Dimorphos orbit determination from mutual events photometry

The NASA Double Asteroid Redirection Test (DART) spacecraft successfully impacted the Didymos-Dimorphos binary asteroid system on 2022 September 26 UTC. We provide an update to its pre-impact mutual orbit and estimate the post-impact physical and orbital parameters, derived using ground-based photometric observations taken from July 2022 to February 2023. We found that the total change of the orbital period was $-33.240 \pm 0.072$ min. (all uncertainties are 3$\sigma$). We obtained the eccentricity of the post-impact orbit to be $0.028 \pm 0.016$ and the apsidal precession rate of $7.3 \pm 2.0$ deg./day from the impact to 2022 December 2. The data taken later in December to February suggest that the eccentricity dropped close to zero or the orbit became chaotic approximately 70 days after the impact. Most of the period change took place immediately after the impact but in a few weeks following the impact it was followed by additional change of $-27^{+19}_{-58}$ seconds or $-19 \pm 18$ seconds (the two values depend on the approach we used to describe the evolution of the orbital period after the impact -- an exponentially decreasing angular acceleration or an assumption of a constant orbital period, which changed abruptly some time after the impact, respectively). We estimate the pre-impact Dimorphos-Didymos size ratio was $0.223 \pm 0.012$ and the post-impact is $0.202 \pm 0.018$, which indicates a marginally significant reduction of Dimorphos' volume by ($9 \pm 9) \%$ as the result of the impact.

==> supplementary_data.txt <==
Contact Date(UT)  Time(UT)       JD          Depth
-----------------------------------------------------------------
POPB    2022.07.01 03:19    2459761.6384
PEPB    2022.07.01 04:12    2459761.6750          
POPE    2022.07.01 04:12    2459761.6754     0.025
PEPE    2022.07.01 05:20    2459761.7225     0.055
                                                  
SOPB    2022.07.01 09:16    2459761.8867          
SEPB    2022.07.01 10:09    2459761.9229          
SOPE    2022.07.01 10:10    2459761.9238     0.020
SEPE    2022.07.01 11:22    2459761.9738     0.050
                                                  
POPB    2022.07.01 15:14    2459762.1350          
PEPB    2022.07.01 16:06    2459762.1713          
POPE    2022.07.01 16:07    2459762.1721     0.024
PEPE    2022.07.01 17:14    2459762.2187     0.054
                                                  
SOPB    2022.07.01 21:11    2459762.3833          
SEPB    2022.07.01 22:03    2459762.4191          
SOPE    2022.07.01 22:04    2459762.4200     0.020
SEPE    2022.07.01 23:16    2459762.4700     0.050
                                                  
POPB    2022.07.02 03:09    2459762.6316          
PEPB    2022.07.02 04:01    2459762.6675          
POPE    2022.07.02 04:02    2459762.6683     0.023
PEPE    2022.07.02 05:09    2459762.7150     0.054
                                                  
SOPB    2022.07.02 09:07    2459762.8799          
SEPB    2022.07.02 09:58    2459762.9158          
SOPE    2022.07.02 09:59    2459762.9162     0.020
SEPE    2022.07.02 11:11    2459762.9662     0.050
                                                  
POPB    2022.07.02 15:04    2459763.1283          
PEPB    2022.07.02 15:56    2459763.1641          
POPE    2022.07.02 15:56    2459763.1645     0.023
PEPE    2022.07.02 17:03    2459763.2108     0.054
                                                  
SOPB    2022.07.02 21:02    2459763.3766          
SEPB    2022.07.02 21:53    2459763.4120          
SOPE    2022.07.02 21:54    2459763.4128     0.019
SEPE    2022.07.02 23:05    2459763.4624     0.050
                                                  
POPB    2022.07.03 02:59    2459763.6249          
PEPB    2022.07.03 03:50    2459763.6603          
POPE    2022.07.03 03:51    2459763.6607     0.022
PEPE    2022.07.03 04:59    2459763.7082     0.054

SOPB    2022.07.03 08:58    2459763.8736          
SEPB    2022.07.03 09:47    2459763.9082          
SOPE    2022.07.03 09:48    2459763.9087     0.019
SEPE    2022.07.03 11:01    2459763.9591     0.050
                                                  
POPB    2022.07.03 14:55    2459764.1215          
PEPB    2022.07.03 15:45    2459764.1565          
POPE    2022.07.03 15:46    2459764.1570     0.021
PEPE    2022.07.03 16:53    2459764.2040     0.054
                                                  
SOPB    2022.07.03 20:52    2459764.3699          
SEPB    2022.07.03 21:43    2459764.4049          
SOPE    2022.07.03 21:43    2459764.4049     0.018
SEPE    2022.07.03 22:55    2459764.4553     0.050
                                                  
POPB    2022.07.04 02:50    2459764.6182          
PEPB    2022.07.04 03:39    2459764.6528          
POPE    2022.07.04 03:40    2459764.6532     0.021
PEPE    2022.07.04 04:48    2459764.7003     0.053
                                                  
SOPB    2022.07.04 08:47    2459764.8665          
SEPB    2022.07.04 09:37    2459764.9011          
SOPE    2022.07.04 09:38    2459764.9015     0.018
SEPE    2022.07.04 10:50    2459764.9515     0.050
                                                  
POPB    2022.07.04 14:45    2459765.1148          
PEPB    2022.07.04 15:35    2459765.1494          
POPE    2022.07.04 15:35    2459765.1498     0.020
PEPE    2022.07.04 16:42    2459765.1961     0.053
                                                  
SOPB    2022.07.04 20:43    2459765.3636          
SEPB    2022.07.04 21:32    2459765.3973          
SOPE    2022.07.04 21:32    2459765.3977     0.017
SEPE    2022.07.04 22:44    2459765.4477     0.049
                                                  
POPB    2022.07.05 02:41    2459765.6119          
PEPB    2022.07.05 03:29    2459765.6456          
POPE    2022.07.05 03:30    2459765.6461     0.019
PEPE    2022.07.05 04:38    2459765.6931     0.053
                                                  
SOPB    2022.07.05 08:38    2459765.8602          
SEPB    2022.07.05 09:26    2459765.8935          
SOPE    2022.07.05 09:27    2459765.8939     0.016
SEPE    2022.07.05 10:39    2459765.9440     0.049
                                                  
POPB    2022.07.05 14:36    2459766.1085          
PEPB    2022.07.05 15:24    2459766.1418          
POPE    2022.07.05 15:24    2459766.1423     0.019
PEPE    2022.07.05 16:32    2459766.1894     0.052
                                                  
SOPB    2022.07.05 20:33    2459766.3568          
SEPB    2022.07.05 21:21    2459766.3902          
SOPE    2022.07.05 21:21    2459766.3902     0.015
SEPE    2022.07.05 22:33    2459766.4402     0.049
                                                  
POPB    2022.07.06 02:31    2459766.6052          
PEPB    2022.07.06 03:19    2459766.6385          
POPE    2022.07.06 03:19    2459766.6385     0.017
PEPE    2022.07.06 04:27    2459766.6856     0.052
                                                  
SOPB    2022.07.06 08:29    2459766.8535          
SEPB    2022.07.06 09:16    2459766.8864          
SOPE    2022.07.06 09:16    2459766.8864     0.015
SEPE    2022.07.06 10:28    2459766.9364     0.049
                                                  
POPB    2022.07.06 14:26    2459767.1018          
PEPB    2022.07.06 15:13    2459767.1347
POPE    2022.07.06 15:13    2459767.1347     0.016
PEPE    2022.07.06 16:21    2459767.1814     0.052
                                                  
SOPB    2022.07.06 20:24    2459767.3501          
SEPB    2022.07.06 21:10    2459767.3826          
SOPE    2022.07.06 21:10    2459767.3826     0.014
SEPE    2022.07.06 22:23    2459767.4330     0.049
                                                  
POPB    2022.07.07 02:21    2459767.5984          
POPE    2022.07.07 03:08    2459767.6309     0.016
PEPB    2022.07.07 03:09    2459767.6314          
PEPE    2022.07.07 04:15    2459767.6776     0.052
                                                  
SOPB    2022.07.07 08:19    2459767.8468          
SOPE    2022.07.07 09:05    2459767.8788     0.013
SEPB    2022.07.07 09:06    2459767.8793          
SEPE    2022.07.07 10:18    2459767.9293     0.049
                                                  
POPB    2022.07.07 14:16    2459768.0951          
POPE    2022.07.07 15:03    2459768.1272     0.015
PEPB    2022.07.07 15:03    2459768.1276          
PEPE    2022.07.07 16:12    2459768.1751     0.051
                                                  
SOPB    2022.07.07 20:14    2459768.3434          
SOPE    2022.07.07 21:00    2459768.3751     0.013
SEPB    2022.07.07 21:00    2459768.3755          
SEPE    2022.07.07 22:12    2459768.4255     0.048
                                                  
POPB    2022.07.08 02:12    2459768.5921          
POPE    2022.07.08 02:57    2459768.6234     0.014
PEPB    2022.07.08 02:58    2459768.6238          
PEPE    2022.07.08 04:06    2459768.6709     0.051
                                                  
SOPB    2022.07.08 08:10    2459768.8405          
SOPE    2022.07.08 08:54    2459768.8713     0.012
SEPB    2022.07.08 08:55    2459768.8717          
SEPE    2022.07.08 10:07    2459768.9217     0.049
                                                  
POPB    2022.07.08 14:07    2459769.0888          
POPE    2022.07.08 14:52    2459769.1196     0.014
PEPB    2022.07.08 14:52    2459769.1200          
PEPE    2022.07.08 16:00    2459769.1671     0.051
                                                  
SOPB    2022.07.08 20:05    2459769.3371          
SOPE    2022.07.08 20:49    2459769.3675     0.012
SEPB    2022.07.08 20:50    2459769.3683          
SEPE    2022.07.08 22:01    2459769.4179     0.048
                                                  
POPB    2022.07.09 02:03    2459769.5858          
POPE    2022.07.09 02:46    2459769.6158     0.013
PEPB    2022.07.09 02:47    2459769.6162          
PEPE    2022.07.09 03:54    2459769.6629     0.051
                                                  
SOPB    2022.07.09 08:00    2459769.8337          
SOPE    2022.07.09 08:43    2459769.8637     0.011
SEPB    2022.07.09 08:44    2459769.8646          
SEPE    2022.07.09 09:56    2459769.9142     0.048
                                                  
POPB    2022.07.09 13:58    2459770.0825          
POPE    2022.07.09 14:41    2459770.1121     0.013
PEPB    2022.07.09 14:41    2459770.1125          
PEPE    2022.07.09 15:49    2459770.1591     0.051
                                                  
SOPB    2022.07.09 19:55    2459770.3304          
SOPE    2022.07.09 20:38    2459770.3600     0.010
SEPB    2022.07.09 20:39    2459770.3608          
SEPE    2022.07.09 21:50    2459770.4104     0.048
                                                  
POPB    2022.07.10 01:53    2459770.5791          
POPE    2022.07.10 02:35    2459770.6079     0.012
PEPB    2022.07.10 02:37    2459770.6091          
PEPE    2022.07.10 03:43    2459770.6549     0.050
                                                  
SOPB    2022.07.10 07:51    2459770.8274          
SOPE    2022.07.10 08:32    2459770.8558     0.010
SEPB    2022.07.10 08:34    2459770.8570          
SEPE    2022.07.10 09:45    2459770.9066     0.048
                                                  
POPB    2022.07.10 13:49    2459771.0757          
POPE    2022.07.10 14:29    2459771.1041     0.011
PEPB    2022.07.10 14:31    2459771.1053          
PEPE    2022.07.10 15:39    2459771.1524     0.049
                                                  
SOPB    2022.07.10 19:46    2459771.3241          
SOPE    2022.07.10 20:27    2459771.3524     0.009
SEPB    2022.07.10 20:28    2459771.3532          
SEPE    2022.07.10 21:40    2459771.4028     0.047
                                                  
POPB    2022.07.11 01:44    2459771.5724          
POPE    2022.07.11 02:24    2459771.6003     0.010
PEPB    2022.07.11 02:26    2459771.6016          
PEPE    2022.07.11 03:34    2459771.6486     0.048
                                                  
SOPB    2022.07.11 07:42    2459771.8211          
SOPE    2022.07.11 08:21    2459771.8482     0.009
SEPB    2022.07.11 08:23    2459771.8499          
SEPE    2022.07.11 09:35    2459771.8995     0.047
                                                  
POPB    2022.07.11 13:40    2459772.0699          
POPE    2022.07.11 14:19    2459772.0965     0.009
PEPB    2022.07.11 14:20    2459772.0978          
PEPE    2022.07.11 15:28    2459772.1445     0.049
                                                  
SOPB    2022.07.11 19:37    2459772.3178          
SOPE    2022.07.11 20:15    2459772.3444     0.008
SEPB    2022.07.11 20:18    2459772.3461          
SEPE    2022.07.11 21:29    2459772.3953     0.047
                                                  
POPB    2022.07.12 01:35    2459772.5665          
POPE    2022.07.12 02:12    2459772.5923     0.009
PEPB    2022.07.12 02:15    2459772.5944          
PEPE    2022.07.12 03:23    2459772.6415     0.049
                                                  
SOPB    2022.07.12 07:32    2459772.8144          
SOPE    2022.07.12 08:10    2459772.8407     0.007
SEPB    2022.07.12 08:12    2459772.8423          
SEPE    2022.07.12 09:24    2459772.8919     0.047
                                                  
POPB    2022.07.12 13:30    2459773.0631          
POPE    2022.07.12 14:07    2459773.0886     0.008
PEPB    2022.07.12 14:10    2459773.0907          
PEPE    2022.07.12 15:18    2459773.1377     0.049
                                                  
SOPB    2022.07.12 19:28    2459773.3115          
SOPE    2022.07.12 20:04    2459773.3365     0.007
SEPB    2022.07.12 20:08    2459773.3390          
SEPE    2022.07.12 21:18    2459773.3881     0.047
                                                  
POPB    2022.07.13 01:26    2459773.5602          
POPE    2022.07.13 02:01    2459773.5844     0.007
PEPB    2022.07.13 02:05    2459773.5869          
PEPE    2022.07.13 03:12    2459773.6335     0.048
                                                  
SOPB    2022.07.13 07:23    2459773.8081          
SOPE    2022.07.13 07:59    2459773.8327     0.006
SEPB    2022.07.13 08:02    2459773.8352          
SEPE    2022.07.13 09:13    2459773.8844     0.047
                                                  
POPB    2022.07.13 13:21    2459774.0568          
POPE    2022.07.13 13:56    2459774.0806     0.007
PEPB    2022.07.13 14:00    2459774.0835          
PEPE    2022.07.13 15:06    2459774.1298     0.048
                                                  
SOPB    2022.07.13 19:19    2459774.3052          
SOPE    2022.07.13 19:53    2459774.3289     0.006
SEPB    2022.07.13 19:57    2459774.3314          
SEPE    2022.07.13 21:08    2459774.3806     0.047
                                                  
POPB    2022.07.14 01:17    2459774.5539          
POPE    2022.07.14 01:50    2459774.5768     0.006
PEPB    2022.07.14 01:54    2459774.5797          
PEPE    2022.07.14 03:00    2459774.6256     0.047
                                                  
SOPB    2022.07.14 07:15    2459774.8022          
SOPE    2022.07.14 07:47    2459774.8247     0.005
SEPB    2022.07.14 07:51    2459774.8276          
SEPE    2022.07.14 09:02    2459774.8768     0.047
                                                  
POPB    2022.07.14 13:12    2459775.0505          
POPE    2022.07.14 13:44    2459775.0726     0.005
PEPB    2022.07.14 13:49    2459775.0760          
PEPE    2022.07.14 14:55    2459775.1218     0.047
                                                  
SOPB    2022.07.14 19:10    2459775.2993          
SOPE    2022.07.14 19:42    2459775.3210     0.004
SEPB    2022.07.14 19:46    2459775.3239          
SEPE    2022.07.14 20:57    2459775.3730     0.047
                                                  
POPB    2022.07.15 01:08    2459775.5476          
POPE    2022.07.15 01:39    2459775.5689     0.005
PEPB    2022.07.15 01:43    2459775.5722          
PEPE    2022.07.15 02:49    2459775.6176     0.046
                                                  
SOPB    2022.07.15 07:06    2459775.7963          
SOPE    2022.07.15 07:36    2459775.8168     0.004
SEPB    2022.07.15 07:40    2459775.8201          
SEPE    2022.07.15 08:51    2459775.8693     0.047
                                                  
POPB    2022.07.15 13:04    2459776.0451          
POPE    2022.07.15 13:33    2459776.0647     0.004
PEPB    2022.07.15 13:38    2459776.0684          
PEPE    2022.07.15 14:45    2459776.1151     0.046
                                                  
SOPB    2022.07.15 19:02    2459776.2934          
SOPE    2022.07.15 19:30    2459776.3130     0.003
SEPB    2022.07.15 19:36    2459776.3167          
SEPE    2022.07.15 20:46    2459776.3655     0.046
                                                  
POPB    2022.07.16 01:00    2459776.5417          
POPE    2022.07.16 01:27    2459776.5609     0.003
PEPB    2022.07.16 01:33    2459776.5646          
PEPE    2022.07.16 02:40    2459776.6113     0.046
                                                  
SOPB    2022.07.16 06:58    2459776.7909          
SOPE    2022.07.16 07:24    2459776.8084     0.003
SEPB    2022.07.16 07:30    2459776.8130          
SEPE    2022.07.16 08:40    2459776.8617     0.046
                                                  
POPB    2022.07.16 12:55    2459777.0388          
POPE    2022.07.16 13:21    2459777.0567     0.003
PEPB    2022.07.16 13:28    2459777.0613          
PEPE    2022.07.16 14:34    2459777.1075     0.046
                                                  
SOPB    2022.07.16 18:54    2459777.2879          
SOPE    2022.07.16 19:18    2459777.3042     0.002
SEPB    2022.07.16 19:25    2459777.3092          
SEPE    2022.07.16 20:35    2459777.3579     0.046
                                                  
POPB    2022.07.17 00:51    2459777.5358          
POPE    2022.07.17 01:15    2459777.5525     0.002
PEPB    2022.07.17 01:22    2459777.5575          
PEPE    2022.07.17 02:30    2459777.6042     0.046
                                                  
SOPB    2022.07.17 06:50    2459777.7850          
SOPE    2022.07.17 07:11    2459777.7996     0.002
SEPB    2022.07.17 07:19    2459777.8054          
SEPE    2022.07.17 08:29    2459777.8542     0.046
                                                  
POPB    2022.07.17 12:47    2459778.0329          
POPE    2022.07.17 13:09    2459778.0483     0.002
PEPB    2022.07.17 13:17    2459778.0537          
PEPE    2022.07.17 14:24    2459778.1004     0.046
                                                  
SOPB    2022.07.17 18:46    2459778.2821          
SOPE    2022.07.17 19:05    2459778.2954     0.001
SEPB    2022.07.17 19:14    2459778.3016          
SEPE    2022.07.17 20:24    2459778.3504     0.046
                                                  
POPB    2022.07.18 00:44    2459778.5308          
POPE    2022.07.18 01:02    2459778.5437     0.001
PEPB    2022.07.18 01:12    2459778.5504          
PEPE    2022.07.18 02:18    2459778.5962     0.045
                                                  
SOPB    2022.07.18 06:42    2459778.7795          
SOPE    2022.07.18 06:59    2459778.7912     0.001
SEPB    2022.07.18 07:09    2459778.7983          
SEPE    2022.07.18 08:19    2459778.8466     0.046
                                                  
POPB    2022.07.18 12:40    2459779.0279          
POPE    2022.07.18 12:54    2459779.0378     0.001
PEPB    2022.07.18 13:06    2459779.0462          
PEPE    2022.07.18 14:13    2459779.0924     0.045
                                                  
SOPB    2022.07.18 18:38    2459779.2766          
SOPE    2022.07.18 18:52    2459779.2866     0.000
SEPB    2022.07.18 19:04    2459779.2945          
SEPE    2022.07.18 20:14    2459779.3433     0.046
                                                  
POPB    2022.07.19 00:36    2459779.5253          
POPE    2022.07.19 00:47    2459779.5332     0.000
PEPB    2022.07.19 01:01    2459779.5424          
PEPE    2022.07.19 02:07    2459779.5882     0.044
                                                  
SOPB    2022.07.19 06:35    2459779.7745          
SOPE    2022.07.19 06:46    2459779.7820     0.000
SEPB    2022.07.19 06:58    2459779.7907          
SEPE    2022.07.19 08:08    2459779.8395     0.045
                                                  
POPB    2022.07.19 12:35    2459780.0249          
POPE    2022.07.19 12:40    2459780.0282     0.000
PEPB    2022.07.19 12:56    2459780.0391          
PEPE    2022.07.19 14:01    2459780.0845     0.044
                                                  
SOPB    2022.07.19 18:32    2459780.2728          
SOPE    2022.07.19 18:38    2459780.2765     0.000
SEPB    2022.07.19 18:53    2459780.2870          
SEPE    2022.07.19 20:03    2459780.3357     0.045
                                                  
POPB    2022.07.20 00:32    2459780.5224          
POPE    2022.07.20 00:32    2459780.5228     0.000
PEPB    2022.07.20 00:50    2459780.5353          
PEPE    2022.07.20 01:55    2459780.5803     0.043
                                                  
SEPB    2022.07.20 06:47    2459780.7832          
SEPE    2022.07.20 07:57    2459780.8319     0.045
                                                  
PEPB    2022.07.20 12:45    2459781.0315          
PEPE    2022.07.20 13:51    2459781.0778     0.043
                                                  
SEPB    2022.07.20 18:42    2459781.2794          
SEPE    2022.07.20 19:52    2459781.3282     0.045
                                                  
PEPB    2022.07.21 00:39    2459781.5277          
PEPE    2022.07.21 01:46    2459781.5740     0.042
                                                  
SEPB    2022.07.21 06:37    2459781.7761          
SEPE    2022.07.21 07:47    2459781.8244     0.045
                                                  
PEPB    2022.07.21 12:34    2459782.0240          
PEPE    2022.07.21 13:41    2459782.0706     0.042
                                                  
SEPB    2022.07.21 18:32    2459782.2723          
SEPE    2022.07.21 19:41    2459782.3206     0.045
                                                  
PEPB    2022.07.22 00:29    2459782.5202          
PEPE    2022.07.22 01:36    2459782.5669     0.042
                                                  
SEPB    2022.07.22 06:26    2459782.7685          
SEPE    2022.07.22 07:36    2459782.8168     0.045
                                                  
PEPB    2022.07.22 12:23    2459783.0164          
PEPE    2022.07.22 13:30    2459783.0627     0.041
                                                  
SEPB    2022.07.22 18:21    2459783.2647          
SEPE    2022.07.22 19:30    2459783.3131     0.044
                                                  
PEPB    2022.07.23 00:18    2459783.5131          
PEPE    2022.07.23 01:24    2459783.5589     0.042
                                                  
SEPB    2022.07.23 06:15    2459783.7610          
SEPE    2022.07.23 07:25    2459783.8093     0.044
                                                  
PEPB    2022.07.23 12:13    2459784.0093          
PEPE    2022.07.23 13:18    2459784.0547     0.042
                                                  
SEPB    2022.07.23 18:10    2459784.2572          
SEPE    2022.07.23 19:19    2459784.3055     0.044
                                                  
PEPB    2022.07.24 00:07    2459784.5055          
PEPE    2022.07.24 01:13    2459784.5509     0.041
                                                  
SEPB    2022.07.24 06:04    2459784.7534          
SEPE    2022.07.24 07:14    2459784.8018     0.044
                                                  
PEPB    2022.07.24 12:02    2459785.0017          
PEPE    2022.07.24 13:07    2459785.0467     0.041
                                                  
SEPB    2022.07.24 18:00    2459785.2501          
SEPE    2022.07.24 19:09    2459785.2980     0.044
                                                  
PEPB    2022.07.24 23:57    2459785.4980          
PEPE    2022.07.25 01:01    2459785.5430     0.041
                                                  
SEPB    2022.07.25 05:54    2459785.7463          
SEPE    2022.07.25 07:03    2459785.7942     0.044
                                                  
PEPB    2022.07.25 11:51    2459785.9942          
PEPE    2022.07.25 12:56    2459786.0392     0.040
                                                  
SEPB    2022.07.25 17:48    2459786.2421          
SEPE    2022.07.25 18:58    2459786.2904     0.044
                                                  
PEPB    2022.07.25 23:46    2459786.4904          
PEPE    2022.07.26 00:52    2459786.5367     0.040
                                                  
SEPB    2022.07.26 05:43    2459786.7388          
SEPE    2022.07.26 06:52    2459786.7867     0.044
                                                  
PEPB    2022.07.26 11:40    2459786.9867          
PEPE    2022.07.26 12:47    2459787.0329     0.040
                                                  
SEPB    2022.07.26 17:38    2459787.2350          
SEPE    2022.07.26 18:47    2459787.2829     0.043
                                                  
PEPB    2022.07.26 23:35    2459787.4829          
PEPE    2022.07.27 00:41    2459787.5291     0.039
                                                  
SEPB    2022.07.27 05:32    2459787.7312          
SEPE    2022.07.27 06:41    2459787.7791     0.044
                                                  
PEPB    2022.07.27 11:29    2459787.9791          
PEPE    2022.07.27 12:35    2459788.0249     0.039
                                                  
SEPB    2022.07.27 17:27    2459788.2274          
SEPE    2022.07.27 18:36    2459788.2753     0.044
                                                  
PEPB    2022.07.27 23:24    2459788.4753          
PEPE    2022.07.28 00:30    2459788.5212     0.039
                                                  
SEPB    2022.07.28 05:22    2459788.7237          
SEPE    2022.07.28 06:31    2459788.7716     0.043
                                                  
PEPB    2022.07.28 11:19    2459788.9720          
PEPE    2022.07.28 12:24    2459789.0170     0.039
                                                  
SEPB    2022.07.28 17:16    2459789.2199          
SEPE    2022.07.28 18:25    2459789.2678     0.043
                                                  
PEPB    2022.07.28 23:14    2459789.4682          
PEPE    2022.07.29 00:19    2459789.5132     0.039
                                                  
SEPB    2022.07.29 05:11    2459789.7161          
SEPE    2022.07.29 06:20    2459789.7640     0.043
                                                  
PEPB    2022.07.29 11:08    2459789.9644          
PEPE    2022.07.29 12:13    2459790.0090     0.038
                                                  
SEPB    2022.07.29 17:05    2459790.2124          
SEPE    2022.07.29 18:14    2459790.2603     0.043
                                                  
PEPB    2022.07.29 23:03    2459790.4607          
PEPE    2022.07.30 00:07    2459790.5053     0.038
                                                  
SEPB    2022.07.30 05:00    2459790.7086          
SEPE    2022.07.30 06:09    2459790.7565     0.043
                                                  
PEPB    2022.07.30 10:57    2459790.9569          
PEPE    2022.07.30 12:01    2459791.0011     0.037
                                                  
SEPB    2022.07.30 16:54    2459791.2048          
SEPE    2022.07.30 18:03    2459791.2527     0.043
                                                  
PEPB    2022.07.30 22:52    2459791.4531          
PEPE    2022.07.30 23:58    2459791.4990     0.037
                                                  
SEPB    2022.07.31 04:49    2459791.7010          
SEPE    2022.07.31 05:58    2459791.7490     0.043
                                                  
PEPB    2022.07.31 10:47    2459791.9494          
PEPE    2022.07.31 11:53    2459791.9952     0.036
                                                  
SEPB    2022.07.31 16:44    2459792.1973          
SEPE    2022.07.31 17:53    2459792.2452     0.043
                                                  
PEPB    2022.07.31 22:41    2459792.4456          
PEPE    2022.07.31 23:47    2459792.4914     0.036
                                                  
SEPB    2022.08.01 04:38    2459792.6935          
SEPE    2022.08.01 05:47    2459792.7414     0.043
                                                  
PEPB    2022.08.01 10:36    2459792.9418          
PEPE    2022.08.01 11:41    2459792.9872     0.036
                                                  
SEPB    2022.08.01 16:33    2459793.1897          
SEPE    2022.08.01 17:42    2459793.2377     0.043
                                                  
PEPB    2022.08.01 22:30    2459793.4381          
PEPE    2022.08.01 23:36    2459793.4835     0.036
                                                  
SEPB    2022.08.02 04:27    2459793.6860          
SEPE    2022.08.02 05:36    2459793.7335     0.043
                                                  
PEPB    2022.08.02 10:25    2459793.9343          
PEPE    2022.08.02 11:30    2459793.9793     0.035
                                                  
SEPB    2022.08.02 16:22    2459794.1822          
SEPE    2022.08.02 17:31    2459794.2301     0.043
                                                  
PEPB    2022.08.02 22:19    2459794.4305          
PEPE    2022.08.02 23:24    2459794.4755     0.035
                                                  
SEPB    2022.08.03 04:16    2459794.6784          
SEPE    2022.08.03 05:25    2459794.7259     0.043
                                                  
PEPB    2022.08.03 10:14    2459794.9268          
PEPE    2022.08.03 11:18    2459794.9713     0.035
                                                  
SEPB    2022.08.03 16:11    2459795.1747          
SEPE    2022.08.03 17:19    2459795.2222     0.043
                                                  
PEPB    2022.08.03 22:09    2459795.4230          
PEPE    2022.08.03 23:12    2459795.4671     0.034
                                                  
SEPB    2022.08.04 04:06    2459795.6709          
SEPE    2022.08.04 05:14    2459795.7184     0.042
                                                  
PEPB    2022.08.04 10:03    2459795.9192          
PEPE    2022.08.04 11:09    2459795.9646     0.034
                                                  
SEPB    2022.08.04 16:00    2459796.1671          
SEPE    2022.08.04 17:09    2459796.2146     0.043
                                                  
PEPB    2022.08.04 21:57    2459796.4150          
PEPE    2022.08.04 23:03    2459796.4609     0.034
                                                  
SEPB    2022.08.05 03:55    2459796.6634          
SEPE    2022.08.05 05:03    2459796.7108     0.042
                                                  
PEPB    2022.08.05 09:52    2459796.9113          
PEPE    2022.08.05 10:59    2459796.9579     0.033
                                                  
SEPB    2022.08.05 15:49    2459797.1596          
SEPE    2022.08.05 16:58    2459797.2071     0.043
                                                  
PEPB    2022.08.05 21:46    2459797.4075          
PEPE    2022.08.05 22:53    2459797.4542     0.033
                                                  
SEPB    2022.08.06 03:44    2459797.6558          
SEPE    2022.08.06 04:52    2459797.7033     0.042
                                                  
PEPB    2022.08.06 09:41    2459797.9037          
PEPE    2022.08.06 10:47    2459797.9500     0.033
                                                  
SEPB    2022.08.06 15:38    2459798.1521          
SEPE    2022.08.06 16:47    2459798.1996     0.043
                                                  
PEPB    2022.08.06 21:35    2459798.4000          
PEPE    2022.08.06 22:42    2459798.4462     0.032
                                                  
SEPB    2022.08.07 03:33    2459798.6483          
SEPE    2022.08.07 04:41    2459798.6958     0.042
                                                  
PEPB    2022.08.07 09:30    2459798.8962          
PEPE    2022.08.07 10:36    2459798.9420     0.032
                                                  
SEPB    2022.08.07 15:28    2459799.1445          
SEPE    2022.08.07 16:36    2459799.1920     0.043
                                                  
PEPB    2022.08.07 21:25    2459799.3924          
PEPE    2022.08.07 22:30    2459799.4378     0.032
                                                  
SEPB    2022.08.08 03:22    2459799.6403          
SEPE    2022.08.08 04:31    2459799.6882     0.043
                                                  
PEPB    2022.08.08 09:19    2459799.8887          
PEPE    2022.08.08 10:25    2459799.9341     0.032
                                                  
SEPB    2022.08.08 15:16    2459800.1366          
SEPE    2022.08.08 16:25    2459800.1841     0.042
                                                  
PEPB    2022.08.08 21:14    2459800.3849          
PEPE    2022.08.08 22:19    2459800.4299     0.031
                                                  
SEPB    2022.08.09 03:11    2459800.6328          
SEPE    2022.08.09 04:20    2459800.6807     0.043
                                                  
PEPB    2022.08.09 09:08    2459800.8807          
PEPE    2022.08.09 10:14    2459800.9270     0.031
                                                  
SEPB    2022.08.09 15:05    2459801.1290          
SEPE    2022.08.09 16:14    2459801.1765     0.043
                                                  
PEPB    2022.08.09 21:02    2459801.3769          
PEPE    2022.08.09 22:08    2459801.4228     0.031
                                                  
SEPB    2022.08.10 03:00    2459801.6253          
SEPE    2022.08.10 04:08    2459801.6728     0.043
                                                  
PEPB    2022.08.10 08:57    2459801.8732          
PEPE    2022.08.10 10:03    2459801.9190     0.030
                                                  
SEPB    2022.08.10 14:54    2459802.1215          
SEPE    2022.08.10 16:03    2459802.1690     0.043
                                                  
PEPB    2022.08.10 20:51    2459802.3694          
PEPE    2022.08.10 21:57    2459802.4148     0.030
                                                  
SEPB    2022.08.11 02:49    2459802.6177          
SEPE    2022.08.11 03:57    2459802.6652     0.043
                                                  
PEPB    2022.08.11 08:46    2459802.8656          
PEPE    2022.08.11 09:53    2459802.9123     0.030
                                                  
SEPB    2022.08.11 14:44    2459803.1140          
SEPE    2022.08.11 15:52    2459803.1615     0.043
                                                  
PEPB    2022.08.11 20:41    2459803.3619          
PEPE    2022.08.11 21:47    2459803.4081     0.030
                                                  
SEPB    2022.08.12 02:38    2459803.6098          
SEPE    2022.08.12 03:47    2459803.6577     0.043
                                                  
PEPB    2022.08.12 08:35    2459803.8581          
PEPE    2022.08.12 09:42    2459803.9043     0.029
                                                  
SEPB    2022.08.12 14:32    2459804.1060          
SEPE    2022.08.12 15:41    2459804.1539     0.043
                                                  
PEPB    2022.08.12 20:30    2459804.3543          
PEPE    2022.08.12 21:36    2459804.4002     0.029
                                                  
SEPB    2022.08.13 02:27    2459804.6022          
SEPE    2022.08.13 03:36    2459804.6502     0.043
                                                  
PEPB    2022.08.13 08:24    2459804.8506          
PEPE    2022.08.13 09:30    2459804.8960     0.029
                                                  
SEPB    2022.08.13 14:21    2459805.0985          
SEPE    2022.08.13 15:30    2459805.1464     0.043
                                                  
PEPB    2022.08.13 20:18    2459805.3464          
PEPE    2022.08.13 21:24    2459805.3922     0.029
                                                  
SEPB    2022.08.14 02:16    2459805.5947          
SEPE    2022.08.14 03:25    2459805.6426     0.043
                                                  
PEPB    2022.08.14 08:13    2459805.8426          
PEPE    2022.08.14 09:19    2459805.8889     0.029
                                                  
SEPB    2022.08.14 14:10    2459806.0905          
SEPE    2022.08.14 15:19    2459806.1384     0.043
                                                  
PEPB    2022.08.14 20:07    2459806.3388          
PEPE    2022.08.14 21:13    2459806.3847     0.028
                                                  
SEPB    2022.08.15 02:05    2459806.5872          
SEPE    2022.08.15 03:13    2459806.6347     0.043
                                                  
PEPB    2022.08.15 08:01    2459806.8347          
PEPE    2022.08.15 09:08    2459806.8809     0.028
                                                  
SEPB    2022.08.15 13:59    2459807.0830          
SEPE    2022.08.15 15:08    2459807.1309     0.043
                                                  
PEPB    2022.08.15 19:56    2459807.3309          
PEPE    2022.08.15 21:02    2459807.3767     0.028
                                                  
SEPB    2022.08.16 01:54    2459807.5792          
SEPE    2022.08.16 03:03    2459807.6272     0.043
                                                  
PEPB    2022.08.16 07:51    2459807.8271          
PEPE    2022.08.16 08:57    2459807.8730     0.028
                                                  
SEPB    2022.08.16 13:48    2459808.0755          
SEPE    2022.08.16 14:57    2459808.1234     0.043
                                                  
PEPB    2022.08.16 19:45    2459808.3234          
PEPE    2022.08.16 20:51    2459808.3688     0.027
                                                  
SEPB    2022.08.17 01:42    2459808.5713          
SEPE    2022.08.17 02:52    2459808.6196     0.043
                                                  
PEPB    2022.08.17 07:39    2459808.8192          
PEPE    2022.08.17 08:47    2459808.8663     0.027
                                                  
SEPB    2022.08.17 13:37    2459809.0675          
SEPE    2022.08.17 14:46    2459809.1159     0.043
                                                  
PEPB    2022.08.17 19:35    2459809.3163          
PEPE    2022.08.17 20:41    2459809.3621     0.027
                                                  
SEPB    2022.08.18 01:31    2459809.5638          
SEPE    2022.08.18 02:40    2459809.6117     0.044
                                                  
PEPB    2022.08.18 07:29    2459809.8121          
PEPE    2022.08.18 08:35    2459809.8579     0.027
                                                  
SEPB    2022.08.18 13:26    2459810.0600          
SEPE    2022.08.18 14:35    2459810.1079     0.044
                                                  
PEPB    2022.08.18 19:23    2459810.3083          
PEPE    2022.08.18 20:29    2459810.3542     0.027
                                                  
SEPB    2022.08.19 01:20    2459810.5558          
SEPE    2022.08.19 02:29    2459810.6041     0.044
                                                  
PEPB    2022.08.19 07:17    2459810.8041          
PEPE    2022.08.19 08:25    2459810.8508     0.027
                                                  
SEPB    2022.08.19 13:14    2459811.0520          
SEPE    2022.08.19 14:24    2459811.1004     0.044
                                                  
PEPB    2022.08.19 19:12    2459811.3004          
PEPE    2022.08.19 20:19    2459811.3466     0.026
                                                  
SEPB    2022.08.20 01:09    2459811.5483          
SEPE    2022.08.20 02:19    2459811.5966     0.044
                                                  
PEPB    2022.08.20 07:06    2459811.7962          
PEPE    2022.08.20 08:13    2459811.8429     0.026
                                                  
SEPB    2022.08.20 13:03    2459812.0441          
SEPE    2022.08.20 14:13    2459812.0929     0.044
                                                  
PEPB    2022.08.20 19:01    2459812.2924          
PEPE    2022.08.20 20:07    2459812.3387     0.026
                                                  
SEPB    2022.08.21 00:58    2459812.5403          
SEPE    2022.08.21 02:08    2459812.5891     0.045
                                                  
PEPB    2022.08.21 06:56    2459812.7891          
PEPE    2022.08.21 08:02    2459812.8349     0.025
                                                  
SEPB    2022.08.21 12:52    2459813.0366          
SEPE    2022.08.21 14:02    2459813.0849     0.045
                                                  
PEPB    2022.08.21 18:50    2459813.2853          
PEPE    2022.08.21 19:56    2459813.3307     0.025
                                                  
SEPB    2022.08.22 00:47    2459813.5328          
SEPE    2022.08.22 01:56    2459813.5811     0.045
                                                  
PEPB    2022.08.22 06:45    2459813.7815          
PEPE    2022.08.22 07:50    2459813.8265     0.025
                                                  
SEPB    2022.08.22 12:41    2459814.0286          
SEPE    2022.08.22 13:51    2459814.0774     0.045
                                                  
PEPB    2022.08.22 18:39    2459814.2774          
PEPE    2022.08.22 19:44    2459814.3228     0.024
                                                  
SEPB    2022.08.23 00:35    2459814.5249          
SEPE    2022.08.23 01:45    2459814.5736     0.045
                                                  
PEPB    2022.08.23 06:33    2459814.7736          
PEPE    2022.08.23 07:38    2459814.8186     0.024
                                                  
SEPB    2022.08.23 12:30    2459815.0211          
SEPE    2022.08.23 13:40    2459815.0699     0.046
                                                  
PEPB    2022.08.23 18:27    2459815.2694          
PEPE    2022.08.23 19:34    2459815.3157     0.024
                                                  
SEPB    2022.08.24 00:24    2459815.5169          
SEPE    2022.08.24 01:35    2459815.5661     0.046
                                                  
PEPB    2022.08.24 06:21    2459815.7652          
PEPE    2022.08.24 07:29    2459815.8119     0.024
                                                  
SEPB    2022.08.24 12:18    2459816.0132          
SEPE    2022.08.24 13:29    2459816.0623     0.046
                                                  
PEPB    2022.08.24 18:16    2459816.2615          
PEPE    2022.08.24 19:23    2459816.3077     0.023
                                                  
SEPB    2022.08.25 00:12    2459816.5090          
SEPE    2022.08.25 01:23    2459816.5581     0.046
                                                  
PEPB    2022.08.25 06:10    2459816.7573          
PEPE    2022.08.25 07:18    2459816.8044     0.023
                                                  
SEPB    2022.08.25 12:07    2459817.0052          
SEPE    2022.08.25 13:18    2459817.0544     0.047
                                                  
PEPB    2022.08.25 18:05    2459817.2535          
PEPE    2022.08.25 19:12    2459817.3006     0.023
                                                  
SEPB    2022.08.26 00:02    2459817.5014          
SEPE    2022.08.26 01:12    2459817.5506     0.047
                                                  
PEPB    2022.08.26 05:59    2459817.7498          
PEPE    2022.08.26 07:06    2459817.7964     0.022
                                                  
SEPB    2022.08.26 11:56    2459817.9973          
SEPE    2022.08.26 13:07    2459818.0469     0.047
                                                  
PEPB    2022.08.26 17:53    2459818.2456          
PEPE    2022.08.26 19:01    2459818.2927     0.022
                                                  
SEPB    2022.08.26 23:50    2459818.4935          
SEPE    2022.08.27 01:02    2459818.5431     0.047
                                                  
PEPB    2022.08.27 05:48    2459818.7418          
PEPE    2022.08.27 06:55    2459818.7885     0.022
                                                  
SEPB    2022.08.27 11:45    2459818.9897          
SEPE    2022.08.27 12:56    2459819.0393     0.047
                                                  
PEPB    2022.08.27 17:42    2459819.2377          
PEPE    2022.08.27 18:49    2459819.2843     0.022
                                                  
SEPB    2022.08.27 23:39    2459819.4856          
SEPE    2022.08.28 00:50    2459819.5351     0.048
                                                  
PEPB    2022.08.28 05:37    2459819.7343          
PEPE    2022.08.28 06:43    2459819.7801     0.022
                                                  
SEPB    2022.08.28 11:33    2459819.9818          
SEPE    2022.08.28 12:45    2459820.0314     0.048
                                                  
PEPB    2022.08.28 17:31    2459820.2301          
PEPE    2022.08.28 18:37    2459820.2760     0.021
                                                  
SEPB    2022.08.28 23:27    2459820.4776          
SEPE    2022.08.29 00:39    2459820.5276     0.048
                                                  
PEPB    2022.08.29 05:25    2459820.7264          
PEPE    2022.08.29 06:31    2459820.7718     0.021
                                                  
SEPB    2022.08.29 11:22    2459820.9739          
SEPE    2022.08.29 12:34    2459821.0239     0.049
                                                  
PEPB    2022.08.29 17:19    2459821.2222          
PEPE    2022.08.29 18:25    2459821.2680     0.021
                                                  
SEPB    2022.08.29 23:16    2459821.4697          
SEPE    2022.08.30 00:28    2459821.5197     0.049
                                                  
PEPB    2022.08.30 05:13    2459821.7180          
PEPE    2022.08.30 06:20    2459821.7643     0.021
                                                  
SEPB    2022.08.30 11:10    2459821.9659          
SEPE    2022.08.30 12:22    2459822.0159     0.049
                                                  
PEPB    2022.08.30 17:08    2459822.2143          
PEPE    2022.08.30 18:15    2459822.2605     0.021
                                                  
SEPB    2022.08.30 23:04    2459822.4617          
SEPE    2022.08.31 00:17    2459822.5122     0.049
                                                  
PEPB    2022.08.31 05:02    2459822.7101          
PEPE    2022.08.31 06:09    2459822.7567     0.020
                                                  
SEPB    2022.08.31 10:59    2459822.9580          
SEPE    2022.08.31 12:12    2459823.0084     0.050
                                                  
PEPB    2022.08.31 16:57    2459823.2067          
PEPE    2022.08.31 18:04    2459823.2530     0.020
                                                  
SEPB    2022.08.31 22:54    2459823.4542          
SEPE    2022.09.01 00:06    2459823.5046     0.050
                                                  
PEPB    2022.09.01 04:52    2459823.7030          
PEPE    2022.09.01 05:58    2459823.7488     0.020
                                                  
SEPB    2022.09.01 10:48    2459823.9500          
SEPE    2022.09.01 12:01    2459824.0009     0.050
                                                  
PEPB    2022.09.01 16:46    2459824.1988          
PEPE    2022.09.01 17:52    2459824.2450     0.020
                                                  
SEPB    2022.09.01 22:42    2459824.4463          
SEPE    2022.09.01 23:55    2459824.4967     0.050
                                                  
PEPB    2022.09.02 04:40    2459824.6946          
PEPE    2022.09.02 05:48    2459824.7417     0.019
                                                  
SEPB    2022.09.02 10:36    2459824.9421          
SEPE    2022.09.02 11:49    2459824.9929     0.051
                                                  
PEPB    2022.09.02 16:34    2459825.1908          
PEPE    2022.09.02 17:42    2459825.2379     0.019
                                                  
SEPB    2022.09.02 22:30    2459825.4379          
SEPE    2022.09.02 23:44    2459825.4892     0.051
                                                  
PEPB    2022.09.03 04:28    2459825.6867          
PEPE    2022.09.03 05:37    2459825.7342     0.019
                                                  
SEPB    2022.09.03 10:25    2459825.9342          
SEPE    2022.09.03 11:38    2459825.9854     0.051
                                                  
PEPB    2022.09.03 16:23    2459826.1829          
PEPE    2022.09.03 17:31    2459826.2304     0.019
                                                  
SEPB    2022.09.03 22:19    2459826.4304          
SETB    2022.09.03 22:56    2459826.4562          
SETE    2022.09.03 22:58    2459826.4575          
SEPE    2022.09.03 23:33    2459826.4816     0.051
                                                  
PEPB    2022.09.04 04:17    2459826.6787          
PEPE    2022.09.04 05:26    2459826.7267     0.018
                                                  
SEPB    2022.09.04 10:13    2459826.9262          
SETB    2022.09.04 10:49    2459826.9508          
SETE    2022.09.04 10:53    2459826.9541          
SEPE    2022.09.04 11:27    2459826.9775     0.051
                                                  
PEPB    2022.09.04 16:12    2459827.1754          
PEPE    2022.09.04 17:20    2459827.2229     0.018
                                                  
SEPB    2022.09.04 22:07    2459827.4221          
SETB    2022.09.04 22:41    2459827.4454          
SETE    2022.09.04 22:49    2459827.4508          
SEPE    2022.09.04 23:22    2459827.4737     0.051
                                                  
PEPB    2022.09.05 04:06    2459827.6712          
PEPE    2022.09.05 05:14    2459827.7187     0.018
                                                  
SEPB    2022.09.05 10:02    2459827.9183          
SETB    2022.09.05 10:34    2459827.9408          
SETE    2022.09.05 10:44    2459827.9475          
SEPE    2022.09.05 11:16    2459827.9700     0.051
                                                  
PEPB    2022.09.05 16:00    2459828.1670          
PEPE    2022.09.05 17:09    2459828.2149     0.017
                                                  
SEPB    2022.09.05 21:56    2459828.4141          
SETB    2022.09.05 22:29    2459828.4370          
SETE    2022.09.05 22:39    2459828.4441          
SEPE    2022.09.05 23:11    2459828.4662     0.051
                                                  
PEPB    2022.09.06 03:56    2459828.6641          
PEPE    2022.09.06 05:03    2459828.7108     0.017
                                                  
SEPB    2022.09.06 09:50    2459828.9104          
SETB    2022.09.06 10:22    2459828.9324          
SETE    2022.09.06 10:34    2459828.9403          
SEPE    2022.09.06 11:05    2459828.9620     0.051
                                                  
PEPB    2022.09.06 15:50    2459829.1599          
PEPE    2022.09.06 16:57    2459829.2066     0.017
                                                  
SEPB    2022.09.06 21:44    2459829.4062          
SETB    2022.09.06 22:16    2459829.4278          
SETE    2022.09.06 22:29    2459829.4370          
SEPE    2022.09.06 22:59    2459829.4583     0.051
                                                  
PEPB    2022.09.07 03:44    2459829.6558          
PEPE    2022.09.07 04:52    2459829.7028     0.017
                                                  
SEPB    2022.09.07 09:39    2459829.9024          
SETB    2022.09.07 10:10    2459829.9237          
SETE    2022.09.07 10:23    2459829.9332          
SEPE    2022.09.07 10:53    2459829.9541     0.051
                                                  
PEPB    2022.09.07 15:38    2459830.1516          
PEPE    2022.09.07 16:46    2459830.1987     0.017
                                                  
SEPB    2022.09.07 21:33    2459830.3982          
SETB    2022.09.07 22:04    2459830.4195          
SETE    2022.09.07 22:19    2459830.4299          
SEPE    2022.09.07 22:48    2459830.4503     0.051
                                                  
PEPB    2022.09.08 03:32    2459830.6478          
PEPE    2022.09.08 04:40    2459830.6945     0.017
                                                  
SEPB    2022.09.08 09:28    2459830.8945          
SETB    2022.09.08 09:58    2459830.9153          
SETE    2022.09.08 10:13    2459830.9262          
SEPE    2022.09.08 10:43    2459830.9466     0.051
                                                  
PEPB    2022.09.08 15:27    2459831.1441          
PEPE    2022.09.08 16:34    2459831.1903     0.016
                                                  
SEPB    2022.09.08 21:22    2459831.3903          
SETB    2022.09.08 21:51    2459831.4107          
SETE    2022.09.08 22:08    2459831.4228          
SEPE    2022.09.08 22:37    2459831.4424     0.051
                                                  
PEPB    2022.09.09 03:21    2459831.6399          
PEPE    2022.09.09 04:28    2459831.6861     0.016
                                                  
SEPB    2022.09.09 09:16    2459831.8861          
SETB    2022.09.09 09:45    2459831.9065          
SETE    2022.09.09 10:03    2459831.9191          
SEPE    2022.09.09 10:31    2459831.9386     0.051
                                                  
PEPB    2022.09.09 15:16    2459832.1365          
PEPE    2022.09.09 16:22    2459832.1824     0.016
                                                  
SEPB    2022.09.09 21:10    2459832.3824          
SETB    2022.09.09 21:39    2459832.4024          
SETE    2022.09.09 21:58    2459832.4153          
SEPE    2022.09.09 22:26    2459832.4349     0.051
                                                  
PEPB    2022.09.10 03:10    2459832.6324          
PEPE    2022.09.10 04:17    2459832.6786     0.016
                                                  
SEPB    2022.09.10 09:04    2459832.8782          
SETB    2022.09.10 09:33    2459832.8982          
SETE    2022.09.10 09:52    2459832.9115          
SEPE    2022.09.10 10:20    2459832.9311     0.051
                                                  
PEPB    2022.09.10 15:04    2459833.1282          
PEPE    2022.09.10 16:11    2459833.1744     0.016
                                                  
SEPB    2022.09.10 20:59    2459833.3744          
SETB    2022.09.10 21:27    2459833.3940          
SETE    2022.09.10 21:47    2459833.4078          
SEPE    2022.09.10 22:14    2459833.4269     0.051
                                                  
PEPB    2022.09.11 02:58    2459833.6240          
PEPE    2022.09.11 04:05    2459833.6703     0.016
                                                  
SEPB    2022.09.11 08:53    2459833.8703          
SETB    2022.09.11 09:21    2459833.8898          
SETE    2022.09.11 09:41    2459833.9040          
SEPE    2022.09.11 10:09    2459833.9232     0.051
                                                  
PEPB    2022.09.11 14:52    2459834.1198          
PEPE    2022.09.11 15:59    2459834.1665     0.016
                                                  
SEPB    2022.09.11 20:47    2459834.3661          
SETB    2022.09.11 21:15    2459834.3857          
SETE    2022.09.11 21:36    2459834.4002          
SEPE    2022.09.11 22:03    2459834.4194     0.051
                                                  
PEPB    2022.09.12 02:46    2459834.6157          
PEPE    2022.09.12 03:53    2459834.6623     0.015
                                                  
SEPB    2022.09.12 08:41    2459834.8623          
SETB    2022.09.12 09:09    2459834.8815          
SETE    2022.09.12 09:31    2459834.8969          
SEPE    2022.09.12 09:58    2459834.9157     0.051
                                                  
PEPB    2022.09.12 14:41    2459835.1119          
PEPE    2022.09.12 15:47    2459835.1582     0.015
                                                  
SEPB    2022.09.12 20:35    2459835.3582          
SETB    2022.09.12 21:03    2459835.3773          
SETE    2022.09.12 21:26    2459835.3931          
SEPE    2022.09.12 21:52    2459835.4115     0.051
                                                  
PEPB    2022.09.13 02:35    2459835.6077          
PEPE    2022.09.13 03:41    2459835.6540     0.015
                                                  
SEPB    2022.09.13 08:30    2459835.8544          
SETB    2022.09.13 08:57    2459835.8731          
SETE    2022.09.13 09:20    2459835.8894          
SEPE    2022.09.13 09:47    2459835.9077     0.051
                                                  
PEPB    2022.09.13 14:29    2459836.1036          
PEPE    2022.09.13 15:35    2459836.1498     0.015
                                                  
SEPB    2022.09.13 20:24    2459836.3502          
SETB    2022.09.13 20:51    2459836.3690          
SETE    2022.09.13 21:15    2459836.3856          
SEPE    2022.09.13 21:41    2459836.4040     0.051
                                                  
PEPB    2022.09.14 02:23    2459836.5994          
PEPE    2022.09.14 03:29    2459836.6456     0.015
                                                  
SEPB    2022.09.14 08:18    2459836.8460          
SETB    2022.09.14 08:44    2459836.8644          
SETE    2022.09.14 09:09    2459836.8819          
SEPE    2022.09.14 09:35    2459836.8998     0.051
                                                  
PEPB    2022.09.14 14:17    2459837.0956          
PEPE    2022.09.14 15:23    2459837.1415     0.015
                                                  
SEPB    2022.09.14 20:12    2459837.3423          
SETB    2022.09.14 20:38    2459837.3602          
SETE    2022.09.14 21:04    2459837.3781          
SEPE    2022.09.14 21:30    2459837.3960     0.051
                                                  
PEPB    2022.09.15 02:11    2459837.5915          
PEPE    2022.09.15 03:17    2459837.6373     0.014
                                                  
SEPB    2022.09.15 08:06    2459837.8381          
SETB    2022.09.15 08:32    2459837.8560          
SETE    2022.09.15 08:59    2459837.8744          
SEPE    2022.09.15 09:24    2459837.8923     0.051
                                                  
PEPB    2022.09.15 14:05    2459838.0873          
PEPE    2022.09.15 15:11    2459838.1331     0.014
                                                  
SEPB    2022.09.15 20:00    2459838.3339          
SETB    2022.09.15 20:26    2459838.3519          
SETE    2022.09.15 20:53    2459838.3706          
SEPE    2022.09.15 21:19    2459838.3885     0.051
                                                  
PEPB    2022.09.16 01:59    2459838.5831          
PEPE    2022.09.16 03:05    2459838.6289     0.014
                                                  
SEPB    2022.09.16 07:54    2459838.8298          
SETB    2022.09.16 08:20    2459838.8477          
SETE    2022.09.16 08:48    2459838.8668          
SEPE    2022.09.16 09:13    2459838.8843     0.051
                                                  
PEPB    2022.09.16 13:53    2459839.0789          
PEPE    2022.09.16 14:59    2459839.1248     0.014
                                                  
SEPB    2022.09.16 19:49    2459839.3260          
SETB    2022.09.16 20:14    2459839.3435          
SETE    2022.09.16 20:42    2459839.3631          
SEPE    2022.09.16 21:08    2459839.3806     0.051
                                                  
PEPB    2022.09.17 01:47    2459839.5748          
PEPE    2022.09.17 02:53    2459839.6206     0.014
                                                  
SEPB    2022.09.17 07:43    2459839.8218          
SETB    2022.09.17 08:08    2459839.8393          
SETE    2022.09.17 08:37    2459839.8593          
SEPE    2022.09.17 09:02    2459839.8768     0.051
                                                  
PEPB    2022.09.17 13:41    2459840.0706          
PEPE    2022.09.17 14:48    2459840.1168     0.014
                                                  
SEPB    2022.09.17 19:37    2459840.3177          
SETB    2022.09.17 20:02    2459840.3352          
SETE    2022.09.17 20:32    2459840.3556          
SEPE    2022.09.17 20:56    2459840.3727     0.051
                                                  
PEPB    2022.09.18 01:35    2459840.5664          
PEPE    2022.09.18 02:42    2459840.6131     0.014
                                                  
SEPB    2022.09.18 07:31    2459840.8135          
SETB    2022.09.18 07:56    2459840.8310          
SETE    2022.09.18 08:26    2459840.8518          
SEPE    2022.09.18 08:51    2459840.8689     0.051
                                                  
PEPB    2022.09.18 13:29    2459841.0622          
PEPE    2022.09.18 14:37    2459841.1093     0.014
                                                  
SEPB    2022.09.18 19:26    2459841.3097          
SETB    2022.09.18 19:50    2459841.3268          
SETE    2022.09.18 20:21    2459841.3481          
SEPE    2022.09.18 20:45    2459841.3651     0.051
                                                  
PEPB    2022.09.19 01:23    2459841.5581          
PEPE    2022.09.19 02:31    2459841.6051     0.014
                                                  
SEPB    2022.09.19 07:20    2459841.8056          
SETB    2022.09.19 07:44    2459841.8226          
SETE    2022.09.19 08:15    2459841.8443          
SEPE    2022.09.19 08:39    2459841.8610     0.051
                                                  
PEPB    2022.09.19 13:17    2459842.0539          
PEPE    2022.09.19 14:26    2459842.1014     0.014
                                                  
SEPB    2022.09.19 19:13    2459842.3014          
SETB    2022.09.19 19:38    2459842.3185          
SETE    2022.09.19 20:10    2459842.3405          
SEPE    2022.09.19 20:34    2459842.3572     0.051
                                                  
PEPB    2022.09.20 01:11    2459842.5497          
PEPE    2022.09.20 02:19    2459842.5972     0.014
                                                  
SEPB    2022.09.20 07:07    2459842.7972          
SETB    2022.09.20 07:32    2459842.8143          
SETE    2022.09.20 08:04    2459842.8368          
SEPE    2022.09.20 08:28    2459842.8535     0.051
                                                  
PEPB    2022.09.20 13:05    2459843.0455          
PEPE    2022.09.20 14:13    2459843.0930     0.014
                                                  
SEPB    2022.09.20 19:02    2459843.2935          
SETB    2022.09.20 19:25    2459843.3097          
SETE    2022.09.20 19:59    2459843.3330          
SEPE    2022.09.20 20:21    2459843.3484     0.051
                                                  
PEPB    2022.09.21 00:59    2459843.5414          
PEPE    2022.09.21 02:08    2459843.5893     0.014
                                                  
SEPB    2022.09.21 06:56    2459843.7893          
SETB    2022.09.21 07:20    2459843.8059          
SETE    2022.09.21 07:54    2459843.8293          
SEPE    2022.09.21 08:16    2459843.8447     0.051
                                                  
PEPB    2022.09.21 12:54    2459844.0376          
PEPE    2022.09.21 14:02    2459844.0851     0.014
                                                  
SEPB    2022.09.21 18:50    2459844.2851          
SETB    2022.09.21 19:14    2459844.3018          
SETE    2022.09.21 19:48    2459844.3255          
SEPE    2022.09.21 20:10    2459844.3409     0.051
                                                  
PEPB    2022.09.22 00:48    2459844.5334          
PEPE    2022.09.22 01:56    2459844.5809     0.014
                                                  
SEPB    2022.09.22 06:44    2459844.7809          
SETB    2022.09.22 07:08    2459844.7976          
SETE    2022.09.22 07:43    2459844.8218          
SEPE    2022.09.22 08:04    2459844.8368     0.051
                                                  
PEPB    2022.09.22 12:42    2459845.0293          
PEPE    2022.09.22 13:50    2459845.0768     0.014
                                                  
SEPB    2022.09.22 18:39    2459845.2772          
SETB    2022.09.22 19:02    2459845.2934          
SETE    2022.09.22 19:37    2459845.3180          
SEPE    2022.09.22 19:59    2459845.3330     0.051
                                                  
PEPB    2022.09.23 00:36    2459845.5251          
PEPE    2022.09.23 01:43    2459845.5722     0.014
                                                  
SEPB    2022.09.23 06:33    2459845.7730          
SETB    2022.09.23 06:56    2459845.7893          
SETE    2022.09.23 07:32    2459845.8143          
SEPE    2022.09.23 07:53    2459845.8288     0.051
                                                  
PEPB    2022.09.23 12:30    2459846.0209          
PEPE    2022.09.23 13:37    2459846.0680     0.015
                                                  
SEPB    2022.09.23 18:27    2459846.2688          
SETB    2022.09.23 18:50    2459846.2851          
SETE    2022.09.23 19:26    2459846.3101          
SEPE    2022.09.23 19:48    2459846.3251     0.051
                                                  
PEPB    2022.09.24 00:24    2459846.5167          
PEPE    2022.09.24 01:32    2459846.5642     0.015
                                                  
SEPB    2022.09.24 06:21    2459846.7647          
SETB    2022.09.24 06:44    2459846.7809          
SETE    2022.09.24 07:21    2459846.8063          
SEPE    2022.09.24 07:42    2459846.8213     0.051
                                                  
PEPB    2022.09.24 12:18    2459847.0126          
PEPE    2022.09.24 13:26    2459847.0601     0.015
                                                  
SEPB    2022.09.24 18:15    2459847.2605          
SETB    2022.09.24 18:37    2459847.2763          
SETE    2022.09.24 19:15    2459847.3026          
SEPE    2022.09.24 19:37    2459847.3176     0.051
                                                  
PEPB    2022.09.25 00:12    2459847.5088          
PEPE    2022.09.25 01:19    2459847.5555     0.016
                                                  
SEPB    2022.09.25 06:09    2459847.7563          
SETB    2022.09.25 06:32    2459847.7726          
SETE    2022.09.25 07:10    2459847.7988          
SEPE    2022.09.25 07:31    2459847.8134     0.051
                                                  
PEPB    2022.09.25 12:06    2459848.0047          
PEPE    2022.09.25 13:13    2459848.0509     0.017
                                                  
SEPB    2022.09.25 18:03    2459848.2526          
SETB    2022.09.25 18:26    2459848.2684          
SETE    2022.09.25 19:04    2459848.2951          
SEPE    2022.09.25 19:25    2459848.3097     0.051
                                                  
PEPB    2022.09.26 00:00    2459848.5005          
PEPE    2022.09.26 01:07    2459848.5467     0.017
                                                  
SEPB    2022.09.26 05:57    2459848.7484          
SETB    2022.09.26 06:19    2459848.7638          
SETE    2022.09.26 06:58    2459848.7909          
SEPE    2022.09.26 07:20    2459848.8059     0.051
                                                  
PEPB    2022.09.26 11:54    2459848.9963          
PEPE    2022.09.26 13:01    2459849.0426     0.018
                                                  
SEPB    2022.09.26 17:51    2459849.2442          
SETB    2022.09.26 18:14    2459849.2601          
SETE    2022.09.26 18:53    2459849.2872
SEPE    2022.09.26 19:13    2459849.3013     0.051

PEPB    2022.09.27 00:01    2459849.5013
PEPE    2022.09.27 01:03    2459849.5438     0.016

SEPB    2022.09.27 05:30    2459849.7292
SETB    2022.09.27 05:49    2459849.7429
SETE    2022.09.27 06:27    2459849.7692
SEPE    2022.09.27 06:45    2459849.7813     0.043

PEPB    2022.09.27 11:22    2459849.9742          
PEPE    2022.09.27 12:24    2459850.0167     0.017
                                                  
SEPB    2022.09.27 16:52    2459850.2029
SETB    2022.09.27 17:10    2459850.2158          
SETE    2022.09.27 17:49    2459850.2429          
SEPE    2022.09.27 18:06    2459850.2546     0.043
                                                  
PEPB    2022.09.27 22:43    2459850.4471          
PEPE    2022.09.27 23:45    2459850.4896     0.018
                                                  
SEPB    2022.09.28 04:13    2459850.6763          
SETB    2022.09.28 04:33    2459850.6896          
SETE    2022.09.28 05:12    2459850.7167          
SEPE    2022.09.28 05:28    2459850.7283     0.043
                                                  
PEPB    2022.09.28 10:04    2459850.9196          
PEPE    2022.09.28 11:06    2459850.9625     0.019
                                                  
SEPB    2022.09.28 15:36    2459851.1500          
SETB    2022.09.28 15:54    2459851.1629          
SETE    2022.09.28 16:34    2459851.1904          
SEPE    2022.09.28 16:50    2459851.2017     0.043
                                                  
PEPB    2022.09.28 21:25    2459851.3925          
PEPE    2022.09.28 22:25    2459851.4342     0.020
                                                  
SEPB    2022.09.29 02:57    2459851.6233          
SETB    2022.09.29 03:16    2459851.6363          
SETE    2022.09.29 03:56    2459851.6642          
SEPE    2022.09.29 04:12    2459851.6754     0.043
                                                  
PEPB    2022.09.29 08:45    2459851.8650          
PEPE    2022.09.29 09:46    2459851.9075     0.021
                                                  
SEPB    2022.09.29 14:19    2459852.0971          
SETB    2022.09.29 14:37    2459852.1096          
SETE    2022.09.29 15:18    2459852.1379          
SEPE    2022.09.29 15:34    2459852.1492     0.043
                                                  
PEPB    2022.09.29 20:06    2459852.3375          
PEPE    2022.09.29 21:08    2459852.3808     0.023
                                                  
SEPB    2022.09.30 01:41    2459852.5704          
SETB    2022.09.30 02:00    2459852.5833          
SETE    2022.09.30 02:40    2459852.6117          
SEPE    2022.09.30 02:57    2459852.6229     0.043
                                                  
PEPB    2022.09.30 07:26    2459852.8100          
PEPE    2022.09.30 08:25    2459852.8512     0.024
                                                  
SEPB    2022.09.30 13:03    2459853.0442          
SETB    2022.09.30 13:21    2459853.0567          
SETE    2022.09.30 14:03    2459853.0854          
SEPE    2022.09.30 14:18    2459853.0962     0.043
                                                  
PEPB    2022.09.30 18:47    2459853.2829          
PEPE    2022.09.30 19:46    2459853.3237     0.026
                                                  
SEPB    2022.10.01 00:25    2459853.5175          
SETB    2022.10.01 00:43    2459853.5300          
SETE    2022.10.01 01:25    2459853.5592          
SEPE    2022.10.01 01:40    2459853.5696     0.043
                                                  
PEPB    2022.10.01 06:07    2459853.7554          
PEPE    2022.10.01 07:06    2459853.7963     0.028
                                                  
SEPB    2022.10.01 11:47    2459853.9912          
SETB    2022.10.01 12:04    2459854.0033          
SETE    2022.10.01 12:47    2459854.0329          
SEPE    2022.10.01 13:02    2459854.0433     0.043
                                                  
PEPB    2022.10.01 17:28    2459854.2279          
PEPE    2022.10.01 18:27    2459854.2692     0.030
                                                  
SEPB    2022.10.01 23:08    2459854.4646          
SETB    2022.10.01 23:26    2459854.4771          
SETE    2022.10.02 00:09    2459854.5067          
SEPE    2022.10.02 00:23    2459854.5162     0.043
                                                  
PEPB    2022.10.02 04:48    2459854.7004          
PEPE    2022.10.02 05:47    2459854.7417     0.032
                                                  
SEPB    2022.10.02 10:31    2459854.9383          
SETB    2022.10.02 10:48    2459854.9504          
SETE    2022.10.02 11:31    2459854.9804          
SEPE    2022.10.02 11:45    2459854.9900     0.043
                                                  
PEPB    2022.10.02 16:09    2459855.1733          
PEPE    2022.10.02 17:08    2459855.2146     0.034
                                                  
SEPB    2022.10.02 21:53    2459855.4121          
SETB    2022.10.02 22:10    2459855.4242          
SETE    2022.10.02 22:53    2459855.4542          
SEPE    2022.10.02 23:07    2459855.4638     0.043
                                                  
PEPB    2022.10.03 03:29    2459855.6458          
PEPE    2022.10.03 04:29    2459855.6871     0.036
                                                  
SEPB    2022.10.03 09:14    2459855.8854          
SETB    2022.10.03 09:32    2459855.8975          
SETE    2022.10.03 10:16    2459855.9279          
SEPE    2022.10.03 10:30    2459855.9375     0.043
                                                  
PEPB    2022.10.03 14:50    2459856.1183          
PEPE    2022.10.03 15:50    2459856.1600     0.039
                                                  
SEPB    2022.10.03 20:37    2459856.3592          
SETB    2022.10.03 20:53    2459856.3708          
SETE    2022.10.03 21:38    2459856.4017          
SEPE    2022.10.03 21:52    2459856.4112     0.043
                                                  
PEPB    2022.10.04 02:10    2459856.5908          
PEPE    2022.10.04 03:10    2459856.6325     0.042
                                                  
SEPB    2022.10.04 07:58    2459856.8325          
SETB    2022.10.04 08:16    2459856.8446          
SETE    2022.10.04 09:00    2459856.8754          
SEPE    2022.10.04 09:13    2459856.8846     0.043
                                                  
PEPB    2022.10.04 13:31    2459857.0638          
PEPE    2022.10.04 14:31    2459857.1054     0.045
                                                  
SEPB    2022.10.04 19:20    2459857.3058          
SETB    2022.10.04 19:37    2459857.3179          
SETE    2022.10.04 20:22    2459857.3492          
SEPE    2022.10.04 20:35    2459857.3583     0.043
                                                  
PEPB    2022.10.05 00:52    2459857.5362          
PEPE    2022.10.05 01:52    2459857.5779     0.047
                                                  
SEPB    2022.10.05 06:42    2459857.7796          
SETB    2022.10.05 06:59    2459857.7912          
SETE    2022.10.05 07:44    2459857.8229          
SEPE    2022.10.05 07:58    2459857.8321     0.043
                                                  
PEPB    2022.10.05 12:13    2459858.0092          
PEPE    2022.10.05 13:13    2459858.0508     0.049
                                                  
SEPB    2022.10.05 18:04    2459858.2529          
SETB    2022.10.05 18:20    2459858.2646          
SETE    2022.10.05 19:07    2459858.2967          
SEPE    2022.10.05 19:20    2459858.3058     0.043
                                                  
PEPB    2022.10.05 23:33    2459858.4817          
PEPE    2022.10.06 00:33    2459858.5233     0.052
                                                  
SEPB    2022.10.06 05:26    2459858.7267          
SETB    2022.10.06 05:42    2459858.7379          
SETE    2022.10.06 06:29    2459858.7704          
SEPE    2022.10.06 06:42    2459858.7796     0.043
                                                  
PEPB    2022.10.06 10:54    2459858.9546          
PEPE    2022.10.06 11:54    2459858.9962     0.055
                                                  
SEPB    2022.10.06 16:48    2459859.2000          
SETB    2022.10.06 17:04    2459859.2117          
SETE    2022.10.06 17:51    2459859.2442          
SEPE    2022.10.06 18:04    2459859.2533     0.043
                                                  
PEPB    2022.10.06 22:15    2459859.4275          
PEPE    2022.10.06 23:15    2459859.4688     0.059
                                                  
SEPB    2022.10.07 04:09    2459859.6733          
SETB    2022.10.07 04:25    2459859.6846          
SETE    2022.10.07 05:13    2459859.7179          
SEPE    2022.10.07 05:26    2459859.7267     0.043
                                                  
PEPB    2022.10.07 09:35    2459859.9000          
PEPE    2022.10.07 10:34    2459859.9404     0.062
                                                  
SEPB    2022.10.07 15:31    2459860.1467          
SETB    2022.10.07 15:47    2459860.1583          
SETE    2022.10.07 16:35    2459860.1913          
SEPE    2022.10.07 16:48    2459860.2000     0.043
                                                  
PEPB    2022.10.07 20:57    2459860.3729          
PEPE    2022.10.07 21:54    2459860.4125     0.064
                                                  
SEPB    2022.10.08 02:52    2459860.6200          
SETB    2022.10.08 03:09    2459860.6313          
SETE    2022.10.08 03:57    2459860.6650          
SEPE    2022.10.08 04:10    2459860.6738     0.043
                                                  
PEPB    2022.10.08 08:18    2459860.8458          
PEPE    2022.10.08 09:13    2459860.8842     0.066
                                                  
SEPB    2022.10.08 14:14    2459861.0933          
SETB    2022.10.08 14:30    2459861.1046          
SETE    2022.10.08 15:19    2459861.1387          
SEPE    2022.10.08 15:32    2459861.1475     0.043
                                                  
PEPB    2022.10.08 19:38    2459861.3183          
PEPE    2022.10.08 20:33    2459861.3567     0.071
                                                  
SEPB    2022.10.09 01:36    2459861.5667          
SETB    2022.10.09 01:52    2459861.5779          
SETE    2022.10.09 02:41    2459861.6121          
SEPE    2022.10.09 02:53    2459861.6204     0.043
                                                  
PEPB    2022.10.09 07:00    2459861.7917          
PEPE    2022.10.09 07:54    2459861.8296     0.073
                                                  
SEPB    2022.10.09 12:57    2459862.0400          
SETB    2022.10.09 13:13    2459862.0513          
SETE    2022.10.09 14:03    2459862.0858          
SEPE    2022.10.09 14:15    2459862.0938     0.044
                                                  
PEPB    2022.10.09 18:21    2459862.2646          
PEPE    2022.10.09 19:15    2459862.3025     0.076
                                                  
SEPB    2022.10.10 00:19    2459862.5133          
SETB    2022.10.10 00:34    2459862.5242          
SETE    2022.10.10 01:25    2459862.5592          
SEPE    2022.10.10 01:37    2459862.5675     0.044
                                                  
PEPB    2022.10.10 05:42    2459862.7375          
PEPE    2022.10.10 06:37    2459862.7758     0.079
                                                  
SEPB    2022.10.10 11:40    2459862.9867          
SETB    2022.10.10 11:56    2459862.9975          
SETE    2022.10.10 12:46    2459863.0325          
SEPE    2022.10.10 12:58    2459863.0408     0.044
                                                  
PEPB    2022.10.10 17:03    2459863.2104          
PEPE    2022.10.10 17:58    2459863.2488     0.081
                                                  
SEPB    2022.10.10 23:01    2459863.4596          
SETB    2022.10.10 23:18    2459863.4709          
SETE    2022.10.11 00:09    2459863.5063          
SEPE    2022.10.11 00:20    2459863.5142     0.044
                                                  
PEPB    2022.10.11 04:24    2459863.6834          
PEPE    2022.10.11 05:19    2459863.7217     0.084
                                                  
SEPB    2022.10.11 10:23    2459863.9329          
SETB    2022.10.11 10:39    2459863.9438          
SETE    2022.10.11 11:30    2459863.9796          
SEPE    2022.10.11 11:42    2459863.9875     0.044
                                                  
PEPB    2022.10.11 15:45    2459864.1567          
PEPE    2022.10.11 16:40    2459864.1950     0.087
                                                  
SEPB    2022.10.11 21:44    2459864.4059          
SETB    2022.10.11 22:00    2459864.4167          
SETE    2022.10.11 22:52    2459864.4529          
SEPE    2022.10.11 23:04    2459864.4613     0.044
                                                  
PEPB    2022.10.12 03:10    2459864.6325          
PEPE    2022.10.12 04:07    2459864.6721     0.088
                                                  
SEPB    2022.10.12 09:01    2459864.8763          
SETB    2022.10.12 09:16    2459864.8867          
SETE    2022.10.12 10:09    2459864.9229          
SEPE    2022.10.12 10:20    2459864.9309     0.044
                                                  
PEPB    2022.10.12 14:31    2459865.1054          
PEPE    2022.10.12 15:28    2459865.1450     0.090
                                                  
SEPB    2022.10.12 20:22    2459865.3492          
SETB    2022.10.12 20:38    2459865.3600          
SETE    2022.10.12 21:30    2459865.3963          
SEPE    2022.10.12 21:42    2459865.4042     0.044
                                                  
PEPB    2022.10.13 01:52    2459865.5784          
PEPE    2022.10.13 02:49    2459865.6179     0.093
                                                  
SEPB    2022.10.13 07:44    2459865.8225          
SETB    2022.10.13 07:59    2459865.8330          
SETE    2022.10.13 08:52    2459865.8696          
SEPE    2022.10.13 09:03    2459865.8775     0.044
                                                  
PEPB    2022.10.13 13:14    2459866.0517          
PEPE    2022.10.13 14:10    2459866.0909     0.095
                                                  
SEPB    2022.10.13 19:06    2459866.2959          
SETB    2022.10.13 19:21    2459866.3063          
SETE    2022.10.13 20:14    2459866.3434          
SEPE    2022.10.13 20:25    2459866.3509     0.044
                                                  
PEPB    2022.10.14 00:35    2459866.5246          
PEPE    2022.10.14 01:31    2459866.5638     0.098
                                                  
SEPB    2022.10.14 06:27    2459866.7688          
SETB    2022.10.14 06:42    2459866.7796          
SETE    2022.10.14 07:36    2459866.8167          
SEPE    2022.10.14 07:46    2459866.8242     0.044
                                                  
PEPB    2022.10.14 11:56    2459866.9975          
PEPE    2022.10.14 12:52    2459867.0367     0.100
                                                  
SEPB    2022.10.14 17:48    2459867.2421          
SETB    2022.10.14 18:03    2459867.2525          
SETE    2022.10.14 18:57    2459867.2900          
SEPE    2022.10.14 19:08    2459867.2975     0.044
                                                  
PEPB    2022.10.14 23:18    2459867.4709          
PEPE    2022.10.15 00:14    2459867.5100     0.102
                                                  
SEPB    2022.10.15 05:09    2459867.7151          
SETB    2022.10.15 05:24    2459867.7255          
SETE    2022.10.15 06:19    2459867.7634          
SEPE    2022.10.15 06:30    2459867.7709     0.044
                                                  
PEPB    2022.10.15 10:39    2459867.9438          
PEPE    2022.10.15 11:34    2459867.9825     0.104
                                                  
SEPB    2022.10.15 16:30    2459868.1880          
SETB    2022.10.15 16:45    2459868.1984          
SETE    2022.10.15 17:40    2459868.2363          
SEPE    2022.10.15 17:51    2459868.2442     0.045
                                                  
PEPB    2022.10.15 22:00    2459868.4167          
PEPE    2022.10.15 22:55    2459868.4555     0.105
                                                  
SEPB    2022.10.16 03:51    2459868.6609          
SETB    2022.10.16 04:06    2459868.6713          
SETE    2022.10.16 05:01    2459868.7096          
SEPE    2022.10.16 05:12    2459868.7171     0.045
                                                  
PEPB    2022.10.16 09:21    2459868.8896          
PEPE    2022.10.16 10:16    2459868.9284     0.106
                                                  
SEPB    2022.10.16 15:12    2459869.1338          
SETB    2022.10.16 15:27    2459869.1442          
SETE    2022.10.16 16:22    2459869.1826          
SEPE    2022.10.16 16:34    2459869.1905     0.045
                                                  
PEPB    2022.10.16 20:42    2459869.3626          
PEPE    2022.10.16 21:37    2459869.4013     0.107
                                                  
SEPB    2022.10.17 02:33    2459869.6067          
SETB    2022.10.17 02:48    2459869.6167          
SETE    2022.10.17 03:43    2459869.6555          
SEPE    2022.10.17 03:55    2459869.6634     0.045
                                                  
PEPB    2022.10.17 08:03    2459869.8355          
PEPE    2022.10.17 08:58    2459869.8742     0.109
                                                  
SEPB    2022.10.17 13:54    2459870.0797          
SETB    2022.10.17 14:08    2459870.0892          
SETE    2022.10.17 15:05    2459870.1288          
SEPE    2022.10.17 15:16    2459870.1363     0.045
                                                  
PEPB    2022.10.17 19:24    2459870.3084          
PEPE    2022.10.17 20:19    2459870.3471     0.110
                                                  
SEPB    2022.10.18 01:15    2459870.5526          
SETB    2022.10.18 01:29    2459870.5622          
SETE    2022.10.18 02:26    2459870.6017          
SEPE    2022.10.18 02:37    2459870.6092     0.045
                                                  
PEPB    2022.10.18 06:45    2459870.7817          
PEPE    2022.10.18 07:40    2459870.8201     0.110
                                                  
SEPB    2022.10.18 12:36    2459871.0251          
SETB    2022.10.18 12:50    2459871.0351          
SETE    2022.10.18 13:47    2459871.0747          
SEPE    2022.10.18 13:58    2459871.0826     0.045
                                                  
PEPB    2022.10.18 18:06    2459871.2547          
PEPE    2022.10.18 19:01    2459871.2930     0.110
                                                  
SEPB    2022.10.18 23:57    2459871.4980          
SETB    2022.10.19 00:10    2459871.5076          
SETE    2022.10.19 01:08    2459871.5476          
SEPE    2022.10.19 01:19    2459871.5555     0.045
                                                  
PEPB    2022.10.19 05:27    2459871.7276          
PEPE    2022.10.19 06:23    2459871.7663     0.111
                                                  
SEPB    2022.10.19 11:18    2459871.9709          
SETB    2022.10.19 11:31    2459871.9801          
SETE    2022.10.19 12:30    2459872.0209          
SEPE    2022.10.19 12:40    2459872.0284     0.045
                                                  
PEPB    2022.10.19 16:48    2459872.2005          
PEPE    2022.10.19 17:44    2459872.2393     0.113
                                                  
SEPB    2022.10.19 22:38    2459872.4434          
SETB    2022.10.19 22:52    2459872.4530          
SETE    2022.10.19 23:51    2459872.4938          
SEPE    2022.10.20 00:01    2459872.5013     0.045
                                                  
PEPB    2022.10.20 04:10    2459872.6738          
PEPE    2022.10.20 05:05    2459872.7122     0.115
                                                  
SEPB    2022.10.20 09:59    2459872.9163          
SETB    2022.10.20 10:12    2459872.9255          
SETE    2022.10.20 11:12    2459872.9668          
SEPE    2022.10.20 11:22    2459872.9743     0.045
                                                  
POPB    2022.10.20 13:45    2459873.0730          
POPE    2022.10.20 14:06    2459873.0876     0.002
PEPB    2022.10.20 15:31    2459873.1468          
PEPE    2022.10.20 16:26    2459873.1851     0.116
                                                  
SEPB    2022.10.20 21:19    2459873.3889          
SETB    2022.10.20 21:33    2459873.3984          
SETE    2022.10.20 22:32    2459873.4393          
SEPE    2022.10.20 22:43    2459873.4468     0.045
                                                  
POPB    2022.10.21 01:02    2459873.5434          
POPE    2022.10.21 01:31    2459873.5639     0.007
PEPB    2022.10.21 02:52    2459873.6201          
PEPE    2022.10.21 03:48    2459873.6584     0.119
                                                  
SOPB    2022.10.21 06:41    2459873.7788          
SOPE    2022.10.21 07:03    2459873.7943     0.002
SEPB    2022.10.21 08:40    2459873.8618          
SETB    2022.10.21 08:54    2459873.8709          
SETE    2022.10.21 09:53    2459873.9122          
SEPE    2022.10.21 10:04    2459873.9197     0.045
                                                  
POPB    2022.10.21 12:21    2459874.0147          
POPE    2022.10.21 12:57    2459874.0397     0.013
PEPB    2022.10.21 14:14    2459874.0934          
PEPE    2022.10.21 15:09    2459874.1314     0.121
                                                  
SOPB    2022.10.21 17:57    2459874.2480          
SOPE    2022.10.21 18:28    2459874.2701     0.004
SEPB    2022.10.21 20:01    2459874.3343          
SETB    2022.10.21 20:14    2459874.3434          
SETE    2022.10.21 21:14    2459874.3851          
SEPE    2022.10.21 21:25    2459874.3926     0.045
                                                  
POPB    2022.10.21 23:39    2459874.4855          
POPE    2022.10.22 00:21    2459874.5147     0.019
PEPB    2022.10.22 01:35    2459874.5664          
PEPE    2022.10.22 02:30    2459874.6047     0.121
                                                  
SOPB    2022.10.22 05:14    2459874.7185          
SOPE    2022.10.22 05:53    2459874.7455     0.008
SEPB    2022.10.22 07:21    2459874.8068          
SETB    2022.10.22 07:34    2459874.8155          
SETE    2022.10.22 08:35    2459874.8580          
SEPE    2022.10.22 08:46    2459874.8655     0.046
                                                  
POPB    2022.10.22 10:58    2459874.9572          
POPE    2022.10.22 11:44    2459874.9893     0.026
PEPB    2022.10.22 12:57    2459875.0397          
PEPE    2022.10.22 13:52    2459875.0780     0.121
                                                  
SOPB    2022.10.22 16:31    2459875.1889          
SOPE    2022.10.22 17:16    2459875.2201     0.012
SEPB    2022.10.22 18:42    2459875.2797          
SETB    2022.10.22 18:54    2459875.2880          
SETE    2022.10.22 19:56    2459875.3309          
SEPE    2022.10.22 20:06    2459875.3380     0.046
                                                  
POPB    2022.10.22 22:18    2459875.4293          
POPE    2022.10.22 23:07    2459875.4639     0.033
PEPB    2022.10.23 00:18    2459875.5126          
PEPE    2022.10.23 01:15    2459875.5522     0.123
                                                  
SOPB    2022.10.23 03:50    2459875.6601          
SOPE    2022.10.23 04:40    2459875.6947     0.017
SEPB    2022.10.23 06:03    2459875.7522          
SETB    2022.10.23 06:15    2459875.7605          
SETE    2022.10.23 07:16    2459875.8035          
SEPE    2022.10.23 07:27    2459875.8110     0.046
                                                  
POPB    2022.10.23 09:37    2459875.9014          
POPE    2022.10.23 10:31    2459875.9385     0.041
PEPB    2022.10.23 11:39    2459875.9860          
PEPE    2022.10.23 12:37    2459876.0260     0.123
                                                  
SOPB    2022.10.23 15:09    2459876.1318          
SOPE    2022.10.23 16:03    2459876.1689     0.021
SEPB    2022.10.23 17:23    2459876.2247          
SETB    2022.10.23 17:35    2459876.2330          
SETE    2022.10.23 18:37    2459876.2764          
SEPE    2022.10.23 18:48    2459876.2839     0.046
                                                  
POPB    2022.10.23 20:57    2459876.3735          
POPE    2022.10.23 21:54    2459876.4131     0.048
PEPB    2022.10.23 23:01    2459876.4593          
PEPE    2022.10.23 23:59    2459876.4997     0.124
                                                  
SOPB    2022.10.24 02:28    2459876.6031          
SOPE    2022.10.24 03:25    2459876.6431     0.026
SEPB    2022.10.24 04:44    2459876.6976          
SETB    2022.10.24 04:55    2459876.7056          
SETE    2022.10.24 05:58    2459876.7493          
SEPE    2022.10.24 06:09    2459876.7564     0.046
                                                  
POPB    2022.10.24 08:17    2459876.8456          
POPE    2022.10.24 09:17    2459876.8872     0.055
PEPB    2022.10.24 10:22    2459876.9322          
PEPE    2022.10.24 11:20    2459876.9726     0.125
                                                  
SOPB    2022.10.24 13:47    2459877.0747          
SOPE    2022.10.24 14:48    2459877.1172     0.030
SEPB    2022.10.24 16:05    2459877.1701          
SETB    2022.10.24 16:16    2459877.1785          
SETE    2022.10.24 17:20    2459877.2222          
SEPE    2022.10.24 17:30    2459877.2293     0.046
                                                  
POPB    2022.10.24 19:38    2459877.3181          
POPE    2022.10.24 20:39    2459877.3610     0.064
PEPB    2022.10.24 21:44    2459877.4056          
PEPE    2022.10.24 22:42    2459877.4460     0.126
                                                  
SOPB    2022.10.25 01:08    2459877.5472          
SOPE    2022.10.25 02:11    2459877.5910     0.034
SEPB    2022.10.25 03:25    2459877.6426          
SETB    2022.10.25 03:37    2459877.6510          
SETE    2022.10.25 04:40    2459877.6947          
SEPE    2022.10.25 04:50    2459877.7018     0.046
                                                  
POPB    2022.10.25 06:58    2459877.7906          
POPE    2022.10.25 08:02    2459877.8352     0.071
PEPB    2022.10.25 09:05    2459877.8789          
PEPE    2022.10.25 10:03    2459877.9189     0.125
                                                  
SOPB    2022.10.25 12:27    2459878.0189          
SOPE    2022.10.25 13:33    2459878.0652     0.038
SEPB    2022.10.25 14:45    2459878.1151          
SETB    2022.10.25 14:57    2459878.1235          
SETE    2022.10.25 16:00    2459878.1672          
SEPE    2022.10.25 16:11    2459878.1747     0.046
                                                  
POPB    2022.10.25 18:18    2459878.2631          
POPE    2022.10.25 19:25    2459878.3093     0.077
PEPB    2022.10.25 20:26    2459878.3518          
PEPE    2022.10.25 21:24    2459878.3922     0.126
                                                  
SOPB    2022.10.25 23:47    2459878.4914          
SOPE    2022.10.26 00:56    2459878.5389     0.042
SEPB    2022.10.26 02:06    2459878.5881          
SETB    2022.10.26 02:18    2459878.5960          
SETE    2022.10.26 03:21    2459878.6402          
SEPE    2022.10.26 03:32    2459878.6472     0.046
                                                  
POPB    2022.10.26 05:39    2459878.7356          
POPE    2022.10.26 06:47    2459878.7831     0.081
PEPB    2022.10.26 07:48    2459878.8252          
PEPE    2022.10.26 08:46    2459878.8656     0.124
                                                  
SOPB    2022.10.26 11:08    2459878.9639          
SOPE    2022.10.26 12:18    2459879.0127     0.045
SEPB    2022.10.26 13:27    2459879.0606          
SETB    2022.10.26 13:38    2459879.0685          
SETE    2022.10.26 14:42    2459879.1127          
SEPE    2022.10.26 14:52    2459879.1198     0.046
                                                  
POPB    2022.10.26 16:59    2459879.2081          
POPE    2022.10.26 18:09    2459879.2568     0.088
PEPB    2022.10.26 19:09    2459879.2985          
PEPE    2022.10.26 20:08    2459879.3389     0.126
                                                  
SOPB    2022.10.26 22:27    2459879.4360          
SOTB    2022.10.26 23:03    2459879.4606          
SOTE    2022.10.26 23:05    2459879.4618          
SOPE    2022.10.26 23:40    2459879.4864     0.046
SEPB    2022.10.27 00:47    2459879.5331          
SETB    2022.10.27 00:59    2459879.5410          
SETE    2022.10.27 02:03    2459879.5856          
SEPE    2022.10.27 02:13    2459879.5927     0.047
                                                  
POPB    2022.10.27 04:20    2459879.6810          
POPE    2022.10.27 05:32    2459879.7310     0.093
PEPB    2022.10.27 06:31    2459879.7718          
PEPE    2022.10.27 07:30    2459879.8127     0.126
                                                  
SOPB    2022.10.27 09:48    2459879.9089          
SOTB    2022.10.27 10:16    2459879.9281          
SOTE    2022.10.27 10:34    2459879.9406          
SOPE    2022.10.27 11:02    2459879.9598     0.046
SEPB    2022.10.27 12:08    2459880.0060          
SETB    2022.10.27 12:19    2459880.0135          
SETE    2022.10.27 13:24    2459880.0585          
SEPE    2022.10.27 13:34    2459880.0656     0.047
                                                  
POPB    2022.10.27 15:41    2459880.1535          
POPE    2022.10.27 16:54    2459880.2043     0.099
PEPB    2022.10.27 17:52    2459880.2448          
PEPE    2022.10.27 18:52    2459880.2864     0.125
                                                  
SOPB    2022.10.27 21:09    2459880.3814          
SOTB    2022.10.27 21:34    2459880.3989          
SOTE    2022.10.27 21:59    2459880.4164          
SOPE    2022.10.27 22:24    2459880.4335     0.046
SEPB    2022.10.27 23:29    2459880.4785          
SETB    2022.10.27 23:40    2459880.4864          
SETE    2022.10.28 00:44    2459880.5310          
SEPE    2022.10.28 00:54    2459880.5381     0.047
                                                  
POPB    2022.10.28 03:02    2459880.6264          
POPE    2022.10.28 04:16    2459880.6781     0.102
PEPB    2022.10.28 05:14    2459880.7181          
PEPE    2022.10.28 06:14    2459880.7598     0.126
                                                  
SOPB    2022.10.28 08:30    2459880.8544          
SOTB    2022.10.28 08:53    2459880.8702          
SOTE    2022.10.28 09:23    2459880.8914          
SOPE    2022.10.28 09:46    2459880.9073     0.046
SEPB    2022.10.28 10:49    2459880.9510          
SETB    2022.10.28 11:00    2459880.9589          
SETE    2022.10.28 12:05    2459881.0035          
SEPE    2022.10.28 12:15    2459881.0106     0.047
                                                  
POPB    2022.10.28 14:22    2459881.0989          
POPE    2022.10.28 15:39    2459881.1523     0.105
PEPB    2022.10.28 16:35    2459881.1914          
PEPE    2022.10.28 17:35    2459881.2331     0.126
                                                  
SOPB    2022.10.28 19:50    2459881.3269          
SOTB    2022.10.28 20:12    2459881.3423          
SOTE    2022.10.28 20:46    2459881.3656          
SOPE    2022.10.28 21:08    2459881.3806     0.046
SEPB    2022.10.28 22:10    2459881.4239          
SETB    2022.10.28 22:21    2459881.4314          
SETE    2022.10.28 23:26    2459881.4764          
SEPE    2022.10.28 23:36    2459881.4835     0.047
                                                  
POPB    2022.10.29 01:42    2459881.5714          
POPE    2022.10.29 03:00    2459881.6256     0.107
PEPB    2022.10.29 03:56    2459881.6644          
PEPE    2022.10.29 04:57    2459881.7064     0.127
                                                  
SOPB    2022.10.29 07:11    2459881.7998          
SOTB    2022.10.29 07:32    2459881.8144          
SOTE    2022.10.29 08:09    2459881.8402          
SOPE    2022.10.29 08:30    2459881.8544     0.047
SEPB    2022.10.29 09:30    2459881.8964          
SETB    2022.10.29 09:41    2459881.9040          
SETE    2022.10.29 10:46    2459881.9490          
SEPE    2022.10.29 10:56    2459881.9560     0.047
                                                  
POPB    2022.10.29 13:03    2459882.0444          
POPE    2022.10.29 14:23    2459882.0994     0.110
PEPB    2022.10.29 15:18    2459882.1377          
PEPE    2022.10.29 16:18    2459882.1794     0.126
                                                  
SOPB    2022.10.29 18:32    2459882.2727          
SOTB    2022.10.29 18:52    2459882.2865          
SOTE    2022.10.29 19:32    2459882.3144          
SOPE    2022.10.29 19:52    2459882.3281     0.047
SEPB    2022.10.29 20:51    2459882.3694          
SETB    2022.10.29 21:02    2459882.3769          
SETE    2022.10.29 22:07    2459882.4219          
SEPE    2022.10.29 22:17    2459882.4285     0.047
                                                  
POPB    2022.10.30 00:24    2459882.5173          
POPE    2022.10.30 01:45    2459882.5731     0.112
PEPB    2022.10.30 02:39    2459882.6110          
PEPE    2022.10.30 03:40    2459882.6531     0.125
                                                  
SOPB    2022.10.30 05:54    2459882.7460          
SOTB    2022.10.30 06:12    2459882.7590          
SOTE    2022.10.30 06:55    2459882.7885          
SOPE    2022.10.30 07:14    2459882.8015     0.047
SEPB    2022.10.30 08:12    2459882.8419          
SETB    2022.10.30 08:23    2459882.8494          
SETE    2022.10.30 09:27    2459882.8944          
SEPE    2022.10.30 09:38    2459882.9015     0.047
                                                  
POPB    2022.10.30 11:45    2459882.9898          
POPE    2022.10.30 13:06    2459883.0465     0.115
PEPB    2022.10.30 14:00    2459883.0840          
PEPE    2022.10.30 15:02    2459883.1265     0.126
                                                  
SOPB    2022.10.30 17:15    2459883.2190          
SOTB    2022.10.30 17:33    2459883.2315          
SOTE    2022.10.30 18:18    2459883.2627          
SOPE    2022.10.30 18:36    2459883.2752     0.047
SEPB    2022.10.30 19:33    2459883.3148          
SETB    2022.10.30 19:43    2459883.3219          
SETE    2022.10.30 20:48    2459883.3673          
SEPE    2022.10.30 20:58    2459883.3740     0.047
                                                  
POPB    2022.10.30 23:06    2459883.4627          
POPE    2022.10.31 00:28    2459883.5198     0.118
PEPB    2022.10.31 01:22    2459883.5573          
PEPE    2022.10.31 02:23    2459883.5994     0.125
                                                  
SOPB    2022.10.31 04:36    2459883.6923          
SOTB    2022.10.31 04:53    2459883.7040          
SOTE    2022.10.31 05:41    2459883.7369          
SOPE    2022.10.31 05:58    2459883.7490     0.047
SEPB    2022.10.31 06:53    2459883.7873          
SETB    2022.10.31 07:04    2459883.7948          
SETE    2022.10.31 08:09    2459883.8398          
SEPE    2022.10.31 08:19    2459883.8469     0.047
                                                  
POPB    2022.10.31 10:27    2459883.9356          
POPE    2022.10.31 11:50    2459883.9936     0.116
PEPB    2022.10.31 12:43    2459884.0302          
PEPE    2022.10.31 13:44    2459884.0727     0.126
                                                  
SOPB    2022.10.31 15:57    2459884.1652          
SOTB    2022.10.31 16:14    2459884.1769          
SOTE    2022.10.31 17:03    2459884.2106          
SOPE    2022.10.31 17:20    2459884.2227     0.047
SEPB    2022.10.31 18:14    2459884.2602          
SETB    2022.10.31 18:24    2459884.2673          
SETE    2022.10.31 19:30    2459884.3127          
SEPE    2022.10.31 19:39    2459884.3194     0.047
                                                  
POPB    2022.10.31 21:48    2459884.4086          
POPE    2022.10.31 23:12    2459884.4669     0.116
PEPB    2022.11.01 00:05    2459884.5036          
PEPE    2022.11.01 01:05    2459884.5457     0.125
                                                  
SOPB    2022.11.01 03:19    2459884.6386          
SOTB    2022.11.01 03:35    2459884.6498          
SOTE    2022.11.01 04:26    2459884.6848          
SOPE    2022.11.01 04:42    2459884.6961     0.047
SEPB    2022.11.01 05:35    2459884.7332          
SETB    2022.11.01 05:45    2459884.7402          
SETE    2022.11.01 06:50    2459884.7852          
SEPE    2022.11.01 07:00    2459884.7923     0.047
                                                  
POPB    2022.11.01 09:09    2459884.8815          
POPE    2022.11.01 10:34    2459884.9406     0.117
PEPB    2022.11.01 11:26    2459884.9765          
PEPE    2022.11.01 12:27    2459885.0190     0.125
                                                  
SOPB    2022.11.01 14:41    2459885.1119          
SOTB    2022.11.01 14:56    2459885.1227          
SOTE    2022.11.01 15:48    2459885.1586          
SOPE    2022.11.01 16:04    2459885.1698     0.047
SEPB    2022.11.01 16:56    2459885.2057          
SETB    2022.11.01 17:06    2459885.2127          
SETE    2022.11.01 18:11    2459885.2582          
SEPE    2022.11.01 18:21    2459885.2648     0.047
                                                  
POPB    2022.11.01 20:30    2459885.3544          
POPE    2022.11.01 21:56    2459885.4140     0.122
PEPB    2022.11.01 22:47    2459885.4498          
PEPE    2022.11.01 23:48    2459885.4919     0.124
                                                  
SOPB    2022.11.02 02:02    2459885.5852          
SOTB    2022.11.02 02:18    2459885.5961          
SOTE    2022.11.02 03:11    2459885.6327          
SOPE    2022.11.02 03:26    2459885.6432     0.047
SEPB    2022.11.02 04:17    2459885.6786          
SETB    2022.11.02 04:27    2459885.6857          
SETE    2022.11.02 05:32    2459885.7311          
SEPE    2022.11.02 05:42    2459885.7377     0.047
                                                  
POPB    2022.11.02 07:51    2459885.8273          
POPE    2022.11.02 09:17    2459885.8873     0.122
PEPB    2022.11.02 10:08    2459885.9227          
PEPE    2022.11.02 11:09    2459885.9648     0.124
                                                  
SOPB    2022.11.02 13:24    2459886.0586          
SOTB    2022.11.02 13:39    2459886.0690          
SOTE    2022.11.02 14:33    2459886.1065          
SOPE    2022.11.02 14:48    2459886.1169     0.047
SEPB    2022.11.02 15:38    2459886.1515          
SETB    2022.11.02 15:48    2459886.1586          
SETE    2022.11.02 16:53    2459886.2040          
SEPE    2022.11.02 17:02    2459886.2103     0.047
                                                  
POPB    2022.11.02 19:12    2459886.3002          
POPE    2022.11.02 20:38    2459886.3602     0.120
PEPB    2022.11.02 21:30    2459886.3961          
PEPE    2022.11.02 22:30    2459886.4382     0.123
                                                  
SOPB    2022.11.03 00:45    2459886.5319          
SOTB    2022.11.03 01:00    2459886.5423          
SOTE    2022.11.03 01:55    2459886.5803          
SOPE    2022.11.03 02:10    2459886.5907     0.047
SEPB    2022.11.03 02:59    2459886.6244          
SETB    2022.11.03 03:09    2459886.6315          
SETE    2022.11.03 04:14    2459886.6765          
SEPE    2022.11.03 04:23    2459886.6832     0.047
                                                  
POPB    2022.11.03 06:33    2459886.7732          
POPE    2022.11.03 08:00    2459886.8336     0.120
PEPB    2022.11.03 08:51    2459886.8690          
PEPE    2022.11.03 09:53    2459886.9123     0.124
                                                  
SOPB    2022.11.03 12:07    2459887.0053          
SOTB    2022.11.03 12:22    2459887.0157          
SOTE    2022.11.03 13:17    2459887.0540          
SOPE    2022.11.03 13:32    2459887.0644     0.047
SEPB    2022.11.03 14:20    2459887.0973          
SETB    2022.11.03 14:29    2459887.1040          
SETE    2022.11.03 15:35    2459887.1494          
SEPE    2022.11.03 15:44    2459887.1561     0.047
                                                  
POPB    2022.11.03 17:54    2459887.2461          
POPE    2022.11.03 19:21    2459887.3069     0.120
PEPB    2022.11.03 20:12    2459887.3419          
PEPE    2022.11.03 21:15    2459887.3857     0.124
                                                  
SOPB    2022.11.03 23:29    2459887.4790          
SOTB    2022.11.03 23:44    2459887.4890          
SOTE    2022.11.04 00:39    2459887.5278          
SOPE    2022.11.04 00:54    2459887.5378     0.047
SEPB    2022.11.04 01:41    2459887.5703          
SETB    2022.11.04 01:50    2459887.5769          
SETE    2022.11.04 02:56    2459887.6223          
SEPE    2022.11.04 03:05    2459887.6286     0.047
                                                  
POPB    2022.11.04 05:15    2459887.7190          
POPE    2022.11.04 06:43    2459887.7803     0.121
PEPB    2022.11.04 07:33    2459887.8149          
PEPE    2022.11.04 08:36    2459887.8590     0.123
                                                  
SOPB    2022.11.04 10:51    2459887.9524          
SOTB    2022.11.04 11:05    2459887.9624          
SOTE    2022.11.04 12:02    2459888.0015          
SOPE    2022.11.04 12:16    2459888.0115     0.047
SEPB    2022.11.04 13:02    2459888.0432          
SETB    2022.11.04 13:11    2459888.0499          
SETE    2022.11.04 14:17    2459888.0953          
SEPE    2022.11.04 14:26    2459888.1015     0.047
                                                  
POPB    2022.11.04 16:36    2459888.1924          
POPE    2022.11.04 18:05    2459888.2536     0.121
PEPB    2022.11.04 18:54    2459888.2882          
PEPE    2022.11.04 19:57    2459888.3319     0.124
                                                  
SOPB    2022.11.04 22:13    2459888.4257          
SOTB    2022.11.04 22:27    2459888.4357          
SOTE    2022.11.04 23:24    2459888.4753          
SOPE    2022.11.04 23:38    2459888.4853     0.047
SEPB    2022.11.05 00:23    2459888.5161          
SETB    2022.11.05 00:32    2459888.5228          
SETE    2022.11.05 01:38    2459888.5682          
SEPE    2022.11.05 01:47    2459888.5745     0.047
                                                  
POPB    2022.11.05 03:58    2459888.6653          
POPE    2022.11.05 05:26    2459888.7270     0.121
PEPB    2022.11.05 06:16    2459888.7611          
PEPE    2022.11.05 07:19    2459888.8049     0.122
                                                  
SOPB    2022.11.05 09:35    2459888.8994          
SOTB    2022.11.05 09:49    2459888.9095          
SOTE    2022.11.05 10:46    2459888.9490          
SOPE    2022.11.05 11:01    2459888.9590     0.047
SEPB    2022.11.05 11:44    2459888.9890          
SETB    2022.11.05 11:54    2459888.9961          
SETE    2022.11.05 12:58    2459889.0407          
SEPE    2022.11.05 13:08    2459889.0474     0.047
                                                  
POPB    2022.11.05 15:19    2459889.1382          
POPE    2022.11.05 16:48    2459889.2003     0.120
PEPB    2022.11.05 17:37    2459889.2340          
PEPE    2022.11.05 18:40    2459889.2778     0.121
                                                  
SOPB    2022.11.05 20:57    2459889.3732          
SOTB    2022.11.05 21:11    2459889.3828          
SOTE    2022.11.05 22:08    2459889.4228          
SOPE    2022.11.05 22:23    2459889.4328     0.047
SEPB    2022.11.05 23:05    2459889.4624          
SETB    2022.11.05 23:15    2459889.4690          
SETE    2022.11.06 00:19    2459889.5136          
SEPE    2022.11.06 00:29    2459889.5203     0.047
                                                  
POPB    2022.11.06 02:40    2459889.6111          
POPE    2022.11.06 04:10    2459889.6736     0.119
PEPB    2022.11.06 04:58    2459889.7070          
PEPE    2022.11.06 06:01    2459889.7507     0.120
                                                  
SOPB    2022.11.06 08:19    2459889.8465          
SOTB    2022.11.06 08:32    2459889.8561          
SOTE    2022.11.06 09:31    2459889.8966          
SOPE    2022.11.06 09:44    2459889.9061     0.047
SEPB    2022.11.06 10:26    2459889.9353          
SETB    2022.11.06 10:36    2459889.9420          
SETE    2022.11.06 11:40    2459889.9866          
SEPE    2022.11.06 11:50    2459889.9932     0.047
                                                  
POPB    2022.11.06 14:01    2459890.0845          
POPE    2022.11.06 15:31    2459890.1466     0.119
PEPB    2022.11.06 16:19    2459890.1799          
PEPE    2022.11.06 17:22    2459890.2236     0.120
                                                  
SOPB    2022.11.06 19:41    2459890.3203          
SOTB    2022.11.06 19:55    2459890.3299          
SOTE    2022.11.06 20:53    2459890.3703          
SOPE    2022.11.06 21:07    2459890.3799     0.047
SEPB    2022.11.06 21:47    2459890.4082          
SETB    2022.11.06 21:58    2459890.4153          
SETE    2022.11.06 23:01    2459890.4595          
SEPE    2022.11.06 23:11    2459890.4661     0.047
                                                  
POPB    2022.11.07 01:22    2459890.5574          
POPE    2022.11.07 02:52    2459890.6199     0.119
PEPB    2022.11.07 03:39    2459890.6524          
PEPE    2022.11.07 04:43    2459890.6966     0.119
                                                  
SOPB    2022.11.07 07:03    2459890.7941          
SOTB    2022.11.07 07:17    2459890.8036          
SOTE    2022.11.07 08:15    2459890.8441          
SOPE    2022.11.07 08:29    2459890.8536     0.047
SEPB    2022.11.07 09:09    2459890.8816          
SETB    2022.11.07 09:19    2459890.8882          
SETE    2022.11.07 10:23    2459890.9328          
SEPE    2022.11.07 10:32    2459890.9391     0.047
                                                  
POPB    2022.11.07 12:43    2459891.0303          
POPE    2022.11.07 14:13    2459891.0928     0.119
PEPB    2022.11.07 15:00    2459891.1253          
PEPE    2022.11.07 16:04    2459891.1695     0.119
                                                  
SOPB    2022.11.07 18:25    2459891.2678          
SOTB    2022.11.07 18:38    2459891.2770          
SOTE    2022.11.07 19:37    2459891.3178          
SOPE    2022.11.07 19:51    2459891.3274     0.047
SEPB    2022.11.07 20:30    2459891.3545          
SETB    2022.11.07 20:40    2459891.3616          
SETE    2022.11.07 21:44    2459891.4057          
SEPE    2022.11.07 21:53    2459891.4120     0.047
                                                  
POPB    2022.11.08 00:05    2459891.5036          
POPE    2022.11.08 01:35    2459891.5661     0.118
PEPB    2022.11.08 02:21    2459891.5982          
PEPE    2022.11.08 03:26    2459891.6432     0.119
                                                  
SOPB    2022.11.08 05:47    2459891.7412          
SOTB    2022.11.08 06:01    2459891.7507          
SOTE    2022.11.08 06:59    2459891.7916          
SOPE    2022.11.08 07:13    2459891.8012     0.047
SEPB    2022.11.08 07:52    2459891.8278          
SETB    2022.11.08 08:01    2459891.8345          
SETE    2022.11.08 09:05    2459891.8787          
SEPE    2022.11.08 09:14    2459891.8853     0.047
                                                  
POPB    2022.11.08 11:26    2459891.9766          
POPE    2022.11.08 12:56    2459892.0395     0.118
PEPB    2022.11.08 13:42    2459892.0712          
PEPE    2022.11.08 14:49    2459892.1174     0.119
                                                  
SOPB    2022.11.08 17:09    2459892.2149          
SOTB    2022.11.08 17:23    2459892.2245          
SOTE    2022.11.08 18:22    2459892.2653          
SOPE    2022.11.08 18:35    2459892.2749     0.047
SEPB    2022.11.08 19:13    2459892.3007          
SETB    2022.11.08 19:23    2459892.3078          
SETE    2022.11.08 20:26    2459892.3516          
SEPE    2022.11.08 20:35    2459892.3582     0.047
                                                  
POPB    2022.11.08 22:47    2459892.4499          
POPE    2022.11.09 00:17    2459892.5124     0.117
PEPB    2022.11.09 01:03    2459892.5441          
PEPE    2022.11.09 02:10    2459892.5903     0.118
                                                  
SOPB    2022.11.09 04:31    2459892.6887          
SOTB    2022.11.09 04:45    2459892.6982          
SOTE    2022.11.09 05:44    2459892.7391          
SOPE    2022.11.09 05:57    2459892.7483     0.047
SEPB    2022.11.09 06:34    2459892.7741          
SETB    2022.11.09 06:44    2459892.7812          
SETE    2022.11.09 07:47    2459892.8249          
SEPE    2022.11.09 07:56    2459892.8312     0.047
                                                  
POPB    2022.11.09 10:09    2459892.9232          
POPE    2022.11.09 11:39    2459892.9857     0.117
PEPB    2022.11.09 12:23    2459893.0166          
PEPE    2022.11.09 13:30    2459893.0628     0.117
                                                  
SOPB    2022.11.09 15:53    2459893.1624          
SOTB    2022.11.09 16:07    2459893.1716          
SOTE    2022.11.09 17:06    2459893.2128          
SOPE    2022.11.09 17:19    2459893.2220     0.047
SEPB    2022.11.09 17:55    2459893.2470          
SETB    2022.11.09 18:05    2459893.2541          
SETE    2022.11.09 19:08    2459893.2978          
SEPE    2022.11.09 19:18    2459893.3045     0.047
                                                  
POPB    2022.11.09 21:30    2459893.3962          
POPE    2022.11.09 23:00    2459893.4587     0.116
PEPB    2022.11.09 23:44    2459893.4895          
PEPE    2022.11.10 00:51    2459893.5358     0.116
                                                  
SOPB    2022.11.10 03:16    2459893.6362          
SOTB    2022.11.10 03:29    2459893.6458          
SOTE    2022.11.10 04:28    2459893.6866          
SOPE    2022.11.10 04:41    2459893.6958     0.047
SEPB    2022.11.10 05:17    2459893.7204          
SETB    2022.11.10 05:27    2459893.7274          
SETE    2022.11.10 06:29    2459893.7708          
SEPE    2022.11.10 06:39    2459893.7774     0.047
                                                  
POPB    2022.11.10 08:52    2459893.8695          
POPE    2022.11.10 10:22    2459893.9320     0.115
PEPB    2022.11.10 11:05    2459893.9624          
PEPE    2022.11.10 12:11    2459894.0083     0.115
                                                  
SOPB    2022.11.10 14:38    2459894.1099          
SOTB    2022.11.10 14:51    2459894.1191          
SOTE    2022.11.10 15:50    2459894.1599          
SOPE    2022.11.10 16:04    2459894.1695     0.047
SEPB    2022.11.10 16:38    2459894.1937          
SETB    2022.11.10 16:49    2459894.2008          
SETE    2022.11.10 17:51    2459894.2441          
SEPE    2022.11.10 18:01    2459894.2508     0.047
                                                  
POPB    2022.11.10 20:13    2459894.3429          
POPE    2022.11.10 21:43    2459894.4054     0.115
PEPB    2022.11.10 22:26    2459894.4349          
PEPE    2022.11.10 23:32    2459894.4812     0.115
                                                  
SOPB    2022.11.11 02:00    2459894.5837          
SOTB    2022.11.11 02:14    2459894.5933          
SOTE    2022.11.11 03:12    2459894.6337          
SOPE    2022.11.11 03:26    2459894.6433     0.047
SEPB    2022.11.11 03:59    2459894.6666          
SETB    2022.11.11 04:10    2459894.6741          
SETE    2022.11.11 05:12    2459894.7170          
SEPE    2022.11.11 05:22    2459894.7237     0.047
                                                  
POPB    2022.11.11 07:35    2459894.8162          
POPE    2022.11.11 09:04    2459894.8783     0.114
PEPB    2022.11.11 09:47    2459894.9079          
PEPE    2022.11.11 10:53    2459894.9537     0.114
                                                  
SOPB    2022.11.11 13:22    2459895.0574          
SOTB    2022.11.11 13:36    2459895.0670          
SOTE    2022.11.11 14:34    2459895.1075          
SOPE    2022.11.11 14:48    2459895.1170     0.047
SEPB    2022.11.11 15:21    2459895.1400          
SETB    2022.11.11 15:32    2459895.1475          
SETE    2022.11.11 16:34    2459895.1904          
SEPE    2022.11.11 16:43    2459895.1970     0.047
                                                  
POPB    2022.11.11 18:56    2459895.2891          
POPE    2022.11.11 20:26    2459895.3516     0.111
PEPB    2022.11.11 21:08    2459895.3808          
PEPE    2022.11.11 22:14    2459895.4270     0.112
                                                  
SOPB    2022.11.12 00:44    2459895.5312          
SOTB    2022.11.12 00:58    2459895.5408          
SOTE    2022.11.12 01:56    2459895.5812          
SOPE    2022.11.12 02:10    2459895.5908     0.047
SEPB    2022.11.12 02:43    2459895.6133          
SETB    2022.11.12 02:53    2459895.6208          
SETE    2022.11.12 03:55    2459895.6633          
SEPE    2022.11.12 04:04    2459895.6700     0.047
                                                  
POPB    2022.11.12 06:17    2459895.7624          
POPE    2022.11.12 07:47    2459895.8245     0.109
PEPB    2022.11.12 08:28    2459895.8533          
PEPE    2022.11.12 09:37    2459895.9012     0.111
                                                  
SOPB    2022.11.12 12:07    2459896.0050          
SOTB    2022.11.12 12:20    2459896.0145          
SOTE    2022.11.12 13:19    2459896.0550          
SOPE    2022.11.12 13:32    2459896.0645     0.047
SEPB    2022.11.12 14:04    2459896.0866          
SETB    2022.11.12 14:15    2459896.0941          
SETE    2022.11.12 15:16    2459896.1366          
SEPE    2022.11.12 15:26    2459896.1433     0.047
                                                  
POPB    2022.11.12 17:39    2459896.2358          
POPE    2022.11.12 19:08    2459896.2979     0.109
PEPB    2022.11.12 19:49    2459896.3262          
PEPE    2022.11.12 20:58    2459896.3737     0.110
                                                  
SOPB    2022.11.12 23:29    2459896.4787          
SOTB    2022.11.12 23:43    2459896.4883          
SOTE    2022.11.13 00:40    2459896.5283          
SOPE    2022.11.13 00:55    2459896.5383     0.047
SEPB    2022.11.13 01:26    2459896.5600          
SETB    2022.11.13 01:37    2459896.5675          
SETE    2022.11.13 02:38    2459896.6100          
SEPE    2022.11.13 02:47    2459896.6166     0.047
                                                  
POPB    2022.11.13 05:01    2459896.7091          
POPE    2022.11.13 06:30    2459896.7712     0.111
PEPB    2022.11.13 07:10    2459896.7987          
PEPE    2022.11.13 08:18    2459896.8462     0.109
                                                  
SOPB    2022.11.13 10:50    2459896.9520          
SOTB    2022.11.13 11:05    2459896.9621          
SOTE    2022.11.13 12:02    2459897.0020          
SOPE    2022.11.13 12:16    2459897.0116     0.047
SEPB    2022.11.13 12:47    2459897.0333          
SETB    2022.11.13 12:58    2459897.0404          
SETE    2022.11.13 13:59    2459897.0829          
SEPE    2022.11.13 14:08    2459897.0896     0.047
                                                  
POPB    2022.11.13 16:23    2459897.1829          
POPE    2022.11.13 17:51    2459897.2441     0.110
PEPB    2022.11.13 18:31    2459897.2716          
PEPE    2022.11.13 19:38    2459897.3187     0.109
                                                  
SOPB    2022.11.13 22:13    2459897.4258          
SOTB    2022.11.13 22:27    2459897.4358          
SOTE    2022.11.13 23:24    2459897.4754          
SOPE    2022.11.13 23:38    2459897.4854     0.047
SEPB    2022.11.14 00:08    2459897.5062          
SETB    2022.11.14 00:20    2459897.5141          
SETE    2022.11.14 01:20    2459897.5562          
SEPE    2022.11.14 01:30    2459897.5629     0.047
                                                  
POPB    2022.11.14 03:44    2459897.6562          
POPE    2022.11.14 05:13    2459897.7175     0.109
PEPB    2022.11.14 05:51    2459897.7441          
PEPE    2022.11.14 06:59    2459897.7912     0.109
                                                  
SOPB    2022.11.14 09:35    2459897.8996          
SOTB    2022.11.14 09:49    2459897.9096          
SOTE    2022.11.14 10:46    2459897.9491          
SOPE    2022.11.14 11:01    2459897.9592     0.047
SEPB    2022.11.14 11:30    2459897.9796          
SETB    2022.11.14 11:41    2459897.9875          
SETE    2022.11.14 12:42    2459898.0296          
SEPE    2022.11.14 12:52    2459898.0362     0.047
                                                  
POPB    2022.11.14 15:06    2459898.1296          
POPE    2022.11.14 16:34    2459898.1908     0.107
PEPB    2022.11.14 17:12    2459898.2171          
PEPE    2022.11.14 18:20    2459898.2642     0.108
                                                  
SOPB    2022.11.14 20:57    2459898.3733          
SOTB    2022.11.14 21:11    2459898.3833          
SOTE    2022.11.14 22:08    2459898.4229          
SOPE    2022.11.14 22:23    2459898.4329     0.047
SEPB    2022.11.14 22:52    2459898.4529          
SETB    2022.11.14 23:03    2459898.4608          
SETE    2022.11.15 00:03    2459898.5025          
SEPE    2022.11.15 00:13    2459898.5096     0.047
                                                  
POPB    2022.11.15 02:28    2459898.6033          
POPE    2022.11.15 03:55    2459898.6637     0.105
PEPB    2022.11.15 04:32    2459898.6896          
PEPE    2022.11.15 05:41    2459898.7375     0.107
                                                  
SOPB    2022.11.15 08:19    2459898.8471          
SOTB    2022.11.15 08:34    2459898.8575          
SOTE    2022.11.15 09:30    2459898.8962          
SOPE    2022.11.15 09:45    2459898.9067     0.046
SEPB    2022.11.15 10:13    2459898.9262          
SETB    2022.11.15 10:25    2459898.9342          
SETE    2022.11.15 11:25    2459898.9758          
SEPE    2022.11.15 11:34    2459898.9825     0.046
                                                  
POPB    2022.11.15 13:50    2459899.0767          
POPE    2022.11.15 15:17    2459899.1371     0.103
PEPB    2022.11.15 15:54    2459899.1625          
PEPE    2022.11.15 17:04    2459899.2113     0.106
                                                  
SOPB    2022.11.15 19:41    2459899.3208          
SOTB    2022.11.15 19:56    2459899.3312          
SOTE    2022.11.15 20:52    2459899.3700          
SOPE    2022.11.15 21:07    2459899.3800     0.046
SEPB    2022.11.15 21:35    2459899.3996          
SETB    2022.11.15 21:46    2459899.4075          
SETE    2022.11.15 22:46    2459899.4492          
SEPE    2022.11.15 22:56    2459899.4558     0.046
                                                  
POPB    2022.11.16 01:12    2459899.5504          
POPE    2022.11.16 02:39    2459899.6104     0.103
PEPB    2022.11.16 03:14    2459899.6350          
PEPE    2022.11.16 04:24    2459899.6837     0.106
                                                  
SOPB    2022.11.16 07:04    2459899.7946          
SOTB    2022.11.16 07:19    2459899.8050          
SOTE    2022.11.16 08:14    2459899.8433          
SOPE    2022.11.16 08:29    2459899.8537     0.046
SEPB    2022.11.16 08:57    2459899.8729          
SETB    2022.11.16 09:08    2459899.8808          
SETE    2022.11.16 10:08    2459899.9225          
SEPE    2022.11.16 10:18    2459899.9292     0.046
                                                  
POPB    2022.11.16 12:34    2459900.0238          
POPE    2022.11.16 14:00    2459900.0838     0.103
PEPB    2022.11.16 14:35    2459900.1079          
PEPE    2022.11.16 15:45    2459900.1563     0.106
                                                  
SOPB    2022.11.16 18:26    2459900.2683          
SOTB    2022.11.16 18:41    2459900.2788          
SOTE    2022.11.16 19:36    2459900.3167          
SOPE    2022.11.16 19:51    2459900.3275     0.046
SEPB    2022.11.16 20:18    2459900.3463          
SETB    2022.11.16 20:30    2459900.3542          
SETE    2022.11.16 21:29    2459900.3954          
SEPE    2022.11.16 21:39    2459900.4025     0.046
                                                  
POPB    2022.11.16 23:55    2459900.4971          
POPE    2022.11.17 01:22    2459900.5571     0.103
PEPB    2022.11.17 01:55    2459900.5804          
PEPE    2022.11.17 03:05    2459900.6288     0.106
                                                  
SOPB    2022.11.17 05:48    2459900.7421          
SOTB    2022.11.17 06:03    2459900.7525          
SOTE    2022.11.17 06:57    2459900.7900          
SOPE    2022.11.17 07:13    2459900.8009     0.046
SEPB    2022.11.17 07:40    2459900.8196          
SETB    2022.11.17 07:51    2459900.8275          
SETE    2022.11.17 08:51    2459900.8688          
SEPE    2022.11.17 09:01    2459900.8758     0.046
                                                  
POPB    2022.11.17 11:18    2459900.9709          
POPE    2022.11.17 12:43    2459901.0304     0.104
PEPB    2022.11.17 13:16    2459901.0534          
PEPE    2022.11.17 14:25    2459901.1013     0.105
                                                  
SOPB    2022.11.17 17:10    2459901.2158          
SOTB    2022.11.17 17:26    2459901.2267          
SOTE    2022.11.17 18:19    2459901.2638          
SOPE    2022.11.17 18:35    2459901.2746     0.046
SEPB    2022.11.17 19:01    2459901.2929          
SETB    2022.11.17 19:13    2459901.3009          
SETE    2022.11.17 20:12    2459901.3421          
SEPE    2022.11.17 20:22    2459901.3492     0.046
                                                  
POPB    2022.11.17 22:40    2459901.4446          
POPE    2022.11.18 00:05    2459901.5038     0.102
PEPB    2022.11.18 00:37    2459901.5263          
PEPE    2022.11.18 01:46    2459901.5738     0.104
                                                  
SOPB    2022.11.18 04:33    2459901.6896          
SOTB    2022.11.18 04:48    2459901.7004          
SOTE    2022.11.18 05:41    2459901.7371          
SOPE    2022.11.18 05:57    2459901.7479     0.046
SEPB    2022.11.18 06:23    2459901.7663          
SETB    2022.11.18 06:34    2459901.7742          
SETE    2022.11.18 07:34    2459901.8154          
SEPE    2022.11.18 07:44    2459901.8225     0.046
                                                  
POPB    2022.11.18 10:02    2459901.9184          
POPE    2022.11.18 11:27    2459901.9771     0.101
PEPB    2022.11.18 11:58    2459901.9988          
PEPE    2022.11.18 13:07    2459902.0471     0.103
                                                  
SOPB    2022.11.18 15:55    2459902.1634          
SOTB    2022.11.18 16:10    2459902.1742          
SOTE    2022.11.18 17:03    2459902.2105          
SOPE    2022.11.18 17:19    2459902.2217     0.046
SEPB    2022.11.18 17:45    2459902.2396          
SETB    2022.11.18 17:57    2459902.2480          
SETE    2022.11.18 18:55    2459902.2884          
SEPE    2022.11.18 19:06    2459902.2963     0.046
                                                  
POPB    2022.11.18 21:24    2459902.3921          
POPE    2022.11.18 22:48    2459902.4504     0.098
PEPB    2022.11.18 23:19    2459902.4717          
PEPE    2022.11.19 00:30    2459902.5209     0.101
                                                  
SOPB    2022.11.19 03:16    2459902.6367          
SOTB    2022.11.19 03:33    2459902.6480          
SOTE    2022.11.19 04:24    2459902.6838          
SOPE    2022.11.19 04:40    2459902.6950     0.046
SEPB    2022.11.19 05:06    2459902.7125          
SETB    2022.11.19 05:18    2459902.7213          
SETE    2022.11.19 06:16    2459902.7617          
SEPE    2022.11.19 06:28    2459902.7696     0.046
                                                  
POPB    2022.11.19 08:46    2459902.8659          
POPE    2022.11.19 10:10    2459902.9238     0.096
PEPB    2022.11.19 10:40    2459902.9446          
PEPE    2022.11.19 11:50    2459902.9934     0.101
                                                  
SOPB    2022.11.19 14:39    2459903.1105          
SOTB    2022.11.19 14:55    2459903.1221          
SOTE    2022.11.19 15:46    2459903.1571          
SOPE    2022.11.19 16:03    2459903.1688     0.046
SEPB    2022.11.19 16:27    2459903.1859          
SETB    2022.11.19 16:40    2459903.1946          
SETE    2022.11.19 17:38    2459903.2350          
SEPE    2022.11.19 17:49    2459903.2430     0.046
                                                  
POPB    2022.11.19 20:09    2459903.3396          
POPE    2022.11.19 21:32    2459903.3975     0.096
PEPB    2022.11.19 22:00    2459903.4171          
PEPE    2022.11.19 23:11    2459903.4663     0.099
                                                  
SOPB    2022.11.20 02:01    2459903.5842          
SOTB    2022.11.20 02:18    2459903.5959          
SOTE    2022.11.20 03:07    2459903.6305          
SOPE    2022.11.20 03:24    2459903.6421     0.046
SEPB    2022.11.20 03:49    2459903.6592          
SETB    2022.11.20 04:01    2459903.6680          
SETE    2022.11.20 04:59    2459903.7080          
SEPE    2022.11.20 05:11    2459903.7163     0.046
                                                  
POPB    2022.11.20 07:31    2459903.8134          
POPE    2022.11.20 08:54    2459903.8709     0.095
PEPB    2022.11.20 09:21    2459903.8901          
PEPE    2022.11.20 10:32    2459903.9392     0.098
                                                  
SOPB    2022.11.20 13:23    2459904.0580          
SOTB    2022.11.20 13:40    2459904.0696          
SOTE    2022.11.20 14:29    2459904.1038          
SOPE    2022.11.20 14:46    2459904.1159     0.046
SEPB    2022.11.20 15:10    2459904.1326          
SETB    2022.11.20 15:23    2459904.1413          
SETE    2022.11.20 16:21    2459904.1813          
SEPE    2022.11.20 16:33    2459904.1896     0.046
                                                  
POPB    2022.11.20 18:53    2459904.2871          
POPE    2022.11.20 20:15    2459904.3442     0.094
PEPB    2022.11.20 20:42    2459904.3630          
PEPE    2022.11.20 21:52    2459904.4117     0.097
                                                  
SOPB    2022.11.21 00:45    2459904.5317          
SOTB    2022.11.21 01:03    2459904.5438          
SOTE    2022.11.21 01:51    2459904.5771          
SOPE    2022.11.21 02:08    2459904.5892     0.046
SEPB    2022.11.21 02:32    2459904.6059          
SETB    2022.11.21 02:44    2459904.6142          
SETE    2022.11.21 03:42    2459904.6546          
SEPE    2022.11.21 03:54    2459904.6626     0.046
                                                  
POPB    2022.11.21 06:15    2459904.7609          
POPE    2022.11.21 07:37    2459904.8176     0.092
PEPB    2022.11.21 08:03    2459904.8359          
PEPE    2022.11.21 09:13    2459904.8846     0.096
                                                  
SOPB    2022.11.21 12:07    2459905.0055          
SOTB    2022.11.21 12:25    2459905.0176          
SOTE    2022.11.21 13:12    2459905.0505          
SOPE    2022.11.21 13:30    2459905.0630     0.046
SEPB    2022.11.21 13:53    2459905.0788          
SETB    2022.11.21 14:06    2459905.0876          
SETE    2022.11.21 15:03    2459905.1276          
SEPE    2022.11.21 15:15    2459905.1359     0.046
                                                  
POPB    2022.11.21 17:37    2459905.2347          
POPE    2022.11.21 18:59    2459905.2913     0.092
PEPB    2022.11.21 19:24    2459905.3088          
PEPE    2022.11.21 20:35    2459905.3580     0.095
                                                  
SOPB    2022.11.21 23:29    2459905.4788          
SOTB    2022.11.21 23:48    2459905.4917          
SOTE    2022.11.22 00:34    2459905.5238          
SOPE    2022.11.22 00:52    2459905.5363     0.046
SEPB    2022.11.22 01:15    2459905.5522          
SETB    2022.11.22 01:27    2459905.5609          
SETE    2022.11.22 02:25    2459905.6009          
SEPE    2022.11.22 02:37    2459905.6092     0.046
                                                  
POPB    2022.11.22 05:00    2459905.7088          
POPE    2022.11.22 06:21    2459905.7647     0.092
PEPB    2022.11.22 06:45    2459905.7817          
PEPE    2022.11.22 07:55    2459905.8305     0.094
                                                  
SOPB    2022.11.22 10:51    2459905.9526          
SOTB    2022.11.22 11:10    2459905.9655          
SOTE    2022.11.22 11:55    2459905.9967          
SOPE    2022.11.22 12:13    2459906.0097     0.046
SEPB    2022.11.22 12:36    2459906.0255          
SETB    2022.11.22 12:49    2459906.0342          
SETE    2022.11.22 13:46    2459906.0738          
SEPE    2022.11.22 13:58    2459906.0826     0.046
                                                  
POPB    2022.11.22 16:22    2459906.1826          
POPE    2022.11.22 17:43    2459906.2384     0.091
PEPB    2022.11.22 18:06    2459906.2547          
PEPE    2022.11.22 19:16    2459906.3034     0.094
                                                  
SOPB    2022.11.22 22:13    2459906.4263          
SOTB    2022.11.22 22:32    2459906.4392          
SOTE    2022.11.22 23:16    2459906.4701          
SOPE    2022.11.22 23:35    2459906.4830     0.046
SEPB    2022.11.22 23:57    2459906.4984          
SETB    2022.11.23 00:11    2459906.5080          
SETE    2022.11.23 01:07    2459906.5472          
SEPE    2022.11.23 01:19    2459906.5555     0.046
                                                  
POPB    2022.11.23 03:45    2459906.6563          
POPE    2022.11.23 05:04    2459906.7117     0.089
PEPB    2022.11.23 05:27    2459906.7276          
PEPE    2022.11.23 06:37    2459906.7759     0.092
                                                  
SOPB    2022.11.23 09:36    2459906.9001          
SOTB    2022.11.23 09:55    2459906.9134          
SOTE    2022.11.23 10:37    2459906.9430          
SOPE    2022.11.23 10:57    2459906.9563     0.046
SEPB    2022.11.23 11:19    2459906.9718          
SETB    2022.11.23 11:33    2459906.9813          
SETE    2022.11.23 12:28    2459907.0201          
SEPE    2022.11.23 12:41    2459907.0288     0.046
                                                  
POPB    2022.11.23 15:07    2459907.1305          
POPE    2022.11.23 16:27    2459907.1855     0.089
PEPB    2022.11.23 16:48    2459907.2005          
PEPE    2022.11.23 17:58    2459907.2488     0.092
                                                  
SOPB    2022.11.23 20:57    2459907.3734          
SOTB    2022.11.23 21:17    2459907.3872          
SOTE    2022.11.23 21:59    2459907.4163          
SOPE    2022.11.23 22:19    2459907.4301     0.046
SEPB    2022.11.23 22:40    2459907.4447          
SETB    2022.11.23 22:54    2459907.4543          
SETE    2022.11.23 23:50    2459907.4934          
SEPE    2022.11.24 00:03    2459907.5026     0.046
                                                  
POPB    2022.11.24 02:30    2459907.6043          
POPE    2022.11.24 03:49    2459907.6593     0.087
PEPB    2022.11.24 04:09    2459907.6734          
PEPE    2022.11.24 05:19    2459907.7218     0.090
                                                  
SOPB    2022.11.24 08:19    2459907.8472          
SOTB    2022.11.24 08:40    2459907.8613          
SOTE    2022.11.24 09:20    2459907.8893          
SOPE    2022.11.24 09:40    2459907.9034     0.046
SEPB    2022.11.24 10:01    2459907.9180          
SETB    2022.11.24 10:15    2459907.9276          
SETE    2022.11.24 11:11    2459907.9663          
SEPE    2022.11.24 11:25    2459907.9759     0.046
                                                  
POPB    2022.11.24 13:52    2459908.0784          
POPE    2022.11.24 15:10    2459908.1326     0.086
PEPB    2022.11.24 15:30    2459908.1464          
PEPE    2022.11.24 16:41    2459908.1955     0.090
                                                  
SOPB    2022.11.24 19:42    2459908.3209          
SOTB    2022.11.24 20:02    2459908.3351          
SOTE    2022.11.24 20:42    2459908.3626          
SOPE    2022.11.24 21:02    2459908.3768     0.046
SEPB    2022.11.24 21:22    2459908.3909          
SETB    2022.11.24 21:37    2459908.4009          
SETE    2022.11.24 22:32    2459908.4393          
SEPE    2022.11.24 22:46    2459908.4489     0.046
                                                  
POPB    2022.11.25 01:15    2459908.5522          
POPE    2022.11.25 02:33    2459908.6064     0.086
PEPB    2022.11.25 02:52    2459908.6197          
PEPE    2022.11.25 04:03    2459908.6693     0.091
                                                  
SOPB    2022.11.25 07:03    2459908.7943          
SOTB    2022.11.25 07:25    2459908.8093          
SOTE    2022.11.25 08:02    2459908.8351          
SOPE    2022.11.25 08:24    2459908.8501     0.046
SEPB    2022.11.25 08:44    2459908.8643          
SETB    2022.11.25 08:58    2459908.8739          
SETE    2022.11.25 09:54    2459908.9126          
SEPE    2022.11.25 10:07    2459908.9222     0.046
                                                  
POPB    2022.11.25 12:37    2459909.0264          
POPE    2022.11.25 13:55    2459909.0801     0.083
PEPB    2022.11.25 14:13    2459909.0926          
PEPE    2022.11.25 15:24    2459909.1422     0.090
                                                  
SOPB    2022.11.25 18:25    2459909.2680          
SOTB    2022.11.25 18:47    2459909.2830          
SOTE    2022.11.25 19:24    2459909.3084          
SOPE    2022.11.25 19:45    2459909.3235     0.046
SEPB    2022.11.25 20:05    2459909.3372          
SETB    2022.11.25 20:19    2459909.3472          
SETE    2022.11.25 21:15    2459909.3855          
SEPE    2022.11.25 21:28    2459909.3951     0.046
                                                  
POPB    2022.11.26 00:00    2459909.5005          
POPE    2022.11.26 01:17    2459909.5539     0.082
PEPB    2022.11.26 01:34    2459909.5655          
PEPE    2022.11.26 02:46    2459909.6155     0.089
                                                  
SOPB    2022.11.26 05:48    2459909.7418          
SOTB    2022.11.26 06:10    2459909.7572          
SOTE    2022.11.26 06:45    2459909.7814          
SOPE    2022.11.26 07:07    2459909.7968     0.046
SEPB    2022.11.26 07:26    2459909.8101          
SETB    2022.11.26 07:40    2459909.8201          
SETE    2022.11.26 08:36    2459909.8585          
SEPE    2022.11.26 08:49    2459909.8680     0.046
                                                  
POPB    2022.11.26 11:22    2459909.9743          
POPE    2022.11.26 12:39    2459910.0276     0.083
PEPB    2022.11.26 12:55    2459910.0389          
PEPE    2022.11.26 14:07    2459910.0885     0.089
                                                  
SOPB    2022.11.26 17:10    2459910.2155          
SOTB    2022.11.26 17:33    2459910.2314          
SOTE    2022.11.26 18:05    2459910.2539          
SOPE    2022.11.26 18:28    2459910.2701     0.046
SEPB    2022.11.26 18:48    2459910.2835          
SETB    2022.11.26 19:02    2459910.2935          
SETE    2022.11.26 19:57    2459910.3314          
SEPE    2022.11.26 20:11    2459910.3414     0.046
                                                  
POPB    2022.11.26 22:45    2459910.4485          
POPE    2022.11.27 00:01    2459910.5010     0.081
PEPB    2022.11.27 00:16    2459910.5118          
PEPE    2022.11.27 01:28    2459910.5614     0.089
                                                  
SOPB    2022.11.27 04:32    2459910.6893          
SOTB    2022.11.27 04:55    2459910.7056          
SOTE    2022.11.27 05:26    2459910.7268          
SOPE    2022.11.27 05:50    2459910.7435     0.046
SEPB    2022.11.27 06:09    2459910.7564          
SETB    2022.11.27 06:24    2459910.7668          
SETE    2022.11.27 07:18    2459910.8043          
SEPE    2022.11.27 07:32    2459910.8143     0.046
                                                  
POPB    2022.11.27 10:08    2459910.9226          
POPE    2022.11.27 11:23    2459910.9747     0.080
PEPB    2022.11.27 11:38    2459910.9851          
PEPE    2022.11.27 12:49    2459911.0343     0.089
                                                  
SOPB    2022.11.27 15:54    2459911.1626          
SOTB    2022.11.27 16:18    2459911.1797          
SOTE    2022.11.27 16:47    2459911.1997          
SOPE    2022.11.27 17:12    2459911.2168     0.046
SEPB    2022.11.27 17:30    2459911.2293          
SETB    2022.11.27 17:45    2459911.2401          
SETE    2022.11.27 18:39    2459911.2772          
SEPE    2022.11.27 18:53    2459911.2872     0.046
                                                  
POPB    2022.11.27 21:31    2459911.3968          
POPE    2022.11.27 22:45    2459911.4485     0.081
PEPB    2022.11.27 23:00    2459911.4585          
PEPE    2022.11.28 00:10    2459911.5072     0.088
                                                  
SOPB    2022.11.28 03:16    2459911.6364          
SOTB    2022.11.28 03:41    2459911.6535          
SOTE    2022.11.28 04:08    2459911.6722          
SOPE    2022.11.28 04:33    2459911.6897     0.046
SEPB    2022.11.28 04:51    2459911.7022          
SETB    2022.11.28 05:06    2459911.7131          
SETE    2022.11.28 06:00    2459911.7502          
SEPE    2022.11.28 06:14    2459911.7601     0.046
                                                  
POPB    2022.11.28 08:54    2459911.8710          
POPE    2022.11.28 10:08    2459911.9222     0.078
PEPB    2022.11.28 10:21    2459911.9314          
PEPE    2022.11.28 11:31    2459911.9802     0.087
                                                  
SOPB    2022.11.28 14:38    2459912.1102          
SOTB    2022.11.28 15:04    2459912.1281          
SOTE    2022.11.28 15:29    2459912.1452          
SOPE    2022.11.28 15:54    2459912.1631     0.046
SEPB    2022.11.28 16:12    2459912.1752          
SETB    2022.11.28 16:27    2459912.1860          
SETE    2022.11.28 17:21    2459912.2231          
SEPE    2022.11.28 17:35    2459912.2331     0.046
                                                  
POPB    2022.11.28 20:17    2459912.3451          
POPE    2022.11.28 21:30    2459912.3960     0.077
PEPB    2022.11.28 21:42    2459912.4047          
PEPE    2022.11.28 22:53    2459912.4535     0.087
                                                  
SOPB    2022.11.29 02:00    2459912.5839          
SOTB    2022.11.29 02:27    2459912.6022          
SOTE    2022.11.29 02:49    2459912.6177          
SOPE    2022.11.29 03:16    2459912.6364     0.046
SEPB    2022.11.29 03:33    2459912.6481          
SETB    2022.11.29 03:49    2459912.6593          
SETE    2022.11.29 04:42    2459912.6960          
SEPE    2022.11.29 04:56    2459912.7060     0.046
                                                  
POPB    2022.11.29 07:39    2459912.8193          
POPE    2022.11.29 08:52    2459912.8697     0.076
PEPB    2022.11.29 09:04    2459912.8781          
PEPE    2022.11.29 10:14    2459912.9264     0.086
                                                  
SOPB    2022.11.29 13:22    2459913.0573          
SOTB    2022.11.29 13:50    2459913.0768          
SOTE    2022.11.29 14:09    2459913.0902          
SOPE    2022.11.29 14:38    2459913.1097     0.046
SEPB    2022.11.29 14:54    2459913.1210          
SETB    2022.11.29 15:10    2459913.1322          
SETE    2022.11.29 16:03    2459913.1689          
SEPE    2022.11.29 16:17    2459913.1789     0.046
                                                  
POPB    2022.11.29 19:02    2459913.2935          
POPE    2022.11.29 20:14    2459913.3435     0.078
PEPB    2022.11.29 20:26    2459913.3514          
PEPE    2022.11.29 21:35    2459913.3997     0.085
                                                  
SOPB    2022.11.30 00:44    2459913.5310          
SOTB    2022.11.30 01:14    2459913.5514          
SOTE    2022.11.30 01:30    2459913.5627          
SOPE    2022.11.30 01:59    2459913.5831     0.046
SEPB    2022.11.30 02:15    2459913.5939          
SETB    2022.11.30 02:31    2459913.6052          
SETE    2022.11.30 03:24    2459913.6418          
SEPE    2022.11.30 03:39    2459913.6522     0.046
                                                  
POPB    2022.11.30 06:25    2459913.7677          
POPE    2022.11.30 07:36    2459913.8173     0.074
PEPB    2022.11.30 07:47    2459913.8248          
PEPE    2022.11.30 08:57    2459913.8731     0.084
                                                  
SOPB    2022.11.30 12:06    2459914.0048          
SOTB    2022.11.30 12:38    2459914.0264          
SOTE    2022.11.30 12:50    2459914.0348          
SOPE    2022.11.30 13:20    2459914.0560     0.046
SEPB    2022.11.30 13:36    2459914.0668          
SETB    2022.11.30 13:52    2459914.0781          
SETE    2022.11.30 14:44    2459914.1143          
SEPE    2022.11.30 14:59    2459914.1248     0.046
                                                  
POPB    2022.11.30 17:48    2459914.2418          
POPE    2022.11.30 18:59    2459914.2914     0.071
PEPB    2022.11.30 19:09    2459914.2981          
PEPE    2022.11.30 20:18    2459914.3460     0.082
                                                  
SOPB    2022.11.30 23:29    2459914.4785          
SOTB    2022.12.01 00:03    2459914.5023          
SOTE    2022.12.01 00:08    2459914.5060          
SOPE    2022.12.01 00:42    2459914.5293     0.046
SEPB    2022.12.01 00:57    2459914.5398          
SETB    2022.12.01 01:13    2459914.5510          
SETE    2022.12.01 02:05    2459914.5873          
SEPE    2022.12.01 02:20    2459914.5977     0.046
                                                  
POPB    2022.12.01 05:11    2459914.7160          
POPE    2022.12.01 06:21    2459914.7652     0.071
PEPB    2022.12.01 06:30    2459914.7710          
PEPE    2022.12.01 07:41    2459914.8206     0.081
                                                  
SOPB    2022.12.01 10:51    2459914.9523          
SOPE    2022.12.01 12:03    2459915.0027     0.046
SEPB    2022.12.01 12:18    2459915.0127          
SETB    2022.12.01 12:34    2459915.0239          
SETE    2022.12.01 13:26    2459915.0598          
SEPE    2022.12.01 13:41    2459915.0706     0.046
                                                  
POPB    2022.12.01 16:33    2459915.1902          
POPE    2022.12.01 17:44    2459915.2389     0.070
PEPB    2022.12.01 17:51    2459915.2444          
PEPE    2022.12.01 19:03    2459915.2939     0.080
                                                  
SOPB    2022.12.01 22:12    2459915.4256          
SOPE    2022.12.01 23:25    2459915.4760     0.045
SEPB    2022.12.01 23:39    2459915.4856          
SETB    2022.12.01 23:55    2459915.4969          
SETE    2022.12.02 00:47    2459915.5327          
SEPE    2022.12.02 01:02    2459915.5435     0.046
                                                  
POPB    2022.12.02 03:56    2459915.6639          
POPE    2022.12.02 05:06    2459915.7131     0.068
PEPB    2022.12.02 05:13    2459915.7177          
PEPE    2022.12.02 06:24    2459915.7669     0.079
                                                  
SOPB    2022.12.02 09:35    2459915.8994          
SOPE    2022.12.02 10:47    2459915.9494     0.044
SEPB    2022.12.02 11:00    2459915.9585          
SETB    2022.12.02 11:16    2459915.9698          
SETE    2022.12.02 12:08    2459916.0056          
SEPE    2022.12.02 12:23    2459916.0165     0.046
                                                  
POPB    2022.12.02 15:18    2459916.1381          
POPE    2022.12.02 16:29    2459916.1869     0.069
PEPB    2022.12.02 16:35    2459916.1910          
PEPE    2022.12.02 17:47    2459916.2410     0.079
                                                  
SOPB    2022.12.02 20:57    2459916.3731          
SOPE    2022.12.02 22:08    2459916.4227     0.044
SEPB    2022.12.02 22:21    2459916.4315          
SETB    2022.12.02 22:38    2459916.4431          
SETE    2022.12.02 23:28    2459916.4781          
SEPE    2022.12.02 23:44    2459916.4890     0.046
                                                  
POPB    2022.12.03 02:41    2459916.6123          
POPE    2022.12.03 03:51    2459916.6606     0.067
PEPB    2022.12.03 03:57    2459916.6648          
PEPE    2022.12.03 05:08    2459916.7140     0.078
                                                  
SOPB    2022.12.03 08:19    2459916.8469          
SOPE    2022.12.03 09:29    2459916.8956     0.043
SEPB    2022.12.03 09:41    2459916.9040          
SETB    2022.12.03 09:58    2459916.9156          
SETE    2022.12.03 10:48    2459916.9506          
SEPE    2022.12.03 11:05    2459916.9619     0.046
                                                  
POPB    2022.12.03 14:04    2459917.0865          
POPE    2022.12.03 15:13    2459917.1344     0.067
PEPB    2022.12.03 15:18    2459917.1381          
PEPE    2022.12.03 16:29    2459917.1873     0.076
                                                  
SOPB    2022.12.03 19:41    2459917.3206          
SOPE    2022.12.03 20:51    2459917.3694     0.042
SEPB    2022.12.03 21:02    2459917.3769          
SETB    2022.12.03 21:20    2459917.3890          
SETE    2022.12.03 22:09    2459917.4235          
SEPE    2022.12.03 22:26    2459917.4348     0.046
                                                  
POPB    2022.12.04 01:27    2459917.5606          
POPE    2022.12.04 02:35    2459917.6081     0.065
PEPB    2022.12.04 02:40    2459917.6115          
PEPE    2022.12.04 03:51    2459917.6606     0.076
                                                  
SOPB    2022.12.04 07:03    2459917.7944          
SOPE    2022.12.04 08:13    2459917.8427     0.041
SEPB    2022.12.04 08:23    2459917.8498          
SETB    2022.12.04 08:40    2459917.8615          
SETE    2022.12.04 09:30    2459917.8961          
SEPE    2022.12.04 09:46    2459917.9073     0.046
                                                  
POPB    2022.12.04 12:50    2459918.0348          
POPE    2022.12.04 13:57    2459918.0819     0.064
PEPB    2022.12.04 14:02    2459918.0848          
PEPE    2022.12.04 15:12    2459918.1340     0.075
                                                  
SOPB    2022.12.04 18:26    2459918.2681          
SOPE    2022.12.04 19:34    2459918.3156     0.041
SEPB    2022.12.04 19:44    2459918.3227          
SETB    2022.12.04 20:01    2459918.3344          
SETE    2022.12.04 20:51    2459918.3690          
SEPE    2022.12.04 21:07    2459918.3802     0.046
                                                  
POPB    2022.12.05 00:12    2459918.5090          
POPE    2022.12.05 01:20    2459918.5561     0.061
PEPB    2022.12.05 01:23    2459918.5581          
PEPE    2022.12.05 02:34    2459918.6073     0.075
                                                  
SOPB    2022.12.05 05:48    2459918.7419          
SOPE    2022.12.05 06:56    2459918.7890     0.040
SEPB    2022.12.05 07:05    2459918.7952          
SETB    2022.12.05 07:22    2459918.8073          
SETE    2022.12.05 08:11    2459918.8415          
SEPE    2022.12.05 08:27    2459918.8527     0.046
                                                  
POPB    2022.12.05 11:35    2459918.9832          
POPE    2022.12.05 12:42    2459919.0298     0.058
PEPB    2022.12.05 12:45    2459919.0315          
PEPE    2022.12.05 13:56    2459919.0806     0.074
                                                  
SOPB    2022.12.05 17:10    2459919.2157          
SOPE    2022.12.05 18:17    2459919.2623     0.039
SEPB    2022.12.05 18:26    2459919.2682          
SETB    2022.12.05 18:43    2459919.2802          
SETE    2022.12.05 19:32    2459919.3140          
SEPE    2022.12.05 19:48    2459919.3257     0.046
                                                  
POPB    2022.12.05 22:59    2459919.4577          
POPE    2022.12.06 00:05    2459919.5036     0.058
PEPB    2022.12.06 00:06    2459919.5048          
PEPE    2022.12.06 01:17    2459919.5540     0.073
                                                  
SOPB    2022.12.06 04:33    2459919.6902          
SOPE    2022.12.06 05:40    2459919.7365     0.038
SEPB    2022.12.06 05:47    2459919.7411          
SETB    2022.12.06 06:04    2459919.7532          
SETE    2022.12.06 06:52    2459919.7865          
SEPE    2022.12.06 07:08    2459919.7977     0.046
                                                  
POPB    2022.12.06 10:20    2459919.9307          
POPE    2022.12.06 11:24    2459919.9757     0.054
PEPB    2022.12.06 11:28    2459919.9782          
PEPE    2022.12.06 12:39    2459920.0277     0.073
                                                  
SOPB    2022.12.06 15:58    2459920.1657          
SOPE    2022.12.06 17:04    2459920.2115     0.038
SEPB    2022.12.06 17:08    2459920.2144          
SETB    2022.12.06 17:25    2459920.2261          
SETE    2022.12.06 18:12    2459920.2590          
SEPE    2022.12.06 18:29    2459920.2703     0.046
                                                  
POPB    2022.12.06 21:41    2459920.4036          
POPE    2022.12.06 22:45    2459920.4486     0.051
PEPB    2022.12.06 22:49    2459920.4511          
PEPE    2022.12.07 00:00    2459920.5007     0.072
                                                  
SOPB    2022.12.07 03:21    2459920.6403          
SOPE    2022.12.07 04:26    2459920.6853     0.038
SEPB    2022.12.07 04:29    2459920.6873          
SETB    2022.12.07 04:47    2459920.6998          
SETE    2022.12.07 05:33    2459920.7319          
SEPE    2022.12.07 05:50    2459920.7432     0.046
                                                  
POPB    2022.12.07 09:03    2459920.8773          
POPE    2022.12.07 10:07    2459920.9219     0.051
PEPB    2022.12.07 10:10    2459920.9240          
PEPE    2022.12.07 11:22    2459920.9740     0.071
                                                  
SOPB    2022.12.07 14:44    2459921.1144          
SOPE    2022.12.07 15:48    2459921.1590     0.037
SEPB    2022.12.07 15:51    2459921.1607          
SETB    2022.12.07 16:08    2459921.1728          
SETE    2022.12.07 16:54    2459921.2048          
SEPE    2022.12.07 17:11    2459921.2165     0.046
                                                  
POPB    2022.12.07 20:26    2459921.3515          
POPE    2022.12.07 21:29    2459921.3957     0.050
PEPB    2022.12.07 21:32    2459921.3974          
PEPE    2022.12.07 22:44    2459921.4474     0.071
                                                  
SOPB    2022.12.08 02:06    2459921.5882          
SOPE    2022.12.08 03:11    2459921.6328     0.036
SEPB    2022.12.08 03:12    2459921.6336          
SETB    2022.12.08 03:30    2459921.6465          
SETE    2022.12.08 04:16    2459921.6782          
SEPE    2022.12.08 04:32    2459921.6894     0.046
                                                  
POPB    2022.12.08 07:48    2459921.8253          
POPE    2022.12.08 08:51    2459921.8694     0.048
PEPB    2022.12.08 08:53    2459921.8703          
PEPE    2022.12.08 10:05    2459921.9203     0.070
                                                  
SOPB    2022.12.08 13:29    2459922.0624          
SOPE    2022.12.08 14:32    2459922.1061     0.035
SEPB    2022.12.08 14:33    2459922.1069          
SETB    2022.12.08 14:51    2459922.1194          
SETE    2022.12.08 15:37    2459922.1511          
SEPE    2022.12.08 15:53    2459922.1624     0.046
                                                  
POPB    2022.12.08 19:11    2459922.2994          
POPE    2022.12.08 20:13    2459922.3428     0.048
PEPB    2022.12.08 20:14    2459922.3436          
PEPE    2022.12.08 21:26    2459922.3936     0.070
                                                  
SOPB    2022.12.09 00:52    2459922.5365          
SEPB    2022.12.09 01:55    2459922.5799          
SOPE    2022.12.09 01:55    2459922.5799     0.034
SETB    2022.12.09 02:13    2459922.5928          
SETE    2022.12.09 02:58    2459922.6240          
SEPE    2022.12.09 03:16    2459922.6361     0.046
                                                  
POPB    2022.12.09 06:34    2459922.7736          
PEPB    2022.12.09 07:35    2459922.8165          
POPE    2022.12.09 07:35    2459922.8165     0.046
PEPE    2022.12.09 08:49    2459922.8678     0.070
                                                  
SOPB    2022.12.09 12:15    2459923.0107          
SEPB    2022.12.09 13:16    2459923.0532          
SOPE    2022.12.09 13:17    2459923.0536     0.033
SETB    2022.12.09 13:35    2459923.0661          
SETE    2022.12.09 14:19    2459923.0970          
SEPE    2022.12.09 14:37    2459923.1090     0.046
                                                  
POPB    2022.12.09 17:56    2459923.2478          
PEPB    2022.12.09 18:57    2459923.2899          
POPE    2022.12.09 18:57    2459923.2899     0.044
PEPE    2022.12.09 20:10    2459923.3407     0.069
                                                  
SOPB    2022.12.09 23:37    2459923.4845          
SEPB    2022.12.10 00:37    2459923.5261          
SOPE    2022.12.10 00:38    2459923.5270     0.032
SETB    2022.12.10 00:56    2459923.5390          
SETE    2022.12.10 01:40    2459923.5699          
SEPE    2022.12.10 01:58    2459923.5820     0.046
                                                  
POPB    2022.12.10 05:19    2459923.7215          
PEPB    2022.12.10 06:18    2459923.7628          
POPE    2022.12.10 06:19    2459923.7636     0.042
PEPE    2022.12.10 07:31    2459923.8136     0.068
                                                  
SOPB    2022.12.10 11:00    2459923.9586          
SEPB    2022.12.10 11:59    2459923.9995          
SOPE    2022.12.10 12:01    2459924.0007     0.031
SETB    2022.12.10 12:17    2459924.0120          
SETE    2022.12.10 13:01    2459924.0428          
SEPE    2022.12.10 13:19    2459924.0553     0.046
                                                  
POPB    2022.12.10 16:41    2459924.1957          
PEPB    2022.12.10 17:40    2459924.2361          
POPE    2022.12.10 17:41    2459924.2374     0.041
PEPE    2022.12.10 18:52    2459924.2866     0.067
                                                  
SOPB    2022.12.10 22:22    2459924.4324          
SEPB    2022.12.10 23:20    2459924.4724          
SOPE    2022.12.10 23:22    2459924.4741     0.030
SETB    2022.12.10 23:39    2459924.4857          
SETE    2022.12.11 00:22    2459924.5157          
SEPE    2022.12.11 00:40    2459924.5282     0.046
                                                  
POPB    2022.12.11 04:04    2459924.6699          
PEPB    2022.12.11 05:01    2459924.7095          
POPE    2022.12.11 05:03    2459924.7107     0.039
PEPE    2022.12.11 06:13    2459924.7595     0.066
                                                  
SOPB    2022.12.11 09:46    2459924.9070          
SEPB    2022.12.11 10:41    2459924.9457          
SOPE    2022.12.11 10:44    2459924.9478     0.030
SETB    2022.12.11 11:01    2459924.9591          
SETE    2022.12.11 11:43    2459924.9887          
SEPE    2022.12.11 12:01    2459925.0011     0.046
                                                  
POPB    2022.12.11 15:26    2459925.1436          
PEPB    2022.12.11 16:22    2459925.1824          
POPE    2022.12.11 16:25    2459925.1845     0.038
PEPE    2022.12.11 17:35    2459925.2328     0.065
                                                  
SOPB    2022.12.11 21:08    2459925.3807          
SEPB    2022.12.11 22:03    2459925.4191          
SOPE    2022.12.11 22:07    2459925.4216     0.029
SETB    2022.12.11 22:22    2459925.4320          
SETE    2022.12.11 23:04    2459925.4616          
SEPE    2022.12.11 23:22    2459925.4741     0.046
                                                  
POPB    2022.12.12 02:49    2459925.6178          
PEPB    2022.12.12 03:44    2459925.6557          
POPE    2022.12.12 03:47    2459925.6582     0.036
PEPE    2022.12.12 04:56    2459925.7057     0.064
                                                  
SOPB    2022.12.12 08:31    2459925.8549          
SEPB    2022.12.12 09:24    2459925.8920          
SOPE    2022.12.12 09:28    2459925.8949     0.028
SETB    2022.12.12 09:43    2459925.9049          
SETE    2022.12.12 10:25    2459925.9345          
SEPE    2022.12.12 10:44    2459925.9474     0.046
                                                  
POPB    2022.12.12 14:12    2459926.0920          
PEPB    2022.12.12 15:05    2459926.1287          
POPE    2022.12.12 15:10    2459926.1320     0.035
PEPE    2022.12.12 16:17    2459926.1791     0.064
                                                  
SOPB    2022.12.12 19:53    2459926.3291          
SEPB    2022.12.12 20:46    2459926.3653          
SOPE    2022.12.12 20:50    2459926.3687     0.027
SETB    2022.12.12 21:05    2459926.3787          
SETE    2022.12.12 21:46    2459926.4074          
SEPE    2022.12.12 22:05    2459926.4203     0.046
                                                  
POPB    2022.12.13 01:35    2459926.5662          
PEPB    2022.12.13 02:26    2459926.6020          
POPE    2022.12.13 02:31    2459926.6053     0.034
PEPE    2022.12.13 03:40    2459926.6533     0.064
                                                  
SOPB    2022.12.13 07:16    2459926.8028          
SEPB    2022.12.13 08:07    2459926.8383          
SOPE    2022.12.13 08:13    2459926.8424     0.026
SETB    2022.12.13 08:26    2459926.8516          
SETE    2022.12.13 09:07    2459926.8804          
SEPE    2022.12.13 09:26    2459926.8933     0.046
                                                  
POPB    2022.12.13 12:58    2459927.0403          
PEPB    2022.12.13 13:47    2459927.0749          
POPE    2022.12.13 13:53    2459927.0791     0.034
PEPE    2022.12.13 15:02    2459927.1266     0.064
                                                  
SOPB    2022.12.13 18:38    2459927.2770          
SEPB    2022.12.13 19:28    2459927.3116          
SOPE    2022.12.13 19:35    2459927.3162     0.025
SETB    2022.12.13 19:47    2459927.3249          
SETE    2022.12.13 20:28    2459927.3533          
SEPE    2022.12.13 20:47    2459927.3662     0.046
                                                  
POPB    2022.12.14 00:20    2459927.5141          
PEPB    2022.12.14 01:09    2459927.5483          
POPE    2022.12.14 01:16    2459927.5529     0.032
PEPE    2022.12.14 02:23    2459927.5995     0.062
                                                  
SOPB    2022.12.14 06:01    2459927.7512          
SEPB    2022.12.14 06:49    2459927.7845          
SOPE    2022.12.14 06:56    2459927.7895     0.024
SETB    2022.12.14 07:09    2459927.7983          
SETE    2022.12.14 07:49    2459927.8262          
SEPE    2022.12.14 08:08    2459927.8395     0.046
                                                  
POPB    2022.12.14 11:43    2459927.9883          
PEPB    2022.12.14 12:30    2459928.0212          
POPE    2022.12.14 12:37    2459928.0262     0.031
PEPE    2022.12.14 13:44    2459928.0724     0.061
                                                  
SOPB    2022.12.14 17:24    2459928.2254          
SEPB    2022.12.14 18:11    2459928.2579          
SOPE    2022.12.14 18:19    2459928.2633     0.024
SETB    2022.12.14 18:31    2459928.2716          
SETE    2022.12.14 19:10    2459928.2991          
SEPE    2022.12.14 19:29    2459928.3125     0.046
                                                  
POPB    2022.12.14 23:06    2459928.4629          
PEPB    2022.12.14 23:52    2459928.4945          
POPE    2022.12.14 23:59    2459928.5000     0.030
PEPE    2022.12.15 01:05    2459928.5458     0.061
                                                  
SOPB    2022.12.15 04:47    2459928.6995          
SEPB    2022.12.15 05:32    2459928.7308          
SOPE    2022.12.15 05:41    2459928.7370     0.026
SETB    2022.12.15 05:52    2459928.7445          
SETE    2022.12.15 06:31    2459928.7720          
SEPE    2022.12.15 06:50    2459928.7854     0.046
                                                  
POPB    2022.12.15 10:29    2459928.9370          
PEPB    2022.12.15 11:13    2459928.9675          
POPE    2022.12.15 11:22    2459928.9737     0.034
PEPE    2022.12.15 12:26    2459929.0187     0.062
                                                  
SOPB    2022.12.15 16:09    2459929.1733          
SEPB    2022.12.15 16:53    2459929.2041          
SOPE    2022.12.15 17:03    2459929.2108     0.028
SETB    2022.12.15 17:14    2459929.2183          
SETE    2022.12.15 17:53    2459929.2454          
SEPE    2022.12.15 18:12    2459929.2587     0.046
                                                  
POPB    2022.12.15 21:51    2459929.4108          
PEPB    2022.12.15 22:34    2459929.4408          
POPE    2022.12.15 22:43    2459929.4471     0.034
PEPE    2022.12.15 23:47    2459929.4916     0.061
                                                  
SOPB    2022.12.16 03:32    2459929.6475          
SEPB    2022.12.16 04:15    2459929.6775          
SOPE    2022.12.16 04:25    2459929.6841     0.029
SETB    2022.12.16 04:35    2459929.6912          
SETE    2022.12.16 05:14    2459929.7183          
SEPE    2022.12.16 05:33    2459929.7316     0.046
                                                  
POPB    2022.12.16 09:14    2459929.8850          
PEPB    2022.12.16 09:56    2459929.9141          
POPE    2022.12.16 10:05    2459929.9208     0.037
PEPE    2022.12.16 11:10    2459929.9658     0.060
                                                  
SOPB    2022.12.16 14:55    2459930.1217          
SEPB    2022.12.16 15:36    2459930.1504          
SOPE    2022.12.16 15:47    2459930.1579     0.031
SETB    2022.12.16 15:56    2459930.1646          
SETE    2022.12.16 16:35    2459930.1912          
SEPE    2022.12.16 16:54    2459930.2046     0.046
                                                  
POPB    2022.12.16 20:37    2459930.3591          
PEPB    2022.12.16 21:17    2459930.3871          
POPE    2022.12.16 21:28    2459930.3946     0.040
PEPE    2022.12.16 22:31    2459930.4387     0.059
                                                  
SOPB    2022.12.17 02:17    2459930.5958          
SEPB    2022.12.17 02:58    2459930.6237          
SOPE    2022.12.17 03:09    2459930.6316     0.032
SETB    2022.12.17 03:18    2459930.6379          
SETE    2022.12.17 03:56    2459930.6642          
SEPE    2022.12.17 04:16    2459930.6779     0.046
                                                  
POPB    2022.12.17 07:59    2459930.8333          
PEPB    2022.12.17 08:38    2459930.8604          
POPE    2022.12.17 08:50    2459930.8683     0.043
PEPE    2022.12.17 09:52    2459930.9117     0.059
                                                  
SOPB    2022.12.17 13:40    2459931.0700          
SEPB    2022.12.17 14:19    2459931.0967          
SOPE    2022.12.17 14:31    2459931.1050     0.033
SETB    2022.12.17 14:39    2459931.1108          
SETE    2022.12.17 15:17    2459931.1371          
SEPE    2022.12.17 15:37    2459931.1508     0.046
                                                  
POPB    2022.12.17 19:22    2459931.3071          
PEPB    2022.12.17 19:59    2459931.3333          
POPE    2022.12.17 20:12    2459931.3417     0.043
PEPE    2022.12.17 21:13    2459931.3846     0.058
                                                  
SOPB    2022.12.18 01:03    2459931.5442          
SEPB    2022.12.18 01:40    2459931.5700          
SOPE    2022.12.18 01:53    2459931.5787     0.034
SETB    2022.12.18 02:01    2459931.5842          
SETE    2022.12.18 02:38    2459931.6100          
SEPE    2022.12.18 02:58    2459931.6242     0.046
                                                  
POPB    2022.12.18 06:45    2459931.7813          
PEPB    2022.12.18 07:21    2459931.8067          
POPE    2022.12.18 07:34    2459931.8154     0.045
PEPE    2022.12.18 08:35    2459931.8579     0.058
                                                  
SOPB    2022.12.18 12:26    2459932.0183          
SEPB    2022.12.18 13:02    2459932.0433          
SOPE    2022.12.18 13:15    2459932.0525     0.036
SETB    2022.12.18 13:22    2459932.0575          
SETE    2022.12.18 13:59    2459932.0829          
SEPE    2022.12.18 14:19    2459932.0971     0.046
                                                  
POPB    2022.12.18 18:07    2459932.2554          
PEPB    2022.12.18 18:42    2459932.2796          
POPE    2022.12.18 18:56    2459932.2892     0.046
PEPE    2022.12.18 19:56    2459932.3309     0.057
                                                  
SOPB    2022.12.18 23:49    2459932.4925          
SEPB    2022.12.19 00:23    2459932.5163          
SOPE    2022.12.19 00:37    2459932.5263     0.038
SETB    2022.12.19 00:44    2459932.5309          
SETE    2022.12.19 01:20    2459932.5559          
SEPE    2022.12.19 01:41    2459932.5704     0.046
                                                  
POPB    2022.12.19 05:30    2459932.7296          
PEPB    2022.12.19 06:04    2459932.7529          
POPE    2022.12.19 06:18    2459932.7629     0.047
PEPE    2022.12.19 07:18    2459932.8042     0.057
                                                  
SOPB    2022.12.19 11:11    2459932.9663          
SEPB    2022.12.19 11:45    2459932.9896          
SOPE    2022.12.19 12:00    2459933.0000     0.039
SETB    2022.12.19 12:06    2459933.0042          
SETE    2022.12.19 12:41    2459933.0288          
SEPE    2022.12.19 13:02    2459933.0434     0.046
                                                  
POPB    2022.12.19 16:53    2459933.2038          
PEPB    2022.12.19 17:25    2459933.2263          
POPE    2022.12.19 17:40    2459933.2363     0.048
PEPE    2022.12.19 18:39    2459933.2775     0.057
                                                  
SOPB    2022.12.19 22:34    2459933.4405          
SEPB    2022.12.19 23:06    2459933.4625          
SOPE    2022.12.19 23:22    2459933.4738     0.040
SETB    2022.12.19 23:27    2459933.4775          
SETE    2022.12.20 00:02    2459933.5017          
SEPE    2022.12.20 00:24    2459933.5167     0.046
                                                  
POPB    2022.12.20 04:16    2459933.6780          
PEPB    2022.12.20 04:46    2459933.6992          
POPE    2022.12.20 05:03    2459933.7105     0.051
PEPE    2022.12.20 06:00    2459933.7505     0.056
                                                  
SOPB    2022.12.20 09:57    2459933.9146          
SEPB    2022.12.20 10:27    2459933.9359          
SOPE    2022.12.20 10:44    2459933.9475     0.041
SETB    2022.12.20 10:49    2459933.9509          
SETE    2022.12.20 11:23    2459933.9746          
SEPE    2022.12.20 11:45    2459933.9896     0.046
                                                  
POPB    2022.12.20 15:39    2459934.1521          
PEPB    2022.12.20 16:08    2459934.1725          
POPE    2022.12.20 16:25    2459934.1842     0.051
PEPE    2022.12.20 17:22    2459934.2238     0.056
                                                  
SOPB    2022.12.20 21:19    2459934.3888          
SEPB    2022.12.20 21:48    2459934.4088          
SOPE    2022.12.20 22:06    2459934.4209     0.041
SETB    2022.12.20 22:10    2459934.4242          
SETE    2022.12.20 22:44    2459934.4476          
SEPE    2022.12.20 23:06    2459934.4625     0.045
                                                  
POPB    2022.12.21 03:01    2459934.6259          
PEPB    2022.12.21 03:29    2459934.6455          
POPE    2022.12.21 03:46    2459934.6576     0.051
PEPE    2022.12.21 04:43    2459934.6967     0.055
                                                  
SOPB    2022.12.21 08:42    2459934.8630          
SEPB    2022.12.21 09:10    2459934.8821          
SOPE    2022.12.21 09:28    2459934.8946     0.042
SETB    2022.12.21 09:32    2459934.8976          
SETE    2022.12.21 10:05    2459934.9205          
SEPE    2022.12.21 10:27    2459934.9359     0.045
                                                  
POPB    2022.12.21 14:24    2459935.1001          
PEPB    2022.12.21 14:51    2459935.1188          
POPE    2022.12.21 15:09    2459935.1313     0.053
PEPE    2022.12.21 16:04    2459935.1701     0.055
                                                  
SOPB    2022.12.21 20:05    2459935.3372          
SEPB    2022.12.21 20:31    2459935.3555          
SOPE    2022.12.21 20:50    2459935.3684     0.043
SETB    2022.12.21 20:53    2459935.3705          
SETE    2022.12.21 21:26    2459935.3934          
SEPE    2022.12.21 21:48    2459935.4088     0.045
                                                  
POPB    2022.12.22 01:47    2459935.5747          
PEPB    2022.12.22 02:12    2459935.5922          
POPE    2022.12.22 02:31    2459935.6051     0.053
PEPE    2022.12.22 03:26    2459935.6434     0.053
                                                  
SOPB    2022.12.22 07:28    2459935.8113          
SEPB    2022.12.22 07:52    2459935.8284          
SOPE    2022.12.22 08:12    2459935.8422     0.044
SETB    2022.12.22 08:15    2459935.8442          
SETE    2022.12.22 08:48    2459935.8668          
SEPE    2022.12.22 09:09    2459935.8818     0.045
                                                  
POPB    2022.12.22 13:10    2459936.0488          
PEPB    2022.12.22 13:34    2459936.0655          
POPE    2022.12.22 13:53    2459936.0788     0.053
PEPE    2022.12.22 14:47    2459936.1163     0.053
                                                  
SOPB    2022.12.22 18:51    2459936.2855          
SEPB    2022.12.22 19:14    2459936.3018          
SOPE    2022.12.22 19:34    2459936.3155     0.044
SETB    2022.12.22 19:37    2459936.3176          
SETE    2022.12.22 20:09    2459936.3397          
SEPE    2022.12.22 20:31    2459936.3551     0.046
                                                  
POPB    2022.12.23 00:32    2459936.5226          
PEPB    2022.12.23 00:55    2459936.5388          
POPE    2022.12.23 01:15    2459936.5526     0.052
PEPE    2022.12.23 02:09    2459936.5897     0.052
                                                  
SOPB    2022.12.23 06:13    2459936.7597          
SEPB    2022.12.23 06:36    2459936.7751          
SOPE    2022.12.23 06:57    2459936.7897     0.045
SETB    2022.12.23 06:58    2459936.7905          
SETE    2022.12.23 07:30    2459936.8126          
SEPE    2022.12.23 07:52    2459936.8280     0.046
                                                  
POPB    2022.12.23 11:55    2459936.9968          
PEPB    2022.12.23 12:16    2459937.0118          
POPE    2022.12.23 12:37    2459937.0263     0.052
PEPE    2022.12.23 13:30    2459937.0626     0.052
                                                  
SOPB    2022.12.23 17:36    2459937.2338          
SEPB    2022.12.23 17:57    2459937.2480          
SOPE    2022.12.23 18:19    2459937.2634     0.045
SETB    2022.12.23 18:19    2459937.2639          
SETE    2022.12.23 18:51    2459937.2855          
SEPE    2022.12.23 19:13    2459937.3014     0.045
                                                  
POPB    2022.12.23 23:18    2459937.4709          
PEPB    2022.12.23 23:38    2459937.4851          
POPE    2022.12.23 23:58    2459937.4993     0.052
PEPE    2022.12.24 00:51    2459937.5359     0.052
                                                  
SOPB    2022.12.24 04:59    2459937.7080          
SEPB    2022.12.24 05:18    2459937.7214          
SOPE    2022.12.24 05:40    2459937.7368     0.045
SETB    2022.12.24 05:41    2459937.7372          
SETE    2022.12.24 06:12    2459937.7585          
SEPE    2022.12.24 06:34    2459937.7743     0.045
                                                  
POPB    2022.12.24 10:40    2459937.9451          
PEPB    2022.12.24 11:00    2459937.9584          
POPE    2022.12.24 11:22    2459937.9739     0.053
PEPE    2022.12.24 12:12    2459938.0089     0.053
                                                  
SOPB    2022.12.24 16:22    2459938.1822          
SEPB    2022.12.24 16:40    2459938.1947          
SOPE    2022.12.24 17:03    2459938.2105     0.045
SETB    2022.12.24 17:03    2459938.2105          
SETE    2022.12.24 17:33    2459938.2314          
SEPE    2022.12.24 17:55    2459938.2472     0.046
                                                  
POPB    2022.12.24 22:03    2459938.4193          
PEPB    2022.12.24 22:21    2459938.4314          
POPE    2022.12.24 22:43    2459938.4472     0.052
PEPE    2022.12.24 23:34    2459938.4822     0.052
                                                  
SOPB    2022.12.25 03:44    2459938.6560          
SEPB    2022.12.25 04:01    2459938.6676          
SETB    2022.12.25 04:24    2459938.6839          
SOPE    2022.12.25 04:25    2459938.6843     0.045
SETE    2022.12.25 04:54    2459938.7043          
SEPE    2022.12.25 05:17    2459938.7206     0.046
                                                  
POPB    2022.12.25 09:27    2459938.8939          
PEPB    2022.12.25 09:42    2459938.9047          
POPE    2022.12.25 10:06    2459938.9210     0.053
PEPE    2022.12.25 10:56    2459938.9556     0.053
                                                  
SOPB    2022.12.25 15:07    2459939.1301          
SEPB    2022.12.25 15:23    2459939.1410          
SETB    2022.12.25 15:46    2459939.1572          
SOPE    2022.12.25 15:47    2459939.1581     0.045
SETE    2022.12.25 16:15    2459939.1776          
SEPE    2022.12.25 16:38    2459939.1935     0.046
                                                  
POPB    2022.12.25 20:49    2459939.3676          
PEPB    2022.12.25 21:03    2459939.3777          
POPE    2022.12.25 21:28    2459939.3947     0.053
PEPE    2022.12.25 22:17    2459939.4289     0.053
                                                  
SOPB    2022.12.26 02:30    2459939.6043          
SEPB    2022.12.26 02:44    2459939.6143          
SETB    2022.12.26 03:08    2459939.6306          
SOPE    2022.12.26 03:09    2459939.6318     0.045
SETE    2022.12.26 03:36    2459939.6506          
SEPE    2022.12.26 04:00    2459939.6668     0.046
                                                  
POPB    2022.12.26 08:11    2459939.8414          
PEPB    2022.12.26 08:25    2459939.8510          
POPE    2022.12.26 08:50    2459939.8685     0.052
PEPE    2022.12.26 09:38    2459939.9018     0.052
                                                  
SOPB    2022.12.26 13:53    2459940.0785          
SEPB    2022.12.26 14:05    2459940.0872          
SETB    2022.12.26 14:29    2459940.1039          
SOPE    2022.12.26 14:32    2459940.1056     0.045
SETE    2022.12.26 14:57    2459940.1235          
SEPE    2022.12.26 15:21    2459940.1398     0.046
                                                  
POPB    2022.12.26 19:35    2459940.3160          
PEPB    2022.12.26 19:47    2459940.3243          
POPE    2022.12.26 20:12    2459940.3423     0.053
PEPE    2022.12.26 21:00    2459940.3752     0.053
                                                  
SOPB    2022.12.27 01:15    2459940.5523          
SEPB    2022.12.27 01:27    2459940.5606          
SETB    2022.12.27 01:51    2459940.5773          
SOPE    2022.12.27 01:54    2459940.5793     0.045
SETE    2022.12.27 02:18    2459940.5964          
SEPE    2022.12.27 02:42    2459940.6131     0.046
                                                  
POPB    2022.12.27 06:58    2459940.7906          
PEPB    2022.12.27 07:08    2459940.7973          
POPE    2022.12.27 07:35    2459940.8160     0.052
PEPE    2022.12.27 08:21    2459940.8481     0.052
                                                  
SOPB    2022.12.27 12:38    2459941.0269          
SEPB    2022.12.27 12:48    2459941.0339          
SETB    2022.12.27 13:12    2459941.0506          
SOPE    2022.12.27 13:16    2459941.0531     0.046
SETE    2022.12.27 13:39    2459941.0689          
SEPE    2022.12.27 14:03    2459941.0860     0.046
                                                  
POPB    2022.12.27 18:20    2459941.2639          
PEPB    2022.12.27 18:29    2459941.2706          
POPE    2022.12.27 18:56    2459941.2894     0.052
PEPE    2022.12.27 19:42    2459941.3214     0.052
                                                  
SOPB    2022.12.28 00:00    2459941.5006          
SEPB    2022.12.28 00:09    2459941.5069          
SETB    2022.12.28 00:34    2459941.5239          
SOPE    2022.12.28 00:38    2459941.5269     0.046
SETE    2022.12.28 01:00    2459941.5423          
SEPE    2022.12.28 01:24    2459941.5589     0.046
                                                  
POPB    2022.12.28 05:43    2459941.7385          
PEPB    2022.12.28 05:51    2459941.7440          
POPE    2022.12.28 06:19    2459941.7635     0.052
PEPE    2022.12.28 07:04    2459941.7948     0.052
                                                  
SOPB    2022.12.28 11:23    2459941.9748          
SEPB    2022.12.28 11:31    2459941.9802          
SETB    2022.12.28 11:56    2459941.9973          
SOPE    2022.12.28 12:00    2459942.0006     0.046
SETE    2022.12.28 12:21    2459942.0152          
SEPE    2022.12.28 12:46    2459942.0323     0.046
                                                  
POPB    2022.12.28 17:05    2459942.2123          
PEPB    2022.12.28 17:12    2459942.2169          
POPE    2022.12.28 17:41    2459942.2369     0.053
PEPE    2022.12.28 18:25    2459942.2677     0.053
                                                  
SOPB    2022.12.28 22:46    2459942.4490          
SEPB    2022.12.28 22:53    2459942.4536          
SETB    2022.12.28 23:17    2459942.4706          
SOPE    2022.12.28 23:23    2459942.4744     0.046
SETE    2022.12.28 23:42    2459942.4881          
SEPE    2022.12.29 00:07    2459942.5052     0.046
                                                  
POPB    2022.12.29 04:27    2459942.6861          
PEPB    2022.12.29 04:33    2459942.6902          
POPE    2022.12.29 05:03    2459942.7111     0.053
PEPE    2022.12.29 05:47    2459942.7410     0.053
                                                  
SOPB    2022.12.29 10:09    2459942.9231          
SEPB    2022.12.29 10:14    2459942.9265          
SETB    2022.12.29 10:39    2459942.9440          
SOPE    2022.12.29 10:45    2459942.9481     0.046
SETE    2022.12.29 11:03    2459942.9611          
SEPE    2022.12.29 11:29    2459942.9786     0.046
                                                  
POPB    2022.12.29 15:51    2459943.1606          
PEPB    2022.12.29 15:55    2459943.1636          
POPE    2022.12.29 16:25    2459943.1844     0.054
PEPE    2022.12.29 17:08    2459943.2144     0.054
                                                  
SOPB    2022.12.29 21:32    2459943.3973          
SEPB    2022.12.29 21:35    2459943.3998          
SETB    2022.12.29 22:00    2459943.4173          
SOPE    2022.12.29 22:07    2459943.4219     0.046
SETE    2022.12.29 22:24    2459943.4340          
SEPE    2022.12.29 22:50    2459943.4515     0.046
                                                  
POPB    2022.12.30 03:14    2459943.6352          
PEPB    2022.12.30 03:17    2459943.6369          
POPE    2022.12.30 03:47    2459943.6582     0.053
PEPE    2022.12.30 04:29    2459943.6873     0.053
                                                  
SOPB    2022.12.30 08:54    2459943.8715          
SEPB    2022.12.30 08:57    2459943.8732          
SETB    2022.12.30 09:22    2459943.8907          
SOPE    2022.12.30 09:29    2459943.8957     0.046
SETE    2022.12.30 09:45    2459943.9069          
SEPE    2022.12.30 10:11    2459943.9248     0.046
                                                  
POPB    2022.12.30 14:36    2459944.1086          
PEPB    2022.12.30 14:38    2459944.1098          
POPE    2022.12.30 15:10    2459944.1323     0.052
PEPE    2022.12.30 15:51    2459944.1607     0.052
                                                  
SOPB    2022.12.30 20:17    2459944.3453          
SEPB    2022.12.30 20:18    2459944.3465          
SETB    2022.12.30 20:44    2459944.3644          
SOPE    2022.12.30 20:51    2459944.3694     0.046
SETE    2022.12.30 21:06    2459944.3798          
SEPE    2022.12.30 21:32    2459944.3978     0.046
                                                  
POPB    2022.12.31 01:59    2459944.5828          
PEPB    2022.12.31 01:59    2459944.5832          
POPE    2022.12.31 02:32    2459944.6061     0.051
PEPE    2022.12.31 03:12    2459944.6336     0.051
                                                  
SEPB    2022.12.31 07:39    2459944.8194          
SOPB    2022.12.31 07:39    2459944.8194          
SETB    2022.12.31 08:05    2459944.8374          
SOPE    2022.12.31 08:14    2459944.8432     0.046
SETE    2022.12.31 08:27    2459944.8528          
SEPE    2022.12.31 08:54    2459944.8711     0.046
                                                  
PEPB    2022.12.31 13:20    2459945.0561          
POPB    2022.12.31 13:21    2459945.0565          
POPE    2022.12.31 13:54    2459945.0794     0.052
PEPE    2022.12.31 14:33    2459945.1069     0.052
                                                  
SEPB    2022.12.31 19:01    2459945.2928          
SOPB    2022.12.31 19:02    2459945.2932          
SETB    2022.12.31 19:28    2459945.3111          
SOPE    2022.12.31 19:36    2459945.3169     0.046
SETE    2022.12.31 19:49    2459945.3257          
SEPE    2022.12.31 20:15    2459945.3440     0.046
                                                  
PEPB    2023.01.01 00:42    2459945.5294          
POPB    2023.01.01 00:44    2459945.5307          
POPE    2023.01.01 01:16    2459945.5532     0.050
PEPE    2023.01.01 01:55    2459945.5799     0.050
                                                  
SEPB    2023.01.01 06:23    2459945.7661          
SOPB    2023.01.01 06:25    2459945.7678          
SETB    2023.01.01 06:49    2459945.7840          
SOPE    2023.01.01 06:58    2459945.7907     0.046
SETE    2023.01.01 07:10    2459945.7990          
SEPE    2023.01.01 07:37    2459945.8174     0.046
                                                  
PEPB    2023.01.01 12:04    2459946.0028          
POPB    2023.01.01 12:07    2459946.0053          
POPE    2023.01.01 12:39    2459946.0274     0.050
PEPE    2023.01.01 13:16    2459946.0532     0.050
                                                  
SEPB    2023.01.01 17:44    2459946.2391          
SOPB    2023.01.01 17:47    2459946.2416          
SETB    2023.01.01 18:11    2459946.2578          
SOPE    2023.01.01 18:20    2459946.2645     0.046
SETE    2023.01.01 18:31    2459946.2716          
SEPE    2023.01.01 18:58    2459946.2903     0.046
                                                  
PEPB    2023.01.01 23:25    2459946.4762          
POPB    2023.01.01 23:29    2459946.4791          
POPE    2023.01.02 00:01    2459946.5011     0.050
PEPE    2023.01.02 00:37    2459946.5261     0.050
                                                  
SEPB    2023.01.02 05:05    2459946.7124          
SOPB    2023.01.02 05:10    2459946.7157          
SETB    2023.01.02 05:32    2459946.7311          
SOPE    2023.01.02 05:43    2459946.7382     0.046
SETE    2023.01.02 05:52    2459946.7445          
SEPE    2023.01.02 06:19    2459946.7632     0.046
                                                  
PEPB    2023.01.02 10:46    2459946.9491          
POPB    2023.01.02 10:52    2459946.9528          
POPE    2023.01.02 11:23    2459946.9749     0.050
PEPE    2023.01.02 11:59    2459946.9995     0.050
                                                  
SEPB    2023.01.02 16:27    2459947.1858          
SOPB    2023.01.02 16:32    2459947.1895          
SETB    2023.01.02 16:54    2459947.2045          
SOPE    2023.01.02 17:05    2459947.2120     0.045
SETE    2023.01.02 17:13    2459947.2174          
SEPE    2023.01.02 17:40    2459947.2366     0.046
                                                  
PEPB    2023.01.02 22:08    2459947.4224          
POPB    2023.01.02 22:14    2459947.4270          
POPE    2023.01.02 22:46    2459947.4487     0.050
PEPE    2023.01.02 23:20    2459947.4728     0.050
                                                  
SEPB    2023.01.03 03:48    2459947.6587          
SOPB    2023.01.03 03:55    2459947.6637          
SETB    2023.01.03 04:16    2459947.6783          
SOPE    2023.01.03 04:27    2459947.6858     0.046
SETE    2023.01.03 04:34    2459947.6908          
SEPE    2023.01.03 05:01    2459947.7095     0.046
                                                  
PEPB    2023.01.03 09:29    2459947.8958          
POPB    2023.01.03 09:37    2459947.9008          
POPE    2023.01.03 10:08    2459947.9224     0.049
PEPE    2023.01.03 10:41    2459947.9458     0.049
                                                  
SEPB    2023.01.03 15:10    2459948.1320          
SOPB    2023.01.03 15:17    2459948.1374          
SETB    2023.01.03 15:38    2459948.1516          
SOPE    2023.01.03 15:50    2459948.1599     0.046
SETE    2023.01.03 15:55    2459948.1637          
SEPE    2023.01.03 16:23    2459948.1829     0.046
                                                  
PEPB    2023.01.03 20:50    2459948.3687          
POPB    2023.01.03 20:59    2459948.3749          
POPE    2023.01.03 21:30    2459948.3962     0.050
PEPE    2023.01.03 22:02    2459948.4187     0.050
                                                  
SEPB    2023.01.04 02:31    2459948.6054          
SOPB    2023.01.04 02:40    2459948.6116          
SETB    2023.01.04 02:59    2459948.6250          
SOPE    2023.01.04 03:12    2459948.6337     0.046
SETE    2023.01.04 03:16    2459948.6366          
SEPE    2023.01.04 03:44    2459948.6558     0.046
                                                  
PEPB    2023.01.04 08:12    2459948.8420          
POPB    2023.01.04 08:22    2459948.8491          
POPE    2023.01.04 08:52    2459948.8700     0.049
PEPE    2023.01.04 09:23    2459948.8916     0.049
                                                  
SEPB    2023.01.04 13:53    2459949.0787          
SOPB    2023.01.04 14:03    2459949.0858          
SETB    2023.01.04 14:21    2459949.0983          
SOPE    2023.01.04 14:34    2459949.1071     0.046
SETE    2023.01.04 14:37    2459949.1096          
SEPE    2023.01.04 15:05    2459949.1291     0.046
                                                  
PEPB    2023.01.04 19:34    2459949.3154          
POPB    2023.01.04 19:45    2459949.3233          
POPE    2023.01.04 20:14    2459949.3437     0.048
PEPE    2023.01.04 20:45    2459949.3650     0.048
                                                  
SEPB    2023.01.05 01:14    2459949.5516          
SOPB    2023.01.05 01:25    2459949.5596          
SETB    2023.01.05 01:43    2459949.5721          
SOPE    2023.01.05 01:56    2459949.5808     0.046
SETE    2023.01.05 01:58    2459949.5825          
SEPE    2023.01.05 02:26    2459949.6021     0.046
                                                  
PEPB    2023.01.05 06:55    2459949.7887          
POPB    2023.01.05 07:07    2459949.7971          
POPE    2023.01.05 07:36    2459949.8171     0.048
PEPE    2023.01.05 08:06    2459949.8379     0.048
                                                  
SEPB    2023.01.05 12:35    2459950.0250          
SOPB    2023.01.05 12:48    2459950.0337          
SETB    2023.01.05 13:05    2459950.0454          
SOPE    2023.01.05 13:19    2459950.0550     0.046
SETE    2023.01.05 13:19    2459950.0554          
SEPE    2023.01.05 13:48    2459950.0754     0.046
                                                  
PEPB    2023.01.05 18:17    2459950.2621          
POPB    2023.01.05 18:30    2459950.2713          
POPE    2023.01.05 18:59    2459950.2912     0.047
PEPE    2023.01.05 19:28    2459950.3112     0.047
                                                  
SEPB    2023.01.05 23:57    2459950.4983          
SOPB    2023.01.06 00:10    2459950.5075          
SETB    2023.01.06 00:26    2459950.5187          
SETE    2023.01.06 00:40    2459950.5279          
SOPE    2023.01.06 00:41    2459950.5288     0.046
SEPE    2023.01.06 01:10    2459950.5488     0.046
                                                  
PEPB    2023.01.06 05:38    2459950.7350          
POPB    2023.01.06 05:52    2459950.7446          
POPE    2023.01.06 06:21    2459950.7650     0.047
PEPE    2023.01.06 06:49    2459950.7846     0.047
                                                  
SEPB    2023.01.06 11:19    2459950.9717          
SOPB    2023.01.06 11:33    2459950.9813          
SETB    2023.01.06 11:49    2459950.9925          
SETE    2023.01.06 12:01    2459951.0008          
SOPE    2023.01.06 12:03    2459951.0025     0.046
SEPE    2023.01.06 12:31    2459951.0217     0.046
                                                  
PEPB    2023.01.06 17:00    2459951.2084          
POPB    2023.01.06 17:15    2459951.2188          
POPE    2023.01.06 17:44    2459951.2392     0.046
PEPE    2023.01.06 18:11    2459951.2579     0.046
                                                  
SEPB    2023.01.06 22:40    2459951.4450          
SOPB    2023.01.06 22:55    2459951.4554          
SETB    2023.01.06 23:10    2459951.4659          
SETE    2023.01.06 23:22    2459951.4738          
SOPE    2023.01.06 23:25    2459951.4763     0.046
SEPE    2023.01.06 23:52    2459951.4950     0.046
                                                  
PEPB    2023.01.07 04:21    2459951.6817          
POPB    2023.01.07 04:38    2459951.6934          
POPE    2023.01.07 05:06    2459951.7130     0.045
PEPE    2023.01.07 05:33    2459951.7313     0.045
                                                  
SEPB    2023.01.07 10:01    2459951.9180          
SOPB    2023.01.07 10:18    2459951.9292          
SETB    2023.01.07 10:33    2459951.9396          
SETE    2023.01.07 10:43    2459951.9467          
SOPE    2023.01.07 10:48    2459951.9501     0.046
SEPE    2023.01.07 11:13    2459951.9680     0.046
                                                  
PEPB    2023.01.07 15:42    2459952.1546          
POPB    2023.01.07 16:00    2459952.1667          
POPE    2023.01.07 16:28    2459952.1867     0.044
PEPE    2023.01.07 16:54    2459952.2042     0.044
                                                  
SEPB    2023.01.07 21:23    2459952.3913          
SOPB    2023.01.07 21:40    2459952.4034          
SETB    2023.01.07 21:55    2459952.4134          
SETE    2023.01.07 22:03    2459952.4192          
SOPE    2023.01.07 22:10    2459952.4238     0.045
SEPE    2023.01.07 22:35    2459952.4413     0.045
                                                  
PEPB    2023.01.08 03:04    2459952.6280          
POPB    2023.01.08 03:22    2459952.6409          
POPE    2023.01.08 03:51    2459952.6605     0.044
PEPE    2023.01.08 04:15    2459952.6776     0.044
                                                  
SEPB    2023.01.08 08:45    2459952.8647          
SOPB    2023.01.08 09:03    2459952.8772          
SETB    2023.01.08 09:17    2459952.8872          
SETE    2023.01.08 09:24    2459952.8917          
SOPE    2023.01.08 09:32    2459952.8976     0.045
SEPE    2023.01.08 09:56    2459952.9142     0.045
                                                  
PEPB    2023.01.08 14:25    2459953.1013          
POPB    2023.01.08 14:45    2459953.1147          
POPE    2023.01.08 15:13    2459953.1347     0.044
PEPE    2023.01.08 15:37    2459953.1509     0.044
                                                  
SEPB    2023.01.08 20:06    2459953.3380          
SOPB    2023.01.08 20:25    2459953.3513          
SETB    2023.01.08 20:39    2459953.3609          
SETE    2023.01.08 20:45    2459953.3647          
SOPE    2023.01.08 20:55    2459953.3717     0.045
SEPE    2023.01.08 21:18    2459953.3876     0.045
                                                  
PEPB    2023.01.09 01:47    2459953.5747          
POPB    2023.01.09 02:07    2459953.5884          
POPE    2023.01.09 02:35    2459953.6080     0.044
PEPE    2023.01.09 02:58    2459953.6239     0.044
                                                  
SEPB    2023.01.09 07:27    2459953.8109          
SOPB    2023.01.09 07:48    2459953.8251          
SETB    2023.01.09 08:02    2459953.8351          
SETE    2023.01.09 08:04    2459953.8368          
SOPE    2023.01.09 08:17    2459953.8455     0.045
SEPE    2023.01.09 08:39    2459953.8609     0.045
                                                  
PEPB    2023.01.09 13:09    2459954.0480          
POPB    2023.01.09 13:30    2459954.0626          
POPE    2023.01.09 13:58    2459954.0822     0.043
PEPE    2023.01.09 14:19    2459954.0972     0.043
                                                  
SEPB    2023.01.09 18:49    2459954.2843          
SOPB    2023.01.09 19:10    2459954.2993          
SOPE    2023.01.09 19:39    2459954.3193     0.045
SEPE    2023.01.09 20:00    2459954.3339     0.045
                                                  
PEPB    2023.01.10 00:30    2459954.5214          
POPB    2023.01.10 00:52    2459954.5364          
POPE    2023.01.10 01:20    2459954.5560     0.042
PEPE    2023.01.10 01:41    2459954.5705     0.042
                                                  
SEPB    2023.01.10 06:10    2459954.7576          
SOPB    2023.01.10 06:32    2459954.7726          
SOPE    2023.01.10 07:01    2459954.7930     0.045
SEPE    2023.01.10 07:22    2459954.8072     0.045
                                                  
PEPB    2023.01.10 11:52    2459954.9947          
POPB    2023.01.10 12:14    2459955.0101          
POPE    2023.01.10 12:42    2459955.0293     0.042
PEPE    2023.01.10 13:02    2459955.0435     0.042
                                                  
SEPB    2023.01.10 17:32    2459955.2310          
SOPB    2023.01.10 17:55    2459955.2468          
SOPE    2023.01.10 18:24    2459955.2672     0.045
SEPE    2023.01.10 18:43    2459955.2802     0.045
                                                  
PEPB    2023.01.10 23:13    2459955.4677          
POPB    2023.01.10 23:37    2459955.4843          
POPE    2023.01.11 00:05    2459955.5035     0.042
PEPE    2023.01.11 00:24    2459955.5168     0.042
                                                  
SEPB    2023.01.11 04:53    2459955.7039          
SOPB    2023.01.11 05:17    2459955.7206          
SOPE    2023.01.11 05:47    2459955.7410     0.045
SEPE    2023.01.11 06:05    2459955.7535     0.045
                                                  
PEPB    2023.01.11 10:35    2459955.9410          
POPB    2023.01.11 11:00    2459955.9585          
POPE    2023.01.11 11:27    2459955.9773     0.043
PEPE    2023.01.11 11:45    2459955.9898     0.043
                                                  
SEPB    2023.01.11 16:15    2459956.1777          
SOPB    2023.01.11 16:39    2459956.1943          
SOPE    2023.01.11 17:09    2459956.2148     0.045
SEPE    2023.01.11 17:26    2459956.2264     0.045
                                                  
PEPB    2023.01.11 21:56    2459956.4144          
POPB    2023.01.11 22:21    2459956.4318          
POPE    2023.01.11 22:49    2459956.4510     0.043
PEPE    2023.01.11 23:06    2459956.4631     0.043
                                                  
SEPB    2023.01.12 03:36    2459956.6506          
SOPB    2023.01.12 04:02    2459956.6685          
SOPE    2023.01.12 04:31    2459956.6885     0.045
SEPE    2023.01.12 04:47    2459956.6998     0.045
                                                  
PEPB    2023.01.12 09:18    2459956.8877          
POPB    2023.01.12 09:44    2459956.9056          
POPE    2023.01.12 10:12    2459956.9252     0.044
PEPE    2023.01.12 10:28    2459956.9364     0.044
                                                  
SEPB    2023.01.12 14:58    2459957.1240          
SOPB    2023.01.12 15:24    2459957.1423          
SOPE    2023.01.12 15:54    2459957.1627     0.045
SEPE    2023.01.12 16:09    2459957.1731     0.045
                                                  
PEPB    2023.01.12 20:39    2459957.3610          
POPB    2023.01.12 21:06    2459957.3794          
POPE    2023.01.12 21:33    2459957.3986     0.044
PEPE    2023.01.12 21:49    2459957.4094     0.044
                                                  
SEPB    2023.01.13 02:20    2459957.5973          
SOPB    2023.01.13 02:47    2459957.6161          
SOPE    2023.01.13 03:16    2459957.6365     0.045
SEPE    2023.01.13 03:30    2459957.6461     0.045
                                                  
PEPB    2023.01.13 08:01    2459957.8344          
POPB    2023.01.13 08:28    2459957.8531          
POPE    2023.01.13 08:56    2459957.8727     0.043
PEPE    2023.01.13 09:11    2459957.8827     0.043
                                                  
SEPB    2023.01.13 13:41    2459958.0707          
SOPB    2023.01.13 14:09    2459958.0898          
SOPE    2023.01.13 14:38    2459958.1102     0.044
SEPE    2023.01.13 14:51    2459958.1194     0.044
                                                  
PEPB    2023.01.13 19:23    2459958.3078          
POPB    2023.01.13 19:51    2459958.3273          
POPE    2023.01.13 20:18    2459958.3465     0.043
PEPE    2023.01.13 20:32    2459958.3561     0.043
                                                  
SEPB    2023.01.14 01:02    2459958.5436          
SOPB    2023.01.14 01:31    2459958.5636          
SOPE    2023.01.14 02:00    2459958.5840     0.044
SEPE    2023.01.14 02:13    2459958.5928     0.044
                                                  
PEPB    2023.01.14 06:44    2459958.7811          
POPB    2023.01.14 07:12    2459958.8007          
POPE    2023.01.14 07:40    2459958.8199     0.043
PEPE    2023.01.14 07:53    2459958.8290     0.043
                                                  
SEPB    2023.01.14 12:24    2459959.0169          
SOPB    2023.01.14 12:53    2459959.0374          
SOPE    2023.01.14 13:23    2459959.0578     0.044
SEPE    2023.01.14 13:34    2459959.0657     0.044
                                                  
PEPB    2023.01.14 18:05    2459959.2540          
POPB    2023.01.14 18:35    2459959.2749          
POPE    2023.01.14 19:03    2459959.2940     0.043
PEPE    2023.01.14 19:14    2459959.3020     0.043
                                                  
SEPB    2023.01.14 23:46    2459959.4903          
SOPB    2023.01.15 00:16    2459959.5111          
SOPE    2023.01.15 00:45    2459959.5315     0.044
SEPE    2023.01.15 00:56    2459959.5390     0.044
                                                  
PEPB    2023.01.15 05:27    2459959.7274          
POPB    2023.01.15 05:58    2459959.7486          
POPE    2023.01.15 06:26    2459959.7682     0.043
PEPE    2023.01.15 06:36    2459959.7753     0.043
                                                  
SEPB    2023.01.15 11:07    2459959.9636          
SOPB    2023.01.15 11:38    2459959.9853          
SOPE    2023.01.15 12:07    2459960.0053     0.044
SEPE    2023.01.15 12:17    2459960.0120     0.044
                                                  
PEPB    2023.01.15 16:49    2459960.2007          
POPB    2023.01.15 17:20    2459960.2224          
POPE    2023.01.15 17:48    2459960.2420     0.043
PEPE    2023.01.15 17:58    2459960.2486     0.043
                                                  
SEPB    2023.01.15 22:29    2459960.4370          
SOPB    2023.01.15 23:00    2459960.4587          
SOPE    2023.01.15 23:30    2459960.4795     0.044
SEPE    2023.01.15 23:38    2459960.4853     0.044
                                                  
PEPB    2023.01.16 04:10    2459960.6737          
POPB    2023.01.16 04:42    2459960.6962          
POPE    2023.01.16 05:11    2459960.7162     0.044
PEPE    2023.01.16 05:19    2459960.7220     0.044
                                                  
SEPB    2023.01.16 09:50    2459960.9099          
SOPB    2023.01.16 10:22    2459960.9324          
SOPE    2023.01.16 10:52    2459960.9533     0.044
SEPE    2023.01.16 11:00    2459960.9587     0.044
                                                  
PEPB    2023.01.16 15:31    2459961.1470          
POPB    2023.01.16 16:04    2459961.1699          
POPE    2023.01.16 16:33    2459961.1899     0.044
PEPE    2023.01.16 16:40    2459961.1949     0.044
                                                  
SEPB    2023.01.16 21:11    2459961.3833          
SOPB    2023.01.16 21:45    2459961.4066          
SOPE    2023.01.16 22:14    2459961.4270     0.044
SEPE    2023.01.16 22:21    2459961.4316     0.044
                                                  
PEPB    2023.01.17 02:53    2459961.6204          
POPB    2023.01.17 03:26    2459961.6437          
POPE    2023.01.17 03:55    2459961.6637     0.045
PEPE    2023.01.17 04:02    2459961.6683     0.045
                                                  
SEPB    2023.01.17 08:33    2459961.8566          
SOPB    2023.01.17 09:07    2459961.8800          
SOPE    2023.01.17 09:37    2459961.9008     0.043
SEPE    2023.01.17 09:43    2459961.9050     0.043
                                                  
PEPB    2023.01.17 14:14    2459962.0937          
POPB    2023.01.17 14:49    2459962.1175          
POPE    2023.01.17 15:17    2459962.1375     0.045
PEPE    2023.01.17 15:23    2459962.1412     0.045
                                                  
SEPB    2023.01.17 19:55    2459962.3300          
SOPB    2023.01.17 20:29    2459962.3537          
SOPE    2023.01.17 20:59    2459962.3750     0.043
SEPE    2023.01.17 21:04    2459962.3779     0.043
                                                  
PEPB    2023.01.18 01:36    2459962.5671          
POPB    2023.01.18 02:10    2459962.5908          
POPE    2023.01.18 02:40    2459962.6112     0.045
PEPE    2023.01.18 02:44    2459962.6146     0.045
                                                  
SEPB    2023.01.18 07:16    2459962.8033          
SOPB    2023.01.18 07:51    2459962.8275          
SOPE    2023.01.18 08:22    2459962.8487     0.043
SEPE    2023.01.18 08:25    2459962.8512     0.043
                                                  
PEPB    2023.01.18 12:58    2459963.0404          
POPB    2023.01.18 13:33    2459963.0650          
POPE    2023.01.18 14:02    2459963.0850     0.043
PEPE    2023.01.18 14:06    2459963.0879     0.043
                                                  
SEPB    2023.01.18 18:37    2459963.2763          
SOPB    2023.01.18 19:13    2459963.3013          
SOPE    2023.01.18 19:44    2459963.3225     0.043
SEPE    2023.01.18 19:47    2459963.3246     0.043
                                                  
PEPB    2023.01.19 00:19    2459963.5138          
POPB    2023.01.19 00:55    2459963.5384          
POPE    2023.01.19 01:25    2459963.5592     0.042
PEPE    2023.01.19 01:28    2459963.5613     0.042
                                                  
SEPB    2023.01.19 05:59    2459963.7496          
SOPB    2023.01.19 06:36    2459963.7750          
SOPE    2023.01.19 07:07    2459963.7967     0.042
SEPE    2023.01.19 07:08    2459963.7975     0.043
                                                  
PEPB    2023.01.19 11:40    2459963.9867          
POPB    2023.01.19 12:18    2459964.0125          
POPE    2023.01.19 12:47    2459964.0330     0.042
PEPE    2023.01.19 12:49    2459964.0342     0.042
                                                  
SEPB    2023.01.19 17:21    2459964.2230          
SOPB    2023.01.19 17:58    2459964.2488          
SOPE    2023.01.19 18:28    2459964.2700     0.042
SEPE    2023.01.19 18:30    2459964.2709     0.042
                                                  
PEPB    2023.01.19 23:02    2459964.4601          
POPB    2023.01.19 23:40    2459964.4863          
POPE    2023.01.20 00:10    2459964.5071     0.041
PEPE    2023.01.20 00:10    2459964.5076     0.041
                                                  
SEPB    2023.01.20 04:42    2459964.6963          
SOPB    2023.01.20 05:19    2459964.7221          
SEPE    2023.01.20 05:51    2459964.7442     0.042
SOPE    2023.01.20 05:51    2459964.7442     0.042
                                                  
PEPB    2023.01.20 10:24    2459964.9334          
POPB    2023.01.20 11:01    2459964.9597          
PEPE    2023.01.20 11:31    2459964.9805     0.042
POPE    2023.01.20 11:32    2459964.9809     0.042
                                                  
SEPB    2023.01.20 16:04    2459965.1697          
SOPB    2023.01.20 16:42    2459965.1963          
SEPE    2023.01.20 17:12    2459965.2172     0.042
SOPE    2023.01.20 17:13    2459965.2180     0.042
                                                  
PEPB    2023.01.20 21:45    2459965.4068          
POPB    2023.01.20 22:24    2459965.4334          
PEPE    2023.01.20 22:53    2459965.4539     0.042
POPE    2023.01.20 22:54    2459965.4543     0.042
                                                  
SEPB    2023.01.21 03:25    2459965.6430          
SOPB    2023.01.21 04:04    2459965.6697          
SEPE    2023.01.21 04:34    2459965.6905     0.042
SOPE    2023.01.21 04:36    2459965.6918     0.041
                                                  
PEPB    2023.01.21 09:07    2459965.8801          
POPB    2023.01.21 09:46    2459965.9072          
PEPE    2023.01.21 10:15    2459965.9272     0.042
POPE    2023.01.21 10:16    2459965.9285     0.042
                                                  
SEPB    2023.01.21 14:46    2459966.1160          
SOPB    2023.01.21 15:26    2459966.1435          
SEPE    2023.01.21 15:55    2459966.1639     0.042
SOPE    2023.01.21 15:58    2459966.1655     0.041
                                                  
PEPB    2023.01.21 20:28    2459966.3535          
POPB    2023.01.21 21:08    2459966.3810          
PEPE    2023.01.21 21:36    2459966.4005     0.043
POPE    2023.01.21 21:39    2459966.4022     0.043
                                                  
SEPB    2023.01.22 02:08    2459966.5893          
SOPB    2023.01.22 02:48    2459966.6172          
SEPE    2023.01.22 03:17    2459966.6372     0.042
SOPE    2023.01.22 03:20    2459966.6393     0.041
                                                  
PEPB    2023.01.22 07:51    2459966.8272          
POPB    2023.01.22 08:30    2459966.8543          
PEPE    2023.01.22 08:57    2459966.8735     0.042
POPE    2023.01.22 09:01    2459966.8760     0.042
                                                  
SEPB    2023.01.22 13:30    2459967.0627          
SOPB    2023.01.22 14:11    2459967.0910          
SEPE    2023.01.22 14:38    2459967.1102     0.042
SOPE    2023.01.22 14:43    2459967.1135     0.040
                                                  
PEPB    2023.01.22 19:12    2459967.3002          
POPB    2023.01.22 19:53    2459967.3285          
PEPE    2023.01.22 20:18    2459967.3464     0.040
POPE    2023.01.22 20:23    2459967.3498     0.040
                                                  
SEPB    2023.01.23 00:51    2459967.5360          
SOPB    2023.01.23 01:32    2459967.5644          
SEPE    2023.01.23 02:00    2459967.5835     0.042
SOPE    2023.01.23 02:05    2459967.5873     0.040
                                                  
PEPB    2023.01.23 06:33    2459967.7735          
POPB    2023.01.23 07:14    2459967.8019          
PEPE    2023.01.23 07:41    2459967.8202     0.041
POPE    2023.01.23 07:46    2459967.8240     0.041
                                                  
SEPB    2023.01.23 12:13    2459968.0094          
SOPB    2023.01.23 12:55    2459968.0385          
SEPE    2023.01.23 13:21    2459968.0569     0.041
SOPE    2023.01.23 13:27    2459968.0610     0.039
                                                  
PEPB    2023.01.23 17:55    2459968.2469          
POPB    2023.01.23 18:37    2459968.2760          
PEPE    2023.01.23 19:02    2459968.2936     0.039
POPE    2023.01.23 19:08    2459968.2973     0.039
                                                  
SEPB    2023.01.23 23:35    2459968.4827          
SOPB    2023.01.24 00:17    2459968.5119          
SEPE    2023.01.24 00:42    2459968.5298     0.041
SOPE    2023.01.24 00:50    2459968.5348     0.039
                                                  
PEPB    2023.01.24 05:17    2459968.7202          
POPB    2023.01.24 05:58    2459968.7490          
PEPE    2023.01.24 06:23    2459968.7665     0.040
POPE    2023.01.24 06:30    2459968.7715     0.039
                                                  
SEPB    2023.01.24 10:56    2459968.9557          
SOPB    2023.01.24 11:39    2459968.9857          
SEPE    2023.01.24 12:04    2459969.0032     0.041
SOPE    2023.01.24 12:12    2459969.0090     0.038
                                                  
PEPB    2023.01.24 16:38    2459969.1936          
POPB    2023.01.24 17:20    2459969.2228          
PEPE    2023.01.24 17:45    2459969.2398     0.039
POPE    2023.01.24 17:53    2459969.2453     0.039
                                                  
SEPB    2023.01.24 22:17    2459969.4290          
SOPB    2023.01.24 23:00    2459969.4590          
SEPE    2023.01.24 23:26    2459969.4765     0.041
SOPE    2023.01.24 23:34    2459969.4824     0.038
                                                  
PEPB    2023.01.25 04:00    2459969.6674          
POPB    2023.01.25 04:43    2459969.6969          
PEPE    2023.01.25 05:06    2459969.7128     0.040
POPE    2023.01.25 05:15    2459969.7190     0.038
                                                  
SEPB    2023.01.25 09:39    2459969.9024          
SOPB    2023.01.25 10:23    2459969.9328          
SEPE    2023.01.25 10:47    2459969.9499     0.041
SOPE    2023.01.25 10:57    2459969.9565     0.038
                                                  
PEPB    2023.01.25 15:22    2459970.1407          
POPB    2023.01.25 16:05    2459970.1703          
PEPE    2023.01.25 16:28    2459970.1861     0.039
POPE    2023.01.25 16:38    2459970.1932     0.038
                                                  
SEPB    2023.01.25 21:01    2459970.3757          
SOPB    2023.01.25 21:45    2459970.4066          
SEPE    2023.01.25 22:08    2459970.4228     0.041
SOPE    2023.01.25 22:19    2459970.4303     0.037
                                                  
PEPB    2023.01.26 02:43    2459970.6137          
POPB    2023.01.26 03:26    2459970.6436          
PEPE    2023.01.26 03:49    2459970.6595     0.040
POPE    2023.01.26 04:00    2459970.6670     0.038
                                                  
SEPB    2023.01.26 08:22    2459970.8491          
SOPB    2023.01.26 09:07    2459970.8803          
SEPE    2023.01.26 09:30    2459970.8962     0.041
SOPE    2023.01.26 09:41    2459970.9041     0.036
                                                  
PEPB    2023.01.26 14:05    2459971.0870          
POPB    2023.01.26 14:49    2459971.1174          
PEPE    2023.01.26 15:11    2459971.1328     0.041
POPE    2023.01.26 15:22    2459971.1403     0.038
                                                  
SEPB    2023.01.26 19:44    2459971.3224          
SOPB    2023.01.26 20:29    2459971.3537          
SEPE    2023.01.26 20:52    2459971.3695     0.041
SOPE    2023.01.26 21:04    2459971.3778     0.036
                                                  
PEPB    2023.01.27 01:26    2459971.5604          
POPB    2023.01.27 02:10    2459971.5908          
PEPE    2023.01.27 02:32    2459971.6058     0.040
POPE    2023.01.27 02:44    2459971.6145     0.037
                                                  
SEPB    2023.01.27 07:05    2459971.7958          
SOPB    2023.01.27 07:51    2459971.8275          
SEPE    2023.01.27 08:13    2459971.8424     0.040
SOPE    2023.01.27 08:26    2459971.8516     0.035
                                                  
PEPB    2023.01.27 12:48    2459972.0337          
POPB    2023.01.27 13:34    2459972.0654          
PEPE    2023.01.27 13:53    2459972.0791     0.040
POPE    2023.01.27 14:06    2459972.0879     0.035
                                                  
SEPB    2023.01.27 18:27    2459972.2691          
SOPB    2023.01.27 19:13    2459972.3012          
SEPE    2023.01.27 19:34    2459972.3158     0.040
SOPE    2023.01.27 19:48    2459972.3254     0.034
                                                  
PEPB    2023.01.28 00:10    2459972.5075          
POPB    2023.01.28 00:55    2459972.5383          
PEPE    2023.01.28 01:15    2459972.5525     0.039
POPE    2023.01.28 01:28    2459972.5617     0.036
                                                  
SEPB    2023.01.28 05:48    2459972.7421          
SOPB    2023.01.28 06:35    2459972.7746          
SEPE    2023.01.28 06:56    2459972.7892     0.040
SOPE    2023.01.28 07:10    2459972.7992     0.034
                                                  
PEPB    2023.01.28 11:32    2459972.9808          
POPB    2023.01.28 12:17    2459973.0121          
PEPE    2023.01.28 12:37    2459973.0258     0.039
POPE    2023.01.28 12:51    2459973.0354     0.036
                                                  
SEPB    2023.01.28 17:10    2459973.2158          
SOPB    2023.01.28 17:57    2459973.2484          
SEPE    2023.01.28 18:18    2459973.2625     0.040
SOPE    2023.01.28 18:33    2459973.2729     0.033
                                                  
PEPB    2023.01.28 22:54    2459973.4542          
POPB    2023.01.28 23:39    2459973.4859          
PEPE    2023.01.28 23:58    2459973.4988     0.039
POPE    2023.01.29 00:13    2459973.5096     0.035
                                                  
SEPB    2023.01.29 04:31    2459973.6888          
SOPB    2023.01.29 05:19    2459973.7221          
SEPE    2023.01.29 05:39    2459973.7355     0.040
SOPE    2023.01.29 05:55    2459973.7467     0.032
                                                  
PEPB    2023.01.29 10:14    2459973.9267          
POPB    2023.01.29 11:01    2459973.9592          
PEPE    2023.01.29 11:19    2459973.9721     0.039
POPE    2023.01.29 11:36    2459973.9834     0.034
                                                  
SEPB    2023.01.29 15:53    2459974.1621          
SOPB    2023.01.29 16:41    2459974.1955          
SEPE    2023.01.29 17:00    2459974.2088     0.040
SOPE    2023.01.29 17:18    2459974.2209     0.032
                                                  
PEPB    2023.01.29 21:35    2459974.3997          
POPB    2023.01.29 22:23    2459974.4330          
PEPE    2023.01.29 22:41    2459974.4455     0.039
POPE    2023.01.29 22:58    2459974.4572     0.033
                                                  
SEPB    2023.01.30 03:15    2459974.6355          
SOPB    2023.01.30 04:03    2459974.6692          
SEPE    2023.01.30 04:22    2459974.6822     0.040
SOPE    2023.01.30 04:39    2459974.6943     0.031
                                                  
PEPB    2023.01.30 08:57    2459974.8730          
POPB    2023.01.30 09:45    2459974.9063          
PEPE    2023.01.30 10:02    2459974.9184     0.040
POPE    2023.01.30 10:19    2459974.9305     0.034
                                                  
SEPB    2023.01.30 14:36    2459975.1089          
SOPB    2023.01.30 15:25    2459975.1430          
SEPE    2023.01.30 15:43    2459975.1555     0.040
SOPE    2023.01.30 16:01    2459975.1680     0.030
                                                  
PEPB    2023.01.30 20:18    2459975.3464          
POPB    2023.01.30 21:06    2459975.3797          
PEPE    2023.01.30 21:24    2459975.3918     0.040
POPE    2023.01.30 21:42    2459975.4047     0.032
                                                  
SEPB    2023.01.31 01:58    2459975.5822          
SOPB    2023.01.31 02:48    2459975.6168          
SEPE    2023.01.31 03:04    2459975.6285     0.039
SOPE    2023.01.31 03:24    2459975.6422     0.029
                                                  
PEPB    2023.01.31 07:41    2459975.8201          
POPB    2023.01.31 08:29    2459975.8539          
PEPE    2023.01.31 08:45    2459975.8651     0.041
POPE    2023.01.31 09:05    2459975.8785     0.031
                                                  
SEPB    2023.01.31 13:20    2459976.0556          
SOPB    2023.01.31 14:09    2459976.0902          
SEPE    2023.01.31 14:26    2459976.1018     0.039
SOPE    2023.01.31 14:46    2459976.1156     0.029
                                                  
PEPB    2023.01.31 19:02    2459976.2935          
POPB    2023.01.31 19:51    2459976.3273          
PEPE    2023.01.31 20:07    2459976.3385     0.040
POPE    2023.01.31 20:26    2459976.3518     0.030
                                                  
SEPB    2023.02.01 00:41    2459976.5289          
SOPB    2023.02.01 01:32    2459976.5639          
SEPE    2023.02.01 01:48    2459976.5752     0.039
SOPE    2023.02.01 02:09    2459976.5898     0.028
                                                  
PEPB    2023.02.01 06:24    2459976.7668          
POPB    2023.02.01 07:13    2459976.8010          
PEPE    2023.02.01 07:29    2459976.8119     0.040
POPE    2023.02.01 07:49    2459976.8260     0.030
                                                  
SEPB    2023.02.01 12:02    2459977.0019          
SOPB    2023.02.01 12:53    2459977.0373          
SEPE    2023.02.01 13:09    2459977.0485     0.039
SOPE    2023.02.01 13:31    2459977.0635     0.028
                                                  
PEPB    2023.02.01 17:45    2459977.2398          
POPB    2023.02.01 18:35    2459977.2744          
PEPE    2023.02.01 18:50    2459977.2848     0.040
POPE    2023.02.01 19:11    2459977.2998     0.031
                                                  
SEPB    2023.02.01 23:24    2459977.4752          
SOPB    2023.02.02 00:15    2459977.5106          
SEPE    2023.02.02 00:31    2459977.5219     0.039
SOPE    2023.02.02 00:53    2459977.5369     0.028
                                                  
PEPB    2023.02.02 05:07    2459977.7136          
POPB    2023.02.02 05:56    2459977.7477          
PEPE    2023.02.02 06:11    2459977.7582     0.040
POPE    2023.02.02 06:33    2459977.7736     0.030
                                                  
SEPB    2023.02.02 10:45    2459977.9486          
SOPB    2023.02.02 11:37    2459977.9844          
SEPE    2023.02.02 11:52    2459977.9948     0.039
SOPE    2023.02.02 12:15    2459978.0107     0.026
                                                  
PEPB    2023.02.02 16:29    2459978.1869          
POPB    2023.02.02 17:19    2459978.2219          
PEPE    2023.02.02 17:33    2459978.2315     0.040
POPE    2023.02.02 17:56    2459978.2478     0.029
                                                  
SEPB    2023.02.02 22:07    2459978.4219          
SOPB    2023.02.02 22:59    2459978.4582          
SEPE    2023.02.02 23:14    2459978.4682     0.039
SOPE    2023.02.02 23:37    2459978.4844     0.025
                                                  
PEPB    2023.02.03 03:50    2459978.6603          
POPB    2023.02.03 04:40    2459978.6949          
PEPE    2023.02.03 04:55    2459978.7049     0.039
POPE    2023.02.03 05:17    2459978.7207     0.028
                                                  
SEPB    2023.02.03 09:29    2459978.8953          
SOPB    2023.02.03 10:21    2459978.9315          
SEPE    2023.02.03 10:35    2459978.9415     0.039
SOPE    2023.02.03 10:59    2459978.9582     0.025
                                                  
PEPB    2023.02.03 15:12    2459979.1336          
POPB    2023.02.03 16:02    2459979.1686          
PEPE    2023.02.03 16:16    2459979.1782     0.039
POPE    2023.02.03 16:40    2459979.1949     0.027
                                                  
SEPB    2023.02.03 20:50    2459979.3687          
SOPB    2023.02.03 21:43    2459979.4053          
SEPE    2023.02.03 21:57    2459979.4149     0.039
SOPE    2023.02.03 22:22    2459979.4320     0.024
                                                  
PEPB    2023.02.04 02:34    2459979.6074          
POPB    2023.02.04 03:25    2459979.6428          
PEPE    2023.02.04 03:37    2459979.6512     0.039
POPE    2023.02.04 04:02    2459979.6687     0.026
                                                  
SEPB    2023.02.04 08:12    2459979.8420          
SOPB    2023.02.04 09:05    2459979.8787          
SEPE    2023.02.04 09:19    2459979.8883     0.039
SOPE    2023.02.04 09:44    2459979.9058     0.023
                                                  
PEPB    2023.02.04 13:56    2459980.0808          
POPB    2023.02.04 14:46    2459980.1158          
PEPE    2023.02.04 14:59    2459980.1245     0.040
POPE    2023.02.04 15:25    2459980.1424     0.025
                                                  
SEPB    2023.02.04 19:34    2459980.3154          
SOPB    2023.02.04 20:27    2459980.3525          
SEPE    2023.02.04 20:40    2459980.3616     0.039
SOPE    2023.02.04 21:06    2459980.3795     0.022
                                                  
PEPB    2023.02.05 01:16    2459980.5533          
POPB    2023.02.05 02:08    2459980.5896          
PEPE    2023.02.05 02:20    2459980.5979     0.040
POPE    2023.02.05 02:46    2459980.6158     0.024
                                                  
SEPB    2023.02.05 06:55    2459980.7887          
SOPB    2023.02.05 07:49    2459980.8258          
SEPE    2023.02.05 08:01    2459980.8346     0.039
SOPE    2023.02.05 08:28    2459980.8533     0.022
                                                  
PEPB    2023.02.05 12:38    2459981.0271          
POPB    2023.02.05 13:31    2459981.0633          
PEPE    2023.02.05 13:41    2459981.0708     0.040
POPE    2023.02.05 14:09    2459981.0900     0.023
                                                  
SEPB    2023.02.05 18:17    2459981.2621          
SOPB    2023.02.05 19:11    2459981.2996          
SEPE    2023.02.05 19:23    2459981.3079     0.038
SOPE    2023.02.05 19:50    2459981.3271     0.020
                                                  
PEPB    2023.02.06 00:01    2459981.5008          
POPB    2023.02.06 00:52    2459981.5367          
PEPE    2023.02.06 01:04    2459981.5446     0.040
POPE    2023.02.06 01:31    2459981.5633     0.023
                                                  
SEPB    2023.02.06 05:38    2459981.7350          
SOPB    2023.02.06 06:33    2459981.7729          
SEPE    2023.02.06 06:45    2459981.7813     0.038
SOPE    2023.02.06 07:12    2459981.8004     0.020
                                                  
PEPB    2023.02.06 11:22    2459981.9742          
POPB    2023.02.06 12:14    2459982.0100          
PEPE    2023.02.06 12:25    2459982.0179     0.039
POPE    2023.02.06 12:54    2459982.0375     0.024
                                                  
SEPB    2023.02.06 17:00    2459982.2088          
SOPB    2023.02.06 17:55    2459982.2467          
SEPE    2023.02.06 18:06    2459982.2546     0.038
SOPE    2023.02.06 18:34    2459982.2742     0.019
                                                  
PEPB    2023.02.06 22:45    2459982.4480          
POPB    2023.02.06 23:36    2459982.4834          
PEPE    2023.02.06 23:46    2459982.4909     0.039
POPE    2023.02.07 00:16    2459982.5113     0.023
                                                  
SEPB    2023.02.07 04:22    2459982.6822          
SOPB    2023.02.07 05:16    2459982.7201          
SEPE    2023.02.07 05:28    2459982.7280     0.038
SOPE    2023.02.07 05:57    2459982.7480     0.019
                                                  
PEPB    2023.02.07 10:06    2459982.9213          
POPB    2023.02.07 10:58    2459982.9572          
PEPE    2023.02.07 11:08    2459982.9643     0.039
POPE    2023.02.07 11:37    2459982.9843     0.022
                                                  
SEPB    2023.02.07 15:43    2459983.1555          
SOPB    2023.02.07 16:38    2459983.1934          
SEPE    2023.02.07 16:49    2459983.2014     0.038
SOPE    2023.02.07 17:19    2459983.2218     0.019
                                                  
PEPB    2023.02.07 21:27    2459983.3943          
POPB    2023.02.07 22:20    2459983.4309          
PEPE    2023.02.07 22:30    2459983.4376     0.039
POPE    2023.02.07 23:00    2459983.4584     0.020
                                                  
SEPB    2023.02.08 03:05    2459983.6289          
SOPB    2023.02.08 04:00    2459983.6672          
SEPE    2023.02.08 04:10    2459983.6743     0.038
SOPE    2023.02.08 04:41    2459983.6955     0.018
                                                  
PEPB    2023.02.08 08:48    2459983.8672          
POPB    2023.02.08 09:42    2459983.9043          
PEPE    2023.02.08 09:51    2459983.9110     0.039
POPE    2023.02.08 10:23    2459983.9326     0.020
                                                  
SEPB    2023.02.08 14:26    2459984.1018          
SOPB    2023.02.08 15:23    2459984.1410          
SEPE    2023.02.08 15:32    2459984.1477     0.038
SOPE    2023.02.08 16:03    2459984.1693     0.017
                                                  
PEPB    2023.02.08 20:11    2459984.3410          
POPB    2023.02.08 21:04    2459984.3781          
PEPE    2023.02.08 21:13    2459984.3843     0.040
POPE    2023.02.08 21:44    2459984.4060     0.018
                                                  
SEPB    2023.02.09 01:48    2459984.5752          
SOPB    2023.02.09 02:44    2459984.6143          
SEPE    2023.02.09 02:54    2459984.6210     0.038
SOPE    2023.02.09 03:26    2459984.6431     0.017
                                                  
PEPB    2023.02.09 07:33    2459984.8148          
POPB    2023.02.09 08:26    2459984.8514          
PEPE    2023.02.09 08:35    2459984.8577     0.040
POPE    2023.02.09 09:06    2459984.8794     0.017
                                                  
SEPB    2023.02.09 13:09    2459985.0485          
SOPB    2023.02.09 14:06    2459985.0881          
SEPE    2023.02.09 14:15    2459985.0944     0.038
SOPE    2023.02.09 14:48    2459985.1169     0.015
                                                  
PEPB    2023.02.09 18:53    2459985.2869          
POPB    2023.02.09 19:47    2459985.3248          
PEPE    2023.02.09 19:56    2459985.3306     0.040
POPE    2023.02.09 20:29    2459985.3536     0.017
                                                  
SEPB    2023.02.10 00:31    2459985.5219          
SOPB    2023.02.10 01:28    2459985.5615          
SEPE    2023.02.10 01:37    2459985.5677     0.038
SOPE    2023.02.10 02:10    2459985.5907     0.015
                                                  
PEPB    2023.02.10 06:15    2459985.7607          
POPB    2023.02.10 07:09    2459985.7986          
PEPE    2023.02.10 07:17    2459985.8040     0.040
POPE    2023.02.10 07:50    2459985.8269     0.016
                                                  
SEPB    2023.02.10 11:53    2459985.9953          
SOPB    2023.02.10 12:50    2459986.0353          
SEPE    2023.02.10 12:59    2459986.0411     0.037
SOPE    2023.02.10 13:32    2459986.0640     0.013
                                                  
PEPB    2023.02.10 17:36    2459986.2340          
POPB    2023.02.10 18:31    2459986.2719          
PEPE    2023.02.10 18:39    2459986.2774     0.040
POPE    2023.02.10 19:13    2459986.3011     0.017
                                                  
SEPB    2023.02.10 23:14    2459986.4686          
SOPB    2023.02.11 00:12    2459986.5086          
SEPE    2023.02.11 00:20    2459986.5145     0.037
SOPE    2023.02.11 00:54    2459986.5378     0.013
                                                  
PEPB    2023.02.11 04:58    2459986.7070          
POPB    2023.02.11 05:53    2459986.7457          
PEPE    2023.02.11 06:01    2459986.7507     0.039
POPE    2023.02.11 06:35    2459986.7745     0.015
                                                  
SEPB    2023.02.11 10:36    2459986.9420          
SOPB    2023.02.11 11:34    2459986.9820          
SEPE    2023.02.11 11:41    2459986.9874     0.037
SOPE    2023.02.11 12:16    2459987.0116     0.013
                                                  
PEPB    2023.02.11 16:19    2459987.1803          
POPB    2023.02.11 17:15    2459987.2191          
PEPE    2023.02.11 17:22    2459987.2241     0.040
POPE    2023.02.11 17:56    2459987.2478     0.015
                                                  
SEPB    2023.02.11 21:58    2459987.4153          
SOPB    2023.02.11 22:56    2459987.4558          
SEPE    2023.02.11 23:03    2459987.4608     0.037
SOPE    2023.02.11 23:38    2459987.4853     0.012
                                                  
PEPB    2023.02.12 03:41    2459987.6537          
POPB    2023.02.12 04:37    2459987.6929          
PEPE    2023.02.12 04:44    2459987.6974     0.039
POPE    2023.02.12 05:19    2459987.7220     0.014
                                                  
SEPB    2023.02.12 09:19    2459987.8887          
SOPB    2023.02.12 10:17    2459987.9291          
SEPE    2023.02.12 10:25    2459987.9341     0.037
SOPE    2023.02.12 11:01    2459987.9591     0.012
                                                  
PEPB    2023.02.12 15:03    2459988.1275          
POPB    2023.02.12 15:59    2459988.1662          
PEPE    2023.02.12 16:05    2459988.1708     0.039
POPE    2023.02.12 16:41    2459988.1958     0.013
                                                  
SEPB    2023.02.12 20:41    2459988.3621          
SOPB    2023.02.12 21:39    2459988.4025          
SEPE    2023.02.12 21:46    2459988.4075     0.037
SOPE    2023.02.12 22:22    2459988.4325     0.012
                                                  
PEPB    2023.02.13 02:25    2459988.6008          
POPB    2023.02.13 03:20    2459988.6396          
PEPE    2023.02.13 03:27    2459988.6442     0.040
POPE    2023.02.13 04:03    2459988.6691     0.013
                                                  
SEPB    2023.02.13 08:02    2459988.8354          
SOPB    2023.02.13 09:01    2459988.8763          
SEPE    2023.02.13 09:08    2459988.8808     0.037
SOPE    2023.02.13 09:45    2459988.9063     0.011
                                                  
PEPB    2023.02.13 13:47    2459989.0746          
POPB    2023.02.13 14:43    2459989.1134          
PEPE    2023.02.13 14:48    2459989.1171     0.040
POPE    2023.02.13 15:25    2459989.1429     0.014
                                                  
SEPB    2023.02.13 19:24    2459989.3088          
SOPB    2023.02.13 20:24    2459989.3500          
SEPE    2023.02.13 20:30    2459989.3542     0.037
SOPE    2023.02.13 21:07    2459989.3800     0.011
                                                  
PEPB    2023.02.14 01:09    2459989.5480          
POPB    2023.02.14 02:04    2459989.5867          
PEPE    2023.02.14 02:10    2459989.5905     0.040
POPE    2023.02.14 02:48    2459989.6167     0.014
                                                  
SEPB    2023.02.14 06:46    2459989.7821          
SOPB    2023.02.14 07:45    2459989.8234          
SEPE    2023.02.14 07:51    2459989.8276     0.037
SOPE    2023.02.14 08:28    2459989.8534     0.011
                                                  
PEPB    2023.02.14 12:30    2459990.0209          
POPB    2023.02.14 13:26    2459990.0601          
PEPE    2023.02.14 13:31    2459990.0638     0.041
POPE    2023.02.14 14:09    2459990.0901     0.013
                                                  
SEPB    2023.02.14 18:07    2459990.2555          
SOPB    2023.02.14 19:07    2459990.2968          
SEPE    2023.02.14 19:13    2459990.3009     0.037
SOPE    2023.02.14 19:51    2459990.3272     0.011
                                                  
PEPB    2023.02.14 23:51    2459990.4943          
POPB    2023.02.15 00:48    2459990.5338          
PEPE    2023.02.15 00:53    2459990.5372     0.040
POPE    2023.02.15 01:32    2459990.5643     0.014
                                                  
SEPB    2023.02.15 05:29    2459990.7289          
SOPB    2023.02.15 06:29    2459990.7705          
SEPE    2023.02.15 06:34    2459990.7743     0.037
SOPE    2023.02.15 07:13    2459990.8009     0.012
                                                  
PEPB    2023.02.15 11:13    2459990.9680          
POPB    2023.02.15 12:10    2459991.0072          
PEPE    2023.02.15 12:15    2459991.0105     0.039
POPE    2023.02.15 12:53    2459991.0372     0.014
                                                  
SEPB    2023.02.15 16:51    2459991.2022          
SOPB    2023.02.15 17:51    2459991.2439          
SEPE    2023.02.15 17:56    2459991.2476     0.037
SOPE    2023.02.15 18:35    2459991.2747     0.012
                                                  
PEPB    2023.02.15 22:35    2459991.4414          
POPB    2023.02.15 23:32    2459991.4810          
PEPE    2023.02.15 23:36    2459991.4839     0.040
POPE    2023.02.16 00:15    2459991.5110     0.015
                                                  
SEPB    2023.02.16 04:12    2459991.6756          
SOPB    2023.02.16 05:12    2459991.7173          
SEPE    2023.02.16 05:18    2459991.7210     0.037
SOPE    2023.02.16 05:57    2459991.7481     0.012
                                                  
PEPB    2023.02.16 09:57    2459991.9152          
POPB    2023.02.16 10:54    2459991.9543          
PEPE    2023.02.16 10:58    2459991.9573     0.039
POPE    2023.02.16 11:38    2459991.9848     0.014
                                                  
SEPB    2023.02.16 15:34    2459992.1489          
SOPB    2023.02.16 16:35    2459992.1910          
SEPE    2023.02.16 16:39    2459992.1939     0.037
SOPE    2023.02.16 17:19    2459992.2219     0.012
                                                  
PEPB    2023.02.16 21:20    2459992.3890          
POPB    2023.02.16 22:15    2459992.4277          
PEPE    2023.02.16 22:20    2459992.4306     0.039
POPE    2023.02.16 23:00    2459992.4585     0.014
                                                  
SEPB    2023.02.17 02:55    2459992.6219          
SOPB    2023.02.17 03:56    2459992.6644          
SEPE    2023.02.17 04:00    2459992.6673     0.037
SOPE    2023.02.17 04:41    2459992.6952     0.012
                                                  
PEPB    2023.02.17 08:39    2459992.8611          
POPB    2023.02.17 09:38    2459992.9015          
PEPE    2023.02.17 09:41    2459992.9040     0.040
POPE    2023.02.17 10:21    2459992.9319     0.015
                                                  
SEPB    2023.02.17 14:17    2459993.0952          
SOPB    2023.02.17 15:18    2459993.1378          
SEPE    2023.02.17 15:22    2459993.1407     0.037
SOPE    2023.02.17 16:03    2459993.1690     0.013
                                                  
PEPB    2023.02.17 20:02    2459993.3349          
POPB    2023.02.17 20:59    2459993.3748          
PEPE    2023.02.17 21:03    2459993.3774     0.040
POPE    2023.02.17 21:44    2459993.4057     0.015
                                                  
SEPB    2023.02.18 01:38    2459993.5686          
SOPB    2023.02.18 02:40    2459993.6115          
SEPE    2023.02.18 02:44    2459993.6140     0.037
SOPE    2023.02.18 03:25    2459993.6428     0.013
                                                  
PEPB    2023.02.18 07:24    2459993.8086          
POPB    2023.02.18 08:21    2459993.8482          
PEPE    2023.02.18 08:25    2459993.8507     0.040
POPE    2023.02.18 09:06    2459993.8795     0.015
                                                  
SEPB    2023.02.18 13:00    2459994.0420          
SOPB    2023.02.18 14:02    2459994.0849          
SEPE    2023.02.18 14:05    2459994.0874     0.037
SOPE    2023.02.18 14:47    2459994.1166     0.013
                                                  
PEPB    2023.02.18 18:46    2459994.2820          
POPB    2023.02.18 19:43    2459994.3220          
PEPE    2023.02.18 19:46    2459994.3241     0.041
POPE    2023.02.18 20:28    2459994.3528     0.016
                                                  
SEPB    2023.02.19 00:22    2459994.5153          
SOPB    2023.02.19 01:23    2459994.5582          
SEPE    2023.02.19 01:27    2459994.5608     0.037
SOPE    2023.02.19 02:09    2459994.5899     0.013
                                                  
PEPB    2023.02.19 06:08    2459994.7558          
POPB    2023.02.19 07:05    2459994.7953          
PEPE    2023.02.19 07:07    2459994.7970     0.041
POPE    2023.02.19 07:50    2459994.8266     0.016
                                                  
SEPB    2023.02.19 11:43    2459994.9887          
SOPB    2023.02.19 12:46    2459995.0320          
SEPE    2023.02.19 12:49    2459995.0341     0.037
SOPE    2023.02.19 13:31    2459995.0637     0.013
                                                  
PEPB    2023.02.19 17:28    2459995.2283          
POPB    2023.02.19 18:26    2459995.2687          
PEPE    2023.02.19 18:29    2459995.2708     0.041
POPE    2023.02.19 19:11    2459995.3000     0.016
                                                  
SEPB    2023.02.19 23:05    2459995.4621          
SOPB    2023.02.20 00:07    2459995.5054          
SEPE    2023.02.20 00:10    2459995.5075     0.037
SOPE    2023.02.20 00:53    2459995.5371     0.013
                                                  
PEPB    2023.02.20 04:49    2459995.7008          
POPB    2023.02.20 05:49    2459995.7425          
PEPE    2023.02.20 05:50    2459995.7437     0.039
POPE    2023.02.20 06:34    2459995.7742     0.016
                                                  
SEPB    2023.02.20 10:27    2459995.9354          
SOPB    2023.02.20 11:29    2459995.9788          
SEPE    2023.02.20 11:32    2459995.9808     0.037
SOPE    2023.02.20 12:15    2459996.0108     0.014
                                                  
PEPB    2023.02.20 16:10    2459996.1742          
POPB    2023.02.20 17:10    2459996.2159          
PEPE    2023.02.20 17:12    2459996.2171     0.040
POPE    2023.02.20 17:56    2459996.2475     0.016
                                                  
SEPB    2023.02.20 21:48    2459996.4088          
SOPB    2023.02.20 22:51    2459996.4525          
SEPE    2023.02.20 22:53    2459996.4538     0.037
SOPE    2023.02.20 23:37    2459996.4846     0.014
                                                  
PEPB    2023.02.21 03:33    2459996.6480          
POPB    2023.02.21 04:32    2459996.6892          
PEPE    2023.02.21 04:34    2459996.6905     0.039
POPE    2023.02.21 05:18    2459996.7209     0.017
                                                  
SEPB    2023.02.21 09:10    2459996.8821          
SOPB    2023.02.21 10:13    2459996.9259          
SEPE    2023.02.21 10:15    2459996.9276     0.037
SOPE    2023.02.21 11:00    2459996.9584     0.014
                                                  
PEPB    2023.02.21 14:54    2459997.1213          
POPB    2023.02.21 15:54    2459997.1630          
PEPE    2023.02.21 15:55    2459997.1638     0.040
POPE    2023.02.21 16:40    2459997.1947     0.016
                                                  
SEPB    2023.02.21 20:31    2459997.3555          
SOPB    2023.02.21 21:34    2459997.3993          
SEPE    2023.02.21 21:37    2459997.4009     0.037
SOPE    2023.02.21 22:21    2459997.4318     0.014
                                                  
PEPB    2023.02.22 02:16    2459997.5951          
POPB    2023.02.22 03:16    2459997.6368          
PEPE    2023.02.22 03:17    2459997.6372     0.040
POPE    2023.02.22 04:02    2459997.6685     0.016
                                                  
SEPB    2023.02.22 07:53    2459997.8289          
SOPB    2023.02.22 08:57    2459997.8730          
SEPE    2023.02.22 08:58    2459997.8743     0.036
SOPE    2023.02.22 09:43    2459997.9055     0.014
                                                  
PEPB    2023.02.22 13:38    2459998.0685          
POPB    2023.02.22 14:37    2459998.1097          
PEPE    2023.02.22 14:39    2459998.1106     0.041
POPE    2023.02.22 15:24    2459998.1422     0.017
                                                  
SEPB    2023.02.22 19:15    2459998.3022          
SOPB    2023.02.22 20:18    2459998.3464          
SEPE    2023.02.22 20:20    2459998.3477     0.037
SOPE    2023.02.22 21:05    2459998.3789     0.014
                                                  
PEPB    2023.02.23 01:00    2459998.5422          
POPB    2023.02.23 02:00    2459998.5835          
PEPE    2023.02.23 02:00    2459998.5839     0.040
POPE    2023.02.23 02:46    2459998.6156     0.017
                                                  
SEPB    2023.02.23 06:36    2459998.7756          
SOPB    2023.02.23 07:40    2459998.8198          
SEPE    2023.02.23 07:41    2459998.8206     0.036
SOPE    2023.02.23 08:27    2459998.8523     0.014
                                                  
PEPB    2023.02.23 12:21    2459999.0148          
PEPE    2023.02.23 13:22    2459999.0573     0.041
POPB    2023.02.23 13:22    2459999.0573          
POPE    2023.02.23 14:08    2459999.0894     0.017
                                                  
SEPB    2023.02.23 17:58    2459999.2490          
SOPB    2023.02.23 19:02    2459999.2936          
SEPE    2023.02.23 19:03    2459999.2940     0.036
SOPE    2023.02.23 19:50    2459999.3265     0.015
                                                  
PEPB    2023.02.23 23:43    2459999.4886          
POPB    2023.02.24 00:43    2459999.5302          
PEPE    2023.02.24 00:44    2459999.5307     0.041
POPE    2023.02.24 01:30    2459999.5627     0.018
                                                  
SEPB    2023.02.24 05:20    2459999.7223          
SOPB    2023.02.24 06:24    2459999.7669          
SEPE    2023.02.24 06:25    2459999.7678     0.036
SOPE    2023.02.24 07:11    2459999.7998     0.015
                                                  
PEPB    2023.02.24 11:05    2459999.9623          
POPB    2023.02.24 12:05    2460000.0036          
PEPE    2023.02.24 12:05    2460000.0040     0.040
POPE    2023.02.24 12:52    2460000.0365     0.018
                                                  
SEPB    2023.02.24 16:41    2460000.1957          
SOPB    2023.02.24 17:46    2460000.2403          
SEPE    2023.02.24 17:47    2460000.2411     0.036
SOPE    2023.02.24 18:33    2460000.2736     0.015
                                                  
PEPB    2023.02.24 22:27    2460000.4357          
PEPE    2023.02.24 23:27    2460000.4774     0.040
POPB    2023.02.24 23:27    2460000.4774          
POPE    2023.02.25 00:14    2460000.5099     0.018
                                                  
SEPB    2023.02.25 04:03    2460000.6691          
SOPB    2023.02.25 05:07    2460000.7136          
SEPE    2023.02.25 05:08    2460000.7141     0.036
SOPE    2023.02.25 05:55    2460000.7470     0.015
                                                  
PEPB    2023.02.25 09:49    2460000.9095          
PEPE    2023.02.25 10:49    2460000.9507     0.041
POPB    2023.02.25 10:49    2460000.9507          
POPE    2023.02.25 11:36    2460000.9837     0.018
                                                  
SEPB    2023.02.25 15:25    2460001.1424          
SOPB    2023.02.25 16:29    2460001.1874          
SEPE    2023.02.25 16:30    2460001.1878     0.036
SOPE    2023.02.25 17:17    2460001.2208     0.015
                                                  
PEPB    2023.02.25 21:11    2460001.3829          
PEPE    2023.02.25 22:10    2460001.4241     0.040
POPB    2023.02.25 22:10    2460001.4241          
POPE    2023.02.25 22:58    2460001.4574     0.018
                                                  
SEPB    2023.02.26 02:46    2460001.6158          
SOPB    2023.02.26 03:51    2460001.6608          
SEPE    2023.02.26 03:52    2460001.6612     0.036
SOPE    2023.02.26 04:39    2460001.6941     0.016
                                                  
PEPB    2023.02.26 08:31    2460001.8554          
PEPE    2023.02.26 09:32    2460001.8975     0.040
POPB    2023.02.26 09:32    2460001.8979          
POPE    2023.02.26 10:20    2460001.9308     0.018
                                                  
SEPB    2023.02.26 14:08    2460002.0891          
SOPB    2023.02.26 15:13    2460002.1341          
SEPE    2023.02.26 15:13    2460002.1346     0.036
SOPE    2023.02.26 16:01    2460002.1679     0.016
                                                  
PEPB    2023.02.26 19:53    2460002.3292          
PEPE    2023.02.26 20:53    2460002.3708     0.041
POPB    2023.02.26 20:54    2460002.3712          
POPE    2023.02.26 21:42    2460002.4042     0.018
                                                  
SEPB    2023.02.27 01:30    2460002.5625          
SEPE    2023.02.27 02:34    2460002.6075     0.036
SOPB    2023.02.27 02:35    2460002.6079          
SOPE    2023.02.27 03:23    2460002.6413     0.016
                                                  
PEPB    2023.02.27 07:15    2460002.8025          
PEPE    2023.02.27 08:15    2460002.8442     0.041
POPB    2023.02.27 08:16    2460002.8446          
POPE    2023.02.27 09:04    2460002.8780     0.018
                                                  
SEPB    2023.02.27 12:51    2460003.0359          
SEPE    2023.02.27 13:57    2460003.0813     0.036
SOPB    2023.02.27 13:57    2460003.0813          
SOPE    2023.02.27 14:45    2460003.1151     0.016
                                                  
PEPB    2023.02.27 18:37    2460003.2763          
PEPE    2023.02.27 19:37    2460003.3176     0.041
POPB    2023.02.27 19:37    2460003.3180          
POPE    2023.02.27 20:26    2460003.3517     0.019
                                                  
SEPB    2023.02.28 00:13    2460003.5092          
SEPE    2023.02.28 01:18    2460003.5543     0.036
SOPB    2023.02.28 01:18    2460003.5547          
SOPE    2023.02.28 02:07    2460003.5884     0.016
                                                  
PEPB    2023.02.28 05:59    2460003.7497          
PEPE    2023.02.28 06:58    2460003.7909     0.042
POPB    2023.02.28 07:00    2460003.7918          
POPE    2023.02.28 07:48    2460003.8251     0.019
                                                  
SEPB    2023.02.28 11:34    2460003.9826          
SEPE    2023.02.28 12:39    2460004.0276     0.036
SOPB    2023.02.28 12:40    2460004.0280          
SOPE    2023.02.28 13:29    2460004.0622     0.016
                                                  
PEPB    2023.02.28 17:20    2460004.2226          
PEPE    2023.02.28 18:20    2460004.2643     0.042
POPB    2023.02.28 18:22    2460004.2655          
POPE    2023.02.28 19:09    2460004.2985     0.019
                                                  
SEPB    2023.02.28 22:57    2460004.4564          
SEPE    2023.03.01 00:02    2460004.5014     0.036
SOPB    2023.03.01 00:02    2460004.5018          
SOPE    2023.03.01 00:51    2460004.5356     0.016
                                                  
PEPB    2023.03.01 04:41    2460004.6952          
PEPE    2023.03.01 05:41    2460004.7372     0.040
POPB    2023.03.01 05:44    2460004.7389          
POPE    2023.03.01 06:31    2460004.7718     0.020
                                                  
SEPB    2023.03.01 10:18    2460004.9298          
SEPE    2023.03.01 11:23    2460004.9748     0.036
SOPB    2023.03.01 11:24    2460004.9752          
SOPE    2023.03.01 12:13    2460005.0093     0.016
                                                  
PEPB    2023.03.01 16:02    2460005.1685          
PEPE    2023.03.01 17:03    2460005.2110     0.041
POPB    2023.03.01 17:05    2460005.2119          
POPE    2023.03.01 17:53    2460005.2456     0.020
                                                  
SEPB    2023.03.01 21:40    2460005.4031          
SEPE    2023.03.01 22:44    2460005.4477     0.036
SOPB    2023.03.01 22:45    2460005.4485          
SOPE    2023.03.01 23:35    2460005.4827     0.017
                                                  
PEPB    2023.03.02 03:24    2460005.6423          
PEPE    2023.03.02 04:25    2460005.6844     0.040
POPB    2023.03.02 04:27    2460005.6856          
POPE    2023.03.02 05:15    2460005.7194     0.020
                                                  
SEPB    2023.03.02 09:02    2460005.8765          
SEPE    2023.03.02 10:06    2460005.9215     0.036
SOPB    2023.03.02 10:08    2460005.9223          
SOPE    2023.03.02 10:57    2460005.9565     0.017
                                                  
PEPB    2023.03.02 14:46    2460006.1157          
PEPE    2023.03.02 15:47    2460006.1577     0.040
POPB    2023.03.02 15:48    2460006.1590          
POPE    2023.03.02 16:37    2460006.1928     0.019
                                                  
SEPB    2023.03.02 20:23    2460006.3498          
SEPE    2023.03.02 21:28    2460006.3948     0.036
SOPB    2023.03.02 21:29    2460006.3957          
SOPE    2023.03.02 22:18    2460006.4299     0.017
                                                  
PEPB    2023.03.03 02:08    2460006.5894          
PEPE    2023.03.03 03:08    2460006.6311     0.041
POPB    2023.03.03 03:10    2460006.6324          
POPE    2023.03.03 03:59    2460006.6665     0.019
                                                  
SEPB    2023.03.03 07:46    2460006.8236          
SEPE    2023.03.03 08:50    2460006.8682     0.036
SOPB    2023.03.03 08:51    2460006.8690          
SOPE    2023.03.03 09:41    2460006.9036     0.017
                                                  
PEPB    2023.03.03 13:30    2460007.0628          
PEPE    2023.03.03 14:30    2460007.1045     0.042
POPB    2023.03.03 14:32    2460007.1061          
POPE    2023.03.03 15:22    2460007.1403     0.020
                                                  
SEPB    2023.03.03 19:07    2460007.2966          
SEPE    2023.03.03 20:11    2460007.3416     0.036
SOPB    2023.03.03 20:13    2460007.3424          
SOPE    2023.03.03 21:02    2460007.3770     0.017
                                                  
PEPB    2023.03.04 00:52    2460007.5366          
PEPE    2023.03.04 01:52    2460007.5779     0.041
POPB    2023.03.04 01:54    2460007.5795          
POPE    2023.03.04 02:43    2460007.6137     0.021
                                                  
SEPB    2023.03.04 06:28    2460007.7700          
SEPE    2023.03.04 07:33    2460007.8150     0.037
SOPB    2023.03.04 07:34    2460007.8158          
SOPE    2023.03.04 08:25    2460007.8508     0.017
                                                  
PEPB    2023.03.04 12:13    2460008.0091          
PEPE    2023.03.04 13:13    2460008.0512     0.041
POPB    2023.03.04 13:16    2460008.0529          
POPE    2023.03.04 14:05    2460008.0871     0.020
                                                  
SEPB    2023.03.04 17:50    2460008.2433          
SEPE    2023.03.04 18:54    2460008.2879     0.037
SOPB    2023.03.04 18:56    2460008.2896          
SOPE    2023.03.04 19:46    2460008.3241     0.017
                                                  
PEPB    2023.03.04 23:35    2460008.4829          
PEPE    2023.03.05 00:35    2460008.5246     0.042
POPB    2023.03.05 00:38    2460008.5267          
POPE    2023.03.05 01:27    2460008.5604     0.020
                                                  
SEPB    2023.03.05 05:12    2460008.7171          
SEPE    2023.03.05 06:16    2460008.7617     0.037
SOPB    2023.03.05 06:18    2460008.7629          
SOPE    2023.03.05 07:08    2460008.7975     0.017
                                                  
PEPB    2023.03.05 10:57    2460008.9567          
PEPE    2023.03.05 11:57    2460008.9980     0.041
POPB    2023.03.05 12:00    2460009.0000          
POPE    2023.03.05 12:49    2460009.0342     0.021
                                                  
SEPB    2023.03.05 16:34    2460009.1905          
SEPE    2023.03.05 17:38    2460009.2350     0.037
SOPB    2023.03.05 17:40    2460009.2363          
SOPE    2023.03.05 18:30    2460009.2713     0.017
                                                  
PEPB    2023.03.05 22:19    2460009.4305          
PEPE    2023.03.05 23:18    2460009.4713     0.041
POPB    2023.03.05 23:22    2460009.4738          
POPE    2023.03.06 00:11    2460009.5080     0.022
                                                  
SEPB    2023.03.06 03:55    2460009.6634          
SEPE    2023.03.06 05:00    2460009.7084     0.037
SOPB    2023.03.06 05:02    2460009.7101          
SOPE    2023.03.06 05:52    2460009.7447     0.017
                                                  
PEPB    2023.03.06 09:40    2460009.9034          
PEPE    2023.03.06 10:40    2460009.9447     0.042
POPB    2023.03.06 10:43    2460009.9468          
POPE    2023.03.06 11:33    2460009.9814     0.022
                                                  
SEPB    2023.03.06 15:17    2460010.1372          
SEPE    2023.03.06 16:21    2460010.1818     0.037
SOPB    2023.03.06 16:24    2460010.1834          
SOPE    2023.03.06 17:14    2460010.2185     0.018
                                                  
PEPB    2023.03.06 21:02    2460010.3768          
PEPE    2023.03.06 22:01    2460010.4180     0.041
POPB    2023.03.06 22:04    2460010.4201          
POPE    2023.03.06 22:54    2460010.4547     0.021
                                                  
SEPB    2023.03.07 02:39    2460010.6106          
SEPE    2023.03.07 03:43    2460010.6552     0.037
SOPB    2023.03.07 03:45    2460010.6568          
SOPE    2023.03.07 04:36    2460010.6918     0.018
                                                  
PEPB    2023.03.07 08:23    2460010.8497          
PEPE    2023.03.07 09:23    2460010.8914     0.041
POPB    2023.03.07 09:27    2460010.8939          
POPE    2023.03.07 10:17    2460010.9285     0.021
                                                  
SEPB    2023.03.07 14:00    2460011.0839          
SEPE    2023.03.07 15:05    2460011.1285     0.037
SOPB    2023.03.07 15:07    2460011.1302          
SOPE    2023.03.07 15:58    2460011.1656     0.018
                                                  
PEPB    2023.03.07 19:45    2460011.3235          
PEPE    2023.03.07 20:45    2460011.3648     0.041
POPB    2023.03.07 20:48    2460011.3673          
POPE    2023.03.07 21:39    2460011.4023     0.021
                                                  
SEPB    2023.03.08 01:22    2460011.5573          
SEPE    2023.03.08 02:26    2460011.6019     0.037
SOPB    2023.03.08 02:29    2460011.6036          
SOPE    2023.03.08 03:20    2460011.6390     0.018
                                                  
PEPB    2023.03.08 07:08    2460011.7973          
PEPE    2023.03.08 08:06    2460011.8382     0.041
POPB    2023.03.08 08:10    2460011.8407          
POPE    2023.03.08 09:00    2460011.8752     0.022
                                                  
SEPB    2023.03.08 12:44    2460012.0307          
SEPE    2023.03.08 13:48    2460012.0753     0.037
SOPB    2023.03.08 13:51    2460012.0773          
SOPE    2023.03.08 14:42    2460012.1127     0.018
                                                  
PEPB    2023.03.08 18:29    2460012.2707          
PEPE    2023.03.08 19:28    2460012.3115     0.042
POPB    2023.03.08 19:32    2460012.3144          
POPE    2023.03.08 20:22    2460012.3490     0.023
                                                  
SEPB    2023.03.09 00:05    2460012.5040          
SEPE    2023.03.09 01:09    2460012.5486     0.037
SOPB    2023.03.09 01:13    2460012.5507          
SOPE    2023.03.09 02:04    2460012.5861     0.018
                                                  
PEPB    2023.03.09 05:50    2460012.7436          
PEPE    2023.03.09 06:50    2460012.7849     0.043
POPB    2023.03.09 06:53    2460012.7874          
POPE    2023.03.09 07:44    2460012.8224     0.021
                                                  
SEPB    2023.03.09 11:27    2460012.9774          
SEPE    2023.03.09 12:31    2460013.0220     0.037
SOPB    2023.03.09 12:34    2460013.0241          
SOPE    2023.03.09 13:25    2460013.0595     0.018
                                                  
PEPB    2023.03.09 17:12    2460013.2170          
PEPE    2023.03.09 18:11    2460013.2582     0.042
POPB    2023.03.09 18:16    2460013.2612          
POPE    2023.03.09 19:06    2460013.2962     0.023
                                                  
SEPB    2023.03.09 22:49    2460013.4508          
SEPE    2023.03.09 23:53    2460013.4953     0.037
SOPB    2023.03.09 23:56    2460013.4974          
SOPE    2023.03.10 00:47    2460013.5333     0.018
                                                  
PEPB    2023.03.10 04:32    2460013.6895          
PEPE    2023.03.10 05:33    2460013.7316     0.041
POPB    2023.03.10 05:37    2460013.7345          
POPE    2023.03.10 06:28    2460013.7695     0.023
                                                  
SEPB    2023.03.10 10:10    2460013.9241          
SEPE    2023.03.10 11:14    2460013.9687     0.037
SOPB    2023.03.10 11:17    2460013.9708          
SOPE    2023.03.10 12:09    2460014.0066     0.019
                                                  
PEPB    2023.03.10 15:55    2460014.1633          
PEPE    2023.03.10 16:55    2460014.2054     0.041
POPB    2023.03.10 16:59    2460014.2079          
POPE    2023.03.10 17:49    2460014.2429     0.023
                                                  
SEPB    2023.03.10 21:32    2460014.3975          
SEPE    2023.03.10 22:36    2460014.4421     0.037
SOPB    2023.03.10 22:40    2460014.4446          
SOPE    2023.03.10 23:31    2460014.4800     0.019
                                                  
PEPB    2023.03.11 03:16    2460014.6367          
PEPE    2023.03.11 04:17    2460014.6788     0.042
POPB    2023.03.11 04:21    2460014.6817          
POPE    2023.03.11 05:12    2460014.7167     0.023
                                                  
SEPB    2023.03.11 08:54    2460014.8709          
SEPE    2023.03.11 09:58    2460014.9155     0.037
SOPB    2023.03.11 10:01    2460014.9180          
SOPE    2023.03.11 10:53    2460014.9538     0.019
                                                  
PEPB    2023.03.11 14:39    2460015.1105          
PEPE    2023.03.11 15:39    2460015.1521     0.041
POPB    2023.03.11 15:42    2460015.1546          
POPE    2023.03.11 16:33    2460015.1900     0.023
                                                  
SEPB    2023.03.11 20:15    2460015.3442          
SEPE    2023.03.11 21:19    2460015.3888     0.037
SOPB    2023.03.11 21:23    2460015.3913          
SOPE    2023.03.11 22:15    2460015.4271     0.019
                                                  
PEPB    2023.03.12 02:01    2460015.5842          
PEPE    2023.03.12 03:00    2460015.6255     0.042
POPB    2023.03.12 03:04    2460015.6284          
POPE    2023.03.12 03:55    2460015.6638     0.023
                                                  
SEPB    2023.03.12 07:37    2460015.8176          
SEPE    2023.03.12 08:42    2460015.8626     0.037
SOPB    2023.03.12 08:45    2460015.8647          
SOPE    2023.03.12 09:37    2460015.9009     0.019
                                                  
PEPB    2023.03.12 13:22    2460016.0576          
PEPE    2023.03.12 14:22    2460016.0989     0.043
POPB    2023.03.12 14:26    2460016.1018          
POPE    2023.03.12 15:17    2460016.1372     0.023
                                                  
SEPB    2023.03.12 18:58    2460016.2910          
SEPE    2023.03.12 20:03    2460016.3360     0.037
SOPB    2023.03.12 20:06    2460016.3380          
SOPE    2023.03.12 20:59    2460016.3743     0.019
                                                  
PEPB    2023.03.13 00:45    2460016.5314          
PEPE    2023.03.13 01:44    2460016.5722     0.042
POPB    2023.03.13 01:48    2460016.5751          
POPE    2023.03.13 02:39    2460016.6110     0.023
                                                  
SEPB    2023.03.13 06:20    2460016.7643          
SEPE    2023.03.13 07:25    2460016.8093     0.037
SOPB    2023.03.13 07:29    2460016.8118          
SOPE    2023.03.13 08:21    2460016.8481     0.019
                                                  
PEPB    2023.03.13 12:05    2460017.0039          
PEPE    2023.03.13 13:05    2460017.0456     0.043
POPB    2023.03.13 13:09    2460017.0485          
POPE    2023.03.13 14:00    2460017.0839     0.024
                                                  
SEPB    2023.03.13 17:42    2460017.2377          
SEPE    2023.03.13 18:47    2460017.2827     0.037
SOPB    2023.03.13 18:50    2460017.2852          
SOPE    2023.03.13 19:42    2460017.3210     0.019
                                                  
PEPB    2023.03.13 23:27    2460017.4777          
PEPE    2023.03.14 00:27    2460017.5190     0.043
POPB    2023.03.14 00:32    2460017.5223          
POPE    2023.03.14 01:23    2460017.5581     0.024
                                                  
SEPB    2023.03.14 05:03    2460017.7111          
SEPE    2023.03.14 06:08    2460017.7561     0.037
SOPB    2023.03.14 06:12    2460017.7586          
SOPE    2023.03.14 07:04    2460017.7948     0.019
                                                  
PEPB    2023.03.14 10:50    2460017.9515          
PEPE    2023.03.14 11:48    2460017.9923     0.043
POPB    2023.03.14 11:53    2460017.9957          
POPE    2023.03.14 12:44    2460018.0311     0.024
                                                  
SEPB    2023.03.14 16:25    2460018.1844          
SEPE    2023.03.14 17:30    2460018.2294     0.037
SOPB    2023.03.14 17:33    2460018.2319          
SOPE    2023.03.14 18:26    2460018.2682     0.020
                                                  
PEPB    2023.03.14 22:11    2460018.4245          
PEPE    2023.03.14 23:10    2460018.4657     0.042
POPB    2023.03.14 23:15    2460018.4690          
POPE    2023.03.15 00:07    2460018.5049     0.025
                                                  
SEPB    2023.03.15 03:47    2460018.6578          
SEPE    2023.03.15 04:52    2460018.7028     0.037
SOPB    2023.03.15 04:56    2460018.7057          
SOPE    2023.03.15 05:48    2460018.7420     0.020
                                                  
PEPB    2023.03.15 09:32    2460018.8978          
PEPE    2023.03.15 10:32    2460018.9391     0.043
POPB    2023.03.15 10:37    2460018.9424          
POPE    2023.03.15 11:29    2460018.9787     0.025
                                                  
SEPB    2023.03.15 15:08    2460019.1312          
SEPE    2023.03.15 16:13    2460019.1762     0.037
SOPB    2023.03.15 16:17    2460019.1791          
SOPE    2023.03.15 17:10    2460019.2154     0.020
                                                  
PEPB    2023.03.15 20:54    2460019.3712          
PEPE    2023.03.15 21:53    2460019.4125     0.042
POPB    2023.03.15 21:58    2460019.4158          
POPE    2023.03.15 22:50    2460019.4520     0.024
                                                  
SEPB    2023.03.16 02:30    2460019.6045          
SEPE    2023.03.16 03:35    2460019.6496     0.037
SOPB    2023.03.16 03:39    2460019.6525          
SOPE    2023.03.16 04:31    2460019.6887     0.020
                                                  
PEPB    2023.03.16 08:16    2460019.8446          
PEPE    2023.03.16 09:16    2460019.8862     0.042
POPB    2023.03.16 09:20    2460019.8896          
POPE    2023.03.16 10:12    2460019.9254     0.023
                                                  
SEPB    2023.03.16 13:52    2460020.0779          
SEPE    2023.03.16 14:57    2460020.1229     0.037
SOPB    2023.03.16 15:01    2460020.1258          
SOPE    2023.03.16 15:54    2460020.1625     0.020
                                                  
PEPB    2023.03.16 19:37    2460020.3179          
PEPE    2023.03.16 20:37    2460020.3596     0.042
POPB    2023.03.16 20:42    2460020.3629          
POPE    2023.03.16 21:34    2460020.3992     0.025
                                                  
SEPB    2023.03.17 01:13    2460020.5513          
SEPE    2023.03.17 02:18    2460020.5963     0.037
SOPB    2023.03.17 02:22    2460020.5992          
SOPE    2023.03.17 03:15    2460020.6359     0.020
                                                  
PEPB    2023.03.17 07:00    2460020.7917          
PEPE    2023.03.17 07:59    2460020.8330     0.043
POPB    2023.03.17 08:04    2460020.8363          
POPE    2023.03.17 08:56    2460020.8726     0.025
                                                  
SEPB    2023.03.17 12:36    2460021.0251          
SEPE    2023.03.17 13:40    2460021.0701     0.037
SOPB    2023.03.17 13:44    2460021.0726          
SOPE    2023.03.17 14:37    2460021.1097     0.020
                                                  
PEPB    2023.03.17 18:20    2460021.2643          
PEPE    2023.03.17 19:21    2460021.3063     0.044
POPB    2023.03.17 19:25    2460021.3097          
POPE    2023.03.17 20:18    2460021.3459     0.025
                                                  
SEPB    2023.03.17 23:57    2460021.4984          
SEPE    2023.03.18 01:02    2460021.5434     0.037
SOPB    2023.03.18 01:06    2460021.5459          
SOPE    2023.03.18 01:59    2460021.5830     0.020
                                                  
PEPB    2023.03.18 05:42    2460021.7380          
PEPE    2023.03.18 06:42    2460021.7797     0.044
POPB    2023.03.18 06:47    2460021.7830          
POPE    2023.03.18 07:39    2460021.8193     0.025
                                                  
SEPB    2023.03.18 11:19    2460021.9718          
SEPE    2023.03.18 12:23    2460022.0164     0.037
SOPB    2023.03.18 12:28    2460022.0197          
SOPE    2023.03.18 13:21    2460022.0564     0.020
                                                  
PEPB    2023.03.18 17:05    2460022.2118          
PEPE    2023.03.18 18:04    2460022.2531     0.043
POPB    2023.03.18 18:09    2460022.2568          
POPE    2023.03.18 19:02    2460022.2931     0.025
                                                  
SEPB    2023.03.18 22:41    2460022.4452          
SEPE    2023.03.18 23:45    2460022.4898     0.037
SOPB    2023.03.18 23:50    2460022.4931          
SOPE    2023.03.19 00:42    2460022.5298     0.020
                                                  
PEPB    2023.03.19 04:25    2460022.6844          
PEPE    2023.03.19 05:26    2460022.7264     0.043
POPB    2023.03.19 05:30    2460022.7298          
POPE    2023.03.19 06:24    2460022.7669     0.025
                                                  
SEPB    2023.03.19 10:02    2460022.9185          
SEPE    2023.03.19 11:07    2460022.9635     0.037
SOPB    2023.03.19 11:11    2460022.9665          
SOPE    2023.03.19 12:05    2460023.0036     0.021
                                                  
PEPB    2023.03.19 15:47    2460023.1581          
PEPE    2023.03.19 16:47    2460023.1998     0.043
POPB    2023.03.19 16:53    2460023.2036          
POPE    2023.03.19 17:45    2460023.2402     0.026
                                                  
SEPB    2023.03.19 21:24    2460023.3919          
SEPE    2023.03.19 22:29    2460023.4369     0.038
SOPB    2023.03.19 22:33    2460023.4398          
SOPE    2023.03.19 23:26    2460023.4769     0.021
                                                  
PEPB    2023.03.20 03:09    2460023.6319          
PEPE    2023.03.20 04:09    2460023.6736     0.044
POPB    2023.03.20 04:14    2460023.6769          
POPE    2023.03.20 05:07    2460023.7136     0.026
                                                  
SEPB    2023.03.20 08:46    2460023.8653          
SEPE    2023.03.20 09:50    2460023.9103     0.038
SOPB    2023.03.20 09:55    2460023.9132          
SOPE    2023.03.20 10:49    2460023.9507     0.021
                                                  
PEPB    2023.03.20 14:31    2460024.1053          
PEPE    2023.03.20 15:31    2460024.1470     0.043
POPB    2023.03.20 15:36    2460024.1503          
POPE    2023.03.20 16:29    2460024.1870     0.025
                                                  
SEPB    2023.03.20 20:07    2460024.3386          
SEPE    2023.03.20 21:12    2460024.3837     0.038
SOPB    2023.03.20 21:16    2460024.3866          
SOPE    2023.03.20 22:10    2460024.4241     0.021
                                                  
PEPB    2023.03.21 01:53    2460024.5791          
PEPE    2023.03.21 02:53    2460024.6203     0.044
POPB    2023.03.21 02:58    2460024.6237          
POPE    2023.03.21 03:51    2460024.6608     0.025
                                                  
SEPB    2023.03.21 07:29    2460024.8120          
SEPE    2023.03.21 08:34    2460024.8570     0.038
SOPB    2023.03.21 08:38    2460024.8604          
SOPE    2023.03.21 09:32    2460024.8974     0.021
                                                  
PEPB    2023.03.21 13:16    2460025.0529          
PEPE    2023.03.21 14:14    2460025.0937     0.044
POPB    2023.03.21 14:19    2460025.0970          
POPE    2023.03.21 15:13    2460025.1341     0.025
                                                  
SEPB    2023.03.21 18:50    2460025.2854          
SEPE    2023.03.21 19:56    2460025.3308     0.038
SOPB    2023.03.21 20:00    2460025.3337          
SOPE    2023.03.21 20:54    2460025.3712     0.021
                                                  
PEPB    2023.03.22 00:36    2460025.5254          
PEPE    2023.03.22 01:36    2460025.5671     0.043
POPB    2023.03.22 01:41    2460025.5708          
POPE    2023.03.22 02:34    2460025.6075     0.026
                                                  
SEPB    2023.03.22 06:12    2460025.7588          
SEPE    2023.03.22 07:17    2460025.8038     0.038
SOPB    2023.03.22 07:22    2460025.8071          
SOPE    2023.03.22 08:16    2460025.8446     0.021
                                                  
PEPB    2023.03.22 11:58    2460025.9992          
PEPE    2023.03.22 12:58    2460026.0405     0.044
POPB    2023.03.22 13:03    2460026.0438          
POPE    2023.03.22 13:56    2460026.0809     0.026
                                                  
SEPB    2023.03.22 17:34    2460026.2321          
SEPE    2023.03.22 18:39    2460026.2771     0.038
SOPB    2023.03.22 18:43    2460026.2805          
SOPE    2023.03.22 19:37    2460026.3180     0.021
                                                  
PEPB    2023.03.22 23:19    2460026.4721          
PEPE    2023.03.23 00:19    2460026.5138     0.045
POPB    2023.03.23 00:24    2460026.5172          
POPE    2023.03.23 01:18    2460026.5546     0.026
                                                  
SEPB    2023.03.23 04:55    2460026.7055          
SEPE    2023.03.23 06:01    2460026.7509     0.038
SOPB    2023.03.23 06:05    2460026.7538          
SOPE    2023.03.23 06:59    2460026.7913     0.022
                                                  
PEPB    2023.03.23 10:41    2460026.9455          
PEPE    2023.03.23 11:42    2460026.9876     0.044
POPB    2023.03.23 11:47    2460026.9913          
POPE    2023.03.23 12:40    2460027.0280     0.027
                                                  
SEPB    2023.03.23 16:17    2460027.1789          
SEPE    2023.03.23 17:22    2460027.2243     0.038
SOPB    2023.03.23 17:27    2460027.2272          
SOPE    2023.03.23 18:21    2460027.2651     0.022
                                                  
PEPB    2023.03.23 22:03    2460027.4189          
PEPE    2023.03.23 23:03    2460027.4606     0.043
POPB    2023.03.23 23:08    2460027.4643          
POPE    2023.03.24 00:02    2460027.5014     0.027
                                                  
SEPB    2023.03.24 03:39    2460027.6527          
SEPE    2023.03.24 04:44    2460027.6977     0.038
SOPB    2023.03.24 04:48    2460027.7006          
SOPE    2023.03.24 05:43    2460027.7385     0.022
                                                  
PEPB    2023.03.24 09:25    2460027.8927          
PEPE    2023.03.24 10:24    2460027.9339     0.045
POPB    2023.03.24 10:30    2460027.9377          
POPE    2023.03.24 11:24    2460027.9752     0.027
                                                  
SEPB    2023.03.24 15:01    2460028.1260          
SEPE    2023.03.24 16:06    2460028.1710     0.038
SOPB    2023.03.24 16:11    2460028.1744          
SOPE    2023.03.24 17:05    2460028.2119     0.022
                                                  
PEPB    2023.03.24 20:47    2460028.3660          
PEPE    2023.03.24 21:47    2460028.4077     0.043
POPB    2023.03.24 21:51    2460028.4111          
POPE    2023.03.24 22:45    2460028.4485     0.027
                                                  
SEPB    2023.03.25 02:23    2460028.5994          
SEPE    2023.03.25 03:28    2460028.6448     0.038
SOPB    2023.03.25 03:32    2460028.6477          
SOPE    2023.03.25 04:26    2460028.6852     0.022
                                                  
PEPB    2023.03.25 08:08    2460028.8394          
PEPE    2023.03.25 09:08    2460028.8811     0.043
POPB    2023.03.25 09:14    2460028.8848          
POPE    2023.03.25 10:07    2460028.9219     0.026
                                                  
SEPB    2023.03.25 13:44    2460029.0728          
SEPE    2023.03.25 14:49    2460029.1178     0.038
SOPB    2023.03.25 14:54    2460029.1211          
SOPE    2023.03.25 15:48    2460029.1586     0.022
                                                  
PEPB    2023.03.25 19:29    2460029.3120          
PEPE    2023.03.25 20:30    2460029.3545     0.044
POPB    2023.03.25 20:35    2460029.3578          
POPE    2023.03.25 21:29    2460029.3953     0.027
                                                  
SEPB    2023.03.26 01:06    2460029.5461          
SEPE    2023.03.26 02:11    2460029.5916     0.038
SOPB    2023.03.26 02:16    2460029.5945          
SOPE    2023.03.26 03:10    2460029.6324     0.022
                                                  
PEPB    2023.03.26 06:51    2460029.7857          
PEPE    2023.03.26 07:52    2460029.8278     0.045
POPB    2023.03.26 07:56    2460029.8312          
POPE    2023.03.26 08:50    2460029.8687     0.027
                                                  
SEPB    2023.03.26 12:28    2460030.0195          
SEPE    2023.03.26 13:33    2460030.0649     0.038
SOPB    2023.03.26 13:37    2460030.0678          
SOPE    2023.03.26 14:32    2460030.1058     0.022
                                                  
PEPB    2023.03.26 18:13    2460030.2595          
PEPE    2023.03.26 19:13    2460030.3012     0.045
POPB    2023.03.26 19:19    2460030.3049          
POPE    2023.03.26 20:13    2460030.3424     0.027
                                                  
SEPB    2023.03.26 23:49    2460030.4929          
SEPE    2023.03.27 00:55    2460030.5383     0.038
SOPB    2023.03.27 00:59    2460030.5416          
SOPE    2023.03.27 01:54    2460030.5795     0.023
                                                  
PEPB    2023.03.27 05:35    2460030.7333          
PEPE    2023.03.27 06:35    2460030.7746     0.045
POPB    2023.03.27 06:40    2460030.7783          
POPE    2023.03.27 07:34    2460030.8158     0.027
                                                  
SEPB    2023.03.27 11:11    2460030.9663          
SEPE    2023.03.27 12:16    2460031.0117     0.039
SOPB    2023.03.27 12:21    2460031.0146          
SOPE    2023.03.27 13:16    2460031.0529     0.023
                                                  
PEPB    2023.03.27 16:56    2460031.2059          
PEPE    2023.03.27 17:57    2460031.2479     0.045
POPB    2023.03.27 18:02    2460031.2517          
POPE    2023.03.27 18:57    2460031.2896     0.027
                                                  
SEPB    2023.03.27 22:33    2460031.4396          
SEPE    2023.03.27 23:38    2460031.4850     0.039
SOPB    2023.03.27 23:43    2460031.4884          
SOPE    2023.03.28 00:37    2460031.5263     0.023
                                                  
PEPB    2023.03.28 04:18    2460031.6796          
PEPE    2023.03.28 05:19    2460031.7217     0.045
POPB    2023.03.28 05:24    2460031.7251          
POPE    2023.03.28 06:18    2460031.7630     0.028
                                                  
SEPB    2023.03.28 09:54    2460031.9130          
SEPE    2023.03.28 11:00    2460031.9584     0.039
SOPB    2023.03.28 11:04    2460031.9617          
SOPE    2023.03.28 11:59    2460031.9997     0.023
                                                  
PEPB    2023.03.28 15:40    2460032.1534          
PEPE    2023.03.28 16:40    2460032.1951     0.044
POPB    2023.03.28 16:46    2460032.1988          
POPE    2023.03.28 17:40    2460032.2363     0.028
                                                  
SEPB    2023.03.28 21:16    2460032.3864          
SEPE    2023.03.28 22:22    2460032.4322     0.039
SOPB    2023.03.28 22:26    2460032.4351          
SOPE    2023.03.28 23:21    2460032.4730     0.023
                                                  
PEPB    2023.03.29 03:02    2460032.6268          
PEPE    2023.03.29 04:02    2460032.6685     0.045
POPB    2023.03.29 04:07    2460032.6718          
POPE    2023.03.29 05:01    2460032.7097     0.028
                                                  
SEPB    2023.03.29 08:38    2460032.8602          
SEPE    2023.03.29 09:43    2460032.9052     0.039
SOPB    2023.03.29 09:48    2460032.9085          
SOPE    2023.03.29 10:43    2460032.9468     0.023
                                                  
PEPB    2023.03.29 14:24    2460033.1006          
PEPE    2023.03.29 15:24    2460033.1418     0.044
POPB    2023.03.29 15:29    2460033.1452          
POPE    2023.03.29 16:23    2460033.1831     0.027
                                                  
SEPB    2023.03.29 20:00    2460033.3335          
SEPE    2023.03.29 21:05    2460033.3789     0.039
SOPB    2023.03.29 21:09    2460033.3819          
SOPE    2023.03.29 22:05    2460033.4202     0.023
                                                  
PEPB    2023.03.30 01:47    2460033.5744          
PEPE    2023.03.30 02:45    2460033.6152     0.045
POPB    2023.03.30 02:51    2460033.6190          
POPE    2023.03.30 03:45    2460033.6569     0.027
                                                  
SEPB    2023.03.30 07:21    2460033.8069          
SEPE    2023.03.30 08:27    2460033.8523     0.039
SOPB    2023.03.30 08:31    2460033.8552          
SOPE    2023.03.30 09:27    2460033.8940     0.023
                                                  
PEPB    2023.03.30 13:07    2460034.0469          
PEPE    2023.03.30 14:07    2460034.0886     0.046
POPB    2023.03.30 14:12    2460034.0923          
POPE    2023.03.30 15:07    2460034.1302     0.028
                                                  
SEPB    2023.03.30 18:43    2460034.2803          
SEPE    2023.03.30 19:48    2460034.3257     0.039
SOPB    2023.03.30 19:53    2460034.3286          
SOPE    2023.03.30 20:48    2460034.3669     0.023
                                                  
PEPB    2023.03.31 00:28    2460034.5199          
PEPE    2023.03.31 01:29    2460034.5620     0.046
POPB    2023.03.31 01:34    2460034.5653          
POPE    2023.03.31 02:29    2460034.6036     0.029
                                                  
SEPB    2023.03.31 06:05    2460034.7536          
SEPE    2023.03.31 07:10    2460034.7991     0.039
SOPB    2023.03.31 07:14    2460034.8020          
SOPE    2023.03.31 08:10    2460034.8407     0.023
                                                  
PEPB    2023.03.31 11:50    2460034.9937          
PEPE    2023.03.31 12:51    2460035.0357     0.046
POPB    2023.03.31 12:56    2460035.0391          
POPE    2023.03.31 13:50    2460035.0770     0.028
                                                  
SEPB    2023.03.31 17:26    2460035.2270          
SEPE    2023.03.31 18:32    2460035.2724     0.039
SOPB    2023.03.31 18:37    2460035.2758          
SOPE    2023.03.31 19:32    2460035.3141     0.023
                                                  
PEPB    2023.03.31 23:12    2460035.4670          
PEPE    2023.04.01 00:13    2460035.5091     0.047
POPB    2023.04.01 00:17    2460035.5124          
POPE    2023.04.01 01:13    2460035.5508     0.029
                                                  
SEPB    2023.04.01 04:48    2460035.7004          
SEPE    2023.04.01 05:54    2460035.7462     0.039
SOPB    2023.04.01 05:58    2460035.7491          
SOPE    2023.04.01 06:53    2460035.7875     0.024
                                                  
PEPB    2023.04.01 10:34    2460035.9404          
PEPE    2023.04.01 11:34    2460035.9825     0.046
POPB    2023.04.01 11:39    2460035.9858          
POPE    2023.04.01 12:34    2460036.0241     0.029
                                                  
SEPB    2023.04.01 16:10    2460036.1737          
SEPE    2023.04.01 17:16    2460036.2196     0.039
SOPB    2023.04.01 17:20    2460036.2225          
SOPE    2023.04.01 18:15    2460036.2608     0.024
                                                  
PEPB    2023.04.01 21:56    2460036.4142          
PEPE    2023.04.01 22:56    2460036.4559     0.045
POPB    2023.04.01 23:01    2460036.4592          
POPE    2023.04.01 23:56    2460036.4975     0.029
                                                  
SEPB    2023.04.02 03:31    2460036.6471          
SEPE    2023.04.02 04:37    2460036.6930     0.039
SOPB    2023.04.02 04:42    2460036.6959          
SOPE    2023.04.02 05:37    2460036.7346     0.024
                                                  
PEPB    2023.04.02 09:18    2460036.8876          
PEPE    2023.04.02 10:18    2460036.9292     0.046
POPB    2023.04.02 10:23    2460036.9330          
POPE    2023.04.02 11:18    2460036.9713     0.029
                                                  
SEPB    2023.04.02 14:53    2460037.1205          
SEPE    2023.04.02 15:59    2460037.1663     0.039
SOPB    2023.04.02 16:03    2460037.1692          
SOPE    2023.04.02 16:59    2460037.2080     0.024
                                                  
PEPB    2023.04.02 20:38    2460037.3601          
PEPE    2023.04.02 21:40    2460037.4030     0.045
POPB    2023.04.02 21:45    2460037.4063          
POPE    2023.04.02 22:40    2460037.4447     0.030
                                                  
SEPB    2023.04.03 02:15    2460037.5943          
SEPE    2023.04.03 03:21    2460037.6401     0.039
SOPB    2023.04.03 03:25    2460037.6426          
SOPE    2023.04.03 04:21    2460037.6814     0.024
                                                  
PEPB    2023.04.03 08:00    2460037.8339          
PEPE    2023.04.03 09:01    2460037.8764     0.045
POPB    2023.04.03 09:06    2460037.8793          
POPE    2023.04.03 10:01    2460037.9180     0.029
                                                  
SEPB    2023.04.03 13:37    2460038.0677          
SEPE    2023.04.03 14:43    2460038.1135     0.039
SOPB    2023.04.03 14:47    2460038.1160          
SOPE    2023.04.03 15:43    2460038.1552     0.024
                                                  
PEPB    2023.04.03 19:23    2460038.3077          
PEPE    2023.04.03 20:23    2460038.3498     0.045
POPB    2023.04.03 20:27    2460038.3527          
POPE    2023.04.03 21:23    2460038.3914     0.029
                                                  
SEPB    2023.04.04 00:59    2460038.5410          
SEPE    2023.04.04 02:05    2460038.5869     0.040
SOPB    2023.04.04 02:08    2460038.5894          
SOPE    2023.04.04 03:05    2460038.6285     0.024
                                                  
PEPB    2023.04.04 06:44    2460038.7810          
PEPE    2023.04.04 07:45    2460038.8231     0.047
POPB    2023.04.04 07:50    2460038.8265          
POPE    2023.04.04 08:45    2460038.8648     0.029
                                                  
SEPB    2023.04.04 12:20    2460039.0144          
SEPE    2023.04.04 13:26    2460039.0602     0.040
SOPB    2023.04.04 13:30    2460039.0627          
SOPE    2023.04.04 14:26    2460039.1019     0.024
                                                  
PEPB    2023.04.04 18:06    2460039.2548          
PEPE    2023.04.04 19:07    2460039.2969     0.047
POPB    2023.04.04 19:11    2460039.2998          
POPE    2023.04.04 20:07    2460039.3386     0.030
                                                  
SEPB    2023.04.04 23:42    2460039.4878          
SEPE    2023.04.05 00:48    2460039.5336     0.040
SOPB    2023.04.05 00:51    2460039.5361          
SOPE    2023.04.05 01:48    2460039.5753     0.024
                                                  
PEPB    2023.04.05 05:27    2460039.7274          
PEPE    2023.04.05 06:29    2460039.7703     0.047
POPB    2023.04.05 06:33    2460039.7732          
POPE    2023.04.05 07:29    2460039.8120     0.029
                                                  
SEPB    2023.04.05 11:04    2460039.9611          
SEPE    2023.04.05 12:10    2460040.0070     0.040
SOPB    2023.04.05 12:14    2460040.0099          
SOPE    2023.04.05 13:10    2460040.0491     0.024
                                                  
PEPB    2023.04.05 16:49    2460040.2012          
PEPE    2023.04.05 17:50    2460040.2432     0.047
POPB    2023.04.05 17:55    2460040.2466          
POPE    2023.04.05 18:50    2460040.2853     0.029
                                                  
SEPB    2023.04.05 22:25    2460040.4345          
SEPE    2023.04.05 23:32    2460040.4808     0.040
SOPB    2023.04.05 23:35    2460040.4833          
SOPE    2023.04.06 00:32    2460040.5224     0.025
                                                  
PEPB    2023.04.06 04:11    2460040.6749          
PEPE    2023.04.06 05:12    2460040.7170     0.047
POPB    2023.04.06 05:16    2460040.7199          
POPE    2023.04.06 06:13    2460040.7591     0.030
                                                  
SEPB    2023.04.06 09:47    2460040.9079          
SEPE    2023.04.06 10:53    2460040.9541     0.040
SOPB    2023.04.06 10:57    2460040.9566          
SOPE    2023.04.06 11:53    2460040.9958     0.025
                                                  
PEPB    2023.04.06 15:34    2460041.1487          
PEPE    2023.04.06 16:34    2460041.1908     0.046
POPB    2023.04.06 16:38    2460041.1933          
POPE    2023.04.06 17:34    2460041.2325     0.031
                                                  
SEPB    2023.04.06 21:09    2460041.3813          
SEPE    2023.04.06 22:15    2460041.4275     0.040
SOPB    2023.04.06 22:19    2460041.4300          
SOPE    2023.04.06 23:15    2460041.4692     0.025
                                                  
PEPB    2023.04.07 02:56    2460041.6225          
PEPE    2023.04.07 03:56    2460041.6642     0.047
POPB    2023.04.07 04:00    2460041.6667          
POPE    2023.04.07 04:56    2460041.7059     0.031
                                                  
SEPB    2023.04.07 08:31    2460041.8550          
SEPE    2023.04.07 09:37    2460041.9009     0.040
SOPB    2023.04.07 09:40    2460041.9034          
SOPE    2023.04.07 10:37    2460041.9425     0.025
                                                  
PEPB    2023.04.07 14:16    2460042.0946          
PEPE    2023.04.07 15:18    2460042.1376     0.046
POPB    2023.04.07 15:22    2460042.1405          
POPE    2023.04.07 16:18    2460042.1792     0.030
                                                  
SEPB    2023.04.07 19:52    2460042.3284          
SEPE    2023.04.07 20:58    2460042.3742     0.040
SOPB    2023.04.07 21:02    2460042.3767          
SOPE    2023.04.07 21:58    2460042.4159     0.025
                                                  
PEPB    2023.04.08 01:37    2460042.5676          
PEPE    2023.04.08 02:39    2460042.6109     0.046
POPB    2023.04.08 02:43    2460042.6138          
POPE    2023.04.08 03:39    2460042.6526     0.030
                                                  
SEPB    2023.04.08 07:14    2460042.8018          
SEPE    2023.04.08 08:20    2460042.8476     0.040
SOPB    2023.04.08 08:24    2460042.8501          
SOPE    2023.04.08 09:21    2460042.8897     0.025
                                                  
PEPB    2023.04.08 12:58    2460043.0410          
PEPE    2023.04.08 14:01    2460043.0843     0.047
POPB    2023.04.08 14:04    2460043.0868          
POPE    2023.04.08 15:02    2460043.1264     0.031
                                                  
SEPB    2023.04.08 18:36    2460043.2752          
SEPE    2023.04.08 19:42    2460043.3214     0.040
SOPB    2023.04.08 19:45    2460043.3235          
SOPE    2023.04.08 20:42    2460043.3631     0.025
                                                  
PEPB    2023.04.09 00:21    2460043.5152          
PEPE    2023.04.09 01:23    2460043.5577     0.047
POPB    2023.04.09 01:26    2460043.5602          
POPE    2023.04.09 02:23    2460043.5998     0.031
                                                  
SEPB    2023.04.09 05:57    2460043.7485          
SEPE    2023.04.09 07:04    2460043.7948     0.040
SOPB    2023.04.09 07:07    2460043.7969          
SOPE    2023.04.09 08:04    2460043.8364     0.025
                                                  
PEPB    2023.04.09 11:44    2460043.9890          
PEPE    2023.04.09 12:44    2460044.0310     0.048
POPB    2023.04.09 12:48    2460044.0340          
POPE    2023.04.09 13:45    2460044.0731     0.031
                                                  
SEPB    2023.04.09 17:19    2460044.2219          
SEPE    2023.04.09 18:26    2460044.2681     0.040
SOPB    2023.04.09 18:29    2460044.2706          
SOPE    2023.04.09 19:26    2460044.3102     0.025
                                                  
PEPB    2023.04.09 23:05    2460044.4623          
PEPE    2023.04.10 00:06    2460044.5048     0.049
POPB    2023.04.10 00:10    2460044.5073          
POPE    2023.04.10 01:07    2460044.5469     0.031
                                                  
SEPB    2023.04.10 04:41    2460044.6953          
SEPE    2023.04.10 05:47    2460044.7415     0.040
SOPB    2023.04.10 05:50    2460044.7436          
SOPE    2023.04.10 06:48    2460044.7836     0.026
                                                  
PEPB    2023.04.10 10:27    2460044.9357          
PEPE    2023.04.10 11:28    2460044.9782     0.048
POPB    2023.04.10 11:31    2460044.9803          
POPE    2023.04.10 12:29    2460045.0203     0.031
                                                  
SEPB    2023.04.10 16:03    2460045.1691          
SEPE    2023.04.10 17:10    2460045.2153     0.040
SOPB    2023.04.10 17:12    2460045.2170          
SOPE    2023.04.10 18:10    2460045.2570     0.026
                                                  
PEPB    2023.04.10 21:47    2460045.4082          
PEPE    2023.04.10 22:50    2460045.4516     0.047
POPB    2023.04.10 22:53    2460045.4541          
POPE    2023.04.10 23:50    2460045.4932     0.031
                                                  
SEPB    2023.04.11 03:24    2460045.6420          
SEPE    2023.04.11 04:31    2460045.6887     0.041
SOPB    2023.04.11 04:34    2460045.6908          
SOPE    2023.04.11 05:31    2460045.7304     0.026
                                                  
PEPB    2023.04.11 09:10    2460045.8820          
PEPE    2023.04.11 10:11    2460045.9249     0.047
POPB    2023.04.11 10:15    2460045.9274          
POPE    2023.04.11 11:12    2460045.9670     0.032
                                                  
SEPB    2023.04.11 14:46    2460046.1158          
SEPE    2023.04.11 15:53    2460046.1621     0.041
SOPB    2023.04.11 15:56    2460046.1641          
SOPE    2023.04.11 16:53    2460046.2037     0.026
                                                  
PEPB    2023.04.11 20:32    2460046.3558          
PEPE    2023.04.11 21:34    2460046.3987     0.047
POPB    2023.04.11 21:37    2460046.4008          
POPE    2023.04.11 22:34    2460046.4404     0.032
                                                  
SEPB    2023.04.12 02:08    2460046.5892          
SEPE    2023.04.12 03:15    2460046.6354     0.041
SOPB    2023.04.12 03:18    2460046.6375          
SOPE    2023.04.12 04:15    2460046.6775     0.026
                                                  
PEPB    2023.04.12 07:54    2460046.8292          
PEPE    2023.04.12 08:55    2460046.8721     0.047
POPB    2023.04.12 08:58    2460046.8742          
POPE    2023.04.12 09:55    2460046.9138     0.031
                                                  
SEPB    2023.04.12 13:30    2460047.0625          
SEPE    2023.04.12 14:36    2460047.1088     0.041
SOPB    2023.04.12 14:39    2460047.1109          
SOPE    2023.04.12 15:37    2460047.1509     0.026
                                                  
PEPB    2023.04.12 19:16    2460047.3030          
PEPE    2023.04.12 20:17    2460047.3455     0.047
POPB    2023.04.12 20:21    2460047.3480          
POPE    2023.04.12 21:17    2460047.3872     0.031
                                                  
SEPB    2023.04.13 00:51    2460047.5359          
SEPE    2023.04.13 01:58    2460047.5822     0.041
SOPB    2023.04.13 02:01    2460047.5843          
SOPE    2023.04.13 02:58    2460047.6243     0.026
                                                  
PEPB    2023.04.13 06:38    2460047.7768          
PEPE    2023.04.13 07:39    2460047.8189     0.049
POPB    2023.04.13 07:42    2460047.8209          
POPE    2023.04.13 08:39    2460047.8605     0.031
                                                  
SEPB    2023.04.13 12:13    2460048.0093          
SEPE    2023.04.13 13:20    2460048.0560     0.041
SOPB    2023.04.13 13:22    2460048.0576          
SOPE    2023.04.13 14:20    2460048.0976     0.026
                                                  
PEPB    2023.04.13 17:59    2460048.2493          
PEPE    2023.04.13 19:01    2460048.2927     0.049
POPB    2023.04.13 19:03    2460048.2943          
POPE    2023.04.13 20:01    2460048.3343     0.032
                                                  
SEPB    2023.04.13 23:35    2460048.4827          
SEPE    2023.04.14 00:42    2460048.5293     0.041
SOPB    2023.04.14 00:44    2460048.5310          
SOPE    2023.04.14 01:42    2460048.5710     0.026
                                                  
PEPB    2023.04.14 05:21    2460048.7231          
PEPE    2023.04.14 06:23    2460048.7660     0.049
POPB    2023.04.14 06:25    2460048.7677          
POPE    2023.04.14 07:23    2460048.8077     0.032
                                                  
SEPB    2023.04.14 10:56    2460048.9560          
SEPE    2023.04.14 12:03    2460049.0027     0.041
SOPB    2023.04.14 12:06    2460049.0044          
SOPE    2023.04.14 13:04    2460049.0448     0.026
                                                  
PEPB    2023.04.14 16:43    2460049.1969          
PEPE    2023.04.14 17:44    2460049.2390     0.049
POPB    2023.04.14 17:47    2460049.2415          
POPE    2023.04.14 18:44    2460049.2811     0.032
                                                  
SEPB    2023.04.14 22:18    2460049.4298          
SEPE    2023.04.14 23:26    2460049.4765     0.041
SOPB    2023.04.14 23:27    2460049.4778          
SOPE    2023.04.15 00:26    2460049.5182     0.027
                                                  
PEPB    2023.04.15 04:05    2460049.6707          
PEPE    2023.04.15 05:06    2460049.7128     0.049
POPB    2023.04.15 05:09    2460049.7149          
POPE    2023.04.15 06:06    2460049.7549     0.032
                                                  
SEPB    2023.04.15 09:40    2460049.9032          
SEPE    2023.04.15 10:47    2460049.9495     0.041
SOPB    2023.04.15 10:49    2460049.9511          
SOPE    2023.04.15 11:47    2460049.9915     0.027
                                                  
PEPB    2023.04.15 15:25    2460050.1424          
PEPE    2023.04.15 16:28    2460050.1866     0.048
POPB    2023.04.15 16:31    2460050.1882          
POPE    2023.04.15 17:28    2460050.2282     0.033
                                                  
SEPB    2023.04.15 21:02    2460050.3766          
SEPE    2023.04.15 22:09    2460050.4232     0.041
SOPB    2023.04.15 22:11    2460050.4245          
SOPE    2023.04.15 23:09    2460050.4649     0.027
                                                  
PEPB    2023.04.16 02:46    2460050.6158          
PEPE    2023.04.16 03:50    2460050.6599     0.049
POPB    2023.04.16 03:52    2460050.6616          
POPE    2023.04.16 04:50    2460050.7016     0.033
                                                  
SEPB    2023.04.16 08:23    2460050.8500          
SEPE    2023.04.16 09:31    2460050.8966     0.041
SOPB    2023.04.16 09:33    2460050.8983          
SOPE    2023.04.16 10:31    2460050.9383     0.027
                                                  
PEPB    2023.04.16 14:08    2460051.0891          
PEPE    2023.04.16 15:11    2460051.1333     0.048
POPB    2023.04.16 15:14    2460051.1350          
POPE    2023.04.16 16:11    2460051.1750     0.033
                                                  
SEPB    2023.04.16 19:45    2460051.3233          
SEPE    2023.04.16 20:52    2460051.3700     0.041
SOPB    2023.04.16 20:55    2460051.3717          
SOPE    2023.04.16 21:52    2460051.4117     0.027
                                                  
PEPB    2023.04.17 01:30    2460051.5629          
PEPE    2023.04.17 02:33    2460051.6067     0.048
POPB    2023.04.17 02:36    2460051.6083          
POPE    2023.04.17 03:33    2460051.6483     0.032
                                                  
SEPB    2023.04.17 07:07    2460051.7967          
SEPE    2023.04.17 08:15    2460051.8438     0.041
SOPB    2023.04.17 08:16    2460051.8450          
SOPE    2023.04.17 09:14    2460051.8850     0.027
                                                  
PEPB    2023.04.17 12:52    2460052.0363          
PEPE    2023.04.17 13:55    2460052.0800     0.048
POPB    2023.04.17 13:57    2460052.0817          
POPE    2023.04.17 14:55    2460052.1217     0.033
                                                  
SEPB    2023.04.17 18:28    2460052.2701          
SEPE    2023.04.17 19:36    2460052.3172     0.041
SOPB    2023.04.17 19:38    2460052.3184          
SOPE    2023.04.17 20:36    2460052.3588     0.027
                                                  
PEPB    2023.04.18 00:14    2460052.5101          
PEPE    2023.04.18 01:16    2460052.5534     0.049
POPB    2023.04.18 01:19    2460052.5551          
POPE    2023.04.18 02:17    2460052.5955     0.033
                                                  
SEPB    2023.04.18 05:51    2460052.7439          
SEPE    2023.04.18 06:58    2460052.7905     0.042
SOPB    2023.04.18 07:00    2460052.7918          
SOPE    2023.04.18 07:58    2460052.8322     0.027
                                                  
PEPB    2023.04.18 11:36    2460052.9839          
PEPE    2023.04.18 12:39    2460053.0272     0.051
POPB    2023.04.18 12:40    2460053.0285          
POPE    2023.04.18 13:39    2460053.0689     0.033
                                                  
SEPB    2023.04.18 17:12    2460053.2172          
SEPE    2023.04.18 18:20    2460053.2639     0.042
SOPB    2023.04.18 18:21    2460053.2651          
SOPE    2023.04.18 19:20    2460053.3056     0.027
                                                  
PEPB    2023.04.18 22:59    2460053.4577          
PEPE    2023.04.19 00:00    2460053.5006     0.051
POPB    2023.04.19 00:02    2460053.5018          
POPE    2023.04.19 01:00    2460053.5423     0.033
                                                  
SEPB    2023.04.19 04:34    2460053.6906          
SEPE    2023.04.19 05:41    2460053.7373     0.042
SOPB    2023.04.19 05:43    2460053.7385          
SOPE    2023.04.19 06:42    2460053.7794     0.027
                                                  
PEPB    2023.04.19 10:19    2460053.9302          
PEPE    2023.04.19 11:22    2460053.9740     0.050
POPB    2023.04.19 11:24    2460053.9752          
POPE    2023.04.19 12:22    2460054.0156     0.034
                                                  
SEPB    2023.04.19 15:56    2460054.1640          
SEPE    2023.04.19 17:03    2460054.2106     0.042
SOPB    2023.04.19 17:05    2460054.2119          
SOPE    2023.04.19 18:03    2460054.2527     0.027
                                                  
PEPB    2023.04.19 21:41    2460054.4040          
PEPE    2023.04.19 22:44    2460054.4477     0.049
POPB    2023.04.19 22:45    2460054.4486          
POPE    2023.04.19 23:44    2460054.4890     0.034
                                                  
SEPB    2023.04.20 03:17    2460054.6373          
SEPE    2023.04.20 04:25    2460054.6844     0.042
SOPB    2023.04.20 04:26    2460054.6853          
SOPE    2023.04.20 05:25    2460054.7261     0.027
                                                  
PEPB    2023.04.20 09:04    2460054.8778          
PEPE    2023.04.20 10:06    2460054.9211     0.049
POPB    2023.04.20 10:07    2460054.9219          
POPE    2023.04.20 11:05    2460054.9624     0.034
                                                  
SEPB    2023.04.20 14:39    2460055.1107          
SEPE    2023.04.20 15:47    2460055.1578     0.042
SOPB    2023.04.20 15:48    2460055.1586          
SOPE    2023.04.20 16:47    2460055.1995     0.028
                                                  
PEPB    2023.04.20 20:26    2460055.3516          
PEPE    2023.04.20 21:28    2460055.3945     0.049
POPB    2023.04.20 21:29    2460055.3957          
POPE    2023.04.20 22:28    2460055.4362     0.035
                                                  
SEPB    2023.04.21 02:01    2460055.5841          
SEPE    2023.04.21 03:08    2460055.6312     0.042
SOPB    2023.04.21 03:10    2460055.6320          
SOPE    2023.04.21 04:08    2460055.6729     0.028
                                                  
PEPB    2023.04.21 07:48    2460055.8254          
PEPE    2023.04.21 08:49    2460055.8679     0.049
POPB    2023.04.21 08:51    2460055.8691          
POPE    2023.04.21 09:49    2460055.9095     0.034
                                                  
SEPB    2023.04.21 13:23    2460056.0579          
SEPE    2023.04.21 14:31    2460056.1050     0.042
SOPB    2023.04.21 14:31    2460056.1054          
SOPE    2023.04.21 15:30    2460056.1462     0.028
                                                  
PEPB    2023.04.21 19:10    2460056.2987          
PEPE    2023.04.21 20:11    2460056.3417     0.049
POPB    2023.04.21 20:12    2460056.3421          
POPE    2023.04.21 21:11    2460056.3829     0.034
                                                  
SEPB    2023.04.22 00:45    2460056.5313          
SEPE    2023.04.22 01:52    2460056.5783     0.042
SOPB    2023.04.22 01:54    2460056.5792          
SOPE    2023.04.22 02:52    2460056.6200     0.028
                                                  
PEPB    2023.04.22 06:30    2460056.7713          
PEPE    2023.04.22 07:33    2460056.8150     0.050
POPB    2023.04.22 07:34    2460056.8155          
POPE    2023.04.22 08:33    2460056.8563     0.034
                                                  
SEPB    2023.04.22 12:06    2460057.0046          
SEPE    2023.04.22 13:14    2460057.0517     0.042
SOPB    2023.04.22 13:15    2460057.0521          
SOPE    2023.04.22 14:14    2460057.0934     0.028
                                                  
PEPB    2023.04.22 17:52    2460057.2451          
PEPE    2023.04.22 18:55    2460057.2884     0.051
POPB    2023.04.22 18:56    2460057.2892          
POPE    2023.04.22 19:54    2460057.3297     0.034
                                                  
SEPB    2023.04.22 23:28    2460057.4780          
SEPE    2023.04.23 00:36    2460057.5251     0.042
SOPB    2023.04.23 00:36    2460057.5255          
SOPE    2023.04.23 01:36    2460057.5668     0.028
                                                  
PEPB    2023.04.23 05:12    2460057.7172          
PEPE    2023.04.23 06:16    2460057.7618     0.051
POPB    2023.04.23 06:18    2460057.7626          
POPE    2023.04.23 07:16    2460057.8035     0.035
                                                  
SEPB    2023.04.23 10:49    2460057.9514          
SEPE    2023.04.23 11:58    2460057.9989     0.042
SOPB    2023.04.23 11:58    2460057.9989          
SOPE    2023.04.23 12:57    2460058.0401     0.028
                                                  
PEPB    2023.04.23 16:35    2460058.1910          
PEPE    2023.04.23 17:38    2460058.2352     0.051
POPB    2023.04.23 17:39    2460058.2360          
POPE    2023.04.23 18:38    2460058.2764     0.034
                                                  
SEPB    2023.04.23 22:11    2460058.4247          
SEPE    2023.04.23 23:20    2460058.4723     0.043
SOPB    2023.04.23 23:20    2460058.4723          
SOPE    2023.04.24 00:19    2460058.5135     0.028
                                                  
PEPB    2023.04.24 03:56    2460058.6644          
PEPE    2023.04.24 05:00    2460058.7089     0.051
POPB    2023.04.24 05:01    2460058.7094          
POPE    2023.04.24 06:00    2460058.7502     0.035
                                                  
SEPB    2023.04.24 09:33    2460058.8985          
SEPE    2023.04.24 10:41    2460058.9456     0.043
SOPB    2023.04.24 10:41    2460058.9456          
SOPE    2023.04.24 11:41    2460058.9869     0.028
                                                  
PEPB    2023.04.24 15:18    2460059.1377          
PEPE    2023.04.24 16:22    2460059.1823     0.050
POPB    2023.04.24 16:23    2460059.1827          
POPE    2023.04.24 17:21    2460059.2236     0.035
                                                  
SEPB    2023.04.24 20:55    2460059.3719          
SEPE    2023.04.24 22:03    2460059.4190     0.043
SOPB    2023.04.24 22:03    2460059.4190          
SOPE    2023.04.24 23:02    2460059.4603     0.029
                                                  
PEPB    2023.04.25 02:40    2460059.6115          
PEPE    2023.04.25 03:44    2460059.6557     0.051
POPB    2023.04.25 03:44    2460059.6561          
POPE    2023.04.25 04:43    2460059.6969     0.035
                                                  
SEPB    2023.04.25 08:17    2460059.8453          
SOPB    2023.04.25 09:25    2460059.8924          
SEPE    2023.04.25 09:25    2460059.8928     0.043
SOPE    2023.04.25 10:24    2460059.9336     0.029
                                                  
PEPB    2023.04.25 14:02    2460060.0849          
PEPE    2023.04.25 15:06    2460060.1295     0.050
POPB    2023.04.25 15:06    2460060.1295          
POPE    2023.04.25 16:05    2460060.1703     0.035
                                                  
SEPB    2023.04.25 19:38    2460060.3187          
SEPE    2023.04.25 20:47    2460060.3662     0.043
SOPB    2023.04.25 20:47    2460060.3662          
SOPE    2023.04.25 21:46    2460060.4074     0.029
                                                  
PEPB    2023.04.26 01:24    2460060.5587          
PEPE    2023.04.26 02:28    2460060.6028     0.050
POPB    2023.04.26 02:28    2460060.6028          
POPE    2023.04.26 03:26    2460060.6437     0.035
                                                  
SEPB    2023.04.26 07:00    2460060.7920          
SEPE    2023.04.26 08:08    2460060.8395     0.043
SOPB    2023.04.26 08:08    2460060.8395          
SOPE    2023.04.26 09:08    2460060.8808     0.029
                                                  
PEPB    2023.04.26 12:46    2460061.0321          
PEPE    2023.04.26 13:49    2460061.0762     0.050
POPB    2023.04.26 13:49    2460061.0762          
POPE    2023.04.26 14:49    2460061.1175     0.036
                                                  
SEPB    2023.04.26 18:22    2460061.2654          
SEPE    2023.04.26 19:30    2460061.3129     0.043
SOPB    2023.04.26 19:30    2460061.3129          
SOPE    2023.04.26 20:29    2460061.3542     0.029
                                                  
PEPB    2023.04.27 00:08    2460061.5058          
PEPE    2023.04.27 01:11    2460061.5496     0.052
POPB    2023.04.27 01:11    2460061.5496          
POPE    2023.04.27 02:10    2460061.5908     0.036
                                                  
SEPB    2023.04.27 05:44    2460061.7392          
SOPB    2023.04.27 06:52    2460061.7863          
SEPE    2023.04.27 06:52    2460061.7867     0.043
SOPE    2023.04.27 07:51    2460061.8275     0.029
                                                  
PEPB    2023.04.27 11:30    2460061.9796          
PEPE    2023.04.27 12:33    2460062.0230     0.053
POPB    2023.04.27 12:33    2460062.0230          
POPE    2023.04.27 13:32    2460062.0642     0.035
                                                  
SEPB    2023.04.27 17:06    2460062.2126          
SOPB    2023.04.27 18:13    2460062.2597          
SEPE    2023.04.27 18:14    2460062.2601     0.043
SOPE    2023.04.27 19:13    2460062.3013     0.029
                                                  
PEPB    2023.04.27 22:51    2460062.4526          
POPB    2023.04.27 23:54    2460062.4963          
PEPE    2023.04.27 23:55    2460062.4968     0.053
POPE    2023.04.28 00:54    2460062.5376     0.035
                                                  
SEPB    2023.04.28 04:27    2460062.6859          
SOPB    2023.04.28 05:35    2460062.7330          
SEPE    2023.04.28 05:36    2460062.7335     0.043
SOPE    2023.04.28 06:34    2460062.7743     0.029
                                                  
PEPB    2023.04.28 10:13    2460062.9264          
PEPE    2023.04.28 11:16    2460062.9701     0.052
POPB    2023.04.28 11:16    2460062.9701          
POPE    2023.04.28 12:16    2460063.0114     0.036
                                                  
SEPB    2023.04.28 15:49    2460063.1593          
SOPB    2023.04.28 16:57    2460063.2064          
SEPE    2023.04.28 16:57    2460063.2068     0.043
SOPE    2023.04.28 17:56    2460063.2477     0.029
                                                  
PEPB    2023.04.28 21:36    2460063.4002          
POPB    2023.04.28 22:38    2460063.4431          
PEPE    2023.04.28 22:38    2460063.4435     0.051
POPE    2023.04.28 23:37    2460063.4844     0.036
                                                  
SEPB    2023.04.29 03:11    2460063.6327          
SOPB    2023.04.29 04:18    2460063.6798          
SEPE    2023.04.29 04:20    2460063.6806     0.043
SOPE    2023.04.29 05:18    2460063.7215     0.029
                                                  
PEPB    2023.04.29 08:57    2460063.8735          
PEPE    2023.04.29 10:00    2460063.9169     0.051
POPB    2023.04.29 10:00    2460063.9169          
POPE    2023.04.29 10:59    2460063.9577     0.036
                                                  
SEPB    2023.04.29 14:32    2460064.1061          
SOPB    2023.04.29 15:40    2460064.1532          
SEPE    2023.04.29 15:41    2460064.1540     0.044
SOPE    2023.04.29 16:40    2460064.1948     0.029
                                                  
PEPB    2023.04.29 20:20    2460064.3473          
POPB    2023.04.29 21:21    2460064.3898          
PEPE    2023.04.29 21:22    2460064.3907     0.051
POPE    2023.04.29 22:21    2460064.4315     0.037
                                                  
SEPB    2023.04.30 01:54    2460064.5798          
SOPB    2023.04.30 03:02    2460064.6265          
SEPE    2023.04.30 03:03    2460064.6274     0.044
SOPE    2023.04.30 04:02    2460064.6682     0.030
                                                  
PEPB    2023.04.30 07:41    2460064.8203          
POPB    2023.04.30 08:43    2460064.8632          
PEPE    2023.04.30 08:44    2460064.8640     0.051
POPE    2023.04.30 09:43    2460064.9049     0.037
                                                  
SEPB    2023.04.30 13:16    2460065.0532          
SOPB    2023.04.30 14:23    2460065.0999          
SEPE    2023.04.30 14:25    2460065.1007     0.044
SOPE    2023.04.30 15:23    2460065.1416     0.030
                                                  
PEPB    2023.04.30 19:01    2460065.2924          
POPB    2023.04.30 20:04    2460065.3366          
PEPE    2023.04.30 20:05    2460065.3374     0.051
POPE    2023.04.30 21:04    2460065.3783     0.036
                                                  
SEPB    2023.05.01 00:38    2460065.5266          
SOPB    2023.05.01 01:45    2460065.5733          
SEPE    2023.05.01 01:47    2460065.5745     0.044
SOPE    2023.05.01 02:46    2460065.6154     0.030
                                                  
PEPB    2023.05.01 06:22    2460065.7658          
POPB    2023.05.01 07:26    2460065.8104          
PEPE    2023.05.01 07:28    2460065.8112     0.052
POPE    2023.05.01 08:26    2460065.8516     0.036
                                                  
SEPB    2023.05.01 11:59    2460066.0000          
SOPB    2023.05.01 13:07    2460066.0466          
SEPE    2023.05.01 13:08    2460066.0479     0.044
SOPE    2023.05.01 14:07    2460066.0883     0.030
                                                  
PEPB    2023.05.01 17:44    2460066.2396          
POPB    2023.05.01 18:48    2460066.2837          
PEPE    2023.05.01 18:49    2460066.2846     0.052
POPE    2023.05.01 19:48    2460066.3250     0.037
                                                  
SEPB    2023.05.01 23:21    2460066.4734          
SOPB    2023.05.02 00:29    2460066.5204          
SEPE    2023.05.02 00:30    2460066.5213     0.044
SOPE    2023.05.02 01:29    2460066.5621     0.030
                                                  
PEPB    2023.05.02 05:06    2460066.7130          
POPB    2023.05.02 06:10    2460066.7571          
PEPE    2023.05.02 06:11    2460066.7580     0.053
POPE    2023.05.02 07:10    2460066.7988     0.037
                                                  
SEPB    2023.05.02 10:43    2460066.9467          
SOPB    2023.05.02 11:50    2460066.9934          
SEPE    2023.05.02 11:52    2460066.9951     0.044
SOPE    2023.05.02 12:51    2460067.0355     0.030
                                                  
PEPB    2023.05.02 16:28    2460067.1867          
POPB    2023.05.02 17:31    2460067.2305          
PEPE    2023.05.02 17:33    2460067.2313     0.053
POPE    2023.05.02 18:31    2460067.2717     0.037
                                                  
SEPB    2023.05.02 22:05    2460067.4205          
SOPB    2023.05.02 23:12    2460067.4668          
SEPE    2023.05.02 23:14    2460067.4684     0.044
SOPE    2023.05.03 00:12    2460067.5088     0.030
                                                  
PEPB    2023.05.03 03:50    2460067.6601          
POPB    2023.05.03 04:53    2460067.7039          
PEPE    2023.05.03 04:55    2460067.7051     0.053
POPE    2023.05.03 05:53    2460067.7455     0.037
                                                  
SEPB    2023.05.03 09:27    2460067.8939          
SOPB    2023.05.03 10:33    2460067.9401          
SEPE    2023.05.03 10:36    2460067.9418     0.044
SOPE    2023.05.03 11:34    2460067.9822     0.030
                                                  
PEPB    2023.05.03 15:12    2460068.1335          
POPB    2023.05.03 16:15    2460068.1772          
PEPE    2023.05.03 16:17    2460068.1785     0.052
POPE    2023.05.03 17:15    2460068.2189     0.037
                                                  
SEPB    2023.05.03 20:48    2460068.3673          
SOPB    2023.05.03 21:55    2460068.4135          
SEPE    2023.05.03 21:57    2460068.4152     0.044
SOPE    2023.05.03 22:56    2460068.4560     0.030
                                                  
PEPB    2023.05.04 02:34    2460068.6073          
POPB    2023.05.04 03:36    2460068.6506          
PEPE    2023.05.04 03:38    2460068.6519     0.052
POPE    2023.05.04 04:36    2460068.6923     0.038
                                                  
SEPB    2023.05.04 08:10    2460068.8406          
SOPB    2023.05.04 09:17    2460068.8869          
SEPE    2023.05.04 09:20    2460068.8890     0.044
SOPE    2023.05.04 10:18    2460068.9294     0.031
                                                  
PEPB    2023.05.04 13:56    2460069.0806          
POPB    2023.05.04 14:58    2460069.1240          
PEPE    2023.05.04 15:00    2460069.1257     0.052
POPE    2023.05.04 15:58    2460069.1657     0.038
                                                  
SEPB    2023.05.04 19:32    2460069.3144          
SOPB    2023.05.04 20:38    2460069.3603          
SEPE    2023.05.04 20:41    2460069.3623     0.044
SOPE    2023.05.04 21:39    2460069.4028     0.031
                                                  
PEPB    2023.05.05 01:18    2460069.5544          
POPB    2023.05.05 02:20    2460069.5974          
PEPE    2023.05.05 02:22    2460069.5990     0.052
POPE    2023.05.05 03:20    2460069.6390     0.037
                                                  
SEPB    2023.05.05 06:54    2460069.7878          
SOPB    2023.05.05 08:01    2460069.8341          
SEPE    2023.05.05 08:03    2460069.8357     0.044
SOPE    2023.05.05 09:01    2460069.8761     0.031
                                                  
PEPB    2023.05.05 12:40    2460070.0278          
POPB    2023.05.05 13:41    2460070.0707          
PEPE    2023.05.05 13:44    2460070.0724     0.052
POPE    2023.05.05 14:42    2460070.1128     0.038
                                                  
SEPB    2023.05.05 18:16    2460070.2612          
SOPB    2023.05.05 19:22    2460070.3070          
SEPE    2023.05.05 19:25    2460070.3091     0.044
SOPE    2023.05.05 20:23    2460070.3495     0.031
                                                  
PEPB    2023.05.06 00:02    2460070.5020          
POPB    2023.05.06 01:03    2460070.5441          
PEPE    2023.05.06 01:05    2460070.5458     0.053
POPE    2023.05.06 02:04    2460070.5862     0.038
                                                  
SEPB    2023.05.06 05:37    2460070.7345          
SOPB    2023.05.06 06:44    2460070.7808          
SEPE    2023.05.06 06:47    2460070.7829     0.044
SOPE    2023.05.06 07:44    2460070.8229     0.031
                                                  
PEPB    2023.05.06 11:23    2460070.9750          
POPB    2023.05.06 12:25    2460071.0175          
PEPE    2023.05.06 12:27    2460071.0192     0.054
POPE    2023.05.06 13:25    2460071.0596     0.038
                                                  
SEPB    2023.05.06 16:59    2460071.2079          
SOPB    2023.05.06 18:06    2460071.2542          
SEPE    2023.05.06 18:09    2460071.2563     0.044
SOPE    2023.05.06 19:07    2460071.2967     0.031
                                                  
PEPB    2023.05.06 22:46    2460071.4488          
POPB    2023.05.06 23:46    2460071.4909          
PEPE    2023.05.06 23:49    2460071.4929     0.055
POPE    2023.05.07 00:47    2460071.5329     0.038
                                                  
SEPB    2023.05.07 04:21    2460071.6813          
SOPB    2023.05.07 05:27    2460071.7275          
SEPE    2023.05.07 05:30    2460071.7296     0.045
SOPE    2023.05.07 06:28    2460071.7700     0.031
                                                  
PEPB    2023.05.07 10:08    2460071.9226          
POPB    2023.05.07 11:08    2460071.9642          
PEPE    2023.05.07 11:11    2460071.9663     0.054
POPE    2023.05.07 12:09    2460072.0063     0.039
                                                  
SEPB    2023.05.07 15:42    2460072.1547          
SOPB    2023.05.07 16:48    2460072.2005          
SEPE    2023.05.07 16:52    2460072.2034     0.045
SOPE    2023.05.07 17:50    2460072.2434     0.031
                                                  
PEPB    2023.05.07 21:28    2460072.3947          
POPB    2023.05.07 22:30    2460072.4376          
PEPE    2023.05.07 22:33    2460072.4401     0.053
POPE    2023.05.07 23:30    2460072.4797     0.039
                                                  
SEPB    2023.05.08 03:04    2460072.6285          
SOPB    2023.05.08 04:10    2460072.6743          
SEPE    2023.05.08 04:14    2460072.6768     0.045
SOPE    2023.05.08 05:12    2460072.7168     0.032
                                                  
PEPB    2023.05.08 08:49    2460072.8676          
POPB    2023.05.08 09:51    2460072.9110          
PEPE    2023.05.08 09:55    2460072.9135     0.053
POPE    2023.05.08 10:52    2460072.9531     0.038
                                                  
SEPB    2023.05.08 14:26    2460073.1018          
SOPB    2023.05.08 15:32    2460073.1477          
SEPE    2023.05.08 15:36    2460073.1502     0.045
SOPE    2023.05.08 16:33    2460073.1902     0.032
                                                  
PEPB    2023.05.08 20:11    2460073.3414          
POPB    2023.05.08 21:13    2460073.3843          
PEPE    2023.05.08 21:17    2460073.3868     0.053
POPE    2023.05.08 22:14    2460073.4269     0.039
                                                  
SEPB    2023.05.09 01:48    2460073.5752          
SOPB    2023.05.09 02:54    2460073.6210          
SEPE    2023.05.09 02:58    2460073.6240     0.045
SOPE    2023.05.09 03:55    2460073.6635     0.032
                                                  
PEPB    2023.05.09 07:33    2460073.8148          
POPB    2023.05.09 08:35    2460073.8577          
PEPE    2023.05.09 08:38    2460073.8602     0.052
POPE    2023.05.09 09:36    2460073.9002     0.039
                                                  
SEPB    2023.05.09 13:09    2460074.0486          
SOPB    2023.05.09 14:15    2460074.0944          
SEPE    2023.05.09 14:20    2460074.0973     0.045
SOPE    2023.05.09 15:17    2460074.1369     0.032
                                                  
PEPB    2023.05.09 18:54    2460074.2882          
POPB    2023.05.09 19:56    2460074.3311          
PEPE    2023.05.09 20:00    2460074.3340     0.053
POPE    2023.05.09 20:57    2460074.3736     0.039
                                                  
SEPB    2023.05.10 00:31    2460074.5219          
SOPB    2023.05.10 01:37    2460074.5678          
SEPE    2023.05.10 01:41    2460074.5707     0.045
SOPE    2023.05.10 02:39    2460074.6107     0.032
                                                  
PEPB    2023.05.10 06:17    2460074.7620          
POPB    2023.05.10 07:18    2460074.8045          
PEPE    2023.05.10 07:22    2460074.8074     0.054
POPE    2023.05.10 08:19    2460074.8470     0.040
                                                  
SEPB    2023.05.10 11:53    2460074.9957          
SOPB    2023.05.10 12:59    2460075.0412          
SEPE    2023.05.10 13:03    2460075.0441     0.045
SOPE    2023.05.10 14:01    2460075.0841     0.032
                                                  
PEPB    2023.05.10 17:38    2460075.2353          
POPB    2023.05.10 18:40    2460075.2779          
PEPE    2023.05.10 18:44    2460075.2808     0.054
POPE    2023.05.10 19:41    2460075.3204     0.039
                                                  
SEPB    2023.05.10 23:15    2460075.4691          
SOPB    2023.05.11 00:20    2460075.5145          
SEPE    2023.05.11 00:25    2460075.5179     0.045
SOPE    2023.05.11 01:22    2460075.5575     0.032
                                                  
PEPB    2023.05.11 05:01    2460075.7091          
POPB    2023.05.11 06:01    2460075.7512          
PEPE    2023.05.11 06:06    2460075.7546     0.055
POPE    2023.05.11 07:02    2460075.7937     0.039
                                                  
SEPB    2023.05.11 10:37    2460075.9425          
SOPB    2023.05.11 11:42    2460075.9879          
SEPE    2023.05.11 11:47    2460075.9912     0.045
SOPE    2023.05.11 12:44    2460076.0308     0.032
                                                  
PEPB    2023.05.11 16:22    2460076.1825          
POPB    2023.05.11 17:24    2460076.2250          
PEPE    2023.05.11 17:28    2460076.2279     0.055
POPE    2023.05.11 18:24    2460076.2671     0.040
                                                  
SEPB    2023.05.11 21:58    2460076.4159          
SOPB    2023.05.11 23:04    2460076.4613          
SEPE    2023.05.11 23:09    2460076.4646     0.045
SOPE    2023.05.12 00:06    2460076.5042     0.032
                                                  
PEPB    2023.05.12 03:44    2460076.6559          
POPB    2023.05.12 04:45    2460076.6980          
PEPE    2023.05.12 04:49    2460076.7013     0.055
POPE    2023.05.12 05:46    2460076.7405     0.039
                                                  
SEPB    2023.05.12 09:20    2460076.8892          
SOPB    2023.05.12 10:25    2460076.9347          
SEPE    2023.05.12 10:31    2460076.9384     0.045
SOPE    2023.05.12 11:27    2460076.9776     0.033
                                                  
PEPB    2023.05.12 15:06    2460077.1293          
POPB    2023.05.12 16:06    2460077.1713          
PEPE    2023.05.12 16:12    2460077.1751     0.053
POPE    2023.05.12 17:08    2460077.2143     0.040
                                                  
SEPB    2023.05.12 20:42    2460077.3630          
SOPB    2023.05.12 21:47    2460077.4080          
SEPE    2023.05.12 21:52    2460077.4118     0.045
SOPE    2023.05.12 22:49    2460077.4509     0.033
                                                  
PEPB    2023.05.13 02:27    2460077.6026          
POPB    2023.05.13 03:28    2460077.6447          
PEPE    2023.05.13 03:33    2460077.6485     0.054
POPE    2023.05.13 04:30    2460077.6876     0.041
                                                  
SEPB    2023.05.13 08:04    2460077.8364          
SOPB    2023.05.13 09:09    2460077.8814          
SEPE    2023.05.13 09:14    2460077.8851     0.045
SOPE    2023.05.13 10:11    2460077.9243     0.033
                                                  
PEPB    2023.05.13 13:49    2460078.0760          
POPB    2023.05.13 14:50    2460078.1181          
PEPE    2023.05.13 14:55    2460078.1218     0.053
POPE    2023.05.13 15:51    2460078.1610     0.041
                                                  
SEPB    2023.05.13 19:26    2460078.3098          
SOPB    2023.05.13 20:30    2460078.3548          
SEPE    2023.05.13 20:36    2460078.3589     0.045
SOPE    2023.05.13 21:33    2460078.3981     0.033
                                                  
PEPB    2023.05.14 01:11    2460078.5494          
POPB    2023.05.14 02:11    2460078.5915          
PEPE    2023.05.14 02:17    2460078.5952     0.054
POPE    2023.05.14 03:13    2460078.6344     0.040
                                                  
SEPB    2023.05.14 06:47    2460078.7832          
SOPB    2023.05.14 07:52    2460078.8281          
SEPE    2023.05.14 07:58    2460078.8323     0.045
SOPE    2023.05.14 08:54    2460078.8715     0.033
                                                  
PEPB    2023.05.14 12:33    2460079.0232          
POPB    2023.05.14 13:33    2460079.0652          
PEPE    2023.05.14 13:39    2460079.0690     0.054
POPE    2023.05.14 14:35    2460079.1078     0.041
                                                  
SEPB    2023.05.14 18:09    2460079.2565          
SOPB    2023.05.14 19:14    2460079.3015          
SEPE    2023.05.14 19:20    2460079.3057     0.045
SOPE    2023.05.14 20:16    2460079.3449     0.033
                                                  
PEPB    2023.05.14 23:55    2460079.4965          
POPB    2023.05.15 00:55    2460079.5382          
PEPE    2023.05.15 01:01    2460079.5424     0.055
POPE    2023.05.15 01:57    2460079.5815     0.041
                                                  
SEPB    2023.05.15 05:31    2460079.7303          
SOPB    2023.05.15 06:35    2460079.7749          
SEPE    2023.05.15 06:41    2460079.7791     0.045
SOPE    2023.05.15 07:38    2460079.8182     0.033
                                                  
PEPB    2023.05.15 11:16    2460079.9695          
POPB    2023.05.15 12:16    2460080.0116          
PEPE    2023.05.15 12:22    2460080.0157     0.056
POPE    2023.05.15 13:19    2460080.0549     0.040
                                                  
SEPB    2023.05.15 16:53    2460080.2037          
SETB    2023.05.15 17:27    2460080.2274          
SETE    2023.05.15 17:29    2460080.2287          
SOPB    2023.05.15 17:57    2460080.2483          
SEPE    2023.05.15 18:04    2460080.2528     0.045
SOPE    2023.05.15 18:59    2460080.2916     0.033
                                                  
PEPB    2023.05.15 22:37    2460080.4429          
POPB    2023.05.15 23:38    2460080.4850          
PEPE    2023.05.15 23:44    2460080.4891     0.056
POPE    2023.05.16 00:40    2460080.5283     0.040
                                                  
SEPB    2023.05.16 04:14    2460080.6771          
SETB    2023.05.16 04:47    2460080.7000          
SETE    2023.05.16 04:51    2460080.7025          
SOPB    2023.05.16 05:19    2460080.7216          
SEPE    2023.05.16 05:25    2460080.7262     0.045
SOPE    2023.05.16 06:21    2460080.7650     0.033
                                                  
PEPB    2023.05.16 09:59    2460080.9162          
POPB    2023.05.16 10:59    2460080.9583          
PEPE    2023.05.16 11:06    2460080.9629     0.056
POPE    2023.05.16 12:02    2460081.0017     0.041
                                                  
SEPB    2023.05.16 15:36    2460081.1504          
SETB    2023.05.16 16:09    2460081.1733          
SETE    2023.05.16 16:13    2460081.1763          
SOPB    2023.05.16 16:40    2460081.1950          
SEPE    2023.05.16 16:47    2460081.1996     0.045
SOPE    2023.05.16 17:43    2460081.2388     0.034
                                                  
PEPB    2023.05.16 21:21    2460081.3900          
POPB    2023.05.16 22:22    2460081.4321          
PEPE    2023.05.16 22:28    2460081.4363     0.055
POPE    2023.05.16 23:24    2460081.4750     0.041
                                                  
SEPB    2023.05.17 02:58    2460081.6242          
SETB    2023.05.17 03:31    2460081.6467          
SETE    2023.05.17 03:36    2460081.6505          
SOPB    2023.05.17 04:02    2460081.6684          
SEPE    2023.05.17 04:09    2460081.6734     0.045
SOPE    2023.05.17 05:05    2460081.7122     0.034
                                                  
PEPB    2023.05.17 08:43    2460081.8634          
POPB    2023.05.17 09:43    2460081.9055          
PEPE    2023.05.17 09:49    2460081.9097     0.055
POPE    2023.05.17 10:45    2460081.9484     0.041
                                                  
SEPB    2023.05.17 14:20    2460082.0976          
SETB    2023.05.17 14:52    2460082.1197          
SETE    2023.05.17 14:58    2460082.1239          
SOPB    2023.05.17 15:24    2460082.1418          
SEPE    2023.05.17 15:31    2460082.1468     0.045
SOPE    2023.05.17 16:26    2460082.1851     0.034
                                                  
PEPB    2023.05.17 20:04    2460082.3368          
POPB    2023.05.17 21:05    2460082.3789          
PEPE    2023.05.17 21:12    2460082.3835     0.054
POPE    2023.05.17 22:07    2460082.4218     0.042
                                                  
SEPB    2023.05.18 01:42    2460082.5710          
SETB    2023.05.18 02:13    2460082.5926          
SETE    2023.05.18 02:20    2460082.5976          
SOPB    2023.05.18 02:45    2460082.6151          
SEPE    2023.05.18 02:53    2460082.6201     0.045
SOPE    2023.05.18 03:48    2460082.6589     0.034
                                                  
PEPB    2023.05.18 07:26    2460082.8102          
POPB    2023.05.18 08:26    2460082.8518          
PEPE    2023.05.18 08:33    2460082.8568     0.054
POPE    2023.05.18 09:29    2460082.8956     0.043
                                                  
SEPB    2023.05.18 13:03    2460083.0443          
SETB    2023.05.18 13:35    2460083.0660          
SETE    2023.05.18 13:42    2460083.0714          
SOPB    2023.05.18 14:07    2460083.0885          
SEPE    2023.05.18 14:15    2460083.0939     0.045
SOPE    2023.05.18 15:10    2460083.1323     0.034
                                                  
PEPB    2023.05.18 18:48    2460083.2840          
POPB    2023.05.18 19:48    2460083.3252          
PEPE    2023.05.18 19:55    2460083.3302     0.055
POPE    2023.05.18 20:51    2460083.3690     0.042
                                                  
SEPB    2023.05.19 00:25    2460083.5177          
SETB    2023.05.19 00:56    2460083.5394          
SETE    2023.05.19 01:05    2460083.5452          
SOPB    2023.05.19 01:29    2460083.5619          
SEPE    2023.05.19 01:36    2460083.5673     0.045
SOPE    2023.05.19 02:32    2460083.6056     0.034
                                                  
PEPB    2023.05.19 06:10    2460083.7573          
POPB    2023.05.19 07:09    2460083.7986          
PEPE    2023.05.19 07:17    2460083.8040     0.056
POPE    2023.05.19 08:12    2460083.8423     0.042
                                                  
SEPB    2023.05.19 11:47    2460083.9915          
SETB    2023.05.19 12:18    2460084.0128          
SETE    2023.05.19 12:27    2460084.0190          
SOPB    2023.05.19 12:50    2460084.0353          
SEPE    2023.05.19 12:58    2460084.0407     0.045
SOPE    2023.05.19 13:53    2460084.0790     0.034
                                                  
PEPB    2023.05.19 17:32    2460084.2307          
POPB    2023.05.19 18:32    2460084.2724          
PEPE    2023.05.19 18:39    2460084.2774     0.055
POPE    2023.05.19 19:34    2460084.3157     0.042
                                                  
SEPB    2023.05.19 23:09    2460084.4649          
SETB    2023.05.19 23:39    2460084.4857          
SETE    2023.05.19 23:49    2460084.4924          
SOPB    2023.05.20 00:12    2460084.5086          
SEPE    2023.05.20 00:20    2460084.5140     0.045
SOPE    2023.05.20 01:15    2460084.5524     0.034
                                                  
PEPB    2023.05.20 04:54    2460084.7045          
POPB    2023.05.20 05:53    2460084.7457          
PEPE    2023.05.20 06:01    2460084.7507     0.056
POPE    2023.05.20 06:56    2460084.7891     0.042
                                                  
SEPB    2023.05.20 10:31    2460084.9383          
SETB    2023.05.20 11:01    2460084.9591          
SETE    2023.05.20 11:11    2460084.9662          
SOPB    2023.05.20 11:34    2460084.9820          
SEPE    2023.05.20 11:42    2460084.9878     0.045
SOPE    2023.05.20 12:37    2460085.0258     0.034
                                                  
PEPB    2023.05.20 16:16    2460085.1779          
POPB    2023.05.20 17:15    2460085.2191          
PEPE    2023.05.20 17:23    2460085.2245     0.056
POPE    2023.05.20 18:17    2460085.2620     0.042
                                                  
SEPB    2023.05.20 21:52    2460085.4116          
SETB    2023.05.20 22:22    2460085.4325          
SETE    2023.05.20 22:33    2460085.4400          
SOPB    2023.05.20 22:55    2460085.4554          
SEPE    2023.05.20 23:04    2460085.4612     0.045
SOPE    2023.05.20 23:59    2460085.4995     0.035
                                                  
PEPB    2023.05.21 03:37    2460085.6512          
POPB    2023.05.21 04:37    2460085.6925          
PEPE    2023.05.21 04:44    2460085.6979     0.056
POPE    2023.05.21 05:39    2460085.7358     0.043
                                                  
SEPB    2023.05.21 09:15    2460085.8854          
SETB    2023.05.21 09:44    2460085.9058          
SETE    2023.05.21 09:55    2460085.9133          
SOPB    2023.05.21 10:17    2460085.9287          
SEPE    2023.05.21 10:25    2460085.9346     0.045
SOPE    2023.05.21 11:21    2460085.9729     0.035
                                                  
PEPB    2023.05.21 15:00    2460086.1250          
POPB    2023.05.21 15:58    2460086.1659          
PEPE    2023.05.21 16:06    2460086.1713     0.055
POPE    2023.05.21 17:01    2460086.2092     0.042
                                                  
SEPB    2023.05.21 20:36    2460086.3588          
SETB    2023.05.21 21:06    2460086.3792          
SETE    2023.05.21 21:17    2460086.3871          
SOPB    2023.05.21 21:39    2460086.4021          
SEPE    2023.05.21 21:48    2460086.4084     0.045
SOPE    2023.05.21 22:42    2460086.4463     0.035
                                                  
PEPB    2023.05.22 02:21    2460086.5984          
POPB    2023.05.22 03:19    2460086.6388          
PEPE    2023.05.22 03:28    2460086.6451     0.055
POPE    2023.05.22 04:23    2460086.6830     0.043
                                                  
SEPB    2023.05.22 07:58    2460086.8322          
SETB    2023.05.22 08:27    2460086.8526          
SETE    2023.05.22 08:39    2460086.8605          
SOPB    2023.05.22 09:00    2460086.8755          
SEPE    2023.05.22 09:09    2460086.8818     0.045
SOPE    2023.05.22 10:04    2460086.9197     0.035
                                                  
PEPB    2023.05.22 13:42    2460087.0713          
POPB    2023.05.22 14:42    2460087.1126          
PEPE    2023.05.22 14:50    2460087.1184     0.055
POPE    2023.05.22 15:45    2460087.1564     0.044
                                                  
SEPB    2023.05.22 19:19    2460087.3055          
SETB    2023.05.22 19:48    2460087.3255          
SETE    2023.05.22 20:01    2460087.3343          
SOPB    2023.05.22 20:22    2460087.3489          
SEPE    2023.05.22 20:31    2460087.3551     0.045
SOPE    2023.05.22 21:25    2460087.3930     0.035
                                                  
PEPB    2023.05.23 01:03    2460087.5443          
POPB    2023.05.23 02:03    2460087.5860          
PEPE    2023.05.23 02:12    2460087.5918     0.055
POPE    2023.05.23 03:06    2460087.6297     0.044
                                                  
SEPB    2023.05.23 06:41    2460087.7789          
SETB    2023.05.23 07:10    2460087.7989          
SETE    2023.05.23 07:23    2460087.8081          
SOPB    2023.05.23 07:44    2460087.8227          
SEPE    2023.05.23 07:53    2460087.8289     0.045
SOPE    2023.05.23 08:48    2460087.8668     0.035
                                                  
PEPB    2023.05.23 12:25    2460088.0177          
POPB    2023.05.23 13:25    2460088.0594          
PEPE    2023.05.23 13:34    2460088.0656     0.056
POPE    2023.05.23 14:28    2460088.1031     0.043
                                                  
SEPB    2023.05.23 18:03    2460088.2527          
SETB    2023.05.23 18:32    2460088.2727          
SETE    2023.05.23 18:45    2460088.2819          
SOPB    2023.05.23 19:05    2460088.2956          
SEPE    2023.05.23 19:15    2460088.3023     0.045
SOPE    2023.05.23 20:09    2460088.3398     0.035
                                                  
PEPB    2023.05.23 23:47    2460088.4915          
POPB    2023.05.24 00:46    2460088.5323          
PEPE    2023.05.24 00:56    2460088.5390     0.056
POPE    2023.05.24 01:50    2460088.5765     0.044
                                                  
SEPB    2023.05.24 05:25    2460088.7261          
SETB    2023.05.24 05:53    2460088.7457          
SETE    2023.05.24 06:07    2460088.7552          
SOPB    2023.05.24 06:27    2460088.7694          
SEPE    2023.05.24 06:36    2460088.7757     0.045
SOPE    2023.05.24 07:31    2460088.8136     0.035
                                                  
PEPB    2023.05.24 11:09    2460088.9653          
POPB    2023.05.24 12:08    2460089.0061          
PEPE    2023.05.24 12:17    2460089.0123     0.057
POPE    2023.05.24 13:11    2460089.0499     0.043
                                                  
SEPB    2023.05.24 16:47    2460089.1995          
SETB    2023.05.24 17:15    2460089.2190          
SETE    2023.05.24 17:29    2460089.2290          
SOPB    2023.05.24 17:49    2460089.2428          
SEPE    2023.05.24 17:59    2460089.2495     0.045
SOPE    2023.05.24 18:53    2460089.2870     0.036
                                                  
PEPB    2023.05.24 22:31    2460089.4386          
POPB    2023.05.24 23:30    2460089.4795          
PEPE    2023.05.24 23:40    2460089.4861     0.057
POPE    2023.05.25 00:33    2460089.5232     0.043
                                                  
SEPB    2023.05.25 04:08    2460089.6728          
SETB    2023.05.25 04:37    2460089.6924          
SETE    2023.05.25 04:51    2460089.7024          
SOPB    2023.05.25 05:10    2460089.7157          
SEPE    2023.05.25 05:20    2460089.7228     0.045
SOPE    2023.05.25 06:14    2460089.7603     0.036
                                                  
PEPB    2023.05.25 09:53    2460089.9124          
POPB    2023.05.25 10:52    2460089.9528          
PEPE    2023.05.25 11:01    2460089.9595     0.057
POPE    2023.05.25 11:55    2460089.9970     0.044
                                                  
SEPB    2023.05.25 15:30    2460090.1462          
SETB    2023.05.25 15:59    2460090.1662          
SETE    2023.05.25 16:13    2460090.1762          
SOPB    2023.05.25 16:32    2460090.1891          
SEPE    2023.05.25 16:42    2460090.1962     0.045
SOPE    2023.05.25 17:36    2460090.2337     0.036
                                                  
PEPB    2023.05.25 21:15    2460090.3858          
POPB    2023.05.25 22:13    2460090.4262          
PEPE    2023.05.25 22:23    2460090.4329     0.056
POPE    2023.05.25 23:16    2460090.4700     0.044
                                                  
SEPB    2023.05.26 02:52    2460090.6200          
SETB    2023.05.26 03:20    2460090.6396          
SETE    2023.05.26 03:35    2460090.6496          
SOPB    2023.05.26 03:54    2460090.6629          
SEPE    2023.05.26 04:04    2460090.6696     0.046
SOPE    2023.05.26 04:58    2460090.7071     0.036
                                                  
PEPB    2023.05.26 08:37    2460090.8592          
POPB    2023.05.26 09:35    2460090.8996          
PEPE    2023.05.26 09:45    2460090.9063     0.056
POPE    2023.05.26 10:38    2460090.9433     0.044
                                                  
SEPB    2023.05.26 14:14    2460091.0934          
SETB    2023.05.26 14:42    2460091.1125          
SETE    2023.05.26 14:57    2460091.1234          
SOPB    2023.05.26 15:15    2460091.1359          
SEPE    2023.05.26 15:26    2460091.1434     0.045
SOPE    2023.05.26 16:19    2460091.1804     0.036
                                                  
PEPB    2023.05.26 19:59    2460091.3330          
POPB    2023.05.26 20:57    2460091.3730          
PEPE    2023.05.26 21:07    2460091.3800     0.055
POPE    2023.05.26 22:00    2460091.4171     0.045
                                                  
SEPB    2023.05.27 01:36    2460091.5667          
SETB    2023.05.27 02:03    2460091.5859          
SETE    2023.05.27 02:19    2460091.5971          
SOPB    2023.05.27 02:37    2460091.6092          
SEPE    2023.05.27 02:48    2460091.6167     0.046
SOPE    2023.05.27 03:41    2460091.6538     0.036
                                                  
PEPB    2023.05.27 07:21    2460091.8063          
POPB    2023.05.27 08:18    2460091.8463          
PEPE    2023.05.27 08:28    2460091.8534     0.056
POPE    2023.05.27 09:22    2460091.8905     0.045
                                                  
SEPB    2023.05.27 12:58    2460092.0405          
SETB    2023.05.27 13:25    2460092.0593          
SETE    2023.05.27 13:41    2460092.0705          
SOPB    2023.05.27 13:58    2460092.0826          
SEPE    2023.05.27 14:10    2460092.0905     0.045
SOPE    2023.05.27 15:03    2460092.1276     0.036
                                                  
PEPB    2023.05.27 18:43    2460092.2801          
POPB    2023.05.27 19:40    2460092.3197          
PEPE    2023.05.27 19:50    2460092.3268     0.056
POPE    2023.05.27 20:43    2460092.3639     0.045
                                                  
SEPB    2023.05.28 00:20    2460092.5139          
SETB    2023.05.28 00:47    2460092.5326          
SETE    2023.05.28 01:03    2460092.5439          
SOPB    2023.05.28 01:20    2460092.5560          
SEPE    2023.05.28 01:32    2460092.5639     0.045
SOPE    2023.05.28 02:25    2460092.6010     0.036
                                                  
PEPB    2023.05.28 06:05    2460092.7535          
POPB    2023.05.28 07:02    2460092.7931          
PEPE    2023.05.28 07:12    2460092.8006     0.057
POPE    2023.05.28 08:05    2460092.8372     0.045
                                                  
SEPB    2023.05.28 11:41    2460092.9873          
SETB    2023.05.28 12:08    2460093.0060          
SETE    2023.05.28 12:25    2460093.0177          
SOPB    2023.05.28 12:42    2460093.0293          
SEPE    2023.05.28 12:53    2460093.0373     0.045
SOPE    2023.05.28 13:47    2460093.0743     0.036
                                                  
PEPB    2023.05.28 17:26    2460093.2269          
POPB    2023.05.28 18:23    2460093.2665          
PEPE    2023.05.28 18:34    2460093.2739     0.057
POPE    2023.05.28 19:27    2460093.3106     0.045
                                                  
SEPB    2023.05.28 23:03    2460093.4606          
SETB    2023.05.28 23:30    2460093.4794          
SETE    2023.05.28 23:47    2460093.4910          
SOPB    2023.05.29 00:04    2460093.5031          
SEPE    2023.05.29 00:15    2460093.5111     0.046
SOPE    2023.05.29 01:08    2460093.5477     0.036
                                                  
PEPB    2023.05.29 04:48    2460093.7007          
POPB    2023.05.29 05:45    2460093.7398          
PEPE    2023.05.29 05:56    2460093.7477     0.058
POPE    2023.05.29 06:48    2460093.7840     0.045
                                                  
SEPB    2023.05.29 10:24    2460093.9340          
SETB    2023.05.29 10:52    2460093.9532          
SETE    2023.05.29 11:09    2460093.9648          
SOPB    2023.05.29 11:26    2460093.9765          
SEPE    2023.05.29 11:37    2460093.9844     0.046
SOPE    2023.05.29 12:30    2460094.0211     0.037
                                                  
PEPB    2023.05.29 16:10    2460094.1740          
POPB    2023.05.29 17:07    2460094.2132          
PEPE    2023.05.29 17:18    2460094.2211     0.057
POPE    2023.05.29 18:10    2460094.2574     0.045
                                                  
SEPB    2023.05.29 21:46    2460094.4074          
SETB    2023.05.29 22:13    2460094.4261          
SETE    2023.05.29 22:31    2460094.4386          
SOPB    2023.05.29 22:47    2460094.4495          
SEPE    2023.05.29 22:59    2460094.4578     0.046
SOPE    2023.05.29 23:52    2460094.4945     0.037
                                                  
PEPB    2023.05.30 03:30    2460094.6461          
POPB    2023.05.30 04:28    2460094.6866          
PEPE    2023.05.30 04:40    2460094.6945     0.056
POPE    2023.05.30 05:32    2460094.7307     0.046
                                                  
SEPB    2023.05.30 09:08    2460094.8808          
SETB    2023.05.30 09:35    2460094.8995          
SETE    2023.05.30 09:53    2460094.9120          
SOPB    2023.05.30 10:08    2460094.9228          
SEPE    2023.05.30 10:20    2460094.9312     0.046
SOPE    2023.05.30 11:13    2460094.9678     0.037
                                                  
PEPB    2023.05.30 14:52    2460095.1199          
POPB    2023.05.30 15:50    2460095.1599          
PEPE    2023.05.30 16:01    2460095.1679     0.057
POPE    2023.05.30 16:54    2460095.2045     0.045
                                                  
SEPB    2023.05.30 20:29    2460095.3541          
SETB    2023.05.30 20:57    2460095.3733          
SETE    2023.05.30 21:15    2460095.3858          
SOPB    2023.05.30 21:30    2460095.3962          
SEPE    2023.05.30 21:43    2460095.4050     0.046
SOPE    2023.05.30 22:35    2460095.4416     0.037
                                                  
PEPB    2023.05.31 02:14    2460095.5933          
POPB    2023.05.31 03:11    2460095.6333          
PEPE    2023.05.31 03:23    2460095.6417     0.056
POPE    2023.05.31 04:16    2460095.6779     0.046
                                                  
SEPB    2023.05.31 07:51    2460095.8275          
SETB    2023.05.31 08:18    2460095.8462          
SETE    2023.05.31 08:37    2460095.8592          
SOPB    2023.05.31 08:52    2460095.8700          
SEPE    2023.05.31 09:04    2460095.8783     0.046
SOPE    2023.05.31 09:57    2460095.9150     0.037
                                                  
PEPB    2023.05.31 13:36    2460096.0671          
POPB    2023.05.31 14:33    2460096.1067          
PEPE    2023.05.31 14:45    2460096.1150     0.057
POPE    2023.05.31 15:37    2460096.1513     0.046
                                                  
SEPB    2023.05.31 19:13    2460096.3009          
SETB    2023.05.31 19:40    2460096.3200          
SETE    2023.05.31 19:59    2460096.3330          
SOPB    2023.05.31 20:13    2460096.3430          
SEPE    2023.05.31 20:27    2460096.3521     0.046
SOPE    2023.05.31 21:19    2460096.3884     0.037
                                                  
PEPB    2023.06.01 00:58    2460096.5405          
POPB    2023.06.01 01:55    2460096.5801          
PEPE    2023.06.01 02:07    2460096.5888     0.056
POPE    2023.06.01 02:59    2460096.6247     0.047
                                                  
SEPB    2023.06.01 06:35    2460096.7747          
SETB    2023.06.01 07:02    2460096.7934          
SETE    2023.06.01 07:21    2460096.8063          
SOPB    2023.06.01 07:35    2460096.8163          
SEPE    2023.06.01 07:48    2460096.8255     0.046
SOPE    2023.06.01 08:40    2460096.8618     0.037
                                                  
PEPB    2023.06.01 12:20    2460097.0143          
POPB    2023.06.01 13:16    2460097.0534          
PEPE    2023.06.01 13:29    2460097.0622     0.057
POPE    2023.06.01 14:21    2460097.0980     0.046
                                                  
SEPB    2023.06.01 17:57    2460097.2480          
SETB    2023.06.01 18:24    2460097.2668          
SETE    2023.06.01 18:43    2460097.2801          
SOPB    2023.06.01 18:57    2460097.2897          
SEPE    2023.06.01 19:10    2460097.2989     0.046
SOPE    2023.06.01 20:02    2460097.3351     0.038
                                                  
PEPB    2023.06.01 23:42    2460097.4876          
POPB    2023.06.02 00:38    2460097.5268          
PEPE    2023.06.02 00:51    2460097.5356     0.058
POPE    2023.06.02 01:43    2460097.5718     0.047
                                                  
SEPB    2023.06.02 05:18    2460097.7214          
SETB    2023.06.02 05:45    2460097.7397          
SETE    2023.06.02 06:05    2460097.7535          
SOPB    2023.06.02 06:19    2460097.7635          
SEPE    2023.06.02 06:32    2460097.7727     0.046
SOPE    2023.06.02 07:24    2460097.8085     0.038
                                                  
PEPB    2023.06.02 11:04    2460097.9614          
POPB    2023.06.02 12:00    2460098.0002          
PEPE    2023.06.02 12:13    2460098.0093     0.058
POPE    2023.06.02 13:05    2460098.0452     0.046
                                                  
SEPB    2023.06.02 16:40    2460098.1948          
SETB    2023.06.02 17:07    2460098.2135          
SETE    2023.06.02 17:27    2460098.2273          
SOPB    2023.06.02 17:41    2460098.2369          
SEPE    2023.06.02 17:54    2460098.2460     0.046
SOPE    2023.06.02 18:45    2460098.2819     0.038
                                                  
PEPB    2023.06.02 22:26    2460098.4348          
POPB    2023.06.02 23:21    2460098.4736          
PEPE    2023.06.02 23:35    2460098.4827     0.058
POPE    2023.06.03 00:26    2460098.5186     0.046
                                                  
SEPB    2023.06.03 04:02    2460098.6686          
SETB    2023.06.03 04:29    2460098.6869          
SETE    2023.06.03 04:48    2460098.7007          
SOPB    2023.06.03 05:02    2460098.7098          
SEPE    2023.06.03 05:15    2460098.7194     0.046
SOPE    2023.06.03 06:08    2460098.7557     0.038
                                                  
PEPB    2023.06.03 09:48    2460098.9086          
POPB    2023.06.03 10:43    2460098.9469          
PEPE    2023.06.03 10:56    2460098.9561     0.058
POPE    2023.06.03 11:48    2460098.9919     0.046
                                                  
SEPB    2023.06.03 15:24    2460099.1419          
SETB    2023.06.03 15:50    2460099.1603          
SETE    2023.06.03 16:11    2460099.1744          
SOPB    2023.06.03 16:24    2460099.1836          
SEPE    2023.06.03 16:38    2460099.1932     0.046
SOPE    2023.06.03 17:29    2460099.2290     0.038
                                                  
PEPB    2023.06.03 21:10    2460099.3820          
POPB    2023.06.03 22:05    2460099.4203          
PEPE    2023.06.03 22:18    2460099.4295     0.058
POPE    2023.06.03 23:10    2460099.4653     0.047
                                                  
SEPB    2023.06.04 02:46    2460099.6153          
SETB    2023.06.04 03:12    2460099.6337          
SETE    2023.06.04 03:32    2460099.6478          
SOPB    2023.06.04 03:45    2460099.6566          
SEPE    2023.06.04 03:59    2460099.6666     0.046
SOPE    2023.06.04 04:51    2460099.7024     0.038
                                                  
PEPB    2023.06.04 08:32    2460099.8558          
POPB    2023.06.04 09:26    2460099.8937          
PEPE    2023.06.04 09:40    2460099.9028     0.057
POPE    2023.06.04 10:31    2460099.9387     0.047
                                                  
SEPB    2023.06.04 14:08    2460100.0891          
SETB    2023.06.04 14:34    2460100.1070          
SETE    2023.06.04 14:55    2460100.1216          
SOPB    2023.06.04 15:07    2460100.1299          
SEPE    2023.06.04 15:21    2460100.1399     0.046
SOPE    2023.06.04 16:13    2460100.1758     0.038
                                                  
PEPB    2023.06.04 19:53    2460100.3291          
POPB    2023.06.04 20:48    2460100.3670          
PEPE    2023.06.04 21:02    2460100.3766     0.056
POPE    2023.06.04 21:53    2460100.4120     0.047
                                                  
SEPB    2023.06.05 01:29    2460100.5625          
SETB    2023.06.05 01:55    2460100.5804          
SETE    2023.06.05 02:17    2460100.5954          
SOPB    2023.06.05 02:28    2460100.6033          
SEPE    2023.06.05 02:43    2460100.6137     0.046
SOPE    2023.06.05 03:34    2460100.6491     0.038
                                                  
PEPB    2023.06.05 07:15    2460100.8025          
POPB    2023.06.05 08:10    2460100.8404          
PEPE    2023.06.05 08:24    2460100.8500     0.057
POPE    2023.06.05 09:15    2460100.8854     0.048
                                                  
SEPB    2023.06.05 12:51    2460101.0359          
SETB    2023.06.05 13:17    2460101.0538          
SETE    2023.06.05 13:39    2460101.0688          
SOPB    2023.06.05 13:50    2460101.0767          
SEPE    2023.06.05 14:05    2460101.0871     0.046
SOPE    2023.06.05 14:56    2460101.1225     0.038
                                                  
PEPB    2023.06.05 18:37    2460101.2763          
POPB    2023.06.05 19:31    2460101.3138          
PEPE    2023.06.05 19:46    2460101.3238     0.058
POPE    2023.06.05 20:37    2460101.3592     0.048
                                                  
SEPB    2023.06.06 00:13    2460101.5092          
SETB    2023.06.06 00:39    2460101.5271          
SETE    2023.06.06 01:00    2460101.5421          
SOPB    2023.06.06 01:12    2460101.5501          
SEPE    2023.06.06 01:27    2460101.5605     0.046
SOPE    2023.06.06 02:18    2460101.5959     0.039
                                                  
PEPB    2023.06.06 05:57    2460101.7484          
POPB    2023.06.06 06:53    2460101.7872          
PEPE    2023.06.06 07:07    2460101.7972     0.058
POPE    2023.06.06 07:58    2460101.8326     0.048
                                                  
SEPB    2023.06.06 11:34    2460101.9826          
SETB    2023.06.06 12:00    2460102.0005          
SETE    2023.06.06 12:22    2460102.0159          
SOPB    2023.06.06 12:33    2460102.0234          
SEPE    2023.06.06 12:49    2460102.0343     0.046
SOPE    2023.06.06 13:40    2460102.0697     0.039
                                                  
PEPB    2023.06.06 17:19    2460102.2218          
POPB    2023.06.06 18:15    2460102.2605          
PEPE    2023.06.06 18:29    2460102.2705     0.058
POPE    2023.06.06 19:20    2460102.3059     0.047
                                                  
SEPB    2023.06.06 22:57    2460102.4564          
SETB    2023.06.06 23:22    2460102.4743          
SETE    2023.06.06 23:44    2460102.4893          
SOPB    2023.06.06 23:55    2460102.4968          
SEPE    2023.06.07 00:10    2460102.5076     0.046
SOPE    2023.06.07 01:01    2460102.5430     0.039
                                                  
PEPB    2023.06.07 04:41    2460102.6956          
POPB    2023.06.07 05:36    2460102.7339          
PEPE    2023.06.07 05:51    2460102.7443     0.059
POPE    2023.06.07 06:42    2460102.7793     0.048
                                                  
SEPB    2023.06.07 10:18    2460102.9298          
SETB    2023.06.07 10:44    2460102.9473          
SETE    2023.06.07 11:06    2460102.9631          
SOPB    2023.06.07 11:17    2460102.9702          
SEPE    2023.06.07 11:32    2460102.9810     0.046
SOPE    2023.06.07 12:23    2460103.0164     0.039
                                                  
PEPB    2023.06.07 16:03    2460103.1689          
POPB    2023.06.07 16:58    2460103.2073          
PEPE    2023.06.07 17:13    2460103.2177     0.058
POPE    2023.06.07 18:03    2460103.2527     0.047
                                                  
SEPB    2023.06.07 21:40    2460103.4031          
SETB    2023.06.07 22:05    2460103.4206          
SETE    2023.06.07 22:29    2460103.4369          
SOPB    2023.06.07 22:38    2460103.4435          
SEPE    2023.06.07 22:54    2460103.4548     0.046
SOPE    2023.06.07 23:45    2460103.4898     0.039
                                                  
PEPB    2023.06.08 03:25    2460103.6427          
POPB    2023.06.08 04:20    2460103.6806          
PEPE    2023.06.08 04:35    2460103.6911     0.057
POPE    2023.06.08 05:25    2460103.7261     0.048
                                                  
SEPB    2023.06.08 09:02    2460103.8765          
SETB    2023.06.08 09:27    2460103.8940          
SETE    2023.06.08 09:50    2460103.9103          
SOPB    2023.06.08 10:00    2460103.9169          
SEPE    2023.06.08 10:16    2460103.9282     0.046
SOPE    2023.06.08 11:06    2460103.9632     0.039
                                                  
PEPB    2023.06.08 14:47    2460104.1161          
POPB    2023.06.08 15:41    2460104.1540          
PEPE    2023.06.08 15:57    2460104.1648     0.057
POPE    2023.06.08 16:47    2460104.1994     0.049
                                                  
SEPB    2023.06.08 20:24    2460104.3503          
SETB    2023.06.08 20:49    2460104.3678          
SETE    2023.06.08 21:13    2460104.3840          
SOPB    2023.06.08 21:22    2460104.3903          
SEPE    2023.06.08 21:38    2460104.4015     0.046
SOPE    2023.06.08 22:28    2460104.4365     0.039
                                                  
PEPB    2023.06.09 02:09    2460104.5899          
POPB    2023.06.09 03:03    2460104.6274          
PEPE    2023.06.09 03:19    2460104.6382     0.058
POPE    2023.06.09 04:08    2460104.6728     0.049
                                                  
SEPB    2023.06.09 07:46    2460104.8237          
SETB    2023.06.09 08:11    2460104.8412          
SETE    2023.06.09 08:34    2460104.8574          
SOPB    2023.06.09 08:44    2460104.8641          
SEPE    2023.06.09 09:00    2460104.8753     0.046
SOPE    2023.06.09 09:50    2460104.9099     0.040
                                                  
PEPB    2023.06.09 13:31    2460105.0633          
POPB    2023.06.09 14:25    2460105.1008          
PEPE    2023.06.09 14:41    2460105.1120     0.057
POPE    2023.06.09 15:31    2460105.1466     0.049
                                                  
SEPB    2023.06.09 19:07    2460105.2970          
SETB    2023.06.09 19:32    2460105.3145          
SETE    2023.06.09 19:56    2460105.3308          
SOPB    2023.06.09 20:05    2460105.3370          
SEPE    2023.06.09 20:22    2460105.3487     0.046
SOPE    2023.06.09 21:11    2460105.3833     0.040
                                                  
PEPB    2023.06.10 00:53    2460105.5370          
POPB    2023.06.10 01:46    2460105.5741          
PEPE    2023.06.10 02:02    2460105.5854     0.058
POPE    2023.06.10 02:52    2460105.6200     0.050
                                                  
SEPB    2023.06.10 06:29    2460105.7704          
SETB    2023.06.10 06:54    2460105.7879          
SETE    2023.06.10 07:18    2460105.8046          
SOPB    2023.06.10 07:26    2460105.8104          
SEPE    2023.06.10 07:43    2460105.8221     0.046
SOPE    2023.06.10 08:33    2460105.8567     0.040
                                                  
PEPB    2023.06.10 12:15    2460106.0104          
POPB    2023.06.10 13:08    2460106.0475          
PEPE    2023.06.10 13:24    2460106.0588     0.058
POPE    2023.06.10 14:14    2460106.0933     0.052
                                                  
SEPB    2023.06.10 17:51    2460106.2442          
SETB    2023.06.10 18:16    2460106.2613          
SETE    2023.06.10 18:40    2460106.2779          
SOPB    2023.06.10 18:48    2460106.2838          
SEPE    2023.06.10 19:06    2460106.2959     0.046
SOPE    2023.06.10 19:55    2460106.3300     0.040
                                                  
PEPB    2023.06.10 23:37    2460106.4842          
POPB    2023.06.11 00:30    2460106.5209          
PEPE    2023.06.11 00:46    2460106.5325     0.058
POPE    2023.06.11 01:36    2460106.5667     0.053
                                                  
SEPB    2023.06.11 05:13    2460106.7176          
SETB    2023.06.11 05:38    2460106.7351          
SETE    2023.06.11 06:02    2460106.7517          
SOPB    2023.06.11 06:10    2460106.7571          
SEPE    2023.06.11 06:27    2460106.7692     0.046
SOPE    2023.06.11 07:16    2460106.8034     0.040
                                                  
PEPB    2023.06.11 10:59    2460106.9580          
POPB    2023.06.11 11:51    2460106.9942          
PEPE    2023.06.11 12:08    2460107.0059     0.059
POPE    2023.06.11 12:57    2460107.0401     0.053
                                                  
SEPB    2023.06.11 16:34    2460107.1909          
SETB    2023.06.11 16:59    2460107.2080          
SETE    2023.06.11 17:24    2460107.2255          
SOPB    2023.06.11 17:31    2460107.2305          
SEPE    2023.06.11 17:49    2460107.2426     0.046
SOPE    2023.06.11 18:39    2460107.2772     0.040
                                                  
PEPB    2023.06.11 22:21    2460107.4314          
POPB    2023.06.11 23:13    2460107.4676          
PEPE    2023.06.11 23:30    2460107.4793     0.059
POPE    2023.06.12 00:19    2460107.5135     0.053
                                                  
SEPB    2023.06.12 03:56    2460107.6643          
SETB    2023.06.12 04:21    2460107.6818          
SETE    2023.06.12 04:46    2460107.6989          
SOPB    2023.06.12 04:53    2460107.7039          
SEPE    2023.06.12 05:11    2460107.7164     0.046
SOPE    2023.06.12 06:00    2460107.7506     0.040
                                                  
PEPB    2023.06.12 09:42    2460107.9047          
POPB    2023.06.12 10:35    2460107.9410          
PEPE    2023.06.12 10:51    2460107.9527     0.059
POPE    2023.06.12 11:41    2460107.9872     0.053
                                                  
SEPB    2023.06.12 15:18    2460108.1381          
SETB    2023.06.12 15:43    2460108.1552          
SETE    2023.06.12 16:08    2460108.1727          
SOPB    2023.06.12 16:15    2460108.1773          
SEPE    2023.06.12 16:33    2460108.1898     0.046
SOPE    2023.06.12 17:22    2460108.2239     0.040
                                                  
PEPB    2023.06.12 21:05    2460108.3785          
POPB    2023.06.12 21:56    2460108.4144          
PEPE    2023.06.12 22:13    2460108.4260     0.059
POPE    2023.06.12 23:03    2460108.4606     0.053
                                                  
SEPB    2023.06.13 02:40    2460108.6115          
SETB    2023.06.13 03:05    2460108.6286          
SETE    2023.06.13 03:30    2460108.6461          
SOPB    2023.06.13 03:36    2460108.6506          
SEPE    2023.06.13 03:54    2460108.6631     0.046
SOPE    2023.06.13 04:44    2460108.6973     0.041
                                                  
PEPB    2023.06.13 08:24    2460108.8506          
POPB    2023.06.13 09:17    2460108.8873          
PEPE    2023.06.13 09:35    2460108.8998     0.057
POPE    2023.06.13 10:24    2460108.9340     0.054
                                                  
SEPB    2023.06.13 14:02    2460109.0848          
SETB    2023.06.13 14:26    2460109.1019          
SETE    2023.06.13 14:52    2460109.1198          
SOPB    2023.06.13 14:58    2460109.1240          
SEPE    2023.06.13 15:17    2460109.1369     0.046
SOPE    2023.06.13 16:05    2460109.1707     0.041
                                                  
PEPB    2023.06.13 19:46    2460109.3240          
POPB    2023.06.13 20:39    2460109.3611          
PEPE    2023.06.13 20:57    2460109.3732     0.057
POPE    2023.06.13 21:46    2460109.4074     0.054
                                                  
SEPB    2023.06.14 01:23    2460109.5582          
SETB    2023.06.14 01:48    2460109.5753          
SETE    2023.06.14 02:14    2460109.5932          
SOPB    2023.06.14 02:20    2460109.5974          
SEPE    2023.06.14 02:38    2460109.6103     0.046
SOPE    2023.06.14 03:28    2460109.6445     0.041
                                                  
PEPB    2023.06.14 07:08    2460109.7978          
POPB    2023.06.14 08:01    2460109.8345          
PEPE    2023.06.14 08:19    2460109.8466     0.058
POPE    2023.06.14 09:08    2460109.8807     0.056
                                                  
SEPB    2023.06.14 12:46    2460110.0320          
SETB    2023.06.14 13:10    2460110.0487          
SETE    2023.06.14 13:36    2460110.0670          
SOPB    2023.06.14 13:41    2460110.0707          
SEPE    2023.06.14 14:01    2460110.0841     0.046
SOPE    2023.06.14 14:49    2460110.1174     0.041
                                                  
PEPB    2023.06.14 18:30    2460110.2712          
POPB    2023.06.14 19:23    2460110.3078          
PEPE    2023.06.14 19:41    2460110.3204     0.059
POPE    2023.06.14 20:29    2460110.3541     0.056
                                                  
SEPB    2023.06.15 00:07    2460110.5054          
SETB    2023.06.15 00:31    2460110.5220          
SETE    2023.06.15 00:58    2460110.5404          
SOPB    2023.06.15 01:03    2460110.5441          
SEPE    2023.06.15 01:22    2460110.5575     0.046
SOPE    2023.06.15 02:10    2460110.5908     0.042
                                                  
PEPB    2023.06.15 05:52    2460110.7450          
POPB    2023.06.15 06:44    2460110.7812          
PEPE    2023.06.15 07:02    2460110.7937     0.058
POPE    2023.06.15 07:51    2460110.8275     0.057
                                                  
SEPB    2023.06.15 11:29    2460110.9787          
SETB    2023.06.15 11:53    2460110.9958          
SETE    2023.06.15 12:19    2460111.0137          
SOPB    2023.06.15 12:25    2460111.0175          
SEPE    2023.06.15 12:44    2460111.0308     0.046
SOPE    2023.06.15 13:32    2460111.0646     0.042
                                                  
PEPB    2023.06.15 17:14    2460111.2183          
POPB    2023.06.15 18:06    2460111.2542          
PEPE    2023.06.15 18:25    2460111.2675     0.059
POPE    2023.06.15 19:13    2460111.3008     0.057
                                                  
SEPB    2023.06.15 22:51    2460111.4525          
SETB    2023.06.15 23:15    2460111.4692          
SETE    2023.06.15 23:42    2460111.4875          
SOPB    2023.06.15 23:46    2460111.4909          
SEPE    2023.06.16 00:06    2460111.5046     0.046
SOPE    2023.06.16 00:54    2460111.5379     0.042
                                                  
PEPB    2023.06.16 04:36    2460111.6921          
POPB    2023.06.16 05:27    2460111.7275          
PEPE    2023.06.16 05:46    2460111.7409     0.059
POPE    2023.06.16 06:34    2460111.7742     0.059
                                                  
SEPB    2023.06.16 10:13    2460111.9259          
SETB    2023.06.16 10:37    2460111.9426          
SETE    2023.06.16 11:04    2460111.9613          
SOPB    2023.06.16 11:08    2460111.9642          
SEPE    2023.06.16 11:28    2460111.9780     0.046
SOPE    2023.06.16 12:16    2460112.0113     0.043
                                                  
PEPB    2023.06.16 15:57    2460112.1651          
POPB    2023.06.16 16:49    2460112.2009          
PEPE    2023.06.16 17:09    2460112.2147     0.059
POPE    2023.06.16 17:57    2460112.2480     0.059
                                                  
SEPB    2023.06.16 21:34    2460112.3993          
SETB    2023.06.16 21:58    2460112.4159          
SETE    2023.06.16 22:25    2460112.4347          
SOPB    2023.06.16 22:30    2460112.4376          
SEPE    2023.06.16 22:50    2460112.4518     0.046
SOPE    2023.06.16 23:37    2460112.4847     0.043
                                                  
PEPB    2023.06.17 03:19    2460112.6384          
POPB    2023.06.17 04:10    2460112.6743          
PEPE    2023.06.17 04:30    2460112.6880     0.060
POPE    2023.06.17 05:18    2460112.7214     0.060
                                                  
SEPB    2023.06.17 08:57    2460112.8731          
SETB    2023.06.17 09:20    2460112.8893          
SETE    2023.06.17 09:47    2460112.9081          
SOPB    2023.06.17 09:51    2460112.9110          
SEPE    2023.06.17 10:12    2460112.9251     0.046
SOPE    2023.06.17 10:59    2460112.9581     0.043
                                                  
PEPB    2023.06.17 14:41    2460113.1118          
POPB    2023.06.17 15:33    2460113.1481          
PEPE    2023.06.17 15:52    2460113.1614     0.061
POPE    2023.06.17 16:40    2460113.1947     0.061
                                                  
SEPB    2023.06.17 20:18    2460113.3464          
SETB    2023.06.17 20:42    2460113.3627          
SETE    2023.06.17 21:09    2460113.3814          
SOPB    2023.06.17 21:13    2460113.3843          
SEPE    2023.06.17 21:33    2460113.3985     0.046
SOPE    2023.06.17 22:21    2460113.4318     0.043
                                                  
PEPB    2023.06.18 02:02    2460113.5852          
POPB    2023.06.18 02:54    2460113.6210          
PEPE    2023.06.18 03:14    2460113.6352     0.062
POPE    2023.06.18 04:02    2460113.6681     0.062
                                                  
SEPB    2023.06.18 07:40    2460113.8198          
SETB    2023.06.18 08:04    2460113.8365          
SETE    2023.06.18 08:31    2460113.8552          
SOPB    2023.06.18 08:35    2460113.8577          
SEPE    2023.06.18 08:55    2460113.8719     0.046
SOPE    2023.06.18 09:43    2460113.9052     0.043
                                                  
PEPB    2023.06.18 13:24    2460114.0586          
POPB    2023.06.18 14:15    2460114.0944          
PEPE    2023.06.18 14:36    2460114.1086     0.063
POPE    2023.06.18 15:23    2460114.1415     0.063
                                                  
SEPB    2023.06.18 19:02    2460114.2932          
SETB    2023.06.18 19:26    2460114.3098          
SETE    2023.06.18 19:53    2460114.3290          
SOPB    2023.06.18 19:56    2460114.3311          
SEPE    2023.06.18 20:17    2460114.3457     0.046
SOPE    2023.06.18 21:05    2460114.3786     0.044
                                                  
PEPB    2023.06.19 00:46    2460114.5323          
POPB    2023.06.19 01:37    2460114.5678          
PEPE    2023.06.19 01:57    2460114.5819     0.064
POPE    2023.06.19 02:45    2460114.6149     0.064
                                                  
SEPB    2023.06.19 06:23    2460114.7665          
SETB    2023.06.19 06:47    2460114.7832          
SETE    2023.06.19 07:15    2460114.8024          
SOPB    2023.06.19 07:18    2460114.8045          
SEPE    2023.06.19 07:39    2460114.8190     0.046
SOPE    2023.06.19 08:26    2460114.8520     0.044
                                                  
PEPB    2023.06.19 12:08    2460115.0057          
POPB    2023.06.19 12:59    2460115.0416          
PEPE    2023.06.19 13:20    2460115.0557     0.063
POPE    2023.06.19 14:07    2460115.0886     0.063
                                                  
SEPB    2023.06.19 17:46    2460115.2403          
SETB    2023.06.19 18:09    2460115.2566          
SETE    2023.06.19 18:37    2460115.2757          
SOPB    2023.06.19 18:40    2460115.2778          
SEPE    2023.06.19 19:01    2460115.2928     0.046
SOPE    2023.06.19 19:48    2460115.3253     0.044
                                                  
PEPB    2023.06.19 23:30    2460115.4795          
POPB    2023.06.20 00:21    2460115.5149          
PEPE    2023.06.20 00:41    2460115.5291     0.064
POPE    2023.06.20 01:29    2460115.5620     0.064
                                                  
SEPB    2023.06.20 05:07    2460115.7137          
SETB    2023.06.20 05:31    2460115.7300          
SETE    2023.06.20 05:59    2460115.7495          
SOPB    2023.06.20 06:01    2460115.7512          
SEPE    2023.06.20 06:23    2460115.7662     0.046
SOPE    2023.06.20 07:10    2460115.7987     0.044
                                                  
PEPB    2023.06.20 10:50    2460115.9520          
POPB    2023.06.20 11:42    2460115.9879          
PEPE    2023.06.20 12:04    2460116.0029     0.065
POPE    2023.06.20 12:50    2460116.0354     0.065
                                                  
SEPB    2023.06.20 16:29    2460116.1871          
SETB    2023.06.20 16:52    2460116.2033          
SETE    2023.06.20 17:20    2460116.2229          
SOPB    2023.06.20 17:23    2460116.2246          
SEPE    2023.06.20 17:44    2460116.2396     0.046
SOPE    2023.06.20 18:31    2460116.2721     0.045
                                                  
PEPB    2023.06.20 22:13    2460116.4258          
POPB    2023.06.20 23:04    2460116.4613          
PEPE    2023.06.20 23:25    2460116.4762     0.065
POPE    2023.06.21 00:12    2460116.5083     0.065
                                                  
SEPB    2023.06.21 03:51    2460116.6609          
SETB    2023.06.21 04:15    2460116.6771          
SETE    2023.06.21 04:43    2460116.6967          
SOPB    2023.06.21 04:45    2460116.6979          
SEPE    2023.06.21 05:07    2460116.7134     0.046
SOPE    2023.06.21 05:53    2460116.7454     0.045
                                                  
PEPB    2023.06.21 09:34    2460116.8992          
POPB    2023.06.21 10:25    2460116.9346          
PEPE    2023.06.21 10:47    2460116.9496     0.067
POPE    2023.06.21 11:34    2460116.9821     0.067
                                                  
SEPB    2023.06.21 15:13    2460117.1342          
SETB    2023.06.21 15:36    2460117.1505          
SETE    2023.06.21 16:04    2460117.1701          
SOPB    2023.06.21 16:06    2460117.1713          
SEPE    2023.06.21 16:28    2460117.1867     0.046
SOPE    2023.06.21 17:15    2460117.2188     0.045
                                                  
PEPB    2023.06.21 20:57    2460117.3730          
POPB    2023.06.21 21:47    2460117.4080          
PEPE    2023.06.21 22:09    2460117.4230     0.068
POPE    2023.06.21 22:55    2460117.4555     0.068
                                                  
SEPB    2023.06.22 02:34    2460117.6076          
SETB    2023.06.22 02:58    2460117.6238          
SETE    2023.06.22 03:27    2460117.6438          
SOPB    2023.06.22 03:28    2460117.6447          
SEPE    2023.06.22 03:50    2460117.6601     0.046
SOPE    2023.06.22 04:36    2460117.6922     0.045
                                                  
PEPB    2023.06.22 08:18    2460117.8464          
POPB    2023.06.22 09:09    2460117.8814          
PEPE    2023.06.22 09:31    2460117.8968     0.069
POPE    2023.06.22 10:18    2460117.9293     0.069
                                                  
SEPB    2023.06.22 13:56    2460118.0810          
SETB    2023.06.22 14:19    2460118.0972          
SETE    2023.06.22 14:49    2460118.1176          
SOPB    2023.06.22 14:49    2460118.1181          
SEPE    2023.06.22 15:12    2460118.1339     0.046
SOPE    2023.06.22 15:58    2460118.1660     0.045
                                                  
PEPB    2023.06.22 19:40    2460118.3197          
POPB    2023.06.22 20:31    2460118.3552          
PEPE    2023.06.22 20:53    2460118.3701     0.069
POPE    2023.06.22 21:39    2460118.4027     0.069
                                                  
SEPB    2023.06.23 01:18    2460118.5548          
SETB    2023.06.23 01:41    2460118.5706          
SETE    2023.06.23 02:11    2460118.5910          
SOPB    2023.06.23 02:11    2460118.5914          
SEPE    2023.06.23 02:34    2460118.6072     0.046
SOPE    2023.06.23 03:20    2460118.6393     0.045
                                                  
PEPB    2023.06.23 07:02    2460118.7935          
POPB    2023.06.23 07:52    2460118.8281          
PEPE    2023.06.23 08:15    2460118.8439     0.070
POPE    2023.06.23 09:01    2460118.8760     0.070
                                                  
SEPB    2023.06.23 12:40    2460119.0281          
SETB    2023.06.23 13:03    2460119.0439          
SETE    2023.06.23 13:32    2460119.0644          
SOPB    2023.06.23 13:33    2460119.0648          
SEPE    2023.06.23 13:56    2460119.0806     0.046
SOPE    2023.06.23 14:42    2460119.1127     0.045
                                                  
PEPB    2023.06.23 18:24    2460119.2669          
POPB    2023.06.23 19:14    2460119.3015          
PEPE    2023.06.23 19:36    2460119.3173     0.070
POPE    2023.06.23 20:23    2460119.3494     0.070
                                                  
SEPB    2023.06.24 00:02    2460119.5015          
SETB    2023.06.24 00:25    2460119.5177          
SOPB    2023.06.24 00:54    2460119.5382          
SETE    2023.06.24 00:54    2460119.5382          
SEPE    2023.06.24 01:18    2460119.5544     0.046
SOPE    2023.06.24 02:03    2460119.5861     0.045
                                                  
PEPB    2023.06.24 05:45    2460119.7403          
POPB    2023.06.24 06:35    2460119.7748          
PEPE    2023.06.24 06:59    2460119.7911     0.070
POPE    2023.06.24 07:44    2460119.8224     0.070
                                                  
SEPB    2023.06.24 11:24    2460119.9753          
SETB    2023.06.24 11:47    2460119.9911          
SOPB    2023.06.24 12:16    2460120.0115          
SETE    2023.06.24 12:17    2460120.0119          
SEPE    2023.06.24 12:40    2460120.0278     0.046
SOPE    2023.06.24 13:25    2460120.0595     0.046
                                                  
PEPB    2023.06.24 17:08    2460120.2140          
POPB    2023.06.24 17:57    2460120.2482          
PEPE    2023.06.24 18:20    2460120.2645     0.072
POPE    2023.06.24 19:06    2460120.2961     0.072
                                                  
SEPB    2023.06.24 22:46    2460120.4487          
SETB    2023.06.24 23:08    2460120.4645          
SOPB    2023.06.24 23:38    2460120.4849          
SETE    2023.06.24 23:38    2460120.4853          
SEPE    2023.06.25 00:02    2460120.5016     0.046
SOPE    2023.06.25 00:47    2460120.5328     0.045
                                                  
PEPB    2023.06.25 04:29    2460120.6874          
POPB    2023.06.25 05:19    2460120.7216          
PEPE    2023.06.25 05:42    2460120.7378     0.074
POPE    2023.06.25 06:28    2460120.7695     0.074
                                                  
SEPB    2023.06.25 10:07    2460120.9220          
SETB    2023.06.25 10:30    2460120.9378          
SOPB    2023.06.25 10:59    2460120.9583          
SETE    2023.06.25 11:01    2460120.9591          
SEPE    2023.06.25 11:23    2460120.9749     0.046
SOPE    2023.06.25 12:09    2460121.0066     0.046
                                                  
PEPB    2023.06.25 15:52    2460121.1612          
POPB    2023.06.25 16:40    2460121.1949          
PEPE    2023.06.25 17:04    2460121.2116     0.075
POPE    2023.06.25 17:49    2460121.2429     0.075
                                                  
SEPB    2023.06.25 21:29    2460121.3954          
SETB    2023.06.25 21:52    2460121.4116          
SOPB    2023.06.25 22:21    2460121.4316          
SETE    2023.06.25 22:22    2460121.4325          
SEPE    2023.06.25 22:45    2460121.4483     0.046
SOPE    2023.06.25 23:31    2460121.4800     0.046
                                                  
PEPB    2023.06.26 03:13    2460121.6346          
POPB    2023.06.26 04:02    2460121.6683          
PEPE    2023.06.26 04:26    2460121.6850     0.076
POPE    2023.06.26 05:11    2460121.7162     0.076
                                                  
SEPB    2023.06.26 08:51    2460121.8692          
SETB    2023.06.26 09:14    2460121.8850          
SOPB    2023.06.26 09:43    2460121.9050          
SETE    2023.06.26 09:44    2460121.9058          
SEPE    2023.06.26 10:07    2460121.9221     0.046
SOPE    2023.06.26 10:52    2460121.9533     0.046
                                                  
PEPB    2023.06.26 14:35    2460122.1079          
POPB    2023.06.26 15:24    2460122.1417          
PEPE    2023.06.26 15:48    2460122.1584     0.076
POPE    2023.06.26 16:33    2460122.1896     0.076
                                                  
SEPB    2023.06.26 20:13    2460122.3425          
SETB    2023.06.26 20:36    2460122.3584          
SOPB    2023.06.26 21:04    2460122.3784          
SETE    2023.06.26 21:06    2460122.3796          
SEPE    2023.06.26 21:29    2460122.3955     0.046
SOPE    2023.06.26 22:14    2460122.4267     0.046
                                                  
PEPB    2023.06.27 01:57    2460122.5817          
POPB    2023.06.27 02:45    2460122.6151          
PEPE    2023.06.27 03:10    2460122.6321     0.076
POPE    2023.06.27 03:54    2460122.6630     0.076
                                                  
SEPB    2023.06.27 07:34    2460122.8159          
SETB    2023.06.27 07:57    2460122.8317          
SOPB    2023.06.27 08:26    2460122.8517          
SETE    2023.06.27 08:28    2460122.8530          
SEPE    2023.06.27 08:51    2460122.8688     0.046
SOPE    2023.06.27 09:36    2460122.9001     0.046
                                                  
PEPB    2023.06.27 13:18    2460123.0547          
POPB    2023.06.27 14:07    2460123.0884          
PEPE    2023.06.27 14:31    2460123.1055     0.078
POPE    2023.06.27 15:16    2460123.1368     0.078
                                                  
SEPB    2023.06.27 18:57    2460123.2897          
SETB    2023.06.27 19:19    2460123.3051          
SOPB    2023.06.27 19:48    2460123.3251          
SETE    2023.06.27 19:49    2460123.3264          
SEPE    2023.06.27 20:13    2460123.3426     0.046
SOPE    2023.06.27 20:57    2460123.3734     0.046
                                                  
PEPB    2023.06.28 00:40    2460123.5280          
POPB    2023.06.28 01:28    2460123.5618          
PEPE    2023.06.28 01:53    2460123.5789     0.077
POPE    2023.06.28 02:38    2460123.6101     0.077
                                                  
SEPB    2023.06.28 06:18    2460123.7631          
SETB    2023.06.28 06:41    2460123.7785          
SOPB    2023.06.28 07:09    2460123.7985          
SETE    2023.06.28 07:12    2460123.8006          
SEPE    2023.06.28 07:35    2460123.8160     0.046
SOPE    2023.06.28 08:19    2460123.8468     0.046
                                                  
PEPB    2023.06.28 12:02    2460124.0014          
POPB    2023.06.28 12:50    2460124.0352          
PEPE    2023.06.28 13:15    2460124.0527     0.079
POPE    2023.06.28 14:00    2460124.0835     0.079
                                                  
SEPB    2023.06.28 17:40    2460124.2364          
SETB    2023.06.28 18:02    2460124.2519          
SOPB    2023.06.28 18:31    2460124.2719          
SETE    2023.06.28 18:34    2460124.2739          
SEPE    2023.06.28 18:57    2460124.2898     0.046
SOPE    2023.06.28 19:41    2460124.3202     0.046
                                                  
PEPB    2023.06.28 23:24    2460124.4752          
POPB    2023.06.29 00:12    2460124.5085          
PEPE    2023.06.29 00:37    2460124.5260     0.081
POPE    2023.06.29 01:21    2460124.5569     0.081
                                                  
SEPB    2023.06.29 05:02    2460124.7098          
SETB    2023.06.29 05:24    2460124.7256          
SOPB    2023.06.29 05:53    2460124.7452          
SETE    2023.06.29 05:56    2460124.7473          
SEPE    2023.06.29 06:18    2460124.7631     0.046
SOPE    2023.06.29 07:02    2460124.7936     0.046
                                                  
PEPB    2023.06.29 10:45    2460124.9486          
POPB    2023.06.29 11:33    2460124.9819          
PEPE    2023.06.29 11:59    2460124.9994     0.080
POPE    2023.06.29 12:43    2460125.0302     0.080
                                                  
SEPB    2023.06.29 16:24    2460125.1836          
SETB    2023.06.29 16:46    2460125.1990          
SOPB    2023.06.29 17:14    2460125.2186          
SETE    2023.06.29 17:17    2460125.2207          
SEPE    2023.06.29 17:40    2460125.2365     0.046
SOPE    2023.06.29 18:24    2460125.2669     0.046
                                                  
PEPB    2023.06.29 22:08    2460125.4224          
POPB    2023.06.29 22:55    2460125.4553          
PEPE    2023.06.29 23:21    2460125.4732     0.080
POPE    2023.06.30 00:05    2460125.5036     0.080
                                                  
SEPB    2023.06.30 03:46    2460125.6570          
SETB    2023.06.30 04:08    2460125.6724          
SOPB    2023.06.30 04:36    2460125.6920          
SETE    2023.06.30 04:40    2460125.6945          
SEPE    2023.06.30 05:02    2460125.7103     0.046
SOPE    2023.06.30 05:46    2460125.7407     0.046
                                                  
PEPB    2023.06.30 09:29    2460125.8957          
POPB    2023.06.30 10:17    2460125.9286          
PEPE    2023.06.30 10:43    2460125.9466     0.081
POPE    2023.06.30 11:27    2460125.9774     0.081
                                                  
SEPB    2023.06.30 15:07    2460126.1303          
SETB    2023.06.30 15:29    2460126.1457          
SOPB    2023.06.30 15:58    2460126.1653          
SETE    2023.06.30 16:01    2460126.1678          
SEPE    2023.06.30 16:24    2460126.1837     0.046
SOPE    2023.06.30 17:08    2460126.2141     0.046
                                                  
PEPB    2023.06.30 20:51    2460126.3691          
POPB    2023.06.30 21:38    2460126.4020          
PEPE    2023.06.30 22:05    2460126.4203     0.083
POPE    2023.06.30 22:49    2460126.4508     0.083
                                                  
SEPB    2023.07.01 02:29    2460126.6037          
SETB    2023.07.01 02:52    2460126.6195          
SOPB    2023.07.01 03:19    2460126.6387          
SETE    2023.07.01 03:23    2460126.6416          
SEPE    2023.07.01 03:46    2460126.6570     0.046
SOPE    2023.07.01 04:29    2460126.6875     0.046
                                                  
PEPB    2023.07.01 08:13    2460126.8429          
POPB    2023.07.01 09:00    2460126.8754          
PEPE    2023.07.01 09:26    2460126.8937     0.084
POPE    2023.07.01 10:10    2460126.9241     0.084
                                                  
SEPB    2023.07.01 13:51    2460127.0775          
SETB    2023.07.01 14:13    2460127.0929          
SOPB    2023.07.01 14:41    2460127.1121          
SETE    2023.07.01 14:45    2460127.1150          
SEPE    2023.07.01 15:08    2460127.1308     0.046
SOPE    2023.07.01 15:51    2460127.1608     0.046
                                                  
PEPB    2023.07.01 19:35    2460127.3163          
POPB    2023.07.01 20:22    2460127.3487          
PEPE    2023.07.01 20:48    2460127.3671     0.084
POPE    2023.07.01 21:32    2460127.3975     0.084
                                                  
SEPB    2023.07.02 01:13    2460127.5509          
SETB    2023.07.02 01:35    2460127.5663          
SOPB    2023.07.02 02:03    2460127.5854          
SETE    2023.07.02 02:07    2460127.5888          
SEPE    2023.07.02 02:30    2460127.6042     0.046
SOPE    2023.07.02 03:13    2460127.6342     0.046
                                                  
PEPB    2023.07.02 06:57    2460127.7900          
POPB    2023.07.02 07:43    2460127.8221          
PEPE    2023.07.02 08:10    2460127.8409     0.086
POPE    2023.07.02 08:54    2460127.8709     0.086
                                                  
SEPB    2023.07.02 12:34    2460128.0242          
SETB    2023.07.02 12:57    2460128.0396          
SOPB    2023.07.02 13:24    2460128.0584          
SETE    2023.07.02 13:30    2460128.0625          
SEPE    2023.07.02 13:51    2460128.0776     0.046
SOPE    2023.07.02 14:34    2460128.1076     0.046
                                                  
PEPB    2023.07.02 18:19    2460128.2634          
POPB    2023.07.02 19:05    2460128.2955          
PEPE    2023.07.02 19:32    2460128.3142     0.087
POPE    2023.07.02 20:15    2460128.3442     0.087
                                                  
SEPB    2023.07.02 23:57    2460128.4980          
SETB    2023.07.03 00:18    2460128.5130          
SOPB    2023.07.03 00:45    2460128.5318          
SETE    2023.07.03 00:51    2460128.5359          
SEPE    2023.07.03 01:13    2460128.5513     0.046
SOPE    2023.07.03 01:57    2460128.5813     0.046
                                                  
PEPB    2023.07.03 05:41    2460128.7372          
POPB    2023.07.03 06:27    2460128.7689          
PEPE    2023.07.03 06:54    2460128.7880     0.087
POPE    2023.07.03 07:37    2460128.8176     0.087
                                                  
SEPB    2023.07.03 11:18    2460128.9714          
SETB    2023.07.03 11:40    2460128.9868          
SOPB    2023.07.03 12:07    2460129.0055          
SETE    2023.07.03 12:13    2460129.0093          
SEPE    2023.07.03 12:35    2460129.0247     0.046
SOPE    2023.07.03 13:18    2460129.0547     0.046
                                                  
PEPB    2023.07.03 17:03    2460129.2106          
POPB    2023.07.03 17:48    2460129.2422          
PEPE    2023.07.03 18:16    2460129.2614     0.087
POPE    2023.07.03 18:59    2460129.2910     0.087
                                                  
SEPB    2023.07.03 22:40    2460129.4447          
SETB    2023.07.03 23:02    2460129.4602          
SOPB    2023.07.03 23:29    2460129.4789          
SETE    2023.07.03 23:35    2460129.4831          
SEPE    2023.07.03 23:57    2460129.4985     0.046
SOPE    2023.07.04 00:40    2460129.5281     0.046
                                                  
PEPB    2023.07.04 04:24    2460129.6839          
POPB    2023.07.04 05:10    2460129.7156          
PEPE    2023.07.04 05:38    2460129.7352     0.090
POPE    2023.07.04 06:20    2460129.7643     0.090
                                                  
SEPB    2023.07.04 10:02    2460129.9185          
SETB    2023.07.04 10:24    2460129.9335          
SOPB    2023.07.04 10:51    2460129.9523          
SETE    2023.07.04 10:57    2460129.9569          
SEPE    2023.07.04 11:19    2460129.9719     0.046
SOPE    2023.07.04 12:02    2460130.0014     0.046
                                                  
PEPB    2023.07.04 15:45    2460130.1569          
POPB    2023.07.04 16:32    2460130.1890          
PEPE    2023.07.04 17:00    2460130.2086     0.089
POPE    2023.07.04 17:42    2460130.2381     0.089
                                                  
SEPB    2023.07.04 21:24    2460130.3919          
SETB    2023.07.04 21:45    2460130.4069          
SOPB    2023.07.04 22:12    2460130.4256          
SETE    2023.07.04 22:19    2460130.4302          
SEPE    2023.07.04 22:41    2460130.4452     0.046
SOPE    2023.07.04 23:23    2460130.4748     0.046
                                                  
PEPB    2023.07.05 03:07    2460130.6302          
POPB    2023.07.05 03:53    2460130.6623          
PEPE    2023.07.05 04:21    2460130.6819     0.090
POPE    2023.07.05 05:04    2460130.7115     0.090
                                                  
SEPB    2023.07.05 08:45    2460130.8653          
SETB    2023.07.05 09:07    2460130.8803          
SOPB    2023.07.05 09:34    2460130.8990          
SETE    2023.07.05 09:41    2460130.9036          
SEPE    2023.07.05 10:03    2460130.9190     0.046
SOPE    2023.07.05 10:45    2460130.9482     0.046
                                                  
PEPB    2023.07.05 14:29    2460131.1040          
POPB    2023.07.05 15:15    2460131.1357          
PEPE    2023.07.05 15:44    2460131.1557     0.090
POPE    2023.07.05 16:26    2460131.1849     0.090
                                                  
SEPB    2023.07.05 20:08    2460131.3390          
SETB    2023.07.05 20:29    2460131.3541          
SOPB    2023.07.05 20:55    2460131.3720          
SETE    2023.07.05 21:03    2460131.3774          
SEPE    2023.07.05 21:25    2460131.3924     0.046
SOPE    2023.07.05 22:07    2460131.4216     0.046
                                                  
PEPB    2023.07.06 01:51    2460131.5774          
POPB    2023.07.06 02:37    2460131.6091          
PEPE    2023.07.06 03:05    2460131.6291     0.091
POPE    2023.07.06 03:47    2460131.6582     0.091
                                                  
SEPB    2023.07.06 07:29    2460131.8124          
SETB    2023.07.06 07:51    2460131.8274          
SOPB    2023.07.06 08:17    2460131.8457          
SETE    2023.07.06 08:25    2460131.8508          
SEPE    2023.07.06 08:46    2460131.8657     0.046
SOPE    2023.07.06 09:28    2460131.8949     0.046
                                                  
PEPB    2023.07.06 13:13    2460132.0512          
POPB    2023.07.06 13:58    2460132.0824          
PEPE    2023.07.06 14:27    2460132.1024     0.093
POPE    2023.07.06 15:09    2460132.1316     0.093
                                                  
SEPB    2023.07.06 18:51    2460132.2858          
SETB    2023.07.06 19:13    2460132.3008          
SOPB    2023.07.06 19:39    2460132.3191          
SETE    2023.07.06 19:47    2460132.3245          
SEPE    2023.07.06 20:08    2460132.3395     0.046
SOPE    2023.07.06 20:50    2460132.3683     0.046
                                                  
PEPB    2023.07.07 00:35    2460132.5246          
POPB    2023.07.07 01:20    2460132.5558          
PEPE    2023.07.07 01:49    2460132.5762     0.091
POPE    2023.07.07 02:31    2460132.6050     0.091
                                                  
SEPB    2023.07.07 06:13    2460132.7591          
SETB    2023.07.07 06:34    2460132.7741          
SOPB    2023.07.07 07:00    2460132.7921          
SETE    2023.07.07 07:08    2460132.7979          
SEPE    2023.07.07 07:31    2460132.8133     0.046
SOPE    2023.07.07 08:12    2460132.8421     0.046
                                                  
PEPB    2023.07.07 11:57    2460132.9983          
POPB    2023.07.07 12:42    2460133.0292          
PEPE    2023.07.07 13:11    2460133.0496     0.092
POPE    2023.07.07 13:52    2460133.0783     0.092
                                                  
SEPB    2023.07.07 17:35    2460133.2329          
SETB    2023.07.07 17:56    2460133.2475          
SOPB    2023.07.07 18:22    2460133.2654          
SETE    2023.07.07 18:30    2460133.2713          
SEPE    2023.07.07 18:52    2460133.2867     0.046
SOPE    2023.07.07 19:34    2460133.3154     0.046
                                                  
PEPB    2023.07.07 23:19    2460133.4717          
POPB    2023.07.08 00:03    2460133.5025          
PEPE    2023.07.08 00:33    2460133.5230     0.094
POPE    2023.07.08 01:14    2460133.5517     0.094
                                                  
SEPB    2023.07.08 04:57    2460133.7063          
SETB    2023.07.08 05:18    2460133.7209          
SOPB    2023.07.08 05:43    2460133.7388          
SETE    2023.07.08 05:52    2460133.7451          
SEPE    2023.07.08 06:14    2460133.7601     0.046
SOTB    2023.07.08 06:19    2460133.7634          
SOTE    2023.07.08 06:21    2460133.7646          
SOPE    2023.07.08 06:55    2460133.7888     0.046
                                                  
PEPB    2023.07.08 10:41    2460133.9455          
POPB    2023.07.08 11:25    2460133.9759          
PEPE    2023.07.08 11:55    2460133.9967     0.094
POPE    2023.07.08 12:36    2460134.0255     0.094
                                                  
SEPB    2023.07.08 16:18    2460134.1797          
SETB    2023.07.08 16:40    2460134.1947          
SOPB    2023.07.08 17:05    2460134.2122          
SETE    2023.07.08 17:14    2460134.2184          
SEPE    2023.07.08 17:36    2460134.2338     0.046
SOTB    2023.07.08 17:39    2460134.2359          
SOTE    2023.07.08 17:43    2460134.2388          
SOPE    2023.07.08 18:17    2460134.2622     0.046
                                                  
PEPB    2023.07.08 22:03    2460134.4189          
POPB    2023.07.08 22:46    2460134.4493          
PEPE    2023.07.08 23:16    2460134.4701     0.095
POPE    2023.07.08 23:58    2460134.4989     0.095
                                                  
SEPB    2023.07.09 03:40    2460134.6530          
SETB    2023.07.09 04:01    2460134.6680          
SOPB    2023.07.09 04:27    2460134.6855          
SETE    2023.07.09 04:36    2460134.6922          
SEPE    2023.07.09 04:58    2460134.7072     0.046
SOTB    2023.07.09 05:00    2460134.7084          
SOTE    2023.07.09 05:06    2460134.7126          
SOPE    2023.07.09 05:39    2460134.7355     0.046
                                                  
PEPB    2023.07.09 09:24    2460134.8922          
POPB    2023.07.09 10:08    2460134.9226          
PEPE    2023.07.09 10:39    2460134.9439     0.097
POPE    2023.07.09 11:19    2460134.9722     0.097
                                                  
SEPB    2023.07.09 15:02    2460135.1268          
SETB    2023.07.09 15:23    2460135.1414          
SOPB    2023.07.09 15:48    2460135.1589          
SETE    2023.07.09 15:58    2460135.1656          
SEPE    2023.07.09 16:20    2460135.1806     0.046
SOTB    2023.07.09 16:21    2460135.1818          
SOTE    2023.07.09 16:28    2460135.1864          
SOPE    2023.07.09 17:00    2460135.2089     0.046
                                                  
PEPB    2023.07.09 20:47    2460135.3660          
POPB    2023.07.09 21:30    2460135.3960          
PEPE    2023.07.09 22:00    2460135.4173     0.097
POPE    2023.07.09 22:41    2460135.4456     0.097
                                                  
SEPB    2023.07.10 02:24    2460135.6002          
SETB    2023.07.10 02:45    2460135.6152          
SOPB    2023.07.10 03:10    2460135.6323          
SETE    2023.07.10 03:20    2460135.6393          
SEPE    2023.07.10 03:42    2460135.6544     0.046
SOTB    2023.07.10 03:42    2460135.6548          
SOTE    2023.07.10 03:51    2460135.6606          
SOPE    2023.07.10 04:22    2460135.6823     0.046
                                                  
PEPB    2023.07.10 08:08    2460135.8394          
POPB    2023.07.10 08:51    2460135.8694          
PEPE    2023.07.10 09:22    2460135.8906     0.098
POPE    2023.07.10 10:03    2460135.9190     0.098
                                                  
SEPB    2023.07.10 13:45    2460136.0735          
SETB    2023.07.10 14:07    2460136.0885          
SOPB    2023.07.10 14:32    2460136.1056          
SETE    2023.07.10 14:42    2460136.1131          
SEPE    2023.07.10 15:03    2460136.1277     0.046
SOTB    2023.07.10 15:03    2460136.1277          
SOTE    2023.07.10 15:12    2460136.1340          
SOPE    2023.07.10 15:44    2460136.1556     0.046
                                                  
PEPB    2023.07.10 19:30    2460136.3131          
POPB    2023.07.10 20:13    2460136.3427          
PEPE    2023.07.10 20:44    2460136.3644     0.097
POPE    2023.07.10 21:24    2460136.3923     0.097
                                                  
SEPB    2023.07.11 01:08    2460136.5473          
SETB    2023.07.11 01:28    2460136.5615          
SOPB    2023.07.11 01:53    2460136.5790          
SETE    2023.07.11 02:04    2460136.5865          
SEPE    2023.07.11 02:25    2460136.6011     0.046
SOTB    2023.07.11 02:25    2460136.6011          
SOTE    2023.07.11 02:34    2460136.6073          
SOPE    2023.07.11 03:05    2460136.6290     0.046
                                                  
PEPB    2023.07.11 06:52    2460136.7865          
POPB    2023.07.11 07:34    2460136.8157          
PEPE    2023.07.11 08:06    2460136.8378     0.098
POPE    2023.07.11 08:46    2460136.8657     0.098
                                                  
SEPB    2023.07.11 12:29    2460137.0207          
SETB    2023.07.11 12:50    2460137.0353          
SOPB    2023.07.11 13:15    2460137.0524          
SETE    2023.07.11 13:26    2460137.0599          
SOTB    2023.07.11 13:46    2460137.0740          
SEPE    2023.07.11 13:47    2460137.0749     0.046
SOTE    2023.07.11 13:57    2460137.0815          
SOPE    2023.07.11 14:28    2460137.1028     0.046
                                                  
PEPB    2023.07.11 18:13    2460137.2590          
POPB    2023.07.11 18:56    2460137.2890          
PEPE    2023.07.11 19:28    2460137.3116     0.100
POPE    2023.07.11 20:08    2460137.3395     0.100
                                                  
SEPB    2023.07.11 23:51    2460137.4941          
SETB    2023.07.12 00:12    2460137.5087          
SOPB    2023.07.12 00:37    2460137.5257          
SETE    2023.07.12 00:48    2460137.5337          
SOTB    2023.07.12 01:08    2460137.5474          
SEPE    2023.07.12 01:09    2460137.5482     0.046
SOTE    2023.07.12 01:19    2460137.5549          
SOPE    2023.07.12 01:49    2460137.5762     0.046
                                                  
PEPB    2023.07.12 05:35    2460137.7328          
POPB    2023.07.12 06:18    2460137.7628          
PEPE    2023.07.12 06:50    2460137.7849     0.100
POPE    2023.07.12 07:30    2460137.8128     0.100
                                                  
SEPB    2023.07.12 11:13    2460137.9679          
SETB    2023.07.12 11:34    2460137.9820          
SOPB    2023.07.12 11:58    2460137.9991          
SETE    2023.07.12 12:10    2460138.0070          
SOTB    2023.07.12 12:28    2460138.0199          
SEPE    2023.07.12 12:31    2460138.0220     0.046
SOTE    2023.07.12 12:40    2460138.0283          
SOPE    2023.07.12 13:11    2460138.0495     0.046
                                                  
PEPB    2023.07.12 16:56    2460138.2062          
POPB    2023.07.12 17:40    2460138.2362          
PEPE    2023.07.12 18:12    2460138.2587     0.100
POPE    2023.07.12 18:52    2460138.2862     0.100
                                                  
SEPB    2023.07.12 22:35    2460138.4412          
SETB    2023.07.12 22:56    2460138.4558          
SOPB    2023.07.12 23:20    2460138.4725          
SETE    2023.07.12 23:32    2460138.4808          
SOTB    2023.07.12 23:50    2460138.4933          
SEPE    2023.07.12 23:53    2460138.4954     0.046
SOTE    2023.07.13 00:02    2460138.5021          
SOPE    2023.07.13 00:32    2460138.5229     0.046
                                                  
PEPB    2023.07.13 04:19    2460138.6800          
POPB    2023.07.13 05:01    2460138.7096          
PEPE    2023.07.13 05:34    2460138.7321     0.103
POPE    2023.07.13 06:13    2460138.7596     0.103
                                                  
SEPB    2023.07.13 09:57    2460138.9146          
SETB    2023.07.13 10:18    2460138.9292          
SOPB    2023.07.13 10:42    2460138.9458          
SETE    2023.07.13 10:54    2460138.9542          
SOTB    2023.07.13 11:12    2460138.9667          
SEPE    2023.07.13 11:15    2460138.9692     0.046
SOTE    2023.07.13 11:25    2460138.9758          
SOPE    2023.07.13 11:54    2460138.9963     0.046
                                                  
PEPB    2023.07.13 15:40    2460139.1533          
POPB    2023.07.13 16:23    2460139.1829          
PEPE    2023.07.13 16:55    2460139.2054     0.103
POPE    2023.07.13 17:35    2460139.2329     0.103
                                                  
SEPB    2023.07.13 21:18    2460139.3879          
SETB    2023.07.13 21:39    2460139.4025          
SOPB    2023.07.13 22:03    2460139.4192          
SETE    2023.07.13 22:16    2460139.4279          
SOTB    2023.07.13 22:33    2460139.4396          
SEPE    2023.07.13 22:37    2460139.4425     0.046
SOTE    2023.07.13 22:46    2460139.4492          
SOPE    2023.07.13 23:16    2460139.4696     0.046
                                                  
PEPB    2023.07.14 03:02    2460139.6267          
POPB    2023.07.14 03:44    2460139.6559          
PEPE    2023.07.14 04:18    2460139.6792     0.102
POPE    2023.07.14 04:57    2460139.7063     0.102
                                                  
SEPB    2023.07.14 08:40    2460139.8617          
SETB    2023.07.14 09:01    2460139.8759          
SOPB    2023.07.14 09:25    2460139.8926          
SETE    2023.07.14 09:37    2460139.9013          
SOTB    2023.07.14 09:54    2460139.9130          
SEPE    2023.07.14 09:58    2460139.9159     0.046
SOTE    2023.07.14 10:09    2460139.9230          
SOPE    2023.07.14 10:37    2460139.9430     0.046
                                                  
PEPB    2023.07.14 14:24    2460140.1005          
POPB    2023.07.14 15:06    2460140.1293          
PEPE    2023.07.14 15:39    2460140.1526     0.103
POPE    2023.07.14 16:18    2460140.1797     0.103
                                                  
SEPB    2023.07.14 20:02    2460140.3351          
SETB    2023.07.14 20:22    2460140.3493          
SOPB    2023.07.14 20:46    2460140.3659          
SETE    2023.07.14 20:59    2460140.3747          
SOTB    2023.07.14 21:16    2460140.3863          
SEPE    2023.07.14 21:20    2460140.3893     0.046
SOTE    2023.07.14 21:30    2460140.3964          
SOPE    2023.07.14 21:59    2460140.4164     0.046
                                                  
PEPB    2023.07.15 01:46    2460140.5739          
POPB    2023.07.15 02:27    2460140.6026          
PEPE    2023.07.15 03:01    2460140.6259     0.105
POPE    2023.07.15 03:40    2460140.6530     0.105
                                                  
SEPB    2023.07.15 07:24    2460140.8085          
SETB    2023.07.15 07:45    2460140.8230          
SOPB    2023.07.15 08:08    2460140.8393          
SETE    2023.07.15 08:21    2460140.8485          
SOTB    2023.07.15 08:37    2460140.8593          
SEPE    2023.07.15 08:42    2460140.8630     0.046
SOTE    2023.07.15 08:53    2460140.8701          
SOPE    2023.07.15 09:21    2460140.8901     0.046
                                                  
PEPB    2023.07.15 13:08    2460141.0472          
POPB    2023.07.15 13:49    2460141.0760          
PEPE    2023.07.15 14:23    2460141.0997     0.105
POPE    2023.07.15 15:02    2460141.1264     0.105
                                                  
SEPB    2023.07.15 18:46    2460141.2823          
SETB    2023.07.15 19:06    2460141.2964          
SOPB    2023.07.15 19:30    2460141.3127          
SETE    2023.07.15 19:43    2460141.3218          
SOTB    2023.07.15 19:59    2460141.3327          
SEPE    2023.07.15 20:04    2460141.3364     0.046
SOTE    2023.07.15 20:14    2460141.3435          
SOPE    2023.07.15 20:43    2460141.3635     0.046
                                                  
PEPB    2023.07.16 00:29    2460141.5206          
POPB    2023.07.16 01:11    2460141.5493          
PEPE    2023.07.16 01:45    2460141.5731     0.105
POPE    2023.07.16 02:23    2460141.5998     0.105
                                                  
SEPB    2023.07.16 06:08    2460141.7556          
SETB    2023.07.16 06:29    2460141.7702          
SOPB    2023.07.16 06:51    2460141.7860          
SETE    2023.07.16 07:05    2460141.7956          
SOTB    2023.07.16 07:20    2460141.8056          
SEPE    2023.07.16 07:26    2460141.8102     0.046
SOTE    2023.07.16 07:36    2460141.8173          
SOPE    2023.07.16 08:05    2460141.8369     0.046
                                                  
PEPB    2023.07.16 11:51    2460141.9944          
POPB    2023.07.16 12:32    2460142.0227          
PEPE    2023.07.16 13:07    2460142.0469     0.105
POPE    2023.07.16 13:45    2460142.0731     0.105
                                                  
SEPB    2023.07.16 17:29    2460142.2290          
SETB    2023.07.16 17:50    2460142.2436          
SOPB    2023.07.16 18:13    2460142.2594          
SETE    2023.07.16 18:27    2460142.2694          
SOTB    2023.07.16 18:41    2460142.2790          
SEPE    2023.07.16 18:48    2460142.2836     0.046
SOTE    2023.07.16 18:58    2460142.2906          
SOPE    2023.07.16 19:26    2460142.3102     0.046
                                                  
PEPB    2023.07.16 23:13    2460142.4677          
POPB    2023.07.16 23:54    2460142.4961          
PEPE    2023.07.17 00:29    2460142.5203     0.106
POPE    2023.07.17 01:07    2460142.5469     0.106
                                                  
SEPB    2023.07.17 04:51    2460142.7028          
SETB    2023.07.17 05:12    2460142.7169          
SOPB    2023.07.17 05:35    2460142.7328          
SETE    2023.07.17 05:49    2460142.7428          
SOTB    2023.07.17 06:03    2460142.7524          
SEPE    2023.07.17 06:10    2460142.7574     0.046
SOTE    2023.07.17 06:20    2460142.7640          
SOPE    2023.07.17 06:48    2460142.7836     0.046
                                                  
PEPB    2023.07.17 10:35    2460142.9411          
POPB    2023.07.17 11:16    2460142.9695          
PEPE    2023.07.17 11:50    2460142.9936     0.106
POPE    2023.07.17 12:29    2460143.0203     0.106
                                                  
SEPB    2023.07.17 16:13    2460143.1761          
SETB    2023.07.17 16:34    2460143.1903          
SOPB    2023.07.17 16:56    2460143.2061          
SETE    2023.07.17 17:11    2460143.2161          
SOTB    2023.07.17 17:24    2460143.2253          
SEPE    2023.07.17 17:32    2460143.2307     0.046
SOTE    2023.07.17 17:42    2460143.2378          
SOPE    2023.07.17 18:10    2460143.2570     0.046
                                                  
PEPB    2023.07.17 21:56    2460143.4145          
POPB    2023.07.17 22:37    2460143.4428          
PEPE    2023.07.17 23:13    2460143.4674     0.108
POPE    2023.07.17 23:50    2460143.4937     0.108
                                                  
SEPB    2023.07.18 03:35    2460143.6495          
SETB    2023.07.18 03:55    2460143.6637          
SOPB    2023.07.18 04:18    2460143.6795          
SETE    2023.07.18 04:33    2460143.6899          
SOTB    2023.07.18 04:46    2460143.6987          
SEPE    2023.07.18 04:53    2460143.7041     0.046
SOTE    2023.07.18 05:04    2460143.7112          
SOPE    2023.07.18 05:31    2460143.7303     0.046
                                                  
PEPB    2023.07.18 09:19    2460143.8883          
POPB    2023.07.18 09:59    2460143.9162          
PEPE    2023.07.18 10:34    2460143.9408     0.108
POPE    2023.07.18 11:12    2460143.9670     0.108
                                                  
SEPB    2023.07.18 14:57    2460144.1233          
SETB    2023.07.18 15:17    2460144.1374          
SOPB    2023.07.18 15:40    2460144.1529          
SETE    2023.07.18 15:55    2460144.1633          
SOTB    2023.07.18 16:07    2460144.1716          
SEPE    2023.07.18 16:16    2460144.1779     0.046
SOTE    2023.07.18 16:26    2460144.1850          
SOPE    2023.07.18 16:53    2460144.2037     0.046
                                                  
PEPB    2023.07.18 20:40    2460144.3616          
POPB    2023.07.18 21:21    2460144.3900          
PEPE    2023.07.18 21:56    2460144.4141     0.108
POPE    2023.07.18 22:34    2460144.4404     0.108
                                                  
SEPB    2023.07.19 02:19    2460144.5966          
SETB    2023.07.19 02:39    2460144.6108          
SOPB    2023.07.19 03:01    2460144.6262          
SETE    2023.07.19 03:17    2460144.6371          
SOTB    2023.07.19 03:28    2460144.6450          
SEPE    2023.07.19 03:37    2460144.6512     0.046
SOTE    2023.07.19 03:47    2460144.6583          
SOPE    2023.07.19 04:15    2460144.6775     0.046
                                                  
PEPB    2023.07.19 08:01    2460144.8346          
POPB    2023.07.19 08:43    2460144.8633          
PEPE    2023.07.19 09:18    2460144.8879     0.109
POPE    2023.07.19 09:55    2460144.9137     0.109
                                                  
SEPB    2023.07.19 13:40    2460145.0700          
SETB    2023.07.19 14:01    2460145.0842          
SOPB    2023.07.19 14:23    2460145.0996          
SETE    2023.07.19 14:39    2460145.1104          
SOTB    2023.07.19 14:50    2460145.1183          
SEPE    2023.07.19 14:59    2460145.1246     0.046
SOTE    2023.07.19 15:10    2460145.1321          
SOPE    2023.07.19 15:37    2460145.1508     0.046
                                                  
PEPB    2023.07.19 19:23    2460145.3079          
POPB    2023.07.19 20:04    2460145.3367          
PEPE    2023.07.19 20:40    2460145.3613     0.109
POPE    2023.07.19 21:17    2460145.3871     0.109
                                                  
SEPB    2023.07.20 01:03    2460145.5438          
SETB    2023.07.20 01:23    2460145.5580          
SOPB    2023.07.20 01:45    2460145.5730          
SETE    2023.07.20 02:01    2460145.5842          
SOTB    2023.07.20 02:11    2460145.5913          
SEPE    2023.07.20 02:21    2460145.5984     0.046
SOTE    2023.07.20 02:31    2460145.6055          
SOPE    2023.07.20 02:58    2460145.6242     0.046
                                                  
PEPB    2023.07.20 06:45    2460145.7813          
POPB    2023.07.20 07:25    2460145.8096          
PEPE    2023.07.20 08:02    2460145.8351     0.110
POPE    2023.07.20 08:39    2460145.8609     0.110
                                                  
SEPB    2023.07.20 12:24    2460146.0172          
SETB    2023.07.20 12:45    2460146.0313          
SOPB    2023.07.20 13:06    2460146.0463          
SETE    2023.07.20 13:23    2460146.0580          
SOTB    2023.07.20 13:33    2460146.0647          
SEPE    2023.07.20 13:43    2460146.0717     0.046
SOTE    2023.07.20 13:53    2460146.0788          
SOPE    2023.07.20 14:20    2460146.0976     0.046
                                                  
PEPB    2023.07.20 18:07    2460146.2551          
POPB    2023.07.20 18:47    2460146.2830          
PEPE    2023.07.20 19:24    2460146.3084     0.110
POPE    2023.07.20 20:01    2460146.3343     0.110
                                                  
SEPB    2023.07.20 23:46    2460146.4905          
SETB    2023.07.21 00:06    2460146.5047          
SOPB    2023.07.21 00:28    2460146.5197          
SETE    2023.07.21 00:45    2460146.5313          
SOTB    2023.07.21 00:54    2460146.5380          
SEPE    2023.07.21 01:05    2460146.5455     0.046
SOTE    2023.07.21 01:15    2460146.5526          
SOPE    2023.07.21 01:42    2460146.5709     0.046
                                                  
PEPB    2023.07.21 05:28    2460146.7284          
POPB    2023.07.21 06:09    2460146.7564          
PEPE    2023.07.21 06:46    2460146.7822     0.111
POPE    2023.07.21 07:22    2460146.8076     0.111
                                                  
SEPB    2023.07.21 11:08    2460146.9643          
SETB    2023.07.21 11:28    2460146.9781          
SOPB    2023.07.21 11:49    2460146.9931          
SETE    2023.07.21 12:06    2460147.0047          
SOTB    2023.07.21 12:15    2460147.0110          
SEPE    2023.07.21 12:27    2460147.0189     0.046
SOTE    2023.07.21 12:37    2460147.0260          
SOPE    2023.07.21 13:03    2460147.0443     0.046
                                                  
PEPB    2023.07.21 16:51    2460147.2022          
POPB    2023.07.21 17:30    2460147.2297          
PEPE    2023.07.21 18:08    2460147.2556     0.112
POPE    2023.07.21 18:44    2460147.2810     0.112
                                                  
SEPB    2023.07.21 22:30    2460147.4377          
SETB    2023.07.21 22:50    2460147.4518          
SOPB    2023.07.21 23:11    2460147.4664          
SETE    2023.07.21 23:29    2460147.4785          
SOTB    2023.07.21 23:37    2460147.4843          
SEPE    2023.07.21 23:48    2460147.4923     0.046
SOTE    2023.07.21 23:59    2460147.4997          
SOPE    2023.07.22 00:25    2460147.5177     0.046
                                                  
PEPB    2023.07.22 04:12    2460147.6756          
POPB    2023.07.22 04:52    2460147.7031          
PEPE    2023.07.22 05:29    2460147.7289     0.112
POPE    2023.07.22 06:06    2460147.7544     0.112
                                                  
SEPB    2023.07.22 09:51    2460147.9110          
SETB    2023.07.22 10:12    2460147.9252          
SOPB    2023.07.22 10:33    2460147.9398          
SETE    2023.07.22 10:50    2460147.9519          
SOTB    2023.07.22 10:59    2460147.9577          
SEPE    2023.07.22 11:11    2460147.9660     0.046
SOTE    2023.07.22 11:21    2460147.9731          
SOPE    2023.07.22 11:47    2460147.9910     0.046
                                                  
PEPB    2023.07.22 15:34    2460148.1490          
POPB    2023.07.22 16:14    2460148.1765          
PEPE    2023.07.22 16:51    2460148.2027     0.113
POPE    2023.07.22 17:27    2460148.2277     0.113
                                                  
SEPB    2023.07.22 21:14    2460148.3848          
SETB    2023.07.22 21:33    2460148.3986          
SOPB    2023.07.22 21:54    2460148.4131          
SETE    2023.07.22 22:12    2460148.4256          
SOTB    2023.07.22 22:20    2460148.4311          
SEPE    2023.07.22 22:32    2460148.4394     0.046
SOTE    2023.07.22 22:42    2460148.4465          
SOPE    2023.07.22 23:09    2460148.4648     0.046
                                                  
PEPB    2023.07.23 02:56    2460148.6227          
POPB    2023.07.23 03:35    2460148.6498          
PEPE    2023.07.23 04:13    2460148.6761     0.113
POPE    2023.07.23 04:49    2460148.7011     0.113
                                                  
SEPB    2023.07.23 08:35    2460148.8582          
SETB    2023.07.23 08:55    2460148.8719          
SOPB    2023.07.23 09:16    2460148.8865          
SETE    2023.07.23 09:34    2460148.8990          
SOTB    2023.07.23 09:42    2460148.9044          
SEPE    2023.07.23 09:54    2460148.9132     0.046
SOTE    2023.07.23 10:04    2460148.9198          
SOPE    2023.07.23 10:30    2460148.9382     0.046
                                                  
PEPB    2023.07.23 14:18    2460149.0961          
POPB    2023.07.23 14:57    2460149.1232          
PEPE    2023.07.23 15:35    2460149.1499     0.115
POPE    2023.07.23 16:11    2460149.1744     0.115
                                                  
SEPB    2023.07.23 19:57    2460149.3315          
SETB    2023.07.23 20:17    2460149.3453          
SOPB    2023.07.23 20:38    2460149.3599          
SETE    2023.07.23 20:56    2460149.3728          
SOTB    2023.07.23 21:04    2460149.3778          
SEPE    2023.07.23 21:16    2460149.3865     0.046
SOTE    2023.07.23 21:26    2460149.3936          
SOPE    2023.07.23 21:52    2460149.4115     0.046
                                                  
PEPB    2023.07.24 01:40    2460149.5699          
POPB    2023.07.24 02:19    2460149.5965          
PEPE    2023.07.24 02:57    2460149.6232     0.114
POPE    2023.07.24 03:32    2460149.6478     0.114
                                                  
SEPB    2023.07.24 07:19    2460149.8053          
SETB    2023.07.24 07:39    2460149.8191          
SOPB    2023.07.24 07:59    2460149.8332          
SETE    2023.07.24 08:18    2460149.8462          
SOTB    2023.07.24 08:25    2460149.8507          
SEPE    2023.07.24 08:38    2460149.8599     0.046
SOTE    2023.07.24 08:49    2460149.8674          
SOPE    2023.07.24 09:14    2460149.8849     0.046
                                                  
PEPB    2023.07.24 13:02    2460150.0433          
POPB    2023.07.24 13:40    2460150.0699          
PEPE    2023.07.24 14:19    2460150.0966     0.116
POPE    2023.07.24 14:54    2460150.1212     0.116
                                                  
SEPB    2023.07.24 18:41    2460150.2787          
SETB    2023.07.24 19:01    2460150.2924          
SOPB    2023.07.24 19:21    2460150.3066          
SETE    2023.07.24 19:40    2460150.3199          
SOTB    2023.07.24 19:46    2460150.3241          
SEPE    2023.07.24 20:00    2460150.3337     0.046
SOTE    2023.07.24 20:10    2460150.3404          
SOPE    2023.07.24 20:35    2460150.3583     0.046
                                                  
PEPB    2023.07.25 00:24    2460150.5170          
POPB    2023.07.25 01:02    2460150.5433          
PEPE    2023.07.25 01:41    2460150.5704     0.116
POPE    2023.07.25 02:16    2460150.5945     0.116
                                                  
SEPB    2023.07.25 06:02    2460150.7520          
SETB    2023.07.25 06:22    2460150.7658          
SOPB    2023.07.25 06:43    2460150.7800          
SETE    2023.07.25 07:02    2460150.7933          
SOTB    2023.07.25 07:07    2460150.7971          
SEPE    2023.07.25 07:22    2460150.8070     0.046
SOTE    2023.07.25 07:32    2460150.8141          
SOPE    2023.07.25 07:57    2460150.8316     0.046
                                                  
PEPB    2023.07.25 11:46    2460150.9904          
POPB    2023.07.25 12:23    2460151.0166          
PEPE    2023.07.25 13:02    2460151.0437     0.117
POPE    2023.07.25 13:38    2460151.0683     0.117
                                                  
SEPB    2023.07.25 17:24    2460151.2254          
SETB    2023.07.25 17:44    2460151.2392          
SOPB    2023.07.25 18:04    2460151.2533          
SETE    2023.07.25 18:24    2460151.2671          
SOTB    2023.07.25 18:29    2460151.2704          
SEPE    2023.07.25 18:43    2460151.2804     0.046
SOTE    2023.07.25 18:54    2460151.2879          
SOPE    2023.07.25 19:19    2460151.3050     0.046
                                                  
PEPB    2023.07.25 23:07    2460151.4633          
POPB    2023.07.25 23:45    2460151.4900          
PEPE    2023.07.26 00:24    2460151.5171     0.116
POPE    2023.07.26 01:00    2460151.5417     0.116
                                                  
SEPB    2023.07.26 04:46    2460151.6992          
SETB    2023.07.26 05:06    2460151.7129          
SOPB    2023.07.26 05:26    2460151.7267          
SETE    2023.07.26 05:46    2460151.7404          
SOTB    2023.07.26 05:51    2460151.7438          
SEPE    2023.07.26 06:06    2460151.7542     0.046
SOTE    2023.07.26 06:16    2460151.7613          
SOPE    2023.07.26 06:41    2460151.7788     0.046
                                                  
PEPB    2023.07.26 10:29    2460151.9371          
POPB    2023.07.26 11:07    2460151.9634          
PEPE    2023.07.26 11:46    2460151.9909     0.116
POPE    2023.07.26 12:21    2460152.0150     0.116
                                                  
SEPB    2023.07.26 16:08    2460152.1725          
SETB    2023.07.26 16:28    2460152.1863          
SOPB    2023.07.26 16:48    2460152.2001          
SETE    2023.07.26 17:07    2460152.2138          
SOTB    2023.07.26 17:12    2460152.2171          
SEPE    2023.07.26 17:27    2460152.2276     0.046
SOTE    2023.07.26 17:37    2460152.2346          
SOPE    2023.07.26 18:03    2460152.2521     0.046
                                                  
PEPB    2023.07.26 21:51    2460152.4105          
POPB    2023.07.26 22:28    2460152.4367          
PEPE    2023.07.26 23:08    2460152.4642     0.115
POPE    2023.07.26 23:43    2460152.4884     0.115
                                                  
SEPB    2023.07.27 03:30    2460152.6459          
SETB    2023.07.27 03:49    2460152.6597          
SOPB    2023.07.27 04:09    2460152.6734          
SETE    2023.07.27 04:30    2460152.6876          
SOTB    2023.07.27 04:34    2460152.6905          
SEPE    2023.07.27 04:49    2460152.7013     0.046
SOTE    2023.07.27 04:59    2460152.7080          
SOPE    2023.07.27 05:24    2460152.7255     0.046
                                                  
PEPB    2023.07.27 09:12    2460152.8838          
POPB    2023.07.27 09:51    2460152.9105          
PEPE    2023.07.27 10:30    2460152.9380     0.116
POPE    2023.07.27 11:04    2460152.9618     0.116
                                                  
SEPB    2023.07.27 14:52    2460153.1197          
SETB    2023.07.27 15:11    2460153.1330          
SOPB    2023.07.27 15:31    2460153.1468          
SETE    2023.07.27 15:51    2460153.1609          
SOTB    2023.07.27 15:55    2460153.1639          
SEPE    2023.07.27 16:11    2460153.1747     0.046
SOTE    2023.07.27 16:21    2460153.1814          
SOPE    2023.07.27 16:46    2460153.1989     0.046
                                                  
PEPB    2023.07.27 20:34    2460153.3576          
POPB    2023.07.27 21:12    2460153.3835          
PEPE    2023.07.27 21:52    2460153.4114     0.116
POPE    2023.07.27 22:26    2460153.4351     0.116
                                                  
SEPB    2023.07.28 02:14    2460153.5931          
SETB    2023.07.28 02:33    2460153.6064          
SOPB    2023.07.28 02:53    2460153.6201          
SETE    2023.07.28 03:14    2460153.6347          
SOTB    2023.07.28 03:17    2460153.6368          
SEPE    2023.07.28 03:33    2460153.6481     0.046
SOTE    2023.07.28 03:43    2460153.6551          
SOPE    2023.07.28 04:08    2460153.6722     0.046
                                                  
PEPB    2023.07.28 07:56    2460153.8310          
POPB    2023.07.28 08:33    2460153.8568          
PEPE    2023.07.28 09:14    2460153.8852     0.115
POPE    2023.07.28 09:48    2460153.9085     0.115
                                                  
SEPB    2023.07.28 13:35    2460154.0664          
SETB    2023.07.28 13:55    2460154.0802          
SOPB    2023.07.28 14:14    2460154.0931          
SETE    2023.07.28 14:35    2460154.1081          
SOTB    2023.07.28 14:38    2460154.1102          
SEPE    2023.07.28 14:55    2460154.1218     0.046
SOTE    2023.07.28 15:05    2460154.1285          
SOPE    2023.07.28 15:29    2460154.1456     0.046
                                                  
PEPB    2023.07.28 19:18    2460154.3048          
POPB    2023.07.28 19:55    2460154.3302          
PEPE    2023.07.28 20:36    2460154.3585     0.116
POPE    2023.07.28 21:10    2460154.3823     0.116
                                                  
SEPB    2023.07.29 00:57    2460154.5402          
SETB    2023.07.29 01:17    2460154.5535          
SOPB    2023.07.29 01:35    2460154.5664          
SETE    2023.07.29 01:57    2460154.5819          
SOTB    2023.07.29 02:00    2460154.5835          
SEPE    2023.07.29 02:17    2460154.5952     0.046
SOTE    2023.07.29 02:26    2460154.6019          
SOPE    2023.07.29 02:51    2460154.6190     0.046
                                                  
PEPB    2023.07.29 06:40    2460154.7781          
POPB    2023.07.29 07:17    2460154.8035          
PEPE    2023.07.29 07:57    2460154.8319     0.118
POPE    2023.07.29 08:32    2460154.8556     0.118
                                                  
SEPB    2023.07.29 12:19    2460155.0136          
SETB    2023.07.29 12:38    2460155.0269          
SOPB    2023.07.29 12:57    2460155.0402          
SETE    2023.07.29 13:19    2460155.0552          
SOTB    2023.07.29 13:21    2460155.0569          
SEPE    2023.07.29 13:39    2460155.0690     0.046
SOTE    2023.07.29 13:48    2460155.0757          
SOPE    2023.07.29 14:12    2460155.0923     0.046
                                                  
PEPB    2023.07.29 18:02    2460155.2515          
POPB    2023.07.29 18:38    2460155.2769          
PEPE    2023.07.29 19:20    2460155.3057     0.117
POPE    2023.07.29 19:53    2460155.3290     0.117
                                                  
SEPB    2023.07.29 23:41    2460155.4869          
SETB    2023.07.30 00:00    2460155.5007          
SOPB    2023.07.30 00:19    2460155.5136          
SETE    2023.07.30 00:41    2460155.5286          
SOTB    2023.07.30 00:43    2460155.5303          
SEPE    2023.07.30 01:00    2460155.5423     0.046
SOTE    2023.07.30 01:10    2460155.5490          
SOPE    2023.07.30 01:35    2460155.5661     0.046
                                                  
PEPB    2023.07.30 05:24    2460155.7253          
POPB    2023.07.30 06:00    2460155.7503          
PEPE    2023.07.30 06:41    2460155.7790     0.116
POPE    2023.07.30 07:15    2460155.8024     0.116
                                                  
SEPB    2023.07.30 11:03    2460155.9607          
SETB    2023.07.30 11:22    2460155.9740          
SOPB    2023.07.30 11:40    2460155.9865          
SETE    2023.07.30 12:03    2460156.0024          
SOTB    2023.07.30 12:05    2460156.0036          
SEPE    2023.07.30 12:22    2460156.0157     0.046
SOTE    2023.07.30 12:32    2460156.0224          
SOPE    2023.07.30 12:56    2460156.0395     0.046
                                                  
PEPB    2023.07.30 16:46    2460156.1986          
POPB    2023.07.30 17:22    2460156.2236          
PEPE    2023.07.30 18:03    2460156.2524     0.116
POPE    2023.07.30 18:37    2460156.2757     0.116
                                                  
SEPB    2023.07.30 22:25    2460156.4341          
SETB    2023.07.30 22:44    2460156.4474          
SOPB    2023.07.30 23:02    2460156.4603          
SETE    2023.07.30 23:25    2460156.4757          
SOTB    2023.07.30 23:26    2460156.4766          
SEPE    2023.07.30 23:44    2460156.4895     0.046
SOTE    2023.07.30 23:54    2460156.4962          
SOPE    2023.07.31 00:18    2460156.5128     0.046
                                                  
PEPB    2023.07.31 04:08    2460156.6724          
POPB    2023.07.31 04:43    2460156.6970          
PEPE    2023.07.31 05:25    2460156.7262     0.115
POPE    2023.07.31 05:58    2460156.7491     0.115
                                                  
SEPB    2023.07.31 09:46    2460156.9074          
SETB    2023.07.31 10:05    2460156.9208          
SOPB    2023.07.31 10:24    2460156.9337          
SETE    2023.07.31 10:47    2460156.9495          
SOTB    2023.07.31 10:47    2460156.9499          
SEPE    2023.07.31 11:06    2460156.9628     0.046
SOTE    2023.07.31 11:16    2460156.9695          
SOPE    2023.07.31 11:40    2460156.9862     0.046
                                                  
PEPB    2023.07.31 15:29    2460157.1458          
POPB    2023.07.31 16:05    2460157.1704          
PEPE    2023.07.31 16:47    2460157.1995     0.116
POPE    2023.07.31 17:20    2460157.2224     0.116
                                                  
SEPB    2023.07.31 21:08    2460157.3812          
SETB    2023.07.31 21:28    2460157.3945          
SOPB    2023.07.31 21:45    2460157.4066          
SETE    2023.07.31 22:08    2460157.4229          
SOTB    2023.07.31 22:09    2460157.4233          
SEPE    2023.07.31 22:28    2460157.4366     0.046
SOTE    2023.07.31 22:37    2460157.4429          
SOPE    2023.07.31 23:01    2460157.4595     0.046
                                                  
PEPB    2023.08.01 02:52    2460157.6195          
POPB    2023.08.01 03:26    2460157.6437          
PEPE    2023.08.01 04:09    2460157.6733     0.117
POPE    2023.08.01 04:42    2460157.6962     0.117
                                                  
SEPB    2023.08.01 08:30    2460157.8546          
SETB    2023.08.01 08:49    2460157.8679          
SOPB    2023.08.01 09:07    2460157.8800          
SETE    2023.08.01 09:31    2460157.8967          
SOTB    2023.08.01 09:31    2460157.8967          
SEPE    2023.08.01 09:50    2460157.9100     0.046
SOTE    2023.08.01 09:59    2460157.9167          
SOPE    2023.08.01 10:23    2460157.9329     0.046
                                                  
PEPB    2023.08.01 14:13    2460158.0929          
POPB    2023.08.01 14:48    2460158.1171          
PEPE    2023.08.01 15:31    2460158.1467     0.116
POPE    2023.08.01 16:04    2460158.1696     0.116
                                                  
SEPB    2023.08.01 19:52    2460158.3279          
SETB    2023.08.01 20:11    2460158.3413          
SOPB    2023.08.01 20:28    2460158.3533          
SETE    2023.08.01 20:52    2460158.3700          
SOTB    2023.08.01 20:52    2460158.3700          
SEPE    2023.08.01 21:12    2460158.3838     0.046
SOTE    2023.08.01 21:21    2460158.3900          
SOPE    2023.08.01 21:45    2460158.4063     0.046
                                                  
PEPB    2023.08.02 01:34    2460158.5659          
POPB    2023.08.02 02:10    2460158.5905          
PEPE    2023.08.02 02:52    2460158.6200     0.116
POPE    2023.08.02 03:25    2460158.6429     0.116
                                                  
SEPB    2023.08.02 07:14    2460158.8017          
SETB    2023.08.02 07:33    2460158.8146          
SOPB    2023.08.02 07:50    2460158.8267          
SOTB    2023.08.02 08:13    2460158.8430          
SETE    2023.08.02 08:15    2460158.8438          
SEPE    2023.08.02 08:34    2460158.8571     0.046
SOTE    2023.08.02 08:43    2460158.8638          
SOPE    2023.08.02 09:06    2460158.8796     0.046
                                                  
PEPB    2023.08.02 12:57    2460159.0396          
POPB    2023.08.02 13:31    2460159.0638          
PEPE    2023.08.02 14:15    2460159.0938     0.115
POPE    2023.08.02 14:47    2460159.1163     0.115
                                                  
SEPB    2023.08.02 18:36    2460159.2751          
SETB    2023.08.02 18:55    2460159.2884          
SOPB    2023.08.02 19:12    2460159.3001          
SOTB    2023.08.02 19:35    2460159.3163          
SETE    2023.08.02 19:36    2460159.3172          
SEPE    2023.08.02 19:55    2460159.3305     0.046
SOTE    2023.08.02 20:05    2460159.3372          
SOPE    2023.08.02 20:28    2460159.3530     0.046
                                                  
PEPB    2023.08.03 00:18    2460159.5130          
POPB    2023.08.03 00:53    2460159.5372          
PEPE    2023.08.03 01:36    2460159.5672     0.117
POPE    2023.08.03 02:09    2460159.5897     0.117
                                                  
SEPB    2023.08.03 05:58    2460159.7489          
SETB    2023.08.03 06:16    2460159.7618          
SOPB    2023.08.03 06:33    2460159.7734          
SOTB    2023.08.03 06:57    2460159.7897          
SETE    2023.08.03 06:58    2460159.7909          
SEPE    2023.08.03 07:18    2460159.8043     0.046
SOTE    2023.08.03 07:27    2460159.8105          
SOPE    2023.08.03 07:49    2460159.8264     0.046
                                                  
PEPB    2023.08.03 11:40    2460159.9868          
POPB    2023.08.03 12:15    2460160.0105          
PEPE    2023.08.03 12:58    2460160.0409     0.116
POPE    2023.08.03 13:30    2460160.0630     0.116
                                                  
SEPB    2023.08.03 17:19    2460160.2222          
SETB    2023.08.03 17:38    2460160.2351          
SOPB    2023.08.03 17:55    2460160.2468          
SOTB    2023.08.03 18:18    2460160.2631          
SETE    2023.08.03 18:20    2460160.2643          
SEPE    2023.08.03 18:39    2460160.2776     0.046
SOTE    2023.08.03 18:48    2460160.2839          
SOPE    2023.08.03 19:12    2460160.3001     0.046
                                                  
PEPB    2023.08.03 23:02    2460160.4601          
POPB    2023.08.03 23:36    2460160.4839          
PEPE    2023.08.04 00:20    2460160.5143     0.116
POPE    2023.08.04 00:52    2460160.5364     0.116
                                                  
SEPB    2023.08.04 04:41    2460160.6956          
SETB    2023.08.04 05:00    2460160.7089          
SOPB    2023.08.04 05:17    2460160.7206          
SOTB    2023.08.04 05:40    2460160.7364          
SETE    2023.08.04 05:42    2460160.7381          
SEPE    2023.08.04 06:01    2460160.7510     0.046
SOTE    2023.08.04 06:10    2460160.7572          
SOPE    2023.08.04 06:33    2460160.7735     0.046
                                                  
PEPB    2023.08.04 10:24    2460160.9339          
POPB    2023.08.04 10:58    2460160.9572          
PEPE    2023.08.04 11:42    2460160.9881     0.116
POPE    2023.08.04 12:14    2460161.0098     0.116
                                                  
SEPB    2023.08.04 16:03    2460161.1689          
SETB    2023.08.04 16:22    2460161.1823          
SOPB    2023.08.04 16:38    2460161.1935          
SOTB    2023.08.04 17:01    2460161.2094          
SETE    2023.08.04 17:04    2460161.2114          
SEPE    2023.08.04 17:23    2460161.2248     0.046
SOTE    2023.08.04 17:32    2460161.2306          
SOPE    2023.08.04 17:55    2460161.2469     0.046
                                                  
PEPB    2023.08.04 21:46    2460161.4073          
POPB    2023.08.04 22:20    2460161.4306          
PEPE    2023.08.04 23:04    2460161.4614     0.116
POPE    2023.08.04 23:36    2460161.4835     0.116
                                                  
SEPB    2023.08.05 03:25    2460161.6427          
SETB    2023.08.05 03:44    2460161.6556          
SOPB    2023.08.05 04:00    2460161.6669          
SOTB    2023.08.05 04:23    2460161.6827          
SETE    2023.08.05 04:26    2460161.6852          
SEPE    2023.08.05 04:45    2460161.6981     0.046
SOTE    2023.08.05 04:54    2460161.7044          
SOPE    2023.08.05 05:17    2460161.7202     0.046
                                                  
PEPB    2023.08.05 09:08    2460161.8806          
POPB    2023.08.05 09:41    2460161.9040          
PEPE    2023.08.05 10:26    2460161.9348     0.116
POPE    2023.08.05 10:57    2460161.9569     0.116
                                                  
SEPB    2023.08.05 14:47    2460162.1161          
SETB    2023.08.05 15:05    2460162.1290          
SOPB    2023.08.05 15:21    2460162.1402          
SOTB    2023.08.05 15:44    2460162.1561          
SETE    2023.08.05 15:48    2460162.1586          
SEPE    2023.08.05 16:07    2460162.1719     0.046
SOTE    2023.08.05 16:15    2460162.1777          
SOPE    2023.08.05 16:38    2460162.1936     0.046
                                                  
PEPB    2023.08.05 20:30    2460162.3544          
POPB    2023.08.05 21:03    2460162.3773          
PEPE    2023.08.05 21:48    2460162.4086     0.115
POPE    2023.08.05 22:19    2460162.4303     0.115
                                                  
SEPB    2023.08.06 02:08    2460162.5894          
SETB    2023.08.06 02:27    2460162.6028          
SOPB    2023.08.06 02:43    2460162.6136          
SOTB    2023.08.06 03:06    2460162.6294          
SETE    2023.08.06 03:09    2460162.6319          
SEPE    2023.08.06 03:29    2460162.6453     0.046
SOTE    2023.08.06 03:37    2460162.6511          
SOPE    2023.08.06 04:00    2460162.6669     0.046
                                                  
PEPB    2023.08.06 07:52    2460162.8278          
POPB    2023.08.06 08:25    2460162.8507          
PEPE    2023.08.06 09:10    2460162.8819     0.115
POPE    2023.08.06 09:41    2460162.9036     0.115
                                                  
SEPB    2023.08.06 13:31    2460163.0632          
SETB    2023.08.06 13:49    2460163.0761          
SOPB    2023.08.06 14:05    2460163.0870          
SOTB    2023.08.06 14:28    2460163.1028          
SETE    2023.08.06 14:32    2460163.1057          
SEPE    2023.08.06 14:51    2460163.1190     0.046
SOTE    2023.08.06 14:59    2460163.1249          
SOPE    2023.08.06 15:22    2460163.1403     0.046
                                                  
PEPB    2023.08.06 19:13    2460163.3011          
POPB    2023.08.06 19:46    2460163.3241          
PEPE    2023.08.06 20:32    2460163.3557     0.114
POPE    2023.08.06 21:02    2460163.3770     0.114
                                                  
SEPB    2023.08.07 00:52    2460163.5366          
SETB    2023.08.07 01:11    2460163.5495          
SOPB    2023.08.07 01:26    2460163.5603          
SOTB    2023.08.07 01:49    2460163.5762          
SETE    2023.08.07 01:53    2460163.5791          
SEPE    2023.08.07 02:13    2460163.5924     0.046
SOTE    2023.08.07 02:21    2460163.5982          
SOPE    2023.08.07 02:44    2460163.6141     0.046
                                                  
PEPB    2023.08.07 06:35    2460163.7749          
POPB    2023.08.07 07:08    2460163.7974          
PEPE    2023.08.07 07:53    2460163.8291     0.116
POPE    2023.08.07 08:24    2460163.8503     0.116
                                                  
SEPB    2023.08.07 12:14    2460164.0099          
SETB    2023.08.07 12:32    2460164.0228          
SOPB    2023.08.07 12:48    2460164.0337          
SOTB    2023.08.07 13:10    2460164.0491          
SETE    2023.08.07 13:16    2460164.0529          
SEPE    2023.08.07 13:34    2460164.0658     0.046
SOTE    2023.08.07 13:43    2460164.0716          
SOPE    2023.08.07 14:05    2460164.0874     0.046
                                                  
PEPB    2023.08.07 17:57    2460164.2483          
POPB    2023.08.07 18:29    2460164.2708          
PEPE    2023.08.07 19:15    2460164.3024     0.116
POPE    2023.08.07 19:46    2460164.3237     0.116
                                                  
SEPB    2023.08.07 23:35    2460164.4833          
SETB    2023.08.07 23:55    2460164.4966          
SOPB    2023.08.08 00:10    2460164.5070          
SOTB    2023.08.08 00:32    2460164.5225          
SETE    2023.08.08 00:37    2460164.5262          
SEPE    2023.08.08 00:56    2460164.5395     0.046
SOTE    2023.08.08 01:04    2460164.5450          
SOPE    2023.08.08 01:27    2460164.5608     0.046
                                                  
PEPB    2023.08.08 05:19    2460164.7220          
POPB    2023.08.08 05:51    2460164.7441          
PEPE    2023.08.08 06:37    2460164.7762     0.116
POPE    2023.08.08 07:07    2460164.7971     0.116
                                                  
SEPB    2023.08.08 10:58    2460164.9571          
SETB    2023.08.08 11:16    2460164.9700          
SOPB    2023.08.08 11:31    2460164.9804          
SOTB    2023.08.08 11:53    2460164.9958          
SETE    2023.08.08 11:59    2460165.0000          
SEPE    2023.08.08 12:18    2460165.0129     0.046
SOTE    2023.08.08 12:26    2460165.0187          
SOPE    2023.08.08 12:49    2460165.0342     0.046
                                                  
PEPB    2023.08.08 16:40    2460165.1950          
POPB    2023.08.08 17:13    2460165.2175          
PEPE    2023.08.08 17:59    2460165.2496     0.115
POPE    2023.08.08 18:29    2460165.2708     0.115
                                                  
SEPB    2023.08.08 22:19    2460165.4304          
SETB    2023.08.08 22:38    2460165.4433          
SOPB    2023.08.08 22:53    2460165.4538          
SOTB    2023.08.08 23:15    2460165.4692          
SETE    2023.08.08 23:22    2460165.4738          
SEPE    2023.08.08 23:40    2460165.4867     0.046
SOTE    2023.08.08 23:48    2460165.4921          
SOPE    2023.08.09 00:10    2460165.5075     0.046
                                                  
PEPB    2023.08.09 04:03    2460165.6688          
POPB    2023.08.09 04:34    2460165.6909          
PEPE    2023.08.09 05:21    2460165.7229     0.115
POPE    2023.08.09 05:51    2460165.7442     0.115
                                                  
SEPB    2023.08.09 09:41    2460165.9038          
SETB    2023.08.09 10:00    2460165.9171          
SOPB    2023.08.09 10:15    2460165.9271          
SOTB    2023.08.09 10:37    2460165.9425          
SETE    2023.08.09 10:43    2460165.9471          
SEPE    2023.08.09 11:02    2460165.9600     0.046
SOTE    2023.08.09 11:10    2460165.9659          
SOPE    2023.08.09 11:32    2460165.9809     0.046
                                                  
PEPB    2023.08.09 15:24    2460166.1421          
POPB    2023.08.09 15:56    2460166.1642          
PEPE    2023.08.09 16:43    2460166.1967     0.115
POPE    2023.08.09 17:13    2460166.2176     0.115
                                                  
SEPB    2023.08.09 21:03    2460166.3776          
SETB    2023.08.09 21:22    2460166.3905          
SOPB    2023.08.09 21:36    2460166.4005          
SOTB    2023.08.09 21:58    2460166.4155          
SETE    2023.08.09 22:05    2460166.4205          
SEPE    2023.08.09 22:24    2460166.4338     0.046
SOTE    2023.08.09 22:32    2460166.4392          
SOPE    2023.08.09 22:54    2460166.4542     0.046
                                                  
PEPB    2023.08.10 02:46    2460166.6159          
POPB    2023.08.10 03:18    2460166.6376          
PEPE    2023.08.10 04:04    2460166.6701     0.115
POPE    2023.08.10 04:34    2460166.6909     0.115
                                                  
SEPB    2023.08.10 08:25    2460166.8509          
SETB    2023.08.10 08:43    2460166.8638          
SOPB    2023.08.10 08:58    2460166.8738          
SOTB    2023.08.10 09:20    2460166.8893          
SETE    2023.08.10 09:27    2460166.8943          
SEPE    2023.08.10 09:46    2460166.9072     0.046
SOTE    2023.08.10 09:54    2460166.9126          
SOPE    2023.08.10 10:15    2460166.9276     0.046
                                                  
PEPB    2023.08.10 14:08    2460167.0893          
POPB    2023.08.10 14:39    2460167.1109          
PEPE    2023.08.10 15:27    2460167.1439     0.114
POPE    2023.08.10 15:56    2460167.1643     0.114
                                                  
SEPB    2023.08.10 19:47    2460167.3247          
SETB    2023.08.10 20:05    2460167.3372          
SOPB    2023.08.10 20:19    2460167.3472          
SOTB    2023.08.10 20:41    2460167.3622          
SETE    2023.08.10 20:49    2460167.3676          
SEPE    2023.08.10 21:07    2460167.3805     0.046
SOTE    2023.08.10 21:16    2460167.3864          
SOPE    2023.08.10 21:37    2460167.4014     0.046
                                                  
PEPB    2023.08.11 01:30    2460167.5630          
POPB    2023.08.11 02:01    2460167.5843          
PEPE    2023.08.11 02:48    2460167.6172     0.115
POPE    2023.08.11 03:18    2460167.6376     0.115
                                                  
SEPB    2023.08.11 07:09    2460167.7981          
SETB    2023.08.11 07:27    2460167.8110          
SOPB    2023.08.11 07:41    2460167.8206          
SOTB    2023.08.11 08:03    2460167.8356          
SETE    2023.08.11 08:11    2460167.8414          
SEPE    2023.08.11 08:30    2460167.8543     0.046
SOTE    2023.08.11 08:37    2460167.8593          
SOPE    2023.08.11 08:59    2460167.8743     0.046
                                                  
PEPB    2023.08.11 12:52    2460168.0364          
POPB    2023.08.11 13:22    2460168.0572          
PEPE    2023.08.11 14:11    2460168.0910     0.115
POPE    2023.08.11 14:39    2460168.1110     0.115
                                                  
SEPB    2023.08.11 18:30    2460168.2714          
SETB    2023.08.11 18:49    2460168.2843          
SOPB    2023.08.11 19:03    2460168.2939          
SOTB    2023.08.11 19:24    2460168.3089          
SETE    2023.08.11 19:33    2460168.3147          
SEPE    2023.08.11 19:51    2460168.3277     0.046
SOTE    2023.08.11 19:59    2460168.3331          
SOPE    2023.08.11 20:21    2460168.3481     0.046
                                                  
PEPB    2023.08.12 00:13    2460168.5093          
POPB    2023.08.12 00:44    2460168.5306          
PEPE    2023.08.12 01:32    2460168.5644     0.114
POPE    2023.08.12 02:02    2460168.5848     0.114
                                                  
SEPB    2023.08.12 05:52    2460168.7448          
SETB    2023.08.12 06:11    2460168.7577          
SOPB    2023.08.12 06:24    2460168.7673          
SOTB    2023.08.12 06:46    2460168.7823          
SETE    2023.08.12 06:55    2460168.7885          
SEPE    2023.08.12 07:13    2460168.8010     0.046
SOTE    2023.08.12 07:21    2460168.8064          
SOPE    2023.08.12 07:42    2460168.8215     0.046
                                                  
PEPB    2023.08.12 11:34    2460168.9823          
POPB    2023.08.12 12:05    2460169.0040          
PEPE    2023.08.12 12:54    2460169.0377     0.114
POPE    2023.08.12 13:23    2460169.0581     0.114
                                                  
SEPB    2023.08.12 17:14    2460169.2185          
SETB    2023.08.12 17:32    2460169.2311          
SOPB    2023.08.12 17:46    2460169.2406          
SOTB    2023.08.12 18:08    2460169.2556          
SETE    2023.08.12 18:17    2460169.2619          
SEPE    2023.08.12 18:35    2460169.2748     0.046
SOTE    2023.08.12 18:42    2460169.2798          
SOPE    2023.08.12 19:04    2460169.2948     0.046
                                                  
PEPB    2023.08.12 22:56    2460169.4561          
POPB    2023.08.12 23:27    2460169.4773          
PEPE    2023.08.13 00:16    2460169.5115     0.113
POPE    2023.08.13 00:45    2460169.5315     0.113
                                                  
SEPB    2023.08.13 04:36    2460169.6919          
SETB    2023.08.13 04:54    2460169.7048          
SOPB    2023.08.13 05:08    2460169.7140          
SOTB    2023.08.13 05:29    2460169.7286          
SETE    2023.08.13 05:38    2460169.7352          
SEPE    2023.08.13 05:57    2460169.7482     0.046
SOTE    2023.08.13 06:04    2460169.7532          
SOPE    2023.08.13 06:26    2460169.7682     0.046
                                                  
PEPB    2023.08.13 10:18    2460169.9294          
POPB    2023.08.13 10:48    2460169.9507          
PEPE    2023.08.13 11:38    2460169.9848     0.113
POPE    2023.08.13 12:06    2460170.0048     0.113
                                                  
SEPB    2023.08.13 15:57    2460170.1653          
SETB    2023.08.13 16:16    2460170.1782          
SOPB    2023.08.13 16:29    2460170.1873          
SOTB    2023.08.13 16:50    2460170.2019          
SETE    2023.08.13 17:00    2460170.2090          
SEPE    2023.08.13 17:19    2460170.2219     0.046
SOTE    2023.08.13 17:26    2460170.2269          
SOPE    2023.08.13 17:47    2460170.2415     0.046
                                                  
PEPB    2023.08.13 21:40    2460170.4028          
POPB    2023.08.13 22:10    2460170.4240          
PEPE    2023.08.13 23:00    2460170.4586     0.113
POPE    2023.08.13 23:28    2460170.4782     0.113
                                                  
SEPB    2023.08.14 03:20    2460170.6390          
SETB    2023.08.14 03:38    2460170.6515          
SOPB    2023.08.14 03:51    2460170.6607          
SOTB    2023.08.14 04:13    2460170.6757          
SETE    2023.08.14 04:22    2460170.6824          
SEPE    2023.08.14 04:41    2460170.6953     0.046
SOTE    2023.08.14 04:48    2460170.7003          
SOPE    2023.08.14 05:09    2460170.7149     0.046
                                                  
PEPB    2023.08.14 09:01    2460170.8761          
POPB    2023.08.14 09:32    2460170.8974          
PEPE    2023.08.14 10:22    2460170.9320     0.113
POPE    2023.08.14 10:50    2460170.9516     0.113
                                                  
SEPB    2023.08.14 14:41    2460171.1124          
SETB    2023.08.14 15:00    2460171.1253          
SOPB    2023.08.14 15:13    2460171.1341          
SOTB    2023.08.14 15:34    2460171.1486          
SETE    2023.08.14 15:44    2460171.1562          
SEPE    2023.08.14 16:02    2460171.1686     0.046
SOTE    2023.08.14 16:10    2460171.1736          
SOPE    2023.08.14 16:31    2460171.1882     0.046
                                                  
PEPB    2023.08.14 20:24    2460171.3503          
POPB    2023.08.14 20:53    2460171.3707          
PEPE    2023.08.14 21:44    2460171.4057     0.112
POPE    2023.08.14 22:11    2460171.4249     0.112
                                                  
SEPB    2023.08.15 02:03    2460171.5858          
SETB    2023.08.15 02:22    2460171.5987          
SOPB    2023.08.15 02:34    2460171.6074          
SOTB    2023.08.15 02:55    2460171.6220          
SETE    2023.08.15 03:06    2460171.6295          
SEPE    2023.08.15 03:25    2460171.6424     0.046
SOTE    2023.08.15 03:31    2460171.6470          
SOPE    2023.08.15 03:53    2460171.6620     0.046
                                                  
PEPB    2023.08.15 07:46    2460171.8237          
POPB    2023.08.15 08:15    2460171.8441          
PEPE    2023.08.15 09:05    2460171.8791     0.112
POPE    2023.08.15 09:33    2460171.8983     0.112
                                                  
SEPB    2023.08.15 13:25    2460172.0595          
SETB    2023.08.15 13:43    2460172.0720          
SOPB    2023.08.15 13:56    2460172.0808          
SOTB    2023.08.15 14:17    2460172.0954          
SETE    2023.08.15 14:28    2460172.1033          
SEPE    2023.08.15 14:46    2460172.1158     0.046
SOTE    2023.08.15 14:53    2460172.1208          
SOPE    2023.08.15 15:14    2460172.1354     0.046
                                                  
PEPB    2023.08.15 19:07    2460172.2971          
POPB    2023.08.15 19:37    2460172.3175          
PEPE    2023.08.15 20:27    2460172.3525     0.112
POPE    2023.08.15 20:55    2460172.3716     0.112
                                                  
SEPB    2023.08.16 00:47    2460172.5329          
SETB    2023.08.16 01:05    2460172.5458          
SOPB    2023.08.16 01:17    2460172.5541          
SOTB    2023.08.16 01:38    2460172.5683          
SETE    2023.08.16 01:50    2460172.5766          
SEPE    2023.08.16 02:08    2460172.5896     0.046
SOTE    2023.08.16 02:15    2460172.5941          
SOPE    2023.08.16 02:36    2460172.6087     0.046
                                                  
PEPB    2023.08.16 06:29    2460172.7704          
POPB    2023.08.16 06:59    2460172.7912          
PEPE    2023.08.16 07:49    2460172.8262     0.112
POPE    2023.08.16 08:16    2460172.8450     0.112
                                                  
SEPB    2023.08.16 12:09    2460173.0063          
SETB    2023.08.16 12:27    2460173.0192          
SOPB    2023.08.16 12:39    2460173.0275          
SOTB    2023.08.16 13:00    2460173.0421          
SETE    2023.08.16 13:12    2460173.0504          
SEPE    2023.08.16 13:30    2460173.0629     0.046
SOTE    2023.08.16 13:37    2460173.0675          
SOPE    2023.08.16 13:58    2460173.0821     0.046
                                                  
PEPB    2023.08.16 17:51    2460173.2442          
POPB    2023.08.16 18:20    2460173.2642          
PEPE    2023.08.16 19:11    2460173.2996     0.111
POPE    2023.08.16 19:39    2460173.3188     0.111
                                                  
SEPB    2023.08.16 23:31    2460173.4800          
SETB    2023.08.16 23:49    2460173.4925          
SOPB    2023.08.17 00:01    2460173.5009          
SOTB    2023.08.17 00:22    2460173.5154          
SETE    2023.08.17 00:34    2460173.5238          
SEPE    2023.08.17 00:52    2460173.5367     0.046
SOTE    2023.08.17 00:59    2460173.5413          
SOPE    2023.08.17 01:19    2460173.5554     0.046
                                                  
PEPB    2023.08.17 05:13    2460173.7175          
POPB    2023.08.17 05:42    2460173.7375          
PEPE    2023.08.17 06:33    2460173.7730     0.112
POPE    2023.08.17 07:00    2460173.7921     0.112
                                                  
SEPB    2023.08.17 10:52    2460173.9534          
SETB    2023.08.17 11:10    2460173.9659          
SOPB    2023.08.17 11:22    2460173.9742          
SOTB    2023.08.17 11:43    2460173.9884          
SETE    2023.08.17 11:56    2460173.9975          
SEPE    2023.08.17 12:14    2460174.0101     0.046
SOTE    2023.08.17 12:21    2460174.0146          
SOPE    2023.08.17 12:41    2460174.0288     0.046
                                                  
PEPB    2023.08.17 16:34    2460174.1909          
POPB    2023.08.17 17:03    2460174.2109          
PEPE    2023.08.17 17:55    2460174.2467     0.113
POPE    2023.08.17 18:22    2460174.2655     0.113
                                                  
SEPB    2023.08.17 22:15    2460174.4271          
SETB    2023.08.17 22:33    2460174.4397          
SOPB    2023.08.17 22:44    2460174.4476          
SOTB    2023.08.17 23:04    2460174.4617          
SETE    2023.08.17 23:18    2460174.4709          
SEPE    2023.08.17 23:36    2460174.4834     0.046
SOTE    2023.08.17 23:42    2460174.4880          
SOPE    2023.08.18 00:03    2460174.5022     0.046
                                                  
PEPB    2023.08.18 03:56    2460174.6642          
POPB    2023.08.18 04:25    2460174.6842          
PEPE    2023.08.18 05:16    2460174.7201     0.112
POPE    2023.08.18 05:43    2460174.7388     0.112
                                                  
SEPB    2023.08.18 09:36    2460174.9005          
SETB    2023.08.18 09:54    2460174.9130          
SOPB    2023.08.18 10:06    2460174.9209          
SOTB    2023.08.18 10:26    2460174.9351          
SETE    2023.08.18 10:39    2460174.9443          
SEPE    2023.08.18 10:58    2460174.9572     0.046
SOTE    2023.08.18 11:04    2460174.9614          
SOPE    2023.08.18 11:24    2460174.9755     0.046
                                                  
PEPB    2023.08.18 15:18    2460175.1380          
POPB    2023.08.18 15:46    2460175.1576          
PEPE    2023.08.18 16:39    2460175.1939     0.111
POPE    2023.08.18 17:05    2460175.2122     0.111
                                                  
SEPB    2023.08.18 20:58    2460175.3739          
SETB    2023.08.18 21:16    2460175.3864          
SOPB    2023.08.18 21:27    2460175.3943          
SOTB    2023.08.18 21:48    2460175.4084          
SETE    2023.08.18 22:01    2460175.4180          
SEPE    2023.08.18 22:19    2460175.4305     0.046
SOTE    2023.08.18 22:25    2460175.4347          
SOPE    2023.08.18 22:46    2460175.4489     0.046
                                                  
PEPB    2023.08.19 02:40    2460175.6114          
POPB    2023.08.19 03:08    2460175.6310          
PEPE    2023.08.19 04:00    2460175.6672     0.111
POPE    2023.08.19 04:27    2460175.6856     0.111
                                                  
SEPB    2023.08.19 08:20    2460175.8472          
SETB    2023.08.19 08:38    2460175.8601          
SOPB    2023.08.19 08:49    2460175.8676          
SOTB    2023.08.19 09:09    2460175.8818          
SETE    2023.08.19 09:23    2460175.8914          
SEPE    2023.08.19 09:42    2460175.9043     0.046
SOTE    2023.08.19 09:48    2460175.9085          
SOPE    2023.08.19 10:08    2460175.9222     0.046
                                                  
PEPB    2023.08.19 14:02    2460176.0847          
POPB    2023.08.19 14:30    2460176.1043          
PEPE    2023.08.19 15:22    2460176.1406     0.110
POPE    2023.08.19 15:48    2460176.1589     0.110
                                                  
SEPB    2023.08.19 19:42    2460176.3210          
SETB    2023.08.19 20:00    2460176.3335          
SOPB    2023.08.19 20:11    2460176.3410          
SOTB    2023.08.19 20:31    2460176.3552          
SETE    2023.08.19 20:45    2460176.3652          
SEPE    2023.08.19 21:03    2460176.3777     0.046
SOTE    2023.08.19 21:09    2460176.3818          
SOPE    2023.08.19 21:30    2460176.3960     0.046
                                                  
PEPB    2023.08.20 01:24    2460176.5585          
POPB    2023.08.20 01:51    2460176.5777          
PEPE    2023.08.20 02:44    2460176.6143     0.111
POPE    2023.08.20 03:10    2460176.6323     0.111
                                                  
SEPB    2023.08.20 07:03    2460176.7944          
SETB    2023.08.20 07:21    2460176.8069          
SOPB    2023.08.20 07:32    2460176.8144          
SOTB    2023.08.20 07:53    2460176.8285          
SETE    2023.08.20 08:07    2460176.8385          
SEPE    2023.08.20 08:25    2460176.8510     0.046
SOTE    2023.08.20 08:31    2460176.8552          
SOPE    2023.08.20 08:51    2460176.8694     0.046
                                                  
PEPB    2023.08.20 12:45    2460177.0319          
POPB    2023.08.20 13:13    2460177.0510          
PEPE    2023.08.20 14:06    2460177.0877     0.110
POPE    2023.08.20 14:32    2460177.1060     0.110
                                                  
SEPB    2023.08.20 18:25    2460177.2677          
SETB    2023.08.20 18:44    2460177.2806          
SOPB    2023.08.20 18:54    2460177.2877          
SOTB    2023.08.20 19:14    2460177.3019          
SETE    2023.08.20 19:29    2460177.3123          
SEPE    2023.08.20 19:47    2460177.3248     0.046
SOTE    2023.08.20 19:53    2460177.3286          
SOPE    2023.08.20 20:13    2460177.3427     0.046
                                                  
PEPB    2023.08.21 00:07    2460177.5052          
POPB    2023.08.21 00:35    2460177.5244          
PEPE    2023.08.21 01:28    2460177.5615     0.110
POPE    2023.08.21 01:54    2460177.5794     0.110
                                                  
SEPB    2023.08.21 05:47    2460177.7415          
SETB    2023.08.21 06:05    2460177.7540          
SOPB    2023.08.21 06:15    2460177.7611          
SOTB    2023.08.21 06:36    2460177.7752          
SETE    2023.08.21 06:51    2460177.7856          
SEPE    2023.08.21 07:09    2460177.7982     0.046
SOTE    2023.08.21 07:14    2460177.8019          
SOPE    2023.08.21 07:35    2460177.8161     0.046
                                                  
PEPB    2023.08.21 11:29    2460177.9790          
POPB    2023.08.21 11:56    2460177.9978          
PEPE    2023.08.21 12:50    2460178.0348     0.110
POPE    2023.08.21 13:15    2460178.0527     0.110
                                                  
SEPB    2023.08.21 17:09    2460178.2148          
SETB    2023.08.21 17:27    2460178.2273          
SOPB    2023.08.21 17:37    2460178.2344          
SOTB    2023.08.21 17:57    2460178.2482          
SETE    2023.08.21 18:13    2460178.2594          
SEPE    2023.08.21 18:31    2460178.2719     0.046
SOTE    2023.08.21 18:36    2460178.2757          
SOPE    2023.08.21 18:56    2460178.2894     0.046
                                                  
PEPB    2023.08.21 22:51    2460178.4523          
POPB    2023.08.21 23:18    2460178.4711          
PEPE    2023.08.22 00:12    2460178.5086     0.110
POPE    2023.08.22 00:37    2460178.5261     0.110
                                                  
SEPB    2023.08.22 04:31    2460178.6882          
SETB    2023.08.22 04:49    2460178.7007          
SOPB    2023.08.22 04:59    2460178.7078          
SOTB    2023.08.22 05:19    2460178.7215          
SETE    2023.08.22 05:35    2460178.7328          
SEPE    2023.08.22 05:53    2460178.7453     0.046
SOTE    2023.08.22 05:59    2460178.7495          
SOPE    2023.08.22 06:18    2460178.7628     0.046
                                                  
PEPB    2023.08.22 10:13    2460178.9257          
POPB    2023.08.22 10:40    2460178.9445          
PEPE    2023.08.22 11:34    2460178.9820     0.110
POPE    2023.08.22 11:59    2460178.9995     0.110
                                                  
SEPB    2023.08.22 15:53    2460179.1620          
SETB    2023.08.22 16:11    2460179.1745          
SOPB    2023.08.22 16:20    2460179.1811          
SOTB    2023.08.22 16:40    2460179.1949          
SETE    2023.08.22 16:57    2460179.2066          
SEPE    2023.08.22 17:14    2460179.2186     0.046
SOTE    2023.08.22 17:20    2460179.2224          
SOPE    2023.08.22 17:40    2460179.2366     0.046
                                                  
PEPB    2023.08.22 21:35    2460179.3995          
POPB    2023.08.22 22:01    2460179.4178          
PEPE    2023.08.22 22:55    2460179.4553     0.109
POPE    2023.08.22 23:20    2460179.4728     0.109
                                                  
SEPB    2023.08.23 03:14    2460179.6353          
SETB    2023.08.23 03:32    2460179.6478          
SOPB    2023.08.23 03:42    2460179.6545          
SOTB    2023.08.23 04:02    2460179.6682          
SETE    2023.08.23 04:19    2460179.6799          
SEPE    2023.08.23 04:37    2460179.6924     0.046
SOTE    2023.08.23 04:42    2460179.6962          
SOPE    2023.08.23 05:02    2460179.7099     0.046
                                                  
PEPB    2023.08.23 08:56    2460179.8728          
POPB    2023.08.23 09:23    2460179.8912          
PEPE    2023.08.23 10:17    2460179.9291     0.109
POPE    2023.08.23 10:42    2460179.9462     0.109
                                                  
SEPB    2023.08.23 14:37    2460180.1091          
SETB    2023.08.23 14:54    2460180.1212          
SOPB    2023.08.23 15:04    2460180.1278          
SOTB    2023.08.23 15:23    2460180.1416          
SETE    2023.08.23 15:40    2460180.1533          
SEPE    2023.08.23 15:58    2460180.1658     0.046
SOTE    2023.08.23 16:04    2460180.1695          
SOPE    2023.08.23 16:23    2460180.1833     0.046
                                                  
PEPB    2023.08.23 20:19    2460180.3466          
POPB    2023.08.23 20:44    2460180.3645          
PEPE    2023.08.23 21:39    2460180.4024     0.109
POPE    2023.08.23 22:04    2460180.4195     0.109
                                                  
SEPB    2023.08.24 01:58    2460180.5825          
SETB    2023.08.24 02:16    2460180.5945          
SOPB    2023.08.24 02:25    2460180.6012          
SOTB    2023.08.24 02:44    2460180.6145          
SETE    2023.08.24 03:02    2460180.6270          
SEPE    2023.08.24 03:20    2460180.6391     0.046
SOTE    2023.08.24 03:25    2460180.6429          
SOPE    2023.08.24 03:45    2460180.6566     0.046
                                                  
PEPB    2023.08.24 07:40    2460180.8200          
POPB    2023.08.24 08:06    2460180.8379          
PEPE    2023.08.24 09:01    2460180.8762     0.109
POPE    2023.08.24 09:25    2460180.8929     0.109
                                                  
SEPB    2023.08.24 13:20    2460181.0558          
SETB    2023.08.24 13:38    2460181.0683          
SOPB    2023.08.24 13:47    2460181.0746          
SOTB    2023.08.24 14:06    2460181.0879          
SETE    2023.08.24 14:25    2460181.1008          
SEPE    2023.08.24 14:42    2460181.1129     0.046
SOTE    2023.08.24 14:47    2460181.1162          
SOPE    2023.08.24 15:07    2460181.1300     0.046
                                                  
PEPB    2023.08.24 19:02    2460181.2933          
POPB    2023.08.24 19:28    2460181.3112          
PEPE    2023.08.24 20:23    2460181.3496     0.110
POPE    2023.08.24 20:47    2460181.3667     0.110
                                                  
SEPB    2023.08.25 00:42    2460181.5296          
SETB    2023.08.25 00:59    2460181.5417          
SOPB    2023.08.25 01:08    2460181.5479          
SOTB    2023.08.25 01:28    2460181.5617          
SETE    2023.08.25 01:46    2460181.5742          
SEPE    2023.08.25 02:04    2460181.5863     0.046
SOTE    2023.08.25 02:09    2460181.5900          
SOPE    2023.08.25 02:28    2460181.6033     0.046
                                                  
PEPB    2023.08.25 06:24    2460181.7671          
POPB    2023.08.25 06:49    2460181.7846          
PEPE    2023.08.25 07:45    2460181.8229     0.109
POPE    2023.08.25 08:09    2460181.8400     0.109
                                                  
SEPB    2023.08.25 12:04    2460182.0029          
SETB    2023.08.25 12:21    2460182.0150          
SOPB    2023.08.25 12:30    2460182.0213          
SOTB    2023.08.25 12:49    2460182.0346          
SETE    2023.08.25 13:08    2460182.0475          
SEPE    2023.08.25 13:26    2460182.0600     0.046
SOTE    2023.08.25 13:31    2460182.0633          
SOPE    2023.08.25 13:50    2460182.0767     0.046
                                                  
PEPB    2023.08.25 17:46    2460182.2404          
POPB    2023.08.25 18:11    2460182.2580          
PEPE    2023.08.25 19:07    2460182.2967     0.110
POPE    2023.08.25 19:31    2460182.3134     0.110
                                                  
SEPB    2023.08.25 23:25    2460182.4763          
SETB    2023.08.25 23:43    2460182.4888          
SOPB    2023.08.25 23:52    2460182.4946          
SOTB    2023.08.26 00:11    2460182.5080          
SETE    2023.08.26 00:30    2460182.5213          
SEPE    2023.08.26 00:48    2460182.5334     0.046
SOTE    2023.08.26 00:52    2460182.5367          
SOPE    2023.08.26 01:12    2460182.5500     0.046
                                                  
PEPB    2023.08.26 05:08    2460182.7142          
POPB    2023.08.26 05:33    2460182.7313          
PEPE    2023.08.26 06:28    2460182.7700     0.110
POPE    2023.08.26 06:52    2460182.7867     0.110
                                                  
SEPB    2023.08.26 10:48    2460182.9501          
SETB    2023.08.26 11:05    2460182.9621          
SOPB    2023.08.26 11:13    2460182.9680          
SOTB    2023.08.26 11:33    2460182.9813          
SETE    2023.08.26 11:52    2460182.9951          
SEPE    2023.08.26 12:10    2460183.0071     0.046
SOTE    2023.08.26 12:14    2460183.0101          
SOPE    2023.08.26 12:33    2460183.0234     0.046
                                                  
PEPB    2023.08.26 16:30    2460183.1876          
POPB    2023.08.26 16:54    2460183.2047          
PEPE    2023.08.26 17:50    2460183.2434     0.109
POPE    2023.08.26 18:14    2460183.2601     0.109
                                                  
SEPB    2023.08.26 22:09    2460183.4234          
SETB    2023.08.26 22:27    2460183.4355          
SOPB    2023.08.26 22:35    2460183.4413          
SOTB    2023.08.26 22:54    2460183.4547          
SETE    2023.08.26 23:14    2460183.4684          
SEPE    2023.08.26 23:31    2460183.4805     0.046
SOTE    2023.08.26 23:36    2460183.4834          
SOPE    2023.08.26 23:55    2460183.4972     0.046
                                                  
PEPB    2023.08.27 03:51    2460183.6609          
POPB    2023.08.27 04:16    2460183.6780          
PEPE    2023.08.27 05:12    2460183.7172     0.109
POPE    2023.08.27 05:36    2460183.7334     0.109
                                                  
SEPB    2023.08.27 09:31    2460183.8968          
SETB    2023.08.27 09:49    2460183.9093          
SOPB    2023.08.27 09:57    2460183.9147          
SOTB    2023.08.27 10:16    2460183.9280          
SETE    2023.08.27 10:36    2460183.9418          
SEPE    2023.08.27 10:54    2460183.9543     0.046
SOTE    2023.08.27 10:58    2460183.9572          
SOPE    2023.08.27 11:17    2460183.9705     0.046
                                                  
PEPB    2023.08.27 15:13    2460184.1347          
POPB    2023.08.27 15:37    2460184.1514          
PEPE    2023.08.27 16:34    2460184.1905     0.109
POPE    2023.08.27 16:57    2460184.2068     0.109
                                                  
SEPB    2023.08.27 20:53    2460184.3705          
SETB    2023.08.27 21:10    2460184.3826          
SOPB    2023.08.27 21:18    2460184.3880          
SOTB    2023.08.27 21:37    2460184.4014          
SETE    2023.08.27 21:58    2460184.4155          
SEPE    2023.08.27 22:15    2460184.4276     0.046
SOTE    2023.08.27 22:19    2460184.4305          
SOPE    2023.08.27 22:38    2460184.4435     0.046
                                                  
PEPB    2023.08.28 02:35    2460184.6080          
POPB    2023.08.28 02:59    2460184.6247          
PEPE    2023.08.28 03:56    2460184.6643     0.109
POPE    2023.08.28 04:19    2460184.6801     0.109
                                                  
SEPB    2023.08.28 08:15    2460184.8439          
SETB    2023.08.28 08:32    2460184.8560          
SOPB    2023.08.28 08:40    2460184.8614          
SOTB    2023.08.28 08:59    2460184.8747          
SETE    2023.08.28 09:20    2460184.8889          
SEPE    2023.08.28 09:37    2460184.9010     0.046
SOTE    2023.08.28 09:41    2460184.9039          
SOPE    2023.08.28 10:00    2460184.9172     0.046
                                                  
PEPB    2023.08.28 13:57    2460185.0814          
POPB    2023.08.28 14:21    2460185.0981          
PEPE    2023.08.28 15:18    2460185.1377     0.110
POPE    2023.08.28 15:41    2460185.1535     0.110
                                                  
SEPB    2023.08.28 19:37    2460185.3177          
SETB    2023.08.28 19:54    2460185.3298          
SOPB    2023.08.28 20:02    2460185.3347          
SOTB    2023.08.28 20:20    2460185.3477          
SETE    2023.08.28 20:42    2460185.3627          
SEPE    2023.08.28 20:59    2460185.3747     0.046
SOTE    2023.08.28 21:03    2460185.3772          
SOPE    2023.08.28 21:22    2460185.3906     0.046
                                                  
PEPB    2023.08.29 01:18    2460185.5548          
POPB    2023.08.29 01:42    2460185.5714          
PEPE    2023.08.29 02:40    2460185.6114     0.110
POPE    2023.08.29 03:02    2460185.6269     0.110
                                                  
SEPB    2023.08.29 06:59    2460185.7910          
SETB    2023.08.29 07:16    2460185.8031          
SOPB    2023.08.29 07:23    2460185.8081          
SOTB    2023.08.29 07:42    2460185.8210          
SETE    2023.08.29 08:03    2460185.8360          
SEPE    2023.08.29 08:21    2460185.8481     0.046
SOTE    2023.08.29 08:25    2460185.8510          
SOPE    2023.08.29 08:44    2460185.8639     0.046
                                                  
PEPB    2023.08.29 12:41    2460186.0285          
POPB    2023.08.29 13:04    2460186.0448          
PEPE    2023.08.29 14:02    2460186.0848     0.109
POPE    2023.08.29 14:24    2460186.1006     0.109
                                                  
SEPB    2023.08.29 18:20    2460186.2644          
SETB    2023.08.29 18:38    2460186.2765          
SOPB    2023.08.29 18:45    2460186.2815          
SOTB    2023.08.29 19:03    2460186.2944          
SETE    2023.08.29 19:25    2460186.3094          
SEPE    2023.08.29 19:43    2460186.3219     0.046
SOTE    2023.08.29 19:47    2460186.3244          
SOPE    2023.08.29 20:05    2460186.3373     0.046
                                                  
PEPB    2023.08.30 00:02    2460186.5019          
POPB    2023.08.30 00:26    2460186.5181          
PEPE    2023.08.30 01:23    2460186.5581     0.110
POPE    2023.08.30 01:46    2460186.5740     0.110
                                                  
SEPB    2023.08.30 05:42    2460186.7381          
SETB    2023.08.30 06:00    2460186.7502          
SOPB    2023.08.30 06:06    2460186.7548          
SOTB    2023.08.30 06:25    2460186.7677          
SETE    2023.08.30 06:47    2460186.7831          
SEPE    2023.08.30 07:05    2460186.7952     0.046
SOTE    2023.08.30 07:08    2460186.7977          
SOPE    2023.08.30 07:27    2460186.8106     0.046
                                                  
PEPB    2023.08.30 11:24    2460186.9752          
POPB    2023.08.30 11:47    2460186.9915          
PEPE    2023.08.30 12:45    2460187.0319     0.109
POPE    2023.08.30 13:08    2460187.0473     0.109
                                                  
SEPB    2023.08.30 17:04    2460187.2115          
SETB    2023.08.30 17:21    2460187.2236          
SOPB    2023.08.30 17:28    2460187.2282          
SOTB    2023.08.30 17:47    2460187.2411          
SETE    2023.08.30 18:09    2460187.2565          
SEPE    2023.08.30 18:26    2460187.2686     0.046
SOTE    2023.08.30 18:30    2460187.2711          
SOPE    2023.08.30 18:48    2460187.2840     0.046
                                                  
PEPB    2023.08.30 22:46    2460187.4490          
POPB    2023.08.30 23:09    2460187.4648          
PEPE    2023.08.31 00:07    2460187.5053     0.108
POPE    2023.08.31 00:29    2460187.5207     0.108
                                                  
SEPB    2023.08.31 04:26    2460187.6848          
SETB    2023.08.31 04:43    2460187.6969          
SOPB    2023.08.31 04:50    2460187.7015          
SOTB    2023.08.31 05:08    2460187.7144          
SETE    2023.08.31 05:31    2460187.7303          
SEPE    2023.08.31 05:48    2460187.7423     0.046
SOTE    2023.08.31 05:51    2460187.7444          
SOPE    2023.08.31 06:10    2460187.7574     0.046
                                                  
PEPB    2023.08.31 10:08    2460187.9224          
POPB    2023.08.31 10:30    2460187.9382          
PEPE    2023.08.31 11:29    2460187.9790     0.109
POPE    2023.08.31 11:51    2460187.9940     0.109
                                                  
SEPB    2023.08.31 15:47    2460188.1582          
SETB    2023.08.31 16:05    2460188.1703          
SOPB    2023.08.31 16:11    2460188.1749          
SOTB    2023.08.31 16:30    2460188.1878          
SETE    2023.08.31 16:53    2460188.2040          
SEPE    2023.08.31 17:10    2460188.2157     0.046
SOTE    2023.08.31 17:13    2460188.2178          
SOPE    2023.08.31 17:32    2460188.2311     0.046
                                                  
PEPB    2023.08.31 21:29    2460188.3957          
POPB    2023.08.31 21:52    2460188.4115          
PEPE    2023.08.31 22:51    2460188.4524     0.109
POPE    2023.08.31 23:13    2460188.4674     0.109
                                                  
SEPB    2023.09.01 03:10    2460188.6320          
SETB    2023.09.01 03:27    2460188.6441          
SOPB    2023.09.01 03:33    2460188.6482          
SOTB    2023.09.01 03:52    2460188.6611          
SETE    2023.09.01 04:15    2460188.6774          
SEPE    2023.09.01 04:32    2460188.6895     0.046
SOTE    2023.09.01 04:35    2460188.6916          
SOPE    2023.09.01 04:54    2460188.7045     0.046
                                                  
PEPB    2023.09.01 08:52    2460188.8695          
POPB    2023.09.01 09:14    2460188.8849          
PEPE    2023.09.01 10:13    2460188.9257     0.108
POPE    2023.09.01 10:34    2460188.9407     0.108
                                                  
SEPB    2023.09.01 14:31    2460189.1053          
SETB    2023.09.01 14:49    2460189.1174          
SOPB    2023.09.01 14:55    2460189.1216          
SOTB    2023.09.01 15:13    2460189.1345          
SETE    2023.09.01 15:37    2460189.1507          
SEPE    2023.09.01 15:54    2460189.1628     0.046
SOTE    2023.09.01 15:57    2460189.1649          
SOPE    2023.09.01 16:16    2460189.1778     0.046
                                                  
PEPB    2023.09.01 20:14    2460189.3432          
POPB    2023.09.01 20:35    2460189.3583          
PEPE    2023.09.01 21:35    2460189.3995     0.108
POPE    2023.09.01 21:56    2460189.4141     0.108
                                                  
SEPB    2023.09.02 01:53    2460189.5791          
SETB    2023.09.02 02:10    2460189.5908          
SOPB    2023.09.02 02:16    2460189.5949          
SOTB    2023.09.02 02:35    2460189.6078          
SETE    2023.09.02 02:59    2460189.6245          
SEPE    2023.09.02 03:16    2460189.6366     0.046
SOTE    2023.09.02 03:19    2460189.6383          
SOPE    2023.09.02 03:37    2460189.6512     0.046
                                                  
PEPB    2023.09.02 07:35    2460189.8166          
POPB    2023.09.02 07:57    2460189.8316          
PEPE    2023.09.02 08:56    2460189.8728     0.109
POPE    2023.09.02 09:18    2460189.8879     0.109
                                                  
SEPB    2023.09.02 13:15    2460190.0524          
SETB    2023.09.02 13:32    2460190.0641          
SOPB    2023.09.02 13:38    2460190.0683          
SOTB    2023.09.02 13:56    2460190.0808          
SETE    2023.09.02 14:20    2460190.0979          
SEPE    2023.09.02 14:38    2460190.1099     0.046
SOTE    2023.09.02 14:40    2460190.1116          
SOPE    2023.09.02 14:59    2460190.1245     0.046
                                                  
PEPB    2023.09.02 18:57    2460190.2900          
POPB    2023.09.02 19:19    2460190.3050          
PEPE    2023.09.02 20:19    2460190.3466     0.107
POPE    2023.09.02 20:40    2460190.3612     0.107
                                                  
SEPB    2023.09.03 00:37    2460190.5258          
SETB    2023.09.03 00:54    2460190.5379          
SOPB    2023.09.03 00:59    2460190.5416          
SOTB    2023.09.03 01:17    2460190.5541          
SETE    2023.09.03 01:43    2460190.5716          
SEPE    2023.09.03 01:59    2460190.5833     0.046
SOTE    2023.09.03 02:02    2460190.5854          
SOPE    2023.09.03 02:20    2460190.5979     0.046
                                                  
PEPB    2023.09.03 06:19    2460190.7637          
POPB    2023.09.03 06:40    2460190.7783          
PEPE    2023.09.03 07:40    2460190.8200     0.107
POPE    2023.09.03 08:01    2460190.8346     0.107
                                                  
SEPB    2023.09.03 11:59    2460190.9996          
SETB    2023.09.03 12:16    2460191.0112          
SOPB    2023.09.03 12:21    2460191.0150          
SOTB    2023.09.03 12:39    2460191.0275          
SETE    2023.09.03 13:04    2460191.0450          
SEPE    2023.09.03 13:22    2460191.0571     0.046
SOTE    2023.09.03 13:24    2460191.0587          
SOPE    2023.09.03 13:42    2460191.0712     0.046
                                                  
PEPB    2023.09.03 17:41    2460191.2371          
POPB    2023.09.03 18:02    2460191.2517          
PEPE    2023.09.03 19:02    2460191.2933     0.108
POPE    2023.09.03 19:23    2460191.3079     0.108
                                                  
SEPB    2023.09.03 23:21    2460191.4729          
SETB    2023.09.03 23:38    2460191.4850          
SOPB    2023.09.03 23:43    2460191.4883          
SOTB    2023.09.04 00:01    2460191.5008          
SETE    2023.09.04 00:26    2460191.5187          
SEPE    2023.09.04 00:43    2460191.5304     0.046
SOTE    2023.09.04 00:46    2460191.5321          
SOPE    2023.09.04 01:04    2460191.5446     0.046
                                                  
PEPB    2023.09.04 05:03    2460191.7104          
POPB    2023.09.04 05:24    2460191.7250          
PEPE    2023.09.04 06:24    2460191.7671     0.107
POPE    2023.09.04 06:45    2460191.7813     0.107
                                                  
SEPB    2023.09.04 10:42    2460191.9463          
SETB    2023.09.04 11:00    2460191.9583          
SOPB    2023.09.04 11:04    2460191.9617          
SOTB    2023.09.04 11:22    2460191.9742          
SETE    2023.09.04 11:48    2460191.9921          
SEPE    2023.09.04 12:06    2460192.0042     0.046
SOTE    2023.09.04 12:07    2460192.0054          
SOPE    2023.09.04 12:26    2460192.0184     0.046
                                                  
PEPB    2023.09.04 16:25    2460192.1842          
POPB    2023.09.04 16:45    2460192.1984          
PEPE    2023.09.04 17:46    2460192.2404     0.106
POPE    2023.09.04 18:06    2460192.2546     0.106
                                                  
SEPB    2023.09.04 22:04    2460192.4200          
SETB    2023.09.04 22:21    2460192.4317          
SOPB    2023.09.04 22:26    2460192.4350          
SOTB    2023.09.04 22:44    2460192.4475          
SETE    2023.09.04 23:10    2460192.4655          
SEPE    2023.09.04 23:27    2460192.4775     0.046
SOTE    2023.09.04 23:29    2460192.4788          
SOPE    2023.09.04 23:48    2460192.4917     0.046
                                                  
PEPB    2023.09.05 03:46    2460192.6576          
POPB    2023.09.05 04:07    2460192.6717          
PEPE    2023.09.05 05:08    2460192.7142     0.106
POPE    2023.09.05 05:28    2460192.7280     0.106
                                                  
SEPB    2023.09.05 09:26    2460192.8934          
SETB    2023.09.05 09:43    2460192.9055          
SOPB    2023.09.05 09:48    2460192.9084          
SOTB    2023.09.05 10:06    2460192.9209          
SETE    2023.09.05 10:32    2460192.9392          
SEPE    2023.09.05 10:49    2460192.9509     0.046
SOTE    2023.09.05 10:51    2460192.9526          
SOPE    2023.09.05 11:09    2460192.9651     0.046
                                                  
PEPB    2023.09.05 15:08    2460193.1309          
POPB    2023.09.05 15:28    2460193.1451          
PEPE    2023.09.05 16:30    2460193.1876     0.107
POPE    2023.09.05 16:49    2460193.2013     0.107
                                                  
SEPB    2023.09.05 20:48    2460193.3667          
SETB    2023.09.05 21:05    2460193.3788          
SOPB    2023.09.05 21:09    2460193.3817          
SOTB    2023.09.05 21:27    2460193.3942          
SETE    2023.09.05 21:54    2460193.4130          
SEPE    2023.09.05 22:11    2460193.4247     0.046
SOTE    2023.09.05 22:13    2460193.4259          
SOPE    2023.09.05 22:31    2460193.4384     0.046
                                                  
PEPB    2023.09.06 02:30    2460193.6042          
POPB    2023.09.06 02:50    2460193.6184          
PEPE    2023.09.06 03:52    2460193.6613     0.106
POPE    2023.09.06 04:11    2460193.6747     0.106
                                                  
SEPB    2023.09.06 08:10    2460193.8405          
SETB    2023.09.06 08:27    2460193.8522          
SOPB    2023.09.06 08:31    2460193.8551          
SOTB    2023.09.06 08:49    2460193.8676          
SETE    2023.09.06 09:16    2460193.8863          
SEPE    2023.09.06 09:33    2460193.8980     0.046
SOTE    2023.09.06 09:34    2460193.8993          
SOPE    2023.09.06 09:52    2460193.9118     0.046
                                                  
PEPB    2023.09.06 13:52    2460194.0780          
POPB    2023.09.06 14:12    2460194.0918          
PEPE    2023.09.06 15:13    2460194.1347     0.106
POPE    2023.09.06 15:33    2460194.1480     0.106
                                                  
SEPB    2023.09.06 19:31    2460194.3139          
SETB    2023.09.06 19:48    2460194.3255          
SOPB    2023.09.06 19:52    2460194.3280          
SOTB    2023.09.06 20:10    2460194.3409          
SETE    2023.09.06 20:37    2460194.3597          
SEPE    2023.09.06 20:55    2460194.3718     0.046
SOTE    2023.09.06 20:56    2460194.3726          
SOPE    2023.09.06 21:14    2460194.3851     0.046
                                                  
PEPB    2023.09.07 01:13    2460194.5514          
POPB    2023.09.07 01:33    2460194.5651          
PEPE    2023.09.07 02:36    2460194.6085     0.106
POPE    2023.09.07 02:54    2460194.6214     0.106
                                                  
SEPB    2023.09.07 06:54    2460194.7876          
SETB    2023.09.07 07:10    2460194.7993          
SOPB    2023.09.07 07:14    2460194.8018          
SOTB    2023.09.07 07:32    2460194.8143          
SETE    2023.09.07 08:00    2460194.8335          
SEPE    2023.09.07 08:16    2460194.8451     0.046
SOTE    2023.09.07 08:18    2460194.8460          
SOPE    2023.09.07 08:36    2460194.8585     0.046
                                                  
PEPB    2023.09.07 12:35    2460195.0247          
POPB    2023.09.07 12:55    2460195.0385          
PEPE    2023.09.07 13:57    2460195.0818     0.106
POPE    2023.09.07 14:17    2460195.0951     0.106
                                                  
SEPB    2023.09.07 18:15    2460195.2610          
SETB    2023.09.07 18:32    2460195.2726          
SOPB    2023.09.07 18:36    2460195.2751          
SOTB    2023.09.07 18:53    2460195.2872          
SETE    2023.09.07 19:22    2460195.3072          
SEPE    2023.09.07 19:39    2460195.3189     0.046
SOTE    2023.09.07 19:40    2460195.3197          
SOPE    2023.09.07 19:57    2460195.3318     0.046
                                                  
PEPB    2023.09.07 23:57    2460195.4985          
POPB    2023.09.08 00:17    2460195.5118          
PEPE    2023.09.08 01:19    2460195.5551     0.106
POPE    2023.09.08 01:38    2460195.5685     0.106
                                                  
SEPB    2023.09.08 05:37    2460195.7343          
SETB    2023.09.08 05:54    2460195.7464          
SOPB    2023.09.08 05:57    2460195.7485          
SOTB    2023.09.08 06:15    2460195.7606          
SETE    2023.09.08 06:44    2460195.7806          
SEPE    2023.09.08 07:00    2460195.7922     0.046
SOTE    2023.09.08 07:01    2460195.7927          
SOPE    2023.09.08 07:19    2460195.8052     0.046
                                                  
PEPB    2023.09.08 11:19    2460195.9718          
POPB    2023.09.08 11:38    2460195.9852          
PEPE    2023.09.08 12:41    2460196.0289     0.105
POPE    2023.09.08 13:00    2460196.0418     0.105
                                                  
SEPB    2023.09.08 16:59    2460196.2081          
SETB    2023.09.08 17:16    2460196.2198          
SOPB    2023.09.08 17:19    2460196.2218          
SOTB    2023.09.08 17:36    2460196.2339          
SETE    2023.09.08 18:06    2460196.2544          
SEPE    2023.09.08 18:22    2460196.2656     0.046
SOTE    2023.09.08 18:23    2460196.2664          
SOPE    2023.09.08 18:41    2460196.2785     0.046
                                                  
PEPB    2023.09.08 22:41    2460196.4452          
POPB    2023.09.08 23:00    2460196.4585          
PEPE    2023.09.09 00:03    2460196.5023     0.105
POPE    2023.09.09 00:21    2460196.5152     0.105
                                                  
SEPB    2023.09.09 04:21    2460196.6814          
SETB    2023.09.09 04:38    2460196.6931          
SOPB    2023.09.09 04:41    2460196.6952          
SOTB    2023.09.09 04:58    2460196.7073          
SETE    2023.09.09 05:27    2460196.7277          
SEPE    2023.09.09 05:44    2460196.7394     0.046
SOTE    2023.09.09 05:45    2460196.7398          
SOPE    2023.09.09 06:02    2460196.7519     0.046
                                                  
PEPB    2023.09.09 10:03    2460196.9189          
POPB    2023.09.09 10:21    2460196.9319          
PEPE    2023.09.09 11:25    2460196.9760     0.105
POPE    2023.09.09 11:43    2460196.9885     0.105
                                                  
SEPB    2023.09.09 15:42    2460197.1548          
SETB    2023.09.09 15:59    2460197.1665          
SOPB    2023.09.09 16:02    2460197.1686          
SOTB    2023.09.09 16:20    2460197.1806          
SETE    2023.09.09 16:49    2460197.2010          
SEPE    2023.09.09 17:06    2460197.2127     0.046
SOTE    2023.09.09 17:06    2460197.2131          
SOPE    2023.09.09 17:24    2460197.2252     0.046
                                                  
PEPB    2023.09.09 21:24    2460197.3923          
POPB    2023.09.09 21:43    2460197.4052          
PEPE    2023.09.09 22:47    2460197.4494     0.104
POPE    2023.09.09 23:05    2460197.4619     0.104
                                                  
SEPB    2023.09.10 03:05    2460197.6286          
SETB    2023.09.10 03:21    2460197.6402          
SOPB    2023.09.10 03:24    2460197.6419          
SOTB    2023.09.10 03:41    2460197.6540          
SETE    2023.09.10 04:11    2460197.6748          
SEPE    2023.09.10 04:28    2460197.6865     0.046
SOTE    2023.09.10 04:28    2460197.6865          
SOPE    2023.09.10 04:45    2460197.6986     0.046
                                                  
PEPB    2023.09.10 08:46    2460197.8657          
POPB    2023.09.10 09:05    2460197.8786          
PEPE    2023.09.10 10:09    2460197.9232     0.104
POPE    2023.09.10 10:26    2460197.9352     0.104
                                                  
SEPB    2023.09.10 14:26    2460198.1019          
SETB    2023.09.10 14:43    2460198.1136          
SOPB    2023.09.10 14:45    2460198.1152          
SOTB    2023.09.10 15:03    2460198.1273          
SETE    2023.09.10 15:33    2460198.1482          
SEPE    2023.09.10 15:50    2460198.1598     0.046
SOTE    2023.09.10 15:50    2460198.1598          
SOPE    2023.09.10 16:08    2460198.1723     0.046
                                                  
PEPB    2023.09.10 20:07    2460198.3386          
POPB    2023.09.10 20:26    2460198.3519          
PEPE    2023.09.10 21:30    2460198.3965     0.104
POPE    2023.09.10 21:48    2460198.4086     0.104
                                                  
SEPB    2023.09.11 01:48    2460198.5753          
SETB    2023.09.11 02:05    2460198.5873          
SOPB    2023.09.11 02:07    2460198.5886          
SOTB    2023.09.11 02:24    2460198.6007          
SETE    2023.09.11 02:54    2460198.6215          
SEPE    2023.09.11 03:11    2460198.6332     0.046
SOTE    2023.09.11 03:12    2460198.6336          
SOPE    2023.09.11 03:29    2460198.6457     0.046
                                                  
PEPB    2023.09.11 07:29    2460198.8123          
POPB    2023.09.11 07:48    2460198.8253          
PEPE    2023.09.11 08:52    2460198.8698     0.103
POPE    2023.09.11 09:09    2460198.8819     0.103
                                                  
SEPB    2023.09.11 13:10    2460199.0490          
SETB    2023.09.11 13:26    2460199.0603          
SOPB    2023.09.11 13:29    2460199.0619          
SOTB    2023.09.11 13:46    2460199.0740          
SETE    2023.09.11 14:17    2460199.0953          
SEPE    2023.09.11 14:33    2460199.1069     0.046
SOTE    2023.09.11 14:33    2460199.1069          
SOPE    2023.09.11 14:51    2460199.1190     0.046
                                                  
PEPB    2023.09.11 18:52    2460199.2861          
POPB    2023.09.11 19:10    2460199.2986          
PEPE    2023.09.11 20:14    2460199.3436     0.104
POPE    2023.09.11 20:32    2460199.3557     0.104
                                                  
SEPB    2023.09.12 00:32    2460199.5224          
SETB    2023.09.12 00:49    2460199.5340          
SOPB    2023.09.12 00:50    2460199.5353          
SOTB    2023.09.12 01:08    2460199.5474          
SETE    2023.09.12 01:38    2460199.5686          
SEPE    2023.09.12 01:55    2460199.5803     0.046
SOTE    2023.09.12 01:55    2460199.5803          
SOPE    2023.09.12 02:13    2460199.5924     0.046
                                                  
PEPB    2023.09.12 06:13    2460199.7595          
POPB    2023.09.12 06:31    2460199.7720          
PEPE    2023.09.12 07:36    2460199.8170     0.103
POPE    2023.09.12 07:53    2460199.8290     0.103
                                                  
SEPB    2023.09.12 11:54    2460199.9961          
SETB    2023.09.12 12:10    2460200.0074          
SOPB    2023.09.12 12:12    2460200.0086          
SOTB    2023.09.12 12:29    2460200.0207          
SETE    2023.09.12 13:01    2460200.0424          
SOTE    2023.09.12 13:17    2460200.0536          
SEPE    2023.09.12 13:17    2460200.0541     0.046
SOPE    2023.09.12 13:34    2460200.0657     0.046
                                                  
PEPB    2023.09.12 17:35    2460200.2328          
POPB    2023.09.12 17:53    2460200.2453          
PEPE    2023.09.12 18:58    2460200.2907     0.103
POPE    2023.09.12 19:15    2460200.3024     0.103
                                                  
SEPB    2023.09.12 23:16    2460200.4695          
SETB    2023.09.12 23:32    2460200.4812          
SOPB    2023.09.12 23:34    2460200.4820          
SOTB    2023.09.12 23:51    2460200.4941          
SETE    2023.09.13 00:22    2460200.5157          
SOTE    2023.09.13 00:38    2460200.5270          
SEPE    2023.09.13 00:39    2460200.5274     0.046
SOPE    2023.09.13 00:56    2460200.5391     0.046
                                                  
PEPB    2023.09.13 04:57    2460200.7066          
POPB    2023.09.13 05:14    2460200.7187          
PEPE    2023.09.13 06:20    2460200.7641     0.103
POPE    2023.09.13 06:37    2460200.7758     0.103
                                                  
SEPB    2023.09.13 10:37    2460200.9428          
SETB    2023.09.13 10:54    2460200.9545          
SOPB    2023.09.13 10:55    2460200.9553          
SOTB    2023.09.13 11:12    2460200.9670          
SETE    2023.09.13 11:44    2460200.9895          
SOTE    2023.09.13 12:00    2460201.0003          
SEPE    2023.09.13 12:01    2460201.0008     0.046
SOPE    2023.09.13 12:17    2460201.0124     0.046
                                                  
PEPB    2023.09.13 16:19    2460201.1799          
POPB    2023.09.13 16:36    2460201.1920          
PEPE    2023.09.13 17:42    2460201.2379     0.102
POPE    2023.09.13 17:58    2460201.2491     0.102
                                                  
SEPB    2023.09.13 21:59    2460201.4166          
SETB    2023.09.13 22:16    2460201.4279          
SOPB    2023.09.13 22:17    2460201.4287          
SOTB    2023.09.13 22:34    2460201.4408          
SETE    2023.09.13 23:07    2460201.4633          
SOTE    2023.09.13 23:22    2460201.4741          
SEPE    2023.09.13 23:23    2460201.4745     0.046
SOPE    2023.09.13 23:39    2460201.4858     0.046
                                                  
PEPB    2023.09.14 03:40    2460201.6533          
POPB    2023.09.14 03:58    2460201.6654          
PEPE    2023.09.14 05:04    2460201.7112     0.102
POPE    2023.09.14 05:20    2460201.7224     0.102
                                                  
SEPB    2023.09.14 09:21    2460201.8900          
SETB    2023.09.14 09:38    2460201.9016          
SOPB    2023.09.14 09:38    2460201.9020          
SOTB    2023.09.14 09:56    2460201.9141          
SETE    2023.09.14 10:28    2460201.9366          
SOTE    2023.09.14 10:44    2460201.9474          
SEPE    2023.09.14 10:44    2460201.9479     0.046
SOPE    2023.09.14 11:01    2460201.9591     0.046
                                                  
PEPB    2023.09.14 15:02    2460202.1270          
POPB    2023.09.14 15:19    2460202.1387          
PEPE    2023.09.14 16:25    2460202.1845     0.101
POPE    2023.09.14 16:41    2460202.1958     0.101
                                                  
SEPB    2023.09.14 20:43    2460202.3633          
SETB    2023.09.14 20:59    2460202.3750          
SOPB    2023.09.14 21:00    2460202.3754          
SOTB    2023.09.14 21:17    2460202.3871          
SETE    2023.09.14 21:50    2460202.4100          
SOTE    2023.09.14 22:05    2460202.4208          
SEPE    2023.09.14 22:07    2460202.4216     0.046
SOPE    2023.09.14 22:23    2460202.4329     0.046
                                                  
PEPB    2023.09.15 02:24    2460202.6004          
POPB    2023.09.15 02:41    2460202.6121          
PEPE    2023.09.15 03:47    2460202.6583     0.101
POPE    2023.09.15 04:03    2460202.6691     0.101
                                                  
SEPB    2023.09.15 08:05    2460202.8371          
SETB    2023.09.15 08:21    2460202.8483          
SOPB    2023.09.15 08:22    2460202.8487          
SOTB    2023.09.15 08:38    2460202.8604          
SETE    2023.09.15 09:12    2460202.8837          
SOTE    2023.09.15 09:27    2460202.8942          
SEPE    2023.09.15 09:28    2460202.8950     0.046
SOPE    2023.09.15 09:44    2460202.9062     0.046
                                                  
PEPB    2023.09.15 13:46    2460203.0737          
POPB    2023.09.15 14:02    2460203.0854          
PEPE    2023.09.15 15:09    2460203.1317     0.101
POPE    2023.09.15 15:25    2460203.1429     0.101
                                                  
SEPB    2023.09.15 19:26    2460203.3104          
SOPB    2023.09.15 19:43    2460203.3221          
SETB    2023.09.15 19:43    2460203.3221          
SOTB    2023.09.15 20:00    2460203.3338          
SETE    2023.09.15 20:34    2460203.3571          
SOTE    2023.09.15 20:49    2460203.3679          
SEPE    2023.09.15 20:50    2460203.3687     0.046
SOPE    2023.09.15 21:06    2460203.3796     0.046
                                                  
PEPB    2023.09.16 01:08    2460203.5475          
POPB    2023.09.16 01:24    2460203.5587          
PEPE    2023.09.16 02:31    2460203.6054     0.100
POPE    2023.09.16 02:47    2460203.6162     0.100
                                                  
SEPB    2023.09.16 06:49    2460203.7842          
SOPB    2023.09.16 07:05    2460203.7954          
SETB    2023.09.16 07:05    2460203.7954          
SOTB    2023.09.16 07:22    2460203.8071          
SETE    2023.09.16 07:55    2460203.8304          
SOTE    2023.09.16 08:10    2460203.8408          
SEPE    2023.09.16 08:12    2460203.8421     0.046
SOPE    2023.09.16 08:28    2460203.8529     0.046
                                                  
PEPB    2023.09.16 12:30    2460204.0208          
POPB    2023.09.16 12:46    2460204.0321          
PEPE    2023.09.16 13:53    2460204.0788     0.100
POPE    2023.09.16 14:09    2460204.0896     0.100
                                                  
SEPB    2023.09.16 18:10    2460204.2575          
SOPB    2023.09.16 18:27    2460204.2688          
SETB    2023.09.16 18:27    2460204.2688          
SOTB    2023.09.16 18:43    2460204.2804          
SETE    2023.09.16 19:18    2460204.3046          
SOTE    2023.09.16 19:33    2460204.3146          
SEPE    2023.09.16 19:34    2460204.3159     0.046
SOPE    2023.09.16 19:49    2460204.3263     0.046
                                                  
PEPB    2023.09.16 23:51    2460204.4942          
POPB    2023.09.17 00:07    2460204.5055          
PEPE    2023.09.17 01:15    2460204.5525     0.101
POPE    2023.09.17 01:30    2460204.5630     0.101
                                                  
SEPB    2023.09.17 05:32    2460204.7309          
SOPB    2023.09.17 05:48    2460204.7421          
SETB    2023.09.17 05:49    2460204.7425          
SOTB    2023.09.17 06:05    2460204.7538          
SETE    2023.09.17 06:39    2460204.7775          
SOTE    2023.09.17 06:54    2460204.7880          
SEPE    2023.09.17 06:56    2460204.7892     0.046
SOPE    2023.09.17 07:11    2460204.7996     0.046
                                                  
PEPB    2023.09.17 11:13    2460204.9680          
POPB    2023.09.17 11:29    2460204.9788          
PEPE    2023.09.17 12:37    2460205.0259     0.100
POPE    2023.09.17 12:52    2460205.0363     0.100
                                                  
SEPB    2023.09.17 16:54    2460205.2042          
SOPB    2023.09.17 17:10    2460205.2155          
SETB    2023.09.17 17:10    2460205.2159          
SOTB    2023.09.17 17:27    2460205.2271          
SETE    2023.09.17 18:01    2460205.2513          
SOTE    2023.09.17 18:16    2460205.2613          
SEPE    2023.09.17 18:18    2460205.2626     0.046
SOPE    2023.09.17 18:33    2460205.2730     0.046
                                                  
PEPB    2023.09.17 22:35    2460205.4413          
POPB    2023.09.17 22:51    2460205.4521          
PEPE    2023.09.17 23:58    2460205.4992     0.099
POPE    2023.09.18 00:13    2460205.5096     0.099
                                                  
SEPB    2023.09.18 04:16    2460205.6780          
SOPB    2023.09.18 04:31    2460205.6888          
SETB    2023.09.18 04:32    2460205.6892          
SOTB    2023.09.18 04:48    2460205.7005          
SETE    2023.09.18 05:24    2460205.7251          
SOTE    2023.09.18 05:38    2460205.7351          
SEPE    2023.09.18 05:40    2460205.7363     0.046
SOPE    2023.09.18 05:54    2460205.7463     0.046
                                                  
PEPB    2023.09.18 09:57    2460205.9147          
POPB    2023.09.18 10:12    2460205.9255          
PEPE    2023.09.18 11:21    2460205.9730     0.099
POPE    2023.09.18 11:35    2460205.9830     0.099
                                                  
SEPB    2023.09.18 15:37    2460206.1513          
SOPB    2023.09.18 15:53    2460206.1622          
SETB    2023.09.18 15:54    2460206.1630          
SOTB    2023.09.18 16:10    2460206.1738          
SETE    2023.09.18 16:45    2460206.1984          
SOTE    2023.09.18 16:59    2460206.2080          
SEPE    2023.09.18 17:01    2460206.2097     0.046
SOPE    2023.09.18 17:16    2460206.2201     0.046
                                                  
PEPB    2023.09.18 21:19    2460206.3884          
POPB    2023.09.18 21:34    2460206.3988          
PEPE    2023.09.18 22:42    2460206.4463     0.098
POPE    2023.09.18 22:57    2460206.4563     0.098
                                                  
SEPB    2023.09.19 03:00    2460206.6251          
SOPB    2023.09.19 03:15    2460206.6355          
SETB    2023.09.19 03:16    2460206.6363          
SOTB    2023.09.19 03:31    2460206.6472          
SETE    2023.09.19 04:07    2460206.6718          
SOTE    2023.09.19 04:21    2460206.6818          
SEPE    2023.09.19 04:24    2460206.6834     0.046
SOPE    2023.09.19 04:38    2460206.6934     0.046
                                                  
PEPB    2023.09.19 08:40    2460206.8618          
POPB    2023.09.19 08:55    2460206.8722          
PEPE    2023.09.19 10:04    2460206.9201     0.097
POPE    2023.09.19 10:18    2460206.9297     0.097
                                                  
SEPB    2023.09.19 14:21    2460207.0984          
SOPB    2023.09.19 14:36    2460207.1088          
SETB    2023.09.19 14:37    2460207.1097          
SOTB    2023.09.19 14:52    2460207.1201          
SETE    2023.09.19 15:29    2460207.1455          
SOTE    2023.09.19 15:43    2460207.1551          
SEPE    2023.09.19 15:45    2460207.1568     0.046
SOPE    2023.09.19 16:00    2460207.1668     0.046
                                                  
PEPB    2023.09.19 20:02    2460207.3351          
POPB    2023.09.19 20:17    2460207.3455          
PEPE    2023.09.19 21:26    2460207.3934     0.097
POPE    2023.09.19 21:40    2460207.4030     0.097
                                                  
SEPB    2023.09.20 01:43    2460207.5718          
SOPB    2023.09.20 01:58    2460207.5822          
SETB    2023.09.20 02:00    2460207.5834          
SOTB    2023.09.20 02:15    2460207.5939          
SETE    2023.09.20 02:51    2460207.6189          
SOTE    2023.09.20 03:04    2460207.6285          
SEPE    2023.09.20 03:07    2460207.6301     0.046
SOPE    2023.09.20 03:21    2460207.6401     0.046
                                                  
PEPB    2023.09.20 07:24    2460207.8089          
POPB    2023.09.20 07:39    2460207.8189          
PEPE    2023.09.20 08:48    2460207.8668     0.097
POPE    2023.09.20 09:02    2460207.8768     0.097
                                                  
SEPB    2023.09.20 13:05    2460208.0455          
SOPB    2023.09.20 13:19    2460208.0556          
SETB    2023.09.20 13:21    2460208.0568          
SOTB    2023.09.20 13:36    2460208.0672          
SETE    2023.09.20 14:12    2460208.0922          
SOTE    2023.09.20 14:26    2460208.1018          
SEPE    2023.09.20 14:29    2460208.1039     0.046
SOPE    2023.09.20 14:43    2460208.1135     0.046
                                                  
PEPB    2023.09.20 18:47    2460208.2826          
POPB    2023.09.20 19:00    2460208.2922          
PEPE    2023.09.20 20:10    2460208.3405     0.097
POPE    2023.09.20 20:24    2460208.3501     0.097
                                                  
SEPB    2023.09.21 00:27    2460208.5189          
SOPB    2023.09.21 00:41    2460208.5289          
SETB    2023.09.21 00:43    2460208.5301          
SOTB    2023.09.21 00:58    2460208.5406          
SETE    2023.09.21 01:35    2460208.5660          
SOTE    2023.09.21 01:48    2460208.5751          
SEPE    2023.09.21 01:51    2460208.5772     0.046
SOPE    2023.09.21 02:05    2460208.5868     0.046
                                                  
PEPB    2023.09.21 06:08    2460208.7560          
POPB    2023.09.21 06:22    2460208.7656          
PEPE    2023.09.21 07:32    2460208.8139     0.097
POPE    2023.09.21 07:45    2460208.8235     0.097
                                                  
SEPB    2023.09.21 11:48    2460208.9922          
SOPB    2023.09.21 12:03    2460209.0022          
SETB    2023.09.21 12:05    2460209.0039          
SOTB    2023.09.21 12:19    2460209.0135          
SETE    2023.09.21 12:57    2460209.0397          
SOTE    2023.09.21 13:09    2460209.0485          
SEPE    2023.09.21 13:13    2460209.0510     0.046
SOPE    2023.09.21 13:26    2460209.0602     0.046
                                                  
PEPB    2023.09.21 17:30    2460209.2293          
POPB    2023.09.21 17:44    2460209.2389          
PEPE    2023.09.21 18:54    2460209.2877     0.095
POPE    2023.09.21 19:07    2460209.2968     0.095
                                                  
SEPB    2023.09.21 23:11    2460209.4660          
SOPB    2023.09.21 23:24    2460209.4756          
SETB    2023.09.21 23:27    2460209.4773          
SOTB    2023.09.21 23:41    2460209.4868          
SETE    2023.09.22 00:18    2460209.5131          
SOTE    2023.09.22 00:32    2460209.5222          
SEPE    2023.09.22 00:35    2460209.5243     0.046
SOPE    2023.09.22 00:48    2460209.5335     0.046
                                                  
PEPB    2023.09.22 04:52    2460209.7031          
POPB    2023.09.22 05:05    2460209.7123          
PEPE    2023.09.22 06:15    2460209.7610     0.095
POPE    2023.09.22 06:29    2460209.7702     0.095
                                                  
SEPB    2023.09.22 10:32    2460209.9394          
SOPB    2023.09.22 10:46    2460209.9489          
SETB    2023.09.22 10:48    2460209.9506          
SOTB    2023.09.22 11:02    2460209.9602          
SETE    2023.09.22 11:41    2460209.9868          
SOTE    2023.09.22 11:53    2460209.9956          
SEPE    2023.09.22 11:57    2460209.9981     0.046
SOPE    2023.09.22 12:09    2460210.0069     0.046
                                                  
PEPB    2023.09.22 16:14    2460210.1764          
POPB    2023.09.22 16:27    2460210.1856          
PEPE    2023.09.22 17:38    2460210.2348     0.095
POPE    2023.09.22 17:50    2460210.2435     0.095
                                                  
SEPB    2023.09.22 21:54    2460210.4131          
SOPB    2023.09.22 22:08    2460210.4223          
SETB    2023.09.22 22:11    2460210.4244          
SOTB    2023.09.22 22:24    2460210.4335          
SETE    2023.09.22 23:02    2460210.4602          
SOTE    2023.09.22 23:15    2460210.4689          
SEPE    2023.09.22 23:18    2460210.4714     0.046
SOPE    2023.09.22 23:31    2460210.4802     0.046
                                                  
PEPB    2023.09.23 03:35    2460210.6498          
POPB    2023.09.23 03:48    2460210.6590          
PEPE    2023.09.23 04:59    2460210.7081     0.094
POPE    2023.09.23 05:12    2460210.7169     0.094
                                                  
SEPB    2023.09.23 09:16    2460210.8865          
SOPB    2023.09.23 09:29    2460210.8956          
SETB    2023.09.23 09:32    2460210.8977          
SOTB    2023.09.23 09:45    2460210.9069          
SETE    2023.09.23 10:24    2460210.9335          
SOTE    2023.09.23 10:36    2460210.9423          
SEPE    2023.09.23 10:40    2460210.9448     0.046
SOPE    2023.09.23 10:53    2460210.9540     0.046
                                                  
PEPB    2023.09.23 14:57    2460211.1235          
POPB    2023.09.23 15:10    2460211.1323          
PEPE    2023.09.23 16:21    2460211.1819     0.094
POPE    2023.09.23 16:34    2460211.1906     0.094
                                                  
SEPB    2023.09.23 20:38    2460211.3598          
SOPB    2023.09.23 20:51    2460211.3690          
SETB    2023.09.23 20:54    2460211.3711          
SOTB    2023.09.23 21:07    2460211.3802          
SETE    2023.09.23 21:46    2460211.4073          
SOTE    2023.09.23 21:58    2460211.4156          
SEPE    2023.09.23 22:02    2460211.4186     0.046
SOPE    2023.09.23 22:15    2460211.4273     0.046
                                                  
PEPB    2023.09.24 02:19    2460211.5969          
POPB    2023.09.24 02:32    2460211.6056          
PEPE    2023.09.24 03:43    2460211.6552     0.093
POPE    2023.09.24 03:56    2460211.6640     0.093
                                                  
SEPB    2023.09.24 08:00    2460211.8336          
SOPB    2023.09.24 08:12    2460211.8423          
SETB    2023.09.24 08:16    2460211.8448          
SOTB    2023.09.24 08:29    2460211.8536          
SETE    2023.09.24 09:08    2460211.8806          
SOTE    2023.09.24 09:20    2460211.8894          
SEPE    2023.09.24 09:24    2460211.8919     0.046
SOPE    2023.09.24 09:36    2460211.9006     0.046
                                                  
PEPB    2023.09.24 13:41    2460212.0702          
POPB    2023.09.24 13:53    2460212.0790          
PEPE    2023.09.24 15:05    2460212.1286     0.092
POPE    2023.09.24 15:17    2460212.1373     0.092
                                                  
SEPB    2023.09.24 19:21    2460212.3069          
SOPB    2023.09.24 19:34    2460212.3156          
SETB    2023.09.24 19:38    2460212.3182          
SOTB    2023.09.24 19:50    2460212.3269          
SETE    2023.09.24 20:30    2460212.3544          
SOTE    2023.09.24 20:42    2460212.3627          
SEPE    2023.09.24 20:46    2460212.3657     0.046
SOPE    2023.09.24 20:58    2460212.3740     0.046
                                                  
PEPB    2023.09.25 01:03    2460212.5440          
POPB    2023.09.25 01:15    2460212.5523          
PEPE    2023.09.25 02:27    2460212.6023     0.092
POPE    2023.09.25 02:39    2460212.6107     0.092
                                                  
SEPB    2023.09.25 06:43    2460212.7802          
SOPB    2023.09.25 06:56    2460212.7890          
SETB    2023.09.25 06:59    2460212.7915          
SOTB    2023.09.25 07:12    2460212.8002          
SETE    2023.09.25 07:51    2460212.8278          
SOTE    2023.09.25 08:03    2460212.8361          
SEPE    2023.09.25 08:08    2460212.8390     0.046
SOPE    2023.09.25 08:20    2460212.8473     0.046
                                                  
PEPB    2023.09.25 12:24    2460213.0173          
POPB    2023.09.25 12:36    2460213.0257          
PEPE    2023.09.25 13:48    2460213.0757     0.091
POPE    2023.09.25 14:00    2460213.0840     0.091
                                                  
SEPB    2023.09.25 18:05    2460213.2540          
SOPB    2023.09.25 18:17    2460213.2623          
SETB    2023.09.25 18:21    2460213.2653          
SOTB    2023.09.25 18:33    2460213.2736          
SETE    2023.09.25 19:14    2460213.3015          
SOTE    2023.09.25 19:25    2460213.3094          
SEPE    2023.09.25 19:29    2460213.3123     0.046
SOPE    2023.09.25 19:41    2460213.3207     0.046
                                                  
PEPB    2023.09.25 23:47    2460213.4911          
POPB    2023.09.25 23:58    2460213.4990          
PEPE    2023.09.26 01:11    2460213.5494     0.090
POPE    2023.09.26 01:22    2460213.5573     0.090
                                                  
SEPB    2023.09.26 05:27    2460213.7273          
SOPB    2023.09.26 05:39    2460213.7357          
SETB    2023.09.26 05:43    2460213.7386          
SOTB    2023.09.26 05:55    2460213.7469          
SETE    2023.09.26 06:35    2460213.7749          
SOTE    2023.09.26 06:47    2460213.7828          
SEPE    2023.09.26 06:51    2460213.7861     0.046
SOPE    2023.09.26 07:03    2460213.7940     0.046
                                                  
PEPB    2023.09.26 11:08    2460213.9644          
POPB    2023.09.26 11:20    2460213.9724          
PEPE    2023.09.26 12:32    2460214.0228     0.090
POPE    2023.09.26 12:44    2460214.0307     0.090
                                                  
SEPB    2023.09.26 16:49    2460214.2011          
SOPB    2023.09.26 17:01    2460214.2090          
SETB    2023.09.26 17:05    2460214.2124          
SOTB    2023.09.26 17:17    2460214.2203          
SETE    2023.09.26 17:57    2460214.2486          
SOTE    2023.09.26 18:08    2460214.2561          
SEPE    2023.09.26 18:13    2460214.2594     0.046
SOPE    2023.09.26 18:24    2460214.2674     0.046
                                                  
PEPB    2023.09.26 22:30    2460214.4378          
POPB    2023.09.26 22:41    2460214.4457          
PEPE    2023.09.26 23:54    2460214.4961     0.089
POPE    2023.09.27 00:05    2460214.5040     0.089
                                                  
SEPB    2023.09.27 04:11    2460214.6745          
SOPB    2023.09.27 04:22    2460214.6824          
SETB    2023.09.27 04:27    2460214.6857          
SOTB    2023.09.27 04:38    2460214.6936          
SETE    2023.09.27 05:19    2460214.7220          
SOTE    2023.09.27 05:31    2460214.7299          
SEPE    2023.09.27 05:35    2460214.7332     0.046
SOPE    2023.09.27 05:46    2460214.7407     0.046
                                                  
PEPB    2023.09.27 09:52    2460214.9115          
POPB    2023.09.27 10:03    2460214.9191          
PEPE    2023.09.27 11:16    2460214.9699     0.089
POPE    2023.09.27 11:27    2460214.9774     0.089
                                                  
SEPB    2023.09.27 15:32    2460215.1478          
SOPB    2023.09.27 15:44    2460215.1557          
SETB    2023.09.27 15:49    2460215.1590          
SOTB    2023.09.27 16:00    2460215.1670          
SETE    2023.09.27 16:41    2460215.1953          
SOTE    2023.09.27 16:52    2460215.2028          
SEPE    2023.09.27 16:57    2460215.2065     0.046
SOPE    2023.09.27 17:08    2460215.2141     0.046
                                                  
PEPB    2023.09.27 21:14    2460215.3849          
POPB    2023.09.27 21:25    2460215.3924          
PEPE    2023.09.27 22:38    2460215.4432     0.088
POPE    2023.09.27 22:49    2460215.4507     0.088
                                                  
SEPB    2023.09.28 02:55    2460215.6216          
SOPB    2023.09.28 03:05    2460215.6291          
SETB    2023.09.28 03:10    2460215.6324          
SOTB    2023.09.28 03:21    2460215.6399          
SETE    2023.09.28 04:03    2460215.6691          
SOTE    2023.09.28 04:14    2460215.6766          
SEPE    2023.09.28 04:19    2460215.6803     0.046
SOPE    2023.09.28 04:29    2460215.6874     0.046
                                                  
PEPB    2023.09.28 08:35    2460215.8582          
POPB    2023.09.28 08:46    2460215.8657          
PEPE    2023.09.28 10:00    2460215.9170     0.087
POPE    2023.09.28 10:10    2460215.9241     0.087
                                                  
SEPB    2023.09.28 14:16    2460216.0949          
SOPB    2023.09.28 14:27    2460216.1024          
SETB    2023.09.28 14:32    2460216.1061          
SOTB    2023.09.28 14:43    2460216.1132          
SETE    2023.09.28 15:25    2460216.1424          
SOTE    2023.09.28 15:35    2460216.1499          
SEPE    2023.09.28 15:41    2460216.1537     0.046
SOPE    2023.09.28 15:52    2460216.1612     0.046
                                                  
PEPB    2023.09.28 19:58    2460216.3320          
POPB    2023.09.28 20:08    2460216.3391          
PEPE    2023.09.28 21:22    2460216.3903     0.087
POPE    2023.09.28 21:32    2460216.3978     0.087
                                                  
SEPB    2023.09.29 01:38    2460216.5683          
SOPB    2023.09.29 01:49    2460216.5757          
SETB    2023.09.29 01:54    2460216.5795          
SOTB    2023.09.29 02:04    2460216.5866          
SETE    2023.09.29 02:47    2460216.6162          
SOTE    2023.09.29 02:57    2460216.6233          
SEPE    2023.09.29 03:03    2460216.6274     0.046
SOPE    2023.09.29 03:13    2460216.6345     0.046
                                                  
PEPB    2023.09.29 07:19    2460216.8053          
POPB    2023.09.29 07:29    2460216.8124          
PEPE    2023.09.29 08:44    2460216.8641     0.086
POPE    2023.09.29 08:54    2460216.8712     0.086
                                                  
SEPB    2023.09.29 13:00    2460217.0420          
SOPB    2023.09.29 13:10    2460217.0491          
SETB    2023.09.29 13:16    2460217.0528          
SOTB    2023.09.29 13:26    2460217.0603          
SETE    2023.09.29 14:08    2460217.0895          
SOTE    2023.09.29 14:19    2460217.0966          
SEPE    2023.09.29 14:25    2460217.1008     0.046
SOPE    2023.09.29 14:35    2460217.1078     0.046
                                                  
PEPB    2023.09.29 18:41    2460217.2787          
POPB    2023.09.29 18:51    2460217.2858          
PEPE    2023.09.29 20:05    2460217.3374     0.085
POPE    2023.09.29 20:16    2460217.3445     0.085
                                                  
SEPB    2023.09.30 00:22    2460217.5154          
SOPB    2023.09.30 00:32    2460217.5224          
SETB    2023.09.30 00:37    2460217.5262          
SOTB    2023.09.30 00:47    2460217.5333          
SETE    2023.09.30 01:31    2460217.5633          
SOTE    2023.09.30 01:40    2460217.5699          
SEPE    2023.09.30 01:46    2460217.5741     0.046
SOPE    2023.09.30 01:56    2460217.5812     0.046
                                                  
PEPB    2023.09.30 06:03    2460217.7524          
POPB    2023.09.30 06:13    2460217.7591          
PEPE    2023.09.30 07:27    2460217.8108     0.085
POPE    2023.09.30 07:37    2460217.8179     0.085
                                                  
SEPB    2023.09.30 11:44    2460217.9891          
SOPB    2023.09.30 11:53    2460217.9958          
SETB    2023.09.30 11:59    2460217.9999          
SOTB    2023.09.30 12:10    2460218.0070          
SETE    2023.09.30 12:52    2460218.0366          
SOTE    2023.09.30 13:02    2460218.0437          
SEPE    2023.09.30 13:08    2460218.0479     0.046
SOPE    2023.09.30 13:18    2460218.0545     0.046
                                                  
PEPB    2023.09.30 17:25    2460218.2258          
POPB    2023.09.30 17:34    2460218.2324          
PEPE    2023.09.30 18:49    2460218.2845     0.084
POPE    2023.09.30 18:59    2460218.2912     0.084
                                                  
SEPB    2023.09.30 23:05    2460218.4624          
SOPB    2023.09.30 23:15    2460218.4691          
SETB    2023.09.30 23:21    2460218.4733          
SOTB    2023.09.30 23:31    2460218.4800          
SETE    2023.10.01 00:14    2460218.5104          
SOTE    2023.10.01 00:24    2460218.5170          
SEPE    2023.10.01 00:30    2460218.5212     0.046
SOPE    2023.10.01 00:40    2460218.5279     0.046
                                                  
PEPB    2023.10.01 04:46    2460218.6991          
POPB    2023.10.01 04:56    2460218.7058          
PEPE    2023.10.01 06:11    2460218.7579     0.083
POPE    2023.10.01 06:20    2460218.7645     0.083
                                                  
SEPB    2023.10.01 10:27    2460218.9358          
SOPB    2023.10.01 10:37    2460218.9425          
SETB    2023.10.01 10:43    2460218.9470          
SOTB    2023.10.01 10:52    2460218.9533          
SETE    2023.10.01 11:36    2460218.9837          
SOTE    2023.10.01 11:46    2460218.9904          
SEPE    2023.10.01 11:52    2460218.9950     0.046
SOPE    2023.10.01 12:01    2460219.0012     0.046
                                                  
PEPB    2023.10.01 16:08    2460219.1729          
POPB    2023.10.01 16:17    2460219.1791          
PEPE    2023.10.01 17:33    2460219.2316     0.083
POPE    2023.10.01 17:42    2460219.2379     0.083
                                                  
SEPB    2023.10.01 21:49    2460219.4095          
SOPB    2023.10.01 21:58    2460219.4158          
SETB    2023.10.01 22:05    2460219.4204          
SOTB    2023.10.01 22:14    2460219.4266          
SETE    2023.10.01 22:58    2460219.4575          
SOTE    2023.10.01 23:07    2460219.4637          
SEPE    2023.10.01 23:14    2460219.4683     0.046
SOPE    2023.10.01 23:23    2460219.4745     0.046
                                                  
PEPB    2023.10.02 03:30    2460219.6462          
POPB    2023.10.02 03:39    2460219.6525          
PEPE    2023.10.02 04:55    2460219.7050     0.082
POPE    2023.10.02 05:04    2460219.7112     0.082
                                                  
SEPB    2023.10.02 09:11    2460219.8829          
SOPB    2023.10.02 09:20    2460219.8891          
SETB    2023.10.02 09:27    2460219.8941          
SOTB    2023.10.02 09:35    2460219.9000          
SETE    2023.10.02 10:20    2460219.9308          
SOTE    2023.10.02 10:29    2460219.9371          
SEPE    2023.10.02 10:36    2460219.9421     0.046
SOPE    2023.10.02 10:44    2460219.9479     0.046
                                                  
PEPB    2023.10.02 14:52    2460220.1200          
POPB    2023.10.02 15:01    2460220.1258          
PEPE    2023.10.02 16:17    2460220.1787     0.081
POPE    2023.10.02 16:25    2460220.1846     0.081
                                                  
SEPB    2023.10.02 20:32    2460220.3562          
SOPB    2023.10.02 20:41    2460220.3625          
SETB    2023.10.02 20:49    2460220.3675          
SOTB    2023.10.02 20:57    2460220.3733          
SETE    2023.10.02 21:41    2460220.4041          
SOTE    2023.10.02 21:50    2460220.4104          
SEPE    2023.10.02 21:58    2460220.4154     0.046
SOPE    2023.10.02 22:07    2460220.4216     0.046
                                                  
PEPB    2023.10.03 02:14    2460220.5933          
POPB    2023.10.03 02:22    2460220.5992          
PEPE    2023.10.03 03:38    2460220.6521     0.081
POPE    2023.10.03 03:47    2460220.6579     0.081
                                                  
SEPB    2023.10.03 07:55    2460220.8300          
SOPB    2023.10.03 08:03    2460220.8358          
SETB    2023.10.03 08:10    2460220.8408          
SOTB    2023.10.03 08:19    2460220.8467          
SETE    2023.10.03 09:04    2460220.8779          
SOTE    2023.10.03 09:12    2460220.8837          
SEPE    2023.10.03 09:19    2460220.8887     0.046
SOPE    2023.10.03 09:28    2460220.8950     0.046
                                                  
PEPB    2023.10.03 13:35    2460221.0667          
POPB    2023.10.03 13:44    2460221.0725          
PEPE    2023.10.03 15:00    2460221.1254     0.080
POPE    2023.10.03 15:09    2460221.1317     0.080
                                                  
SEPB    2023.10.03 19:16    2460221.3033          
SOPB    2023.10.03 19:25    2460221.3092          
SETB    2023.10.03 19:32    2460221.3146          
SOTB    2023.10.03 19:40    2460221.3200          
SETE    2023.10.03 20:25    2460221.3512          
SOTE    2023.10.03 20:34    2460221.3571          
SEPE    2023.10.03 20:41    2460221.3625     0.046
SOPE    2023.10.03 20:50    2460221.3683     0.046
                                                  
PEPB    2023.10.04 00:58    2460221.5404          
POPB    2023.10.04 01:06    2460221.5458          
PEPE    2023.10.04 02:22    2460221.5992     0.079
POPE    2023.10.04 02:31    2460221.6050     0.079
                                                  
SEPB    2023.10.04 06:38    2460221.7767          
SOPB    2023.10.04 06:46    2460221.7825          
SETB    2023.10.04 06:54    2460221.7879          
SOTB    2023.10.04 07:02    2460221.7933          
SETE    2023.10.04 07:48    2460221.8250          
SOTE    2023.10.04 07:56    2460221.8308          
SEPE    2023.10.04 08:03    2460221.8358     0.046
SOPE    2023.10.04 08:12    2460221.8417     0.046
                                                  
PEPB    2023.10.04 12:19    2460222.0138          
POPB    2023.10.04 12:27    2460222.0192          
PEPE    2023.10.04 13:44    2460222.0725     0.079
POPE    2023.10.04 13:52    2460222.0783     0.079
                                                  
SEPB    2023.10.04 18:00    2460222.2504          
SOPB    2023.10.04 18:08    2460222.2558          
SETB    2023.10.04 18:16    2460222.2613          
SOTB    2023.10.04 18:24    2460222.2667          
SETE    2023.10.04 19:10    2460222.2988          
SOTE    2023.10.04 19:18    2460222.3042          
SEPE    2023.10.04 19:25    2460222.3096     0.046
SOPE    2023.10.04 19:33    2460222.3150     0.046
                                                  
PEPB    2023.10.04 23:41    2460222.4871          
POPB    2023.10.04 23:49    2460222.4925          
PEPE    2023.10.05 01:06    2460222.5463     0.078
POPE    2023.10.05 01:14    2460222.5517     0.078
                                                  
SEPB    2023.10.05 05:22    2460222.7238          
SOPB    2023.10.05 05:30    2460222.7292          
SETB    2023.10.05 05:38    2460222.7350          
SOTB    2023.10.05 05:45    2460222.7400          
SETE    2023.10.05 06:31    2460222.7721          
SOTE    2023.10.05 06:39    2460222.7775          
SEPE    2023.10.05 06:47    2460222.7829     0.046
SOPE    2023.10.05 06:55    2460222.7884     0.046
                                                  
PEPB    2023.10.05 11:03    2460222.9609          
POPB    2023.10.05 11:10    2460222.9659          
PEPE    2023.10.05 12:28    2460223.0196     0.077
POPE    2023.10.05 12:36    2460223.0250     0.077
                                                  
SEPB    2023.10.05 16:44    2460223.1975          
SOPB    2023.10.05 16:51    2460223.2025          
SETB    2023.10.05 17:00    2460223.2084          
SOTB    2023.10.05 17:07    2460223.2134          
SETE    2023.10.05 17:53    2460223.2454          
SOTE    2023.10.05 18:01    2460223.2509          
SEPE    2023.10.05 18:09    2460223.2567     0.046
SOPE    2023.10.05 18:16    2460223.2617     0.046
                                                  
PEPB    2023.10.05 22:25    2460223.4342          
POPB    2023.10.05 22:32    2460223.4392          
PEPE    2023.10.05 23:49    2460223.4929     0.076
POPE    2023.10.05 23:57    2460223.4984     0.076
                                                  
SEPB    2023.10.06 04:06    2460223.6709          
SOPB    2023.10.06 04:13    2460223.6759          
SETB    2023.10.06 04:21    2460223.6817          
SOTB    2023.10.06 04:28    2460223.6867          
SETE    2023.10.06 05:15    2460223.7192          
SOTE    2023.10.06 05:22    2460223.7242          
SEPE    2023.10.06 05:31    2460223.7300     0.046
SOPE    2023.10.06 05:38    2460223.7350     0.046
                                                  
PEPB    2023.10.06 09:47    2460223.9079          
POPB    2023.10.06 09:54    2460223.9125          
PEPE    2023.10.06 11:12    2460223.9667     0.075
POPE    2023.10.06 11:19    2460223.9717     0.075
                                                  
SEPB    2023.10.06 15:27    2460224.1442          
SOPB    2023.10.06 15:34    2460224.1492          
SETB    2023.10.06 15:43    2460224.1555          
SOTB    2023.10.06 15:50    2460224.1600          
SETE    2023.10.06 16:37    2460224.1925          
SOTE    2023.10.06 16:44    2460224.1975          
SEPE    2023.10.06 16:52    2460224.2034     0.046
SOPE    2023.10.06 17:00    2460224.2084     0.046
                                                  
PEPB    2023.10.06 21:09    2460224.3813          
POPB    2023.10.06 21:15    2460224.3859          
PEPE    2023.10.06 22:33    2460224.4400     0.074
POPE    2023.10.06 22:40    2460224.4451     0.074
                                                  
SEPB    2023.10.07 02:49    2460224.6180          
SOPB    2023.10.07 02:56    2460224.6225          
SETB    2023.10.07 03:05    2460224.6288          
SOTB    2023.10.07 03:12    2460224.6334          
SETE    2023.10.07 03:58    2460224.6659          
SOTE    2023.10.07 04:06    2460224.6709          
SEPE    2023.10.07 04:15    2460224.6771     0.046
SOPE    2023.10.07 04:21    2460224.6817     0.046
                                                  
PEPB    2023.10.07 08:30    2460224.8546          
POPB    2023.10.07 08:37    2460224.8592          
PEPE    2023.10.07 09:55    2460224.9138     0.073
POPE    2023.10.07 10:02    2460224.9184     0.073
                                                  
SEPB    2023.10.07 14:11    2460225.0913          
SOPB    2023.10.07 14:18    2460225.0959          
SETB    2023.10.07 14:27    2460225.1021          
SOTB    2023.10.07 14:33    2460225.1067          
SETE    2023.10.07 15:21    2460225.1396          
SOTE    2023.10.07 15:28    2460225.1446          
SEPE    2023.10.07 15:36    2460225.1505     0.046
SOPE    2023.10.07 15:43    2460225.1551     0.046
                                                  
PEPB    2023.10.07 19:52    2460225.3284          
POPB    2023.10.07 19:58    2460225.3326          
PEPE    2023.10.07 21:17    2460225.3871     0.073
POPE    2023.10.07 21:24    2460225.3917     0.073
                                                  
SEPB    2023.10.08 01:33    2460225.5646          
SOPB    2023.10.08 01:39    2460225.5692          
SETB    2023.10.08 01:49    2460225.5759          
SOTB    2023.10.08 01:55    2460225.5801          
SETE    2023.10.08 02:43    2460225.6134          
SOTE    2023.10.08 02:49    2460225.6180          
SEPE    2023.10.08 02:58    2460225.6238     0.046
SOPE    2023.10.08 03:05    2460225.6288     0.046
                                                  
PEPB    2023.10.08 07:14    2460225.8017          
POPB    2023.10.08 07:20    2460225.8059          
PEPE    2023.10.08 08:39    2460225.8609     0.072
POPE    2023.10.08 08:45    2460225.8651     0.072
                                                  
SEPB    2023.10.08 12:55    2460226.0384          
SOPB    2023.10.08 13:01    2460226.0426          
SETB    2023.10.08 13:10    2460226.0492          
SOTB    2023.10.08 13:16    2460226.0534          
SETE    2023.10.08 14:04    2460226.0867          
SOTE    2023.10.08 14:11    2460226.0913          
SEPE    2023.10.08 14:20    2460226.0976     0.046
SOPE    2023.10.08 14:27    2460226.1022     0.046
                                                  
PEPB    2023.10.08 18:36    2460226.2755          
POPB    2023.10.08 18:42    2460226.2792          
PEPE    2023.10.08 20:01    2460226.3342     0.072
POPE    2023.10.08 20:07    2460226.3388     0.072
                                                  
SEPB    2023.10.09 00:16    2460226.5117          
SOPB    2023.10.09 00:22    2460226.5159          
SETB    2023.10.09 00:32    2460226.5226          
SOTB    2023.10.09 00:38    2460226.5267          
SETE    2023.10.09 01:26    2460226.5601          
SOTE    2023.10.09 01:33    2460226.5647          
SEPE    2023.10.09 01:42    2460226.5709     0.046
SOPE    2023.10.09 01:48    2460226.5755     0.046
                                                  
PEPB    2023.10.09 05:58    2460226.7488          
POPB    2023.10.09 06:03    2460226.7526          
PEPE    2023.10.09 07:22    2460226.8076     0.071
POPE    2023.10.09 07:29    2460226.8122     0.071
                                                  
SEPB    2023.10.09 11:39    2460226.9855          
SOPB    2023.10.09 11:44    2460226.9892          
SETB    2023.10.09 11:54    2460226.9963          
SOTB    2023.10.09 12:00    2460227.0001          
SETE    2023.10.09 12:48    2460227.0338          
SOTE    2023.10.09 12:54    2460227.0380          
SEPE    2023.10.09 13:04    2460227.0447     0.046
SOPE    2023.10.09 13:10    2460227.0488     0.046
                                                  
PEPB    2023.10.09 17:19    2460227.2222          
POPB    2023.10.09 17:25    2460227.2259          
PEPE    2023.10.09 18:45    2460227.2813     0.070
POPE    2023.10.09 18:51    2460227.2855     0.070
                                                  
SEPB    2023.10.09 23:00    2460227.4588          
SOPB    2023.10.09 23:06    2460227.4626          
SETB    2023.10.09 23:16    2460227.4697          
SOTB    2023.10.09 23:21    2460227.4734          
SETE    2023.10.10 00:10    2460227.5072          
SOTE    2023.10.10 00:16    2460227.5113          
SEPE    2023.10.10 00:25    2460227.5180     0.046
SOPE    2023.10.10 00:31    2460227.5222     0.046
                                                  
PEPB    2023.10.10 04:42    2460227.6959          
POPB    2023.10.10 04:46    2460227.6993          
PEPE    2023.10.10 06:06    2460227.7547     0.069
POPE    2023.10.10 06:12    2460227.7588     0.069
                                                  
SEPB    2023.10.10 10:22    2460227.9326          
SOPB    2023.10.10 10:27    2460227.9359          
SETB    2023.10.10 10:37    2460227.9430          
SOTB    2023.10.10 10:43    2460227.9468          
SETE    2023.10.10 11:32    2460227.9809          
SOTE    2023.10.10 11:37    2460227.9847          
SEPE    2023.10.10 11:48    2460227.9918     0.046
SOPE    2023.10.10 11:53    2460227.9955     0.046
                                                  
PEPB    2023.10.10 16:03    2460228.1693          
POPB    2023.10.10 16:08    2460228.1726          
PEPE    2023.10.10 17:28    2460228.2284     0.069
POPE    2023.10.10 17:34    2460228.2322     0.069
                                                  
SEPB    2023.10.10 21:44    2460228.4059          
SOPB    2023.10.10 21:49    2460228.4093          
SETB    2023.10.10 22:00    2460228.4168          
SOTB    2023.10.10 22:04    2460228.4201          
SETE    2023.10.10 22:54    2460228.4543          
SOTE    2023.10.10 23:00    2460228.4584          
SEPE    2023.10.10 23:09    2460228.4651     0.046
SOPE    2023.10.10 23:15    2460228.4688     0.046
                                                  
PEPB    2023.10.11 03:25    2460228.6426          
POPB    2023.10.11 03:30    2460228.6459          
PEPE    2023.10.11 04:50    2460228.7018     0.069
POPE    2023.10.11 04:55    2460228.7055     0.069
                                                  
SEPB    2023.10.11 09:06    2460228.8793          
SOPB    2023.10.11 09:10    2460228.8826          
SETB    2023.10.11 09:21    2460228.8901          
SOTB    2023.10.11 09:26    2460228.8934          
SETE    2023.10.11 10:16    2460228.9280          
SOTE    2023.10.11 10:21    2460228.9318          
SEPE    2023.10.11 10:31    2460228.9384     0.046
SOPE    2023.10.11 10:36    2460228.9422     0.046
                                                  
PEPB    2023.10.11 14:47    2460229.1163          
POPB    2023.10.11 14:51    2460229.1193          
PEPE    2023.10.11 16:12    2460229.1755     0.068
POPE    2023.10.11 16:17    2460229.1788     0.068
                                                  
SEPB    2023.10.11 20:27    2460229.3526          
SOPB    2023.10.11 20:32    2460229.3559          
SETB    2023.10.11 20:43    2460229.3634          
SOTB    2023.10.11 20:48    2460229.3668          
SETE    2023.10.11 21:37    2460229.4013          
SOTE    2023.10.11 21:43    2460229.4051          
SEPE    2023.10.11 21:53    2460229.4122     0.046
SOPE    2023.10.11 21:58    2460229.4155     0.046
                                                  
PEPB    2023.10.12 02:09    2460229.5897          
POPB    2023.10.12 02:13    2460229.5930          
PEPE    2023.10.12 03:34    2460229.6489     0.067
POPE    2023.10.12 03:39    2460229.6522     0.067
                                                  
SEPB    2023.10.12 07:49    2460229.8264          
SOPB    2023.10.12 07:54    2460229.8293          
SETB    2023.10.12 08:05    2460229.8372          
SOTB    2023.10.12 08:09    2460229.8401          
SETE    2023.10.12 09:00    2460229.8751          
SOTE    2023.10.12 09:04    2460229.8784          
SEPE    2023.10.12 09:15    2460229.8855     0.046
SOPE    2023.10.12 09:20    2460229.8893     0.046
                                                  
PEPB    2023.10.12 13:30    2460230.0630          
POPB    2023.10.12 13:35    2460230.0664          
PEPE    2023.10.12 14:55    2460230.1222     0.067
POPE    2023.10.12 15:00    2460230.1255     0.067
                                                  
SEPB    2023.10.12 19:11    2460230.2997          
SOPB    2023.10.12 19:15    2460230.3026          
SETB    2023.10.12 19:27    2460230.3105          
SOTB    2023.10.12 19:31    2460230.3134          
SETE    2023.10.12 20:21    2460230.3484          
SOTE    2023.10.12 20:26    2460230.3518          
SEPE    2023.10.12 20:37    2460230.3593     0.046
SOPE    2023.10.12 20:42    2460230.3626     0.046
                                                  
PEPB    2023.10.13 00:52    2460230.5368          
POPB    2023.10.13 00:57    2460230.5397          
PEPE    2023.10.13 02:18    2460230.5959     0.067
POPE    2023.10.13 02:22    2460230.5989     0.067
                                                  
SEPB    2023.10.13 06:33    2460230.7735          
SOPB    2023.10.13 06:37    2460230.7760          
SETB    2023.10.13 06:49    2460230.7843          
SOTB    2023.10.13 06:52    2460230.7868          
SETE    2023.10.13 07:43    2460230.8218          
SOTE    2023.10.13 07:48    2460230.8251          
SEPE    2023.10.13 07:58    2460230.8326     0.046
SOPE    2023.10.13 08:03    2460230.8360     0.046
                                                  
PEPB    2023.10.13 12:14    2460231.0101          
POPB    2023.10.13 12:18    2460231.0130          
PEPE    2023.10.13 13:39    2460231.0693     0.066
POPE    2023.10.13 13:43    2460231.0722     0.066
                                                  
SEPB    2023.10.13 17:55    2460231.2468          
SOPB    2023.10.13 17:58    2460231.2493          
SETB    2023.10.13 18:10    2460231.2576          
SOTB    2023.10.13 18:14    2460231.2601          
SETE    2023.10.13 19:05    2460231.2955          
SOTE    2023.10.13 19:09    2460231.2985          
SEPE    2023.10.13 19:21    2460231.3064     0.046
SOPE    2023.10.13 19:25    2460231.3093     0.046
                                                  
PEPB    2023.10.13 23:36    2460231.4839          
POPB    2023.10.13 23:40    2460231.4864          
PEPE    2023.10.14 01:01    2460231.5430     0.066
POPE    2023.10.14 01:06    2460231.5460     0.066
                                                  
SEPB    2023.10.14 05:17    2460231.7205          
SOPB    2023.10.14 05:20    2460231.7226          
SETB    2023.10.14 05:32    2460231.7310          
SOTB    2023.10.14 05:36    2460231.7335          
SETE    2023.10.14 06:27    2460231.7689          
SOTE    2023.10.14 06:31    2460231.7722          
SEPE    2023.10.14 06:42    2460231.7797     0.046
SOPE    2023.10.14 06:46    2460231.7826     0.046
                                                  
PEPB    2023.10.14 10:58    2460231.9572          
POPB    2023.10.14 11:01    2460231.9597          
PEPE    2023.10.14 12:23    2460232.0164     0.065
POPE    2023.10.14 12:27    2460232.0193     0.065
                                                  
SEPB    2023.10.14 16:39    2460232.1939          
SOPB    2023.10.14 16:42    2460232.1960          
SETB    2023.10.14 16:54    2460232.2047          
SOTB    2023.10.14 16:57    2460232.2064          
SETE    2023.10.14 17:49    2460232.2426          
SOTE    2023.10.14 17:53    2460232.2455          
SEPE    2023.10.14 18:04    2460232.2535     0.046
SOPE    2023.10.14 18:08    2460232.2560     0.046
                                                  
PEPB    2023.10.14 22:19    2460232.4306          
POPB    2023.10.14 22:23    2460232.4331          
PEPE    2023.10.14 23:45    2460232.4901     0.065
POPE    2023.10.14 23:49    2460232.4926     0.065
                                                  
SEPB    2023.10.15 04:00    2460232.6672          
SOPB    2023.10.15 04:03    2460232.6693          
SETB    2023.10.15 04:16    2460232.6781          
SOTB    2023.10.15 04:19    2460232.6801          
SETE    2023.10.15 05:10    2460232.7160          
SOTE    2023.10.15 05:15    2460232.7189          
SEPE    2023.10.15 05:26    2460232.7268     0.046
SOPE    2023.10.15 05:30    2460232.7293     0.046
                                                  
PEPB    2023.10.15 09:42    2460232.9043          
POPB    2023.10.15 09:45    2460232.9064          
PEPE    2023.10.15 11:07    2460232.9635     0.065
POPE    2023.10.15 11:10    2460232.9660     0.065
                                                  
SEPB    2023.10.15 15:22    2460233.1410          
SOPB    2023.10.15 15:25    2460233.1426          
SETB    2023.10.15 15:37    2460233.1514          
SOTB    2023.10.15 15:40    2460233.1535          
SETE    2023.10.15 16:33    2460233.1897          
SOTE    2023.10.15 16:36    2460233.1922          
SEPE    2023.10.15 16:48    2460233.2006     0.046
SOPE    2023.10.15 16:51    2460233.2026     0.046
                                                  
PEPB    2023.10.15 21:03    2460233.3776          
POPB    2023.10.15 21:06    2460233.3797          
PEPE    2023.10.15 22:28    2460233.4368     0.065
POPE    2023.10.15 22:32    2460233.4393     0.065
                                                  
SEPB    2023.10.16 02:44    2460233.6143          
SOPB    2023.10.16 02:46    2460233.6160          
SETB    2023.10.16 03:00    2460233.6251          
SOTB    2023.10.16 03:02    2460233.6268          
SETE    2023.10.16 03:54    2460233.6631          
SOTE    2023.10.16 03:58    2460233.6656          
SEPE    2023.10.16 04:10    2460233.6739     0.046
SOPE    2023.10.16 04:13    2460233.6760     0.046
                                                  
PEPB    2023.10.16 08:25    2460233.8510          
POPB    2023.10.16 08:28    2460233.8531          
PEPE    2023.10.16 09:51    2460233.9106     0.064
POPE    2023.10.16 09:54    2460233.9126     0.064
                                                  
SEPB    2023.10.16 14:06    2460234.0876          
SOPB    2023.10.16 14:08    2460234.0893          
SETB    2023.10.16 14:21    2460234.0985          
SOTB    2023.10.16 14:24    2460234.1001          
SETE    2023.10.16 15:17    2460234.1368          
SOTE    2023.10.16 15:20    2460234.1389          
SEPE    2023.10.16 15:31    2460234.1472     0.046
SOPE    2023.10.16 15:35    2460234.1493     0.046
                                                  
PEPB    2023.10.16 19:47    2460234.3247          
POPB    2023.10.16 19:50    2460234.3264          
PEPE    2023.10.16 21:12    2460234.3839     0.063
POPE    2023.10.16 21:15    2460234.3860     0.063
                                                  
SEPB    2023.10.17 01:28    2460234.5614          
SOPB    2023.10.17 01:30    2460234.5626          
SETB    2023.10.17 01:43    2460234.5718          
SOTB    2023.10.17 01:45    2460234.5735          
SETE    2023.10.17 02:38    2460234.6101          
SOTE    2023.10.17 02:41    2460234.6122          
SEPE    2023.10.17 02:54    2460234.6210     0.046
SOPE    2023.10.17 02:56    2460234.6226     0.046
                                                  
PEPB    2023.10.17 07:09    2460234.7981          
POPB    2023.10.17 07:11    2460234.7997          
PEPE    2023.10.17 08:35    2460234.8576     0.063
POPE    2023.10.17 08:37    2460234.8593     0.063
                                                  
SEPB    2023.10.17 12:50    2460235.0347          
SOPB    2023.10.17 12:51    2460235.0360          
SETB    2023.10.17 13:05    2460235.0456          
SOTB    2023.10.17 13:06    2460235.0464          
SETE    2023.10.17 14:00    2460235.0835          
SOTE    2023.10.17 14:03    2460235.0856          
SEPE    2023.10.17 14:15    2460235.0943     0.046
SOPE    2023.10.17 14:18    2460235.0964     0.046
                                                  
PEPB    2023.10.17 18:30    2460235.2714          
POPB    2023.10.17 18:33    2460235.2731          
PEPE    2023.10.17 19:56    2460235.3310     0.062
POPE    2023.10.17 19:59    2460235.3327     0.062
                                                  
SEPB    2023.10.18 00:12    2460235.5085          
SOPB    2023.10.18 00:13    2460235.5093          
SETB    2023.10.18 00:27    2460235.5189          
SOTB    2023.10.18 00:28    2460235.5197          
SETE    2023.10.18 01:22    2460235.5572          
SOTE    2023.10.18 01:25    2460235.5593          
SEPE    2023.10.18 01:38    2460235.5681     0.046
SOPE    2023.10.18 01:40    2460235.5697     0.046
                                                  
PEPB    2023.10.18 05:53    2460235.7451          
POPB    2023.10.18 05:54    2460235.7464          
PEPE    2023.10.18 07:18    2460235.8047     0.062
POPE    2023.10.18 07:20    2460235.8060     0.062
                                                  
SEPB    2023.10.18 11:33    2460235.9818          
SOPB    2023.10.18 11:35    2460235.9827          
SETB    2023.10.18 11:48    2460235.9922          
SOTB    2023.10.18 11:50    2460235.9931          
SETE    2023.10.18 12:44    2460236.0306          
SOTE    2023.10.18 12:47    2460236.0326          
SEPE    2023.10.18 12:59    2460236.0414     0.046
SOPE    2023.10.18 13:02    2460236.0431     0.046
                                                  
PEPB    2023.10.18 17:14    2460236.2185          
POPB    2023.10.18 17:16    2460236.2197          
PEPE    2023.10.18 18:40    2460236.2781     0.062
POPE    2023.10.18 18:42    2460236.2793     0.062
                                                  
SEPB    2023.10.18 22:55    2460236.4551          
SOPB    2023.10.18 22:56    2460236.4560          
SETB    2023.10.18 23:11    2460236.4660          
SOTB    2023.10.18 23:11    2460236.4664          
SETE    2023.10.19 00:06    2460236.5043          
SOTE    2023.10.19 00:08    2460236.5060          
SEPE    2023.10.19 00:21    2460236.5147     0.046
SOPE    2023.10.19 00:23    2460236.5164     0.046
                                                  
PEPB    2023.10.19 04:36    2460236.6922          
POPB    2023.10.19 04:38    2460236.6931          
PEPE    2023.10.19 06:02    2460236.7514     0.062
POPE    2023.10.19 06:03    2460236.7527     0.062
                                                  
SEPB    2023.10.19 10:17    2460236.9289          
SOPB    2023.10.19 10:18    2460236.9297          
SETB    2023.10.19 10:32    2460236.9393          
SOTB    2023.10.19 10:33    2460236.9402          
SETE    2023.10.19 11:27    2460236.9776          
SOTE    2023.10.19 11:30    2460236.9793          
SEPE    2023.10.19 11:43    2460236.9885     0.046
SOPE    2023.10.19 11:45    2460236.9897     0.046
                                                  
PEPB    2023.10.19 15:58    2460237.1656          
POPB    2023.10.19 15:59    2460237.1664          
PEPE    2023.10.19 17:24    2460237.2251     0.063
POPE    2023.10.19 17:25    2460237.2260     0.063
                                                  
SEPB    2023.10.19 21:39    2460237.4022          
SOPB    2023.10.19 21:39    2460237.4027          
SETB    2023.10.19 21:54    2460237.4131          
SOTB    2023.10.19 21:54    2460237.4131          
SETE    2023.10.19 22:50    2460237.4514          
SOTE    2023.10.19 22:51    2460237.4526          
SEPE    2023.10.19 23:05    2460237.4618     0.046
SOPE    2023.10.19 23:06    2460237.4631     0.046
                                                  
PEPB    2023.10.20 03:20    2460237.6389          
POPB    2023.10.20 03:21    2460237.6397          
PEPE    2023.10.20 04:45    2460237.6985     0.063
POPE    2023.10.20 04:47    2460237.6993     0.063
                                                  
SEPB    2023.10.20 09:00    2460237.8756          
SOPB    2023.10.20 09:02    2460237.8764          
SETB    2023.10.20 09:16    2460237.8864          
SOTB    2023.10.20 09:16    2460237.8864          
SETE    2023.10.20 10:11    2460237.9247          
SOTE    2023.10.20 10:13    2460237.9260          
SEPE    2023.10.20 10:27    2460237.9356     0.046
SOPE    2023.10.20 10:28    2460237.9364     0.046
                                                  
PEPB    2023.10.20 14:42    2460238.1127          
POPB    2023.10.20 14:42    2460238.1131          
PEPE    2023.10.20 16:08    2460238.1722     0.063
POPE    2023.10.20 16:09    2460238.1731     0.063
                                                  
SEPB    2023.10.20 20:23    2460238.3493          
SOPB    2023.10.20 20:23    2460238.3497          
SETB    2023.10.20 20:38    2460238.3597          
SOTB    2023.10.20 20:38    2460238.3597          
SETE    2023.10.20 21:33    2460238.3985          
SOTE    2023.10.20 21:35    2460238.3993          
SEPE    2023.10.20 21:48    2460238.4089     0.046
SOPE    2023.10.20 21:50    2460238.4097     0.046
                                                  
PEPB    2023.10.21 02:03    2460238.5860          
POPB    2023.10.21 02:04    2460238.5864          
PEPE    2023.10.21 03:29    2460238.6456     0.063
POPE    2023.10.21 03:30    2460238.6464     0.063
                                                  
SEPB    2023.10.21 07:44    2460238.8227          
SOPB    2023.10.21 07:45    2460238.8231          
SOTB    2023.10.21 07:59    2460238.8331          
SETB    2023.10.21 08:00    2460238.8335          
SETE    2023.10.21 08:55    2460238.8718          
SOTE    2023.10.21 08:56    2460238.8727          
SEPE    2023.10.21 09:10    2460238.8822     0.046
SOPE    2023.10.21 09:11    2460238.8831     0.046
                                                  
PEPB    2023.10.21 13:26    2460239.0597          
POPB    2023.10.21 13:26    2460239.0597          
PEPE    2023.10.21 14:51    2460239.1189     0.063
POPE    2023.10.21 14:52    2460239.1197     0.063
                                                  
SEPB    2023.10.21 19:06    2460239.2960          
SOPB    2023.10.21 19:06    2460239.2964          
SOTB    2023.10.21 19:21    2460239.3064          
SETB    2023.10.21 19:21    2460239.3068          
SETE    2023.10.21 20:17    2460239.3452          
SOTE    2023.10.21 20:18    2460239.3460          
SEPE    2023.10.21 20:32    2460239.3560     0.046
SOPE    2023.10.21 20:33    2460239.3564     0.046
                                                  
PEPB    2023.10.22 00:47    2460239.5331          
POPB    2023.10.22 00:47    2460239.5331          
PEPE    2023.10.22 02:13    2460239.5927     0.063
POPE    2023.10.22 02:14    2460239.5931     0.063
                                                  
SEPB    2023.10.22 06:28    2460239.7697          
SOPB    2023.10.22 06:28    2460239.7697          
SOTB    2023.10.22 06:42    2460239.7797          
SETB    2023.10.22 06:43    2460239.7802          
SETE    2023.10.22 07:39    2460239.8189          
SOTE    2023.10.22 07:40    2460239.8197          
SEPE    2023.10.22 07:54    2460239.8293     0.046
SOPE    2023.10.22 07:54    2460239.8297     0.046
                                                  
PEPB    2023.10.22 12:09    2460240.0068          
POPB    2023.10.22 12:09    2460240.0068          
PEPE    2023.10.22 13:35    2460240.0660     0.063
POPE    2023.10.22 13:35    2460240.0664     0.063
                                                  
SEPB    2023.10.22 17:50    2460240.2431          
SOPB    2023.10.22 17:50    2460240.2431          
SOTB    2023.10.22 18:04    2460240.2531          
SETB    2023.10.22 18:05    2460240.2539          
SETE    2023.10.22 19:01    2460240.2927          
SOTE    2023.10.22 19:02    2460240.2931          
SEPE    2023.10.22 19:16    2460240.3031     0.046
SOPE    2023.10.22 19:16    2460240.3031     0.046
                                                  
PEPB    2023.10.22 23:31    2460240.4802          
POPB    2023.10.22 23:31    2460240.4802          
PEPE    2023.10.23 00:57    2460240.5397     0.062
POPE    2023.10.23 00:57    2460240.5397     0.062
                                                  
SOPB    2023.10.23 05:11    2460240.7164          
SEPB    2023.10.23 05:12    2460240.7168          
SOTB    2023.10.23 05:26    2460240.7264          
SETB    2023.10.23 05:27    2460240.7272          
SETE    2023.10.23 06:23    2460240.7660          
SOTE    2023.10.23 06:23    2460240.7664          
SEPE    2023.10.23 06:38    2460240.7764     0.046
SOPE    2023.10.23 06:38    2460240.7768     0.046
                                                  
POPB    2023.10.23 10:52    2460240.9531          
PEPB    2023.10.23 10:53    2460240.9535          
PEPE    2023.10.23 12:18    2460241.0131     0.063
POPE    2023.10.23 12:18    2460241.0131     0.063
                                                  
SOPB    2023.10.23 16:33    2460241.1897          
SEPB    2023.10.23 16:33    2460241.1902          
SOTB    2023.10.23 16:47    2460241.1997          
SETB    2023.10.23 16:48    2460241.2006          
SETE    2023.10.23 17:44    2460241.2393          
SOTE    2023.10.23 17:45    2460241.2397          
SEPE    2023.10.23 18:00    2460241.2502     0.046
SOPE    2023.10.23 18:00    2460241.2502     0.046
                                                  
POPB    2023.10.23 22:14    2460241.4264          
PEPB    2023.10.23 22:15    2460241.4272          
POPE    2023.10.23 23:40    2460241.4864     0.063
PEPE    2023.10.23 23:41    2460241.4868     0.063
                                                  
SOPB    2023.10.24 03:54    2460241.6631          
SEPB    2023.10.24 03:55    2460241.6635          
SOTB    2023.10.24 04:09    2460241.6731          
SETB    2023.10.24 04:11    2460241.6743          
SETE    2023.10.24 05:06    2460241.7131          
SOTE    2023.10.24 05:06    2460241.7131          
SEPE    2023.10.24 05:21    2460241.7235     0.046
SOPE    2023.10.24 05:21    2460241.7235     0.046
                                                  
POPB    2023.10.24 09:35    2460241.8997          
PEPB    2023.10.24 09:36    2460241.9006          
POPE    2023.10.24 11:02    2460241.9597     0.063
PEPE    2023.10.24 11:02    2460241.9602     0.063
                                                  
SOPB    2023.10.24 15:16    2460242.1364          
SEPB    2023.10.24 15:17    2460242.1372          
SOTB    2023.10.24 15:30    2460242.1464          
SETB    2023.10.24 15:32    2460242.1477          
SETE    2023.10.24 16:28    2460242.1864          
SOTE    2023.10.24 16:28    2460242.1864          
SOPE    2023.10.24 16:43    2460242.1968     0.046
SEPE    2023.10.24 16:44    2460242.1972     0.046
                                                  
POPB    2023.10.24 20:57    2460242.3731          
PEPB    2023.10.24 20:58    2460242.3739          
POPE    2023.10.24 22:23    2460242.4331     0.064
PEPE    2023.10.24 22:24    2460242.4335     0.064
                                                  
SOPB    2023.10.25 02:38    2460242.6097          
SEPB    2023.10.25 02:39    2460242.6106          
SOTB    2023.10.25 02:52    2460242.6197          
SETB    2023.10.25 02:54    2460242.6214          
SOTE    2023.10.25 03:50    2460242.6597          
SETE    2023.10.25 03:50    2460242.6602          
SOPE    2023.10.25 04:05    2460242.6702     0.046
SEPE    2023.10.25 04:05    2460242.6706     0.046
                                                  
POPB    2023.10.25 08:18    2460242.8464          
PEPB    2023.10.25 08:20    2460242.8477          
POPE    2023.10.25 09:45    2460242.9064     0.064
PEPE    2023.10.25 09:46    2460242.9072     0.064
                                                  
SOPB    2023.10.25 13:59    2460243.0831          
SEPB    2023.10.25 14:01    2460243.0843          
SOTB    2023.10.25 14:14    2460243.0931          
SETB    2023.10.25 14:16    2460243.0947          
SOTE    2023.10.25 15:11    2460243.1331          
SETE    2023.10.25 15:12    2460243.1335          
SOPE    2023.10.25 15:26    2460243.1435     0.046
SEPE    2023.10.25 15:27    2460243.1439     0.046
                                                  
POPB    2023.10.25 19:40    2460243.3197          
PEPB    2023.10.25 19:42    2460243.3210          
POPE    2023.10.25 21:06    2460243.3797     0.064
PEPE    2023.10.25 21:08    2460243.3806     0.064
                                                  
SOPB    2023.10.26 01:21    2460243.5564          
SEPB    2023.10.26 01:23    2460243.5577          
SOTB    2023.10.26 01:35    2460243.5664          
SETB    2023.10.26 01:38    2460243.5681          
SOTE    2023.10.26 02:33    2460243.6068          
SETE    2023.10.26 02:34    2460243.6072          
SOPE    2023.10.26 02:48    2460243.6168     0.046
SEPE    2023.10.26 02:49    2460243.6177     0.046
                                                  
POPB    2023.10.26 07:02    2460243.7931          
PEPB    2023.10.26 07:04    2460243.7947          
POPE    2023.10.26 08:29    2460243.8535     0.064
PEPE    2023.10.26 08:30    2460243.8543     0.064
                                                  
SOPB    2023.10.26 12:42    2460244.0297          
SEPB    2023.10.26 12:44    2460244.0310          
SOTB    2023.10.26 12:57    2460244.0397          
SETB    2023.10.26 12:59    2460244.0414          
SOTE    2023.10.26 13:55    2460244.0802          
SETE    2023.10.26 13:56    2460244.0806          
SOPE    2023.10.26 14:09    2460244.0902     0.046
SEPE    2023.10.26 14:11    2460244.0910     0.046
                                                  
POPB    2023.10.26 18:23    2460244.2664          
PEPB    2023.10.26 18:26    2460244.2681          
POPE    2023.10.26 19:50    2460244.3268     0.064
PEPE    2023.10.26 19:51    2460244.3277     0.064
                                                  
SOPB    2023.10.27 00:04    2460244.5031          
SEPB    2023.10.27 00:06    2460244.5047          
SOTB    2023.10.27 00:18    2460244.5131          
SETB    2023.10.27 00:21    2460244.5151          
SOTE    2023.10.27 01:17    2460244.5535          
SETE    2023.10.27 01:18    2460244.5543          
SOPE    2023.10.27 01:31    2460244.5635     0.046
SEPE    2023.10.27 01:33    2460244.5647     0.046
                                                  
POPB    2023.10.27 05:45    2460244.7397          
PEPB    2023.10.27 05:47    2460244.7414          
POPE    2023.10.27 07:12    2460244.8002     0.064
PEPE    2023.10.27 07:14    2460244.8014     0.064
                                                  
SOPB    2023.10.27 11:26    2460244.9764          
SEPB    2023.10.27 11:28    2460244.9781          
SOTB    2023.10.27 11:40    2460244.9864          
SETB    2023.10.27 11:43    2460244.9885          
SOTE    2023.10.27 12:38    2460245.0268          
SETE    2023.10.27 12:39    2460245.0277          
SOPE    2023.10.27 12:53    2460245.0368     0.046
SEPE    2023.10.27 12:54    2460245.0381     0.046
                                                  
POPB    2023.10.27 17:06    2460245.2131          
PEPB    2023.10.27 17:09    2460245.2152          
POPE    2023.10.27 18:33    2460245.2735     0.064
PEPE    2023.10.27 18:35    2460245.2747     0.064
                                                  
SOPB    2023.10.27 22:47    2460245.4497          
SEPB    2023.10.27 22:50    2460245.4518          
SOTB    2023.10.27 23:02    2460245.4597          
SETB    2023.10.27 23:05    2460245.4622          
SOTE    2023.10.28 00:00    2460245.5002          
SETE    2023.10.28 00:01    2460245.5010          
SOPE    2023.10.28 00:14    2460245.5101     0.046
SEPE    2023.10.28 00:16    2460245.5114     0.046
                                                  
POPB    2023.10.28 04:28    2460245.6864          
PEPB    2023.10.28 04:31    2460245.6885          
POPE    2023.10.28 05:55    2460245.7468     0.065
PEPE    2023.10.28 05:57    2460245.7481     0.065
                                                  
SOPB    2023.10.28 10:09    2460245.9231          
SEPB    2023.10.28 10:12    2460245.9252          
SOTB    2023.10.28 10:23    2460245.9331          
SETB    2023.10.28 10:27    2460245.9356          
SOTE    2023.10.28 11:21    2460245.9735          
SETE    2023.10.28 11:23    2460245.9747          
SOPE    2023.10.28 11:36    2460245.9839     0.046
SEPE    2023.10.28 11:38    2460245.9852     0.046
                                                  
POPB    2023.10.28 15:50    2460246.1597          
PEPB    2023.10.28 15:53    2460246.1618          
POPE    2023.10.28 17:17    2460246.2201     0.065
PEPE    2023.10.28 17:18    2460246.2214     0.065
                                                  
SOPB    2023.10.28 21:30    2460246.3964          
SEPB    2023.10.28 21:33    2460246.3985          
SOTB    2023.10.28 21:45    2460246.4064          
SETB    2023.10.28 21:48    2460246.4089          
SOTE    2023.10.28 22:43    2460246.4468          
SETE    2023.10.28 22:45    2460246.4481          
SOPE    2023.10.28 22:58    2460246.4572     0.046
SEPE    2023.10.28 23:00    2460246.4585     0.046
                                                  
POPB    2023.10.29 03:11    2460246.6331          
PEPB    2023.10.29 03:15    2460246.6356          
POPE    2023.10.29 04:38    2460246.6935     0.065
PEPE    2023.10.29 04:40    2460246.6947     0.065
                                                  
SOPB    2023.10.29 08:52    2460246.8697          
SEPB    2023.10.29 08:56    2460246.8722          
SOTB    2023.10.29 09:06    2460246.8797          
SETB    2023.10.29 09:11    2460246.8827          
SOTE    2023.10.29 10:05    2460246.9202          
SETE    2023.10.29 10:07    2460246.9218          
SOPE    2023.10.29 10:20    2460246.9306     0.046
SEPE    2023.10.29 10:22    2460246.9322     0.046
                                                  
POPB    2023.10.29 14:33    2460247.1068          
PEPB    2023.10.29 14:36    2460247.1089          
POPE    2023.10.29 16:00    2460247.1668     0.065
PEPE    2023.10.29 16:02    2460247.1685     0.065
                                                  
SOPB    2023.10.29 20:14    2460247.3431          
SEPB    2023.10.29 20:17    2460247.3456          
SOTB    2023.10.29 20:28    2460247.3531          
SETB    2023.10.29 20:32    2460247.3560          
SOTE    2023.10.29 21:27    2460247.3939          
SETE    2023.10.29 21:29    2460247.3951          
SOPE    2023.10.29 21:41    2460247.4039     0.046
SEPE    2023.10.29 21:44    2460247.4056     0.046
                                                  
POPB    2023.10.30 01:55    2460247.5801          
PEPB    2023.10.30 01:59    2460247.5826          
POPE    2023.10.30 03:21    2460247.6401     0.066
PEPE    2023.10.30 03:24    2460247.6422     0.066
                                                  
SOPB    2023.10.30 07:35    2460247.8164          
SEPB    2023.10.30 07:39    2460247.8189          
SOTB    2023.10.30 07:50    2460247.8264          
SETB    2023.10.30 07:54    2460247.8293          
SOTE    2023.10.30 08:48    2460247.8672          
SETE    2023.10.30 08:51    2460247.8689          
SOPE    2023.10.30 09:03    2460247.8772     0.046
SEPE    2023.10.30 09:06    2460247.8793     0.046
                                                  
POPB    2023.10.30 13:16    2460248.0535          
PEPB    2023.10.30 13:20    2460248.0560          
POPE    2023.10.30 14:43    2460248.1135     0.067
PEPE    2023.10.30 14:46    2460248.1156     0.067
                                                  
SOPB    2023.10.30 18:57    2460248.2897          
SEPB    2023.10.30 19:01    2460248.2926          
SOTB    2023.10.30 19:11    2460248.2997          
SETB    2023.10.30 19:16    2460248.3031          
SOTE    2023.10.30 20:10    2460248.3405          
SETE    2023.10.30 20:12    2460248.3422          
SOPE    2023.10.30 20:24    2460248.3506     0.046
SEPE    2023.10.30 20:27    2460248.3526     0.046
                                                  
POPB    2023.10.31 00:38    2460248.5268          
PEPB    2023.10.31 00:42    2460248.5293          
POPE    2023.10.31 02:05    2460248.5872     0.067
PEPE    2023.10.31 02:08    2460248.5893     0.067
                                                  
SOPB    2023.10.31 06:18    2460248.7631          
SEPB    2023.10.31 06:22    2460248.7660          
SOTB    2023.10.31 06:33    2460248.7730          
SETB    2023.10.31 06:37    2460248.7764          
SOTE    2023.10.31 07:31    2460248.8139          
SETE    2023.10.31 07:34    2460248.8155          
SOPE    2023.10.31 07:46    2460248.8239     0.046
SEPE    2023.10.31 07:49    2460248.8264     0.046
                                                  
POPB    2023.10.31 12:00    2460249.0001          
PEPB    2023.10.31 12:04    2460249.0030          
POPE    2023.10.31 13:27    2460249.0606     0.068
PEPE    2023.10.31 13:30    2460249.0626     0.068
                                                  
SOPB    2023.10.31 17:40    2460249.2364          
SEPB    2023.10.31 17:45    2460249.2397          
SOTB    2023.10.31 17:55    2460249.2468          
SETB    2023.10.31 18:00    2460249.2501          
SOTE    2023.10.31 18:53    2460249.2872          
SETE    2023.10.31 18:56    2460249.2893          
SOPE    2023.10.31 19:07    2460249.2972     0.046
SEPE    2023.10.31 19:11    2460249.2997     0.046
                                                  
POPB    2023.10.31 23:21    2460249.4735          
PEPB    2023.10.31 23:26    2460249.4768          
POPE    2023.11.01 00:48    2460249.5339     0.068
PEPE    2023.11.01 00:52    2460249.5364     0.068
                                                  
SOPB    2023.11.01 05:01    2460249.7097          
SEPB    2023.11.01 05:06    2460249.7130          
SOTB    2023.11.01 05:16    2460249.7197          
SETB    2023.11.01 05:21    2460249.7235          
SOTE    2023.11.01 06:15    2460249.7605          
SETE    2023.11.01 06:18    2460249.7626          
SOPE    2023.11.01 06:29    2460249.7705     0.046
SEPE    2023.11.01 06:33    2460249.7730     0.046
                                                  
POPB    2023.11.01 10:43    2460249.9468          
PEPB    2023.11.01 10:48    2460249.9501          
POPE    2023.11.01 12:10    2460250.0072     0.069
PEPE    2023.11.01 12:13    2460250.0097     0.069
                                                  
SOPB    2023.11.01 16:23    2460250.1830          
SEPB    2023.11.01 16:28    2460250.1864          
SOTB    2023.11.01 16:37    2460250.1930          
SETB    2023.11.01 16:43    2460250.1968          
SOTE    2023.11.01 17:36    2460250.2339          
SETE    2023.11.01 17:40    2460250.2364          
SOPE    2023.11.01 17:51    2460250.2439     0.046
SEPE    2023.11.01 17:55    2460250.2468     0.046
                                                  
POPB    2023.11.01 22:04    2460250.4201          
PEPB    2023.11.01 22:09    2460250.4235          
POPE    2023.11.01 23:31    2460250.4805     0.069
PEPE    2023.11.01 23:36    2460250.4835     0.069
                                                  
SOPB    2023.11.02 03:45    2460250.6564          
SEPB    2023.11.02 03:50    2460250.6601          
SOTB    2023.11.02 03:59    2460250.6664          
SETB    2023.11.02 04:05    2460250.6705          
SOTE    2023.11.02 04:58    2460250.7072          
SETE    2023.11.02 05:01    2460250.7097          
SOPE    2023.11.02 05:12    2460250.7172     0.046
SEPE    2023.11.02 05:16    2460250.7201     0.046
                                                  
POPB    2023.11.02 09:26    2460250.8934          
PEPB    2023.11.02 09:31    2460250.8972          
POPE    2023.11.02 10:53    2460250.9539     0.069
PEPE    2023.11.02 10:57    2460250.9568     0.069
                                                  
SOPB    2023.11.02 15:06    2460251.1297          
SEPB    2023.11.02 15:12    2460251.1335          
SOTB    2023.11.02 15:21    2460251.1397          
SETB    2023.11.02 15:27    2460251.1439          
SOTE    2023.11.02 16:19    2460251.1805          
SETE    2023.11.02 16:24    2460251.1834          
SOPE    2023.11.02 16:34    2460251.1905     0.046
SEPE    2023.11.02 16:39    2460251.1939     0.046
                                                  
POPB    2023.11.02 20:48    2460251.3668          
PEPB    2023.11.02 20:53    2460251.3705          
POPE    2023.11.02 22:15    2460251.4272     0.070
PEPE    2023.11.02 22:19    2460251.4301     0.070
                                                  
SOPB    2023.11.03 02:28    2460251.6030          
SEPB    2023.11.03 02:33    2460251.6068          
SOTB    2023.11.03 02:43    2460251.6135          
SETB    2023.11.03 02:48    2460251.6172          
SOTE    2023.11.03 03:42    2460251.6543          
SETE    2023.11.03 03:45    2460251.6568          
SOPE    2023.11.03 03:55    2460251.6639     0.046
SEPE    2023.11.03 04:00    2460251.6672     0.046
                                                  
POPB    2023.11.03 08:09    2460251.8401          
PEPB    2023.11.03 08:15    2460251.8439          
POPE    2023.11.03 09:36    2460251.9005     0.071
PEPE    2023.11.03 09:41    2460251.9039     0.071
                                                  
SOPB    2023.11.03 13:50    2460252.0768          
SEPB    2023.11.03 13:55    2460252.0805          
SOTB    2023.11.03 14:04    2460252.0868          
SETB    2023.11.03 14:10    2460252.0909          
SOTE    2023.11.03 15:03    2460252.1276          
SETE    2023.11.03 15:07    2460252.1305          
SOPE    2023.11.03 15:18    2460252.1376     0.046
SEPE    2023.11.03 15:22    2460252.1405     0.046
                                                  
POPB    2023.11.03 19:31    2460252.3134          
PEPB    2023.11.03 19:37    2460252.3176          
POPE    2023.11.03 20:58    2460252.3739     0.071
PEPE    2023.11.03 21:03    2460252.3772     0.071
                                                  
SOPB    2023.11.04 01:12    2460252.5501          
SEPB    2023.11.04 01:17    2460252.5538          
SOTB    2023.11.04 01:26    2460252.5601          
SETB    2023.11.04 01:32    2460252.5643          
SOTE    2023.11.04 02:25    2460252.6009          
SETE    2023.11.04 02:29    2460252.6039          
SOPE    2023.11.04 02:39    2460252.6109     0.046
SEPE    2023.11.04 02:44    2460252.6143     0.046
                                                  
POPB    2023.11.04 06:52    2460252.7868          
PEPB    2023.11.04 06:58    2460252.7909          
POPE    2023.11.04 08:19    2460252.8472     0.072
PEPE    2023.11.04 08:25    2460252.8509     0.072
                                                  
SOPB    2023.11.04 12:33    2460253.0234          
SEPB    2023.11.04 12:39    2460253.0276          
SOTB    2023.11.04 12:47    2460253.0330          
SETB    2023.11.04 12:54    2460253.0380          
SOTE    2023.11.04 13:46    2460253.0743          
SETE    2023.11.04 13:51    2460253.0776          
SOPE    2023.11.04 14:01    2460253.0843     0.046
SEPE    2023.11.04 14:06    2460253.0876     0.046
                                                  
POPB    2023.11.04 18:14    2460253.2601          
PEPB    2023.11.04 18:20    2460253.2643          
POPE    2023.11.04 19:41    2460253.3205     0.073
PEPE    2023.11.04 19:46    2460253.3243     0.073
                                                  
SOPB    2023.11.04 23:55    2460253.4968          
SEPB    2023.11.05 00:01    2460253.5009          
SOTB    2023.11.05 00:09    2460253.5068          
SETB    2023.11.05 00:16    2460253.5113          
SOTE    2023.11.05 01:08    2460253.5476          
SETE    2023.11.05 01:13    2460253.5509          
SOPE    2023.11.05 01:22    2460253.5576     0.046
SEPE    2023.11.05 01:28    2460253.5613     0.046
                                                  
POPB    2023.11.05 05:36    2460253.7334          
PEPB    2023.11.05 05:42    2460253.7380          
POPE    2023.11.05 07:03    2460253.7943     0.073
PEPE    2023.11.05 07:08    2460253.7976     0.073
                                                  
SOPB    2023.11.05 11:16    2460253.9701          
SEPB    2023.11.05 11:22    2460253.9743          
SOTB    2023.11.05 11:31    2460253.9801          
SETB    2023.11.05 11:37    2460253.9847          
SOTE    2023.11.05 12:30    2460254.0209          
SETE    2023.11.05 12:34    2460254.0243          
SOPE    2023.11.05 12:44    2460254.0309     0.046
SEPE    2023.11.05 12:49    2460254.0347     0.046
                                                  
POPB    2023.11.05 16:57    2460254.2067          
PEPB    2023.11.05 17:04    2460254.2113          
POPE    2023.11.05 18:25    2460254.2676     0.074
PEPE    2023.11.05 18:30    2460254.2713     0.074
                                                  
SOPB    2023.11.05 22:38    2460254.4434          
SEPB    2023.11.05 22:45    2460254.4480          
SOTB    2023.11.05 22:52    2460254.4534          
SETB    2023.11.05 23:00    2460254.4584          
SOTE    2023.11.05 23:51    2460254.4942          
SETE    2023.11.05 23:57    2460254.4980          
SOPE    2023.11.06 00:06    2460254.5043     0.046
SEPE    2023.11.06 00:11    2460254.5080     0.046
                                                  
POPB    2023.11.06 04:19    2460254.6801          
PEPB    2023.11.06 04:25    2460254.6847          
POPE    2023.11.06 05:46    2460254.7409     0.075
PEPE    2023.11.06 05:52    2460254.7447     0.075
                                                  
SOPB    2023.11.06 10:00    2460254.9167          
SEPB    2023.11.06 10:06    2460254.9213          
SOTB    2023.11.06 10:14    2460254.9268          
SETB    2023.11.06 10:21    2460254.9317          
SOTE    2023.11.06 11:13    2460254.9676          
SETE    2023.11.06 11:18    2460254.9713          
SOPE    2023.11.06 11:27    2460254.9776     0.046
SEPE    2023.11.06 11:33    2460254.9817     0.046
                                                  
POPB    2023.11.06 15:40    2460255.1534          
PEPB    2023.11.06 15:48    2460255.1584          
POPE    2023.11.06 17:08    2460255.2142     0.075
PEPE    2023.11.06 17:13    2460255.2180     0.075
                                                  
SOPB    2023.11.06 21:21    2460255.3901          
SEPB    2023.11.06 21:28    2460255.3951          
SOTB    2023.11.06 21:36    2460255.4001          
SETB    2023.11.06 21:43    2460255.4051          
SOTE    2023.11.06 22:34    2460255.4409          
SETE    2023.11.06 22:40    2460255.4451          
SOPE    2023.11.06 22:49    2460255.4509     0.046
SEPE    2023.11.06 22:55    2460255.4551     0.046
                                                  
POPB    2023.11.07 03:02    2460255.6267          
PEPB    2023.11.07 03:09    2460255.6317          
POPE    2023.11.07 04:30    2460255.6876     0.076
PEPE    2023.11.07 04:36    2460255.6917     0.076
                                                  
SOPB    2023.11.07 08:43    2460255.8634          
SEPB    2023.11.07 08:50    2460255.8684          
SOTB    2023.11.07 08:57    2460255.8734          
SETB    2023.11.07 09:04    2460255.8784          
SOTE    2023.11.07 09:56    2460255.9142          
SETE    2023.11.07 10:02    2460255.9184          
SOPE    2023.11.07 10:10    2460255.9242     0.046
SEPE    2023.11.07 10:17    2460255.9288     0.046
                                                  
POPB    2023.11.07 14:24    2460256.1001          
PEPB    2023.11.07 14:31    2460256.1055          
POPE    2023.11.07 15:51    2460256.1609     0.077
PEPE    2023.11.07 15:57    2460256.1651     0.077
                                                  
SOPB    2023.11.07 20:04    2460256.3367          
SEPB    2023.11.07 20:12    2460256.3417          
SOTB    2023.11.07 20:19    2460256.3467          
SETB    2023.11.07 20:27    2460256.3521          
SOTE    2023.11.07 21:18    2460256.3880          
SETE    2023.11.07 21:24    2460256.3921          
SOPE    2023.11.07 21:32    2460256.3976     0.046
SEPE    2023.11.07 21:39    2460256.4021     0.046
                                                  
POPB    2023.11.08 01:45    2460256.5734          
PEPB    2023.11.08 01:53    2460256.5788          
POPE    2023.11.08 03:13    2460256.6342     0.077
PEPE    2023.11.08 03:19    2460256.6384     0.077
                                                  
SOPB    2023.11.08 07:26    2460256.8101          
SEPB    2023.11.08 07:34    2460256.8155          
SOTB    2023.11.08 07:40    2460256.8201          
SETB    2023.11.08 07:48    2460256.8255          
SOTE    2023.11.08 08:40    2460256.8613          
SETE    2023.11.08 08:46    2460256.8655          
SOPE    2023.11.08 08:54    2460256.8709     0.046
SEPE    2023.11.08 09:01    2460256.8759     0.046
                                                  
POPB    2023.11.08 13:07    2460257.0467          
PEPB    2023.11.08 13:15    2460257.0521          
POPE    2023.11.08 14:34    2460257.1075     0.078
PEPE    2023.11.08 14:41    2460257.1121     0.078
                                                  
SOPB    2023.11.08 18:48    2460257.2834          
SEPB    2023.11.08 18:55    2460257.2888          
SOTB    2023.11.08 19:02    2460257.2934          
SETB    2023.11.08 19:10    2460257.2992          
SOTE    2023.11.08 20:01    2460257.3346          
SETE    2023.11.08 20:07    2460257.3388          
SOPE    2023.11.08 20:15    2460257.3442     0.046
SEPE    2023.11.08 20:22    2460257.3492     0.046
                                                  
POPB    2023.11.09 00:28    2460257.5200          
PEPB    2023.11.09 00:37    2460257.5259          
POPE    2023.11.09 01:56    2460257.5809     0.079
PEPE    2023.11.09 02:03    2460257.5855     0.079
                                                  
SOPB    2023.11.09 06:09    2460257.7567          
SEPB    2023.11.09 06:18    2460257.7625          
SOTB    2023.11.09 06:24    2460257.7667          
SETB    2023.11.09 06:32    2460257.7725          
SOTE    2023.11.09 07:23    2460257.8080          
SETE    2023.11.09 07:30    2460257.8125          
SOPE    2023.11.09 07:37    2460257.8175     0.046
SEPE    2023.11.09 07:45    2460257.8230     0.046
                                                  
POPB    2023.11.09 11:50    2460257.9934          
PEPB    2023.11.09 11:58    2460257.9992          
POPE    2023.11.09 13:18    2460258.0542     0.079
PEPE    2023.11.09 13:25    2460258.0592     0.079
                                                  
SOPB    2023.11.09 17:31    2460258.2300          
SEPB    2023.11.09 17:39    2460258.2359          
SOTB    2023.11.09 17:45    2460258.2400          
SETB    2023.11.09 17:54    2460258.2463          
SOTE    2023.11.09 18:45    2460258.2813          
SETE    2023.11.09 18:51    2460258.2859          
SOPE    2023.11.09 18:59    2460258.2913     0.046
SEPE    2023.11.09 19:06    2460258.2963     0.046
                                                  
POPB    2023.11.09 23:12    2460258.4667          
PEPB    2023.11.09 23:21    2460258.4729          
POPE    2023.11.10 00:39    2460258.5275     0.080
PEPE    2023.11.10 00:46    2460258.5325     0.080
                                                  
SOPB    2023.11.10 04:52    2460258.7034          
SEPB    2023.11.10 05:01    2460258.7092          
SOTB    2023.11.10 05:07    2460258.7134          
SETB    2023.11.10 05:16    2460258.7196          
SOTE    2023.11.10 06:06    2460258.7546          
SETE    2023.11.10 06:13    2460258.7596          
SOPE    2023.11.10 06:21    2460258.7646     0.046
SEPE    2023.11.10 06:28    2460258.7696     0.046
                                                  
POPB    2023.11.10 10:33    2460258.9400          
PEPB    2023.11.10 10:42    2460258.9463          
POPE    2023.11.10 12:01    2460259.0009     0.081
PEPE    2023.11.10 12:08    2460259.0059     0.081
                                                  
SOPB    2023.11.10 16:14    2460259.1767          
SEPB    2023.11.10 16:23    2460259.1829          
SOTB    2023.11.10 16:28    2460259.1867          
SETB    2023.11.10 16:37    2460259.1929          
SOTE    2023.11.10 17:28    2460259.2279          
SETE    2023.11.10 17:35    2460259.2329          
SOPE    2023.11.10 17:42    2460259.2379     0.046
SEPE    2023.11.10 17:50    2460259.2434     0.046
                                                  
POPB    2023.11.10 21:55    2460259.4134          
PEPB    2023.11.10 22:04    2460259.4200          
POPE    2023.11.10 23:22    2460259.4742     0.081
PEPE    2023.11.10 23:30    2460259.4796     0.081
                                                  
SOPB    2023.11.11 03:36    2460259.6500          
SEPB    2023.11.11 03:45    2460259.6563          
SOTB    2023.11.11 03:50    2460259.6600          
SETB    2023.11.11 04:00    2460259.6667          
SOTE    2023.11.11 04:49    2460259.7013          
SETE    2023.11.11 04:57    2460259.7067          
SOPE    2023.11.11 05:04    2460259.7113     0.046
SEPE    2023.11.11 05:12    2460259.7167     0.046
                                                  
POPB    2023.11.11 09:17    2460259.8871          
PEPB    2023.11.11 09:26    2460259.8933          
POPE    2023.11.11 10:45    2460259.9479     0.082
PEPE    2023.11.11 10:52    2460259.9533     0.082
                                                  
SOPB    2023.11.11 14:57    2460260.1233          
SEPB    2023.11.11 15:07    2460260.1300          
SOTB    2023.11.11 15:12    2460260.1333          
SETB    2023.11.11 15:21    2460260.1400          
SOTE    2023.11.11 16:11    2460260.1746          
SETE    2023.11.11 16:19    2460260.1800          
SOPE    2023.11.11 16:25    2460260.1846     0.046
SEPE    2023.11.11 16:33    2460260.1900     0.046
                                                  
POPB    2023.11.11 20:39    2460260.3604          
PEPB    2023.11.11 20:48    2460260.3667          
POPE    2023.11.11 22:06    2460260.4213     0.083
PEPE    2023.11.11 22:14    2460260.4267     0.083
                                                  
SOPB    2023.11.12 02:19    2460260.5967          
SEPB    2023.11.12 02:28    2460260.6033          
SOTB    2023.11.12 02:33    2460260.6067          
SETB    2023.11.12 02:43    2460260.6133          
SOTE    2023.11.12 03:33    2460260.6479          
SETE    2023.11.12 03:41    2460260.6538          
SOPE    2023.11.12 03:47    2460260.6579     0.046
SEPE    2023.11.12 03:55    2460260.6637     0.046
                                                  
POPB    2023.11.12 08:00    2460260.8338          
PEPB    2023.11.12 08:10    2460260.8404          
POPE    2023.11.12 09:28    2460260.8946     0.083
PEPE    2023.11.12 09:36    2460260.9004     0.083
                                                  
SOPB    2023.11.12 13:40    2460261.0700          
SEPB    2023.11.12 13:50    2460261.0767          
SOTB    2023.11.12 13:55    2460261.0800          
SETB    2023.11.12 14:05    2460261.0871          
SOTE    2023.11.12 14:54    2460261.1212          
SETE    2023.11.12 15:02    2460261.1271          
SOPE    2023.11.12 15:08    2460261.1312     0.046
SEPE    2023.11.12 15:17    2460261.1371     0.046
                                                  
POPB    2023.11.12 19:22    2460261.3071          
PEPB    2023.11.12 19:31    2460261.3137          
POPE    2023.11.12 20:49    2460261.3679     0.084
PEPE    2023.11.12 20:58    2460261.3737     0.084
                                                  
SOPB    2023.11.13 01:02    2460261.5433          
SEPB    2023.11.13 01:12    2460261.5504          
SOTB    2023.11.13 01:16    2460261.5533          
SETB    2023.11.13 01:26    2460261.5604          
SOTE    2023.11.13 02:16    2460261.5946          
SETE    2023.11.13 02:24    2460261.6004          
SOPE    2023.11.13 02:30    2460261.6046     0.046
SEPE    2023.11.13 02:39    2460261.6108     0.046
                                                  
POPB    2023.11.13 06:43    2460261.7804          
PEPB    2023.11.13 06:53    2460261.7871          
POPE    2023.11.13 08:11    2460261.8412     0.085
PEPE    2023.11.13 08:20    2460261.8475     0.085
                                                  
SOPB    2023.11.13 12:23    2460262.0166          
SEPB    2023.11.13 12:34    2460262.0237          
SOTB    2023.11.13 12:38    2460262.0266          
SETB    2023.11.13 12:48    2460262.0337          
SOTE    2023.11.13 13:38    2460262.0683          
SETE    2023.11.13 13:46    2460262.0741          
SOPE    2023.11.13 13:52    2460262.0779     0.046
SEPE    2023.11.13 14:01    2460262.0841     0.046
                                                  
POPB    2023.11.13 18:05    2460262.2537          
PEPB    2023.11.13 18:15    2460262.2608          
POPE    2023.11.13 19:32    2460262.3145     0.086
PEPE    2023.11.13 19:41    2460262.3208     0.086
                                                  
SOPB    2023.11.13 23:46    2460262.4904          
SEPB    2023.11.13 23:56    2460262.4975          
SOTB    2023.11.13 23:59    2460262.5000          
SETB    2023.11.14 00:10    2460262.5075          
SOTE    2023.11.14 00:59    2460262.5416          
SETE    2023.11.14 01:08    2460262.5475          
SOPE    2023.11.14 01:13    2460262.5512     0.046
SEPE    2023.11.14 01:23    2460262.5579     0.046
                                                  
POPB    2023.11.14 05:26    2460262.7270          
PEPB    2023.11.14 05:37    2460262.7341          
POPE    2023.11.14 06:54    2460262.7879     0.086
PEPE    2023.11.14 07:03    2460262.7941     0.086
                                                  
SOPB    2023.11.14 11:07    2460262.9637          
SEPB    2023.11.14 11:17    2460262.9708          
SOTB    2023.11.14 11:21    2460262.9733          
SETB    2023.11.14 11:32    2460262.9808          
SOTE    2023.11.14 12:21    2460263.0150          
SETE    2023.11.14 12:30    2460263.0212          
SOPE    2023.11.14 12:35    2460263.0245     0.046
SEPE    2023.11.14 12:44    2460263.0312     0.046
                                                  
POPB    2023.11.14 16:48    2460263.2004          
PEPB    2023.11.14 16:59    2460263.2079          
POPE    2023.11.14 18:16    2460263.2612     0.087
PEPE    2023.11.14 18:25    2460263.2679     0.087
                                                  
SOPB    2023.11.14 22:29    2460263.4370          
SEPB    2023.11.14 22:39    2460263.4441          
SOTB    2023.11.14 22:43    2460263.4466          
SETB    2023.11.14 22:53    2460263.4541          
SOTE    2023.11.14 23:43    2460263.4883          
SETE    2023.11.14 23:52    2460263.4945          
SOPE    2023.11.14 23:56    2460263.4979     0.046
SEPE    2023.11.15 00:07    2460263.5049     0.046
                                                  
POPB    2023.11.15 04:10    2460263.6737          
PEPB    2023.11.15 04:20    2460263.6812          
POPE    2023.11.15 05:37    2460263.7345     0.087
PEPE    2023.11.15 05:47    2460263.7412     0.087
                                                  
SOPB    2023.11.15 09:50    2460263.9104          
SEPB    2023.11.15 10:01    2460263.9179          
SOTB    2023.11.15 10:04    2460263.9199          
SETB    2023.11.15 10:16    2460263.9279          
SOTE    2023.11.15 11:04    2460263.9616          
SETE    2023.11.15 11:14    2460263.9683          
SOPE    2023.11.15 11:18    2460263.9712     0.046
SEPE    2023.11.15 11:28    2460263.9783     0.046
                                                  
POPB    2023.11.15 15:31    2460264.1470          
PEPB    2023.11.15 15:42    2460264.1545          
POPE    2023.11.15 16:59    2460264.2078     0.088
PEPE    2023.11.15 17:09    2460264.2149     0.088
                                                  
SOPB    2023.11.15 21:12    2460264.3837          
SEPB    2023.11.15 21:23    2460264.3912          
SOTB    2023.11.15 21:26    2460264.3933          
SETB    2023.11.15 21:37    2460264.4012          
SOTE    2023.11.15 22:26    2460264.4349          
SETE    2023.11.15 22:35    2460264.4416          
SOPE    2023.11.15 22:40    2460264.4445     0.046
SEPE    2023.11.15 22:50    2460264.4516     0.046
                                                  
POPB    2023.11.16 02:53    2460264.6203          
PEPB    2023.11.16 03:04    2460264.6283          
POPE    2023.11.16 04:20    2460264.6812     0.089
PEPE    2023.11.16 04:31    2460264.6883     0.089
                                                  
SOPB    2023.11.16 08:34    2460264.8570          
SEPB    2023.11.16 08:44    2460264.8645          
SOTB    2023.11.16 08:47    2460264.8666          
SETB    2023.11.16 08:59    2460264.8749          
SOTE    2023.11.16 09:47    2460264.9082          
SETE    2023.11.16 09:57    2460264.9149          
SOPE    2023.11.16 10:01    2460264.9178     0.046
SEPE    2023.11.16 10:12    2460264.9253     0.046
                                                  
POPB    2023.11.16 14:14    2460265.0937          
PEPB    2023.11.16 14:26    2460265.1016          
POPE    2023.11.16 15:42    2460265.1545     0.089
PEPE    2023.11.16 15:52    2460265.1616     0.089
                                                  
SOPB    2023.11.16 19:55    2460265.3303          
SEPB    2023.11.16 20:07    2460265.3383          
SOTB    2023.11.16 20:09    2460265.3399          
SETB    2023.11.16 20:21    2460265.3482          
SOTE    2023.11.16 21:09    2460265.3816          
SETE    2023.11.16 21:19    2460265.3887          
SOPE    2023.11.16 21:23    2460265.3916     0.046
SEPE    2023.11.16 21:34    2460265.3987     0.046
                                                  
POPB    2023.11.17 01:36    2460265.5670          
PEPB    2023.11.17 01:47    2460265.5749          
POPE    2023.11.17 03:04    2460265.6278     0.090
PEPE    2023.11.17 03:14    2460265.6353     0.090
                                                  
SOPB    2023.11.17 07:17    2460265.8037          
SEPB    2023.11.17 07:28    2460265.8116          
SOTB    2023.11.17 07:31    2460265.8132          
SETB    2023.11.17 07:43    2460265.8216          
SOTE    2023.11.17 08:31    2460265.8549          
SETE    2023.11.17 08:41    2460265.8620          
SOPE    2023.11.17 08:45    2460265.8649     0.046
SEPE    2023.11.17 08:56    2460265.8724     0.046
                                                  
POPB    2023.11.17 12:58    2460266.0403          
PEPB    2023.11.17 13:10    2460266.0486          
POPE    2023.11.17 14:26    2460266.1016     0.091
PEPE    2023.11.17 14:36    2460266.1086     0.091
                                                  
SOPB    2023.11.17 18:38    2460266.2770          
SEPB    2023.11.17 18:50    2460266.2853          
SOTB    2023.11.17 18:52    2460266.2866          
SETB    2023.11.17 19:05    2460266.2953          
SOTE    2023.11.17 19:52    2460266.3282          
SETE    2023.11.17 20:03    2460266.3357          
SOPE    2023.11.17 20:07    2460266.3382     0.046
SEPE    2023.11.17 20:17    2460266.3457     0.046
                                                  
POPB    2023.11.18 00:19    2460266.5136          
PEPB    2023.11.18 00:31    2460266.5220          
POPE    2023.11.18 01:47    2460266.5749     0.091
PEPE    2023.11.18 01:58    2460266.5824     0.091
                                                  
SOPB    2023.11.18 06:00    2460266.7503          
SEPB    2023.11.18 06:12    2460266.7586          
SOTB    2023.11.18 06:14    2460266.7599          
SETB    2023.11.18 06:26    2460266.7686          
SOTE    2023.11.18 07:14    2460266.8015          
SETE    2023.11.18 07:25    2460266.8090          
SOPE    2023.11.18 07:28    2460266.8116     0.046
SEPE    2023.11.18 07:40    2460266.8195     0.046
                                                  
POPB    2023.11.18 11:41    2460266.9870          
PEPB    2023.11.18 11:53    2460266.9957          
POPE    2023.11.18 13:09    2460267.0482     0.092
PEPE    2023.11.18 13:20    2460267.0557     0.092
                                                  
SOPB    2023.11.18 17:22    2460267.2236          
SEPB    2023.11.18 17:34    2460267.2319          
SOTB    2023.11.18 17:35    2460267.2332          
SETB    2023.11.18 17:49    2460267.2424          
SOTE    2023.11.18 18:36    2460267.2753          
SETE    2023.11.18 18:47    2460267.2828          
SOPE    2023.11.18 18:50    2460267.2849     0.046
SEPE    2023.11.18 19:01    2460267.2928     0.046
                                                  
POPB    2023.11.18 23:02    2460267.4603          
PEPB    2023.11.18 23:15    2460267.4690          
POPE    2023.11.19 00:31    2460267.5215     0.092
PEPE    2023.11.19 00:41    2460267.5290     0.092
                                                  
SOPB    2023.11.19 04:43    2460267.6969          
SEPB    2023.11.19 04:56    2460267.7057          
SOTB    2023.11.19 04:57    2460267.7065          
SETB    2023.11.19 05:10    2460267.7157          
SOTE    2023.11.19 05:57    2460267.7486          
SETE    2023.11.19 06:08    2460267.7561          
SOPE    2023.11.19 06:11    2460267.7582     0.046
SEPE    2023.11.19 06:23    2460267.7661     0.046
                                                  
POPB    2023.11.19 10:24    2460267.9336          
PEPB    2023.11.19 10:36    2460267.9424          
POPE    2023.11.19 11:52    2460267.9948     0.093
PEPE    2023.11.19 12:03    2460268.0028     0.093
                                                  
SOPB    2023.11.19 16:05    2460268.1703          
SEPB    2023.11.19 16:17    2460268.1790          
SOTB    2023.11.19 16:19    2460268.1803          
SETB    2023.11.19 16:32    2460268.1890          
SOTE    2023.11.19 17:19    2460268.2219          
SETE    2023.11.19 17:30    2460268.2294          
SOPE    2023.11.19 17:33    2460268.2315     0.046
SEPE    2023.11.19 17:45    2460268.2399     0.046
                                                  
POPB    2023.11.19 21:45    2460268.4069          
PEPB    2023.11.19 21:59    2460268.4161          
POPE    2023.11.19 23:14    2460268.4682     0.094
PEPE    2023.11.19 23:25    2460268.4761     0.094
                                                  
SOPB    2023.11.20 03:26    2460268.6436          
SEPB    2023.11.20 03:39    2460268.6528          
SOTB    2023.11.20 03:41    2460268.6536          
SETB    2023.11.20 03:54    2460268.6628          
SOTE    2023.11.20 04:41    2460268.6953          
SETE    2023.11.20 04:52    2460268.7032          
SOPE    2023.11.20 04:54    2460268.7048     0.046
SEPE    2023.11.20 05:06    2460268.7132     0.046
                                                  
POPB    2023.11.20 09:08    2460268.8807          
PEPB    2023.11.20 09:20    2460268.8894          
POPE    2023.11.20 10:35    2460268.9415     0.095
PEPE    2023.11.20 10:47    2460268.9494     0.095
                                                  
SOPB    2023.11.20 14:48    2460269.1169          
SEPB    2023.11.20 15:01    2460269.1261          
SOTB    2023.11.20 15:02    2460269.1269          
SETB    2023.11.20 15:15    2460269.1361          
SOTE    2023.11.20 16:02    2460269.1686          
SETE    2023.11.20 16:14    2460269.1765          
SOPE    2023.11.20 16:16    2460269.1782     0.046
SEPE    2023.11.20 16:29    2460269.1869     0.046
                                                  
POPB    2023.11.20 20:29    2460269.3540          
PEPB    2023.11.20 20:42    2460269.3632          
POPE    2023.11.20 21:57    2460269.4148     0.095
PEPE    2023.11.20 22:09    2460269.4232     0.095
                                                  
SOPB    2023.11.21 02:09    2460269.5902          
SEPB    2023.11.21 02:23    2460269.5994          
SOTB    2023.11.21 02:24    2460269.6002          
SETB    2023.11.21 02:37    2460269.6094          
SOTE    2023.11.21 03:24    2460269.6419          
SETE    2023.11.21 03:36    2460269.6502          
SOPE    2023.11.21 03:38    2460269.6515     0.046
SEPE    2023.11.21 03:50    2460269.6602     0.046
                                                  
POPB    2023.11.21 07:51    2460269.8273          
PEPB    2023.11.21 08:04    2460269.8365          
POPE    2023.11.21 09:18    2460269.8881     0.096
PEPE    2023.11.21 09:30    2460269.8965     0.096
                                                  
SOPB    2023.11.21 13:31    2460270.0636          
SEPB    2023.11.21 13:45    2460270.0731          
SOTB    2023.11.21 13:45    2460270.0736          
SETB    2023.11.21 13:59    2460270.0831          
SOTE    2023.11.21 14:45    2460270.1152          
SETE    2023.11.21 14:57    2460270.1236          
SOPE    2023.11.21 14:59    2460270.1248     0.046
SEPE    2023.11.21 15:12    2460270.1335     0.046
                                                  
POPB    2023.11.21 19:12    2460270.3006          
PEPB    2023.11.21 19:26    2460270.3098          
POPE    2023.11.21 20:40    2460270.3615     0.096
PEPE    2023.11.21 20:52    2460270.3698     0.096
                                                  
SOPB    2023.11.22 00:53    2460270.5369          
SEPB    2023.11.22 01:06    2460270.5465          
SOTB    2023.11.22 01:07    2460270.5469          
SETB    2023.11.22 01:21    2460270.5565          
SOTE    2023.11.22 02:07    2460270.5885          
SETE    2023.11.22 02:20    2460270.5973          
SOPE    2023.11.22 02:21    2460270.5981     0.046
SEPE    2023.11.22 02:33    2460270.6069     0.046
                                                  
POPB    2023.11.22 06:34    2460270.7739          
PEPB    2023.11.22 06:48    2460270.7835          
POPE    2023.11.22 08:02    2460270.8348     0.097
PEPE    2023.11.22 08:14    2460270.8435     0.097
                                                  
SOPB    2023.11.22 12:15    2460271.0106          
SEPB    2023.11.22 12:29    2460271.0202          
SOTB    2023.11.22 12:29    2460271.0202          
SETB    2023.11.22 12:43    2460271.0302          
SOTE    2023.11.22 13:29    2460271.0619          
SETE    2023.11.22 13:41    2460271.0706          
SOPE    2023.11.22 13:42    2460271.0715     0.046
SEPE    2023.11.22 13:56    2460271.0806     0.046
                                                  
POPB    2023.11.22 17:56    2460271.2473          
PEPB    2023.11.22 18:09    2460271.2569          
POPE    2023.11.22 19:23    2460271.3081     0.097
PEPE    2023.11.22 19:36    2460271.3169     0.097
                                                  
SOPB    2023.11.22 23:36    2460271.4839          
SEPB    2023.11.22 23:50    2460271.4935          
SOTB    2023.11.22 23:50    2460271.4935          
SETB    2023.11.23 00:05    2460271.5035          
SOTE    2023.11.23 00:50    2460271.5352          
SETE    2023.11.23 01:03    2460271.5444          
SOPE    2023.11.23 01:05    2460271.5452     0.046
SEPE    2023.11.23 01:18    2460271.5543     0.046
                                                  
POPB    2023.11.23 05:17    2460271.7206          
PEPB    2023.11.23 05:31    2460271.7302          
POPE    2023.11.23 06:45    2460271.7814     0.098
PEPE    2023.11.23 06:58    2460271.7906     0.098
                                                  
SOPB    2023.11.23 10:58    2460271.9573          
SEPB    2023.11.23 11:12    2460271.9668          
SOTB    2023.11.23 11:12    2460271.9668          
SETB    2023.11.23 11:26    2460271.9768          
SOTE    2023.11.23 12:12    2460272.0085          
SETE    2023.11.23 12:25    2460272.0177          
SOPE    2023.11.23 12:26    2460272.0185     0.046
SEPE    2023.11.23 12:39    2460272.0277     0.046
                                                  
POPB    2023.11.23 16:39    2460272.1939          
PEPB    2023.11.23 16:53    2460272.2039          
POPE    2023.11.23 18:06    2460272.2547     0.098
PEPE    2023.11.23 18:20    2460272.2639     0.098
                                                  
SOPB    2023.11.23 22:20    2460272.4306          
SOTB    2023.11.23 22:33    2460272.4402          
SEPB    2023.11.23 22:34    2460272.4406          
SETB    2023.11.23 22:48    2460272.4506          
SOTE    2023.11.23 23:33    2460272.4818          
SETE    2023.11.23 23:47    2460272.4910          
SOPE    2023.11.23 23:48    2460272.4918     0.046
SEPE    2023.11.24 00:02    2460272.5014     0.046
                                                  
POPB    2023.11.24 04:00    2460272.6672          
PEPB    2023.11.24 04:15    2460272.6772          
POPE    2023.11.24 05:28    2460272.7281     0.099
PEPE    2023.11.24 05:42    2460272.7377     0.099
                                                  
SOPB    2023.11.24 09:41    2460272.9039          
SOTB    2023.11.24 09:55    2460272.9135          
SEPB    2023.11.24 09:56    2460272.9139          
SETB    2023.11.24 10:10    2460272.9239          
SOTE    2023.11.24 10:55    2460272.9551          
SETE    2023.11.24 11:09    2460272.9647          
SOPE    2023.11.24 11:09    2460272.9652     0.046
SEPE    2023.11.24 11:23    2460272.9747     0.046
                                                  
POPB    2023.11.24 15:22    2460273.1406          
PEPB    2023.11.24 15:37    2460273.1510          
POPE    2023.11.24 16:50    2460273.2014     0.099
PEPE    2023.11.24 17:04    2460273.2114     0.099
                                                  
SOPB    2023.11.24 21:03    2460273.3772          
SOTB    2023.11.24 21:16    2460273.3868          
SEPB    2023.11.24 21:17    2460273.3872          
SETB    2023.11.24 21:31    2460273.3972          
SOTE    2023.11.24 22:17    2460273.4289          
SETE    2023.11.24 22:30    2460273.4381          
SOPE    2023.11.24 22:31    2460273.4385     0.046
SEPE    2023.11.24 22:45    2460273.4480     0.046
                                                  
POPB    2023.11.25 02:43    2460273.6139          
PEPB    2023.11.25 02:58    2460273.6243          
POPE    2023.11.25 04:11    2460273.6747     0.099
PEPE    2023.11.25 04:25    2460273.6847     0.099
                                                  
SOPB    2023.11.25 08:24    2460273.8505          
SOTB    2023.11.25 08:38    2460273.8601          
SEPB    2023.11.25 08:39    2460273.8610          
SETB    2023.11.25 08:54    2460273.8710          
SOTE    2023.11.25 09:39    2460273.9022          
SOPE    2023.11.25 09:52    2460273.9118     0.046
SETE    2023.11.25 09:52    2460273.9118          
SEPE    2023.11.25 10:07    2460273.9218     0.046
                                                  
POPB    2023.11.25 14:05    2460274.0872          
PEPB    2023.11.25 14:20    2460274.0976          
POPE    2023.11.25 15:33    2460274.1485     0.100
PEPE    2023.11.25 15:48    2460274.1584     0.100
                                                  
SOPB    2023.11.25 19:46    2460274.3239          
SOTB    2023.11.25 20:00    2460274.3334          
SEPB    2023.11.25 20:01    2460274.3343          
SETB    2023.11.25 20:15    2460274.3443          
SOTE    2023.11.25 21:00    2460274.3755          
SOPE    2023.11.25 21:14    2460274.3851     0.046
SETE    2023.11.25 21:14    2460274.3851          
SEPE    2023.11.25 21:28    2460274.3951     0.046
                                                  
POPB    2023.11.26 01:27    2460274.5605          
PEPB    2023.11.26 01:42    2460274.5713          
POPE    2023.11.26 02:55    2460274.6218     0.100
PEPE    2023.11.26 03:09    2460274.6318     0.100
                                                  
SOPB    2023.11.26 07:07    2460274.7972          
SOTB    2023.11.26 07:21    2460274.8068          
SEPB    2023.11.26 07:23    2460274.8080          
SETB    2023.11.26 07:37    2460274.8180          
SOTE    2023.11.26 08:22    2460274.8489          
SOPE    2023.11.26 08:36    2460274.8584     0.046
SETE    2023.11.26 08:36    2460274.8588          
SEPE    2023.11.26 08:51    2460274.8689     0.046
                                                  
POPB    2023.11.26 12:48    2460275.0338          
PEPB    2023.11.26 13:04    2460275.0447          
POPE    2023.11.26 14:16    2460275.0951     0.100
PEPE    2023.11.26 14:31    2460275.1051     0.100
                                                  
SOPB    2023.11.26 18:29    2460275.2705          
SOTB    2023.11.26 18:43    2460275.2801          
SEPB    2023.11.26 18:45    2460275.2813          
SETB    2023.11.26 18:59    2460275.2913          
SOTE    2023.11.26 19:43    2460275.3222          
SOPE    2023.11.26 19:57    2460275.3317     0.046
SETE    2023.11.26 19:58    2460275.3322          
SEPE    2023.11.26 20:12    2460275.3422     0.046
                                                  
POPB    2023.11.27 00:10    2460275.5072          
PEPB    2023.11.27 00:25    2460275.5180          
POPE    2023.11.27 01:38    2460275.5684     0.101
PEPE    2023.11.27 01:53    2460275.5788     0.101
                                                  
SOPB    2023.11.27 05:51    2460275.7438          
SOTB    2023.11.27 06:04    2460275.7534          
SEPB    2023.11.27 06:06    2460275.7547          
SETB    2023.11.27 06:21    2460275.7646          
SOTE    2023.11.27 07:05    2460275.7955          
SOPE    2023.11.27 07:19    2460275.8051     0.046
SETE    2023.11.27 07:20    2460275.8059          
SEPE    2023.11.27 07:34    2460275.8155     0.046
                                                  
POPB    2023.11.27 11:31    2460275.9805          
PEPB    2023.11.27 11:48    2460275.9917          
POPE    2023.11.27 13:00    2460276.0417     0.101
PEPE    2023.11.27 13:15    2460276.0521     0.101
                                                  
SOPB    2023.11.27 17:12    2460276.2171          
SOTB    2023.11.27 17:26    2460276.2267          
SEPB    2023.11.27 17:28    2460276.2284          
SETB    2023.11.27 17:43    2460276.2384          
SOTE    2023.11.27 18:27    2460276.2688          
SOPE    2023.11.27 18:40    2460276.2784     0.046
SETE    2023.11.27 18:42    2460276.2792          
SEPE    2023.11.27 18:56    2460276.2892     0.046
                                                  
POPB    2023.11.27 22:53    2460276.4538          
PEPB    2023.11.27 23:09    2460276.4651          
POPE    2023.11.28 00:21    2460276.5151     0.101
PEPE    2023.11.28 00:36    2460276.5255     0.101
                                                  
SOPB    2023.11.28 04:34    2460276.6905          
SOTB    2023.11.28 04:48    2460276.7000          
SEPB    2023.11.28 04:50    2460276.7017          
SETB    2023.11.28 05:04    2460276.7117          
SOTE    2023.11.28 05:48    2460276.7421          
SOPE    2023.11.28 06:02    2460276.7517     0.046
SETE    2023.11.28 06:03    2460276.7525          
SEPE    2023.11.28 06:18    2460276.7625     0.046
                                                  
POPB    2023.11.28 10:15    2460276.9275          
PEPB    2023.11.28 10:31    2460276.9388          
POPE    2023.11.28 11:43    2460276.9884     0.102
PEPE    2023.11.28 11:58    2460276.9992     0.102
                                                  
SOPB    2023.11.28 15:55    2460277.1638          
SOTB    2023.11.28 16:09    2460277.1734          
SEPB    2023.11.28 16:12    2460277.1754          
SETB    2023.11.28 16:27    2460277.1854          
SOTE    2023.11.28 17:10    2460277.2154          
SOPE    2023.11.28 17:24    2460277.2250     0.046
SETE    2023.11.28 17:25    2460277.2263          
SEPE    2023.11.28 17:40    2460277.2363     0.046
                                                  
POPB    2023.11.28 21:37    2460277.4008          
PEPB    2023.11.28 21:53    2460277.4121          
POPE    2023.11.28 23:04    2460277.4617     0.103
PEPE    2023.11.28 23:20    2460277.4725     0.103
                                                  
SOPB    2023.11.29 03:17    2460277.6371          
SOTB    2023.11.29 03:31    2460277.6467          
SEPB    2023.11.29 03:34    2460277.6488          
SETB    2023.11.29 03:48    2460277.6588          
SOTE    2023.11.29 04:31    2460277.6888          
SOPE    2023.11.29 04:45    2460277.6984     0.046
SETE    2023.11.29 04:47    2460277.6996          
SEPE    2023.11.29 05:01    2460277.7096     0.046
                                                  
POPB    2023.11.29 08:58    2460277.8742          
PEPB    2023.11.29 09:15    2460277.8854          
POPE    2023.11.29 10:26    2460277.9350     0.103
PEPE    2023.11.29 10:42    2460277.9458     0.103
                                                  
SOPB    2023.11.29 14:39    2460278.1104          
SOTB    2023.11.29 14:53    2460278.1204          
SEPB    2023.11.29 14:55    2460278.1221          
SETB    2023.11.29 15:10    2460278.1321          
SOTE    2023.11.29 15:53    2460278.1621          
SOPE    2023.11.29 16:07    2460278.1717     0.046
SETE    2023.11.29 16:09    2460278.1733          
SEPE    2023.11.29 16:23    2460278.1829     0.046
                                                  
POPB    2023.11.29 20:20    2460278.3475          
PEPB    2023.11.29 20:37    2460278.3592          
POPE    2023.11.29 21:47    2460278.4083     0.103
PEPE    2023.11.29 22:04    2460278.4196     0.103
                                                  
SOPB    2023.11.30 02:01    2460278.5842          
SOTB    2023.11.30 02:14    2460278.5937          
SEPB    2023.11.30 02:17    2460278.5958          
SETB    2023.11.30 02:32    2460278.6058          
SOTE    2023.11.30 03:14    2460278.6354          
SOPE    2023.11.30 03:29    2460278.6454     0.046
SETE    2023.11.30 03:31    2460278.6467          
SEPE    2023.11.30 03:45    2460278.6566     0.046
                                                  
POPB    2023.11.30 07:41    2460278.8208          
PEPB    2023.11.30 07:58    2460278.8325          
POPE    2023.11.30 09:09    2460278.8816     0.104
PEPE    2023.11.30 09:25    2460278.8929     0.104
                                                  
SOPB    2023.11.30 13:22    2460279.0575          
SOTB    2023.11.30 13:36    2460279.0671          
SEPB    2023.11.30 13:39    2460279.0691          
SETB    2023.11.30 13:53    2460279.0791          
SOTE    2023.11.30 14:37    2460279.1091          
SOPE    2023.11.30 14:50    2460279.1187     0.046
SETE    2023.11.30 14:52    2460279.1200          
SEPE    2023.11.30 15:07    2460279.1300     0.046
                                                  
POPB    2023.11.30 19:03    2460279.2941          
PEPB    2023.11.30 19:20    2460279.3062          
POPE    2023.11.30 20:31    2460279.3550     0.104
PEPE    2023.11.30 20:47    2460279.3666     0.104
                                                  
SOPB    2023.12.01 00:44    2460279.5308          
SOTB    2023.12.01 00:58    2460279.5404          
SEPB    2023.12.01 01:01    2460279.5429          
SETB    2023.12.01 01:15    2460279.5524          
SOTE    2023.12.01 01:58    2460279.5825          
SOPE    2023.12.01 02:12    2460279.5920     0.046
SETE    2023.12.01 02:14    2460279.5937          
SEPE    2023.12.01 02:29    2460279.6037     0.046
                                                  
POPB    2023.12.01 06:25    2460279.7675          
PEPB    2023.12.01 06:42    2460279.7795          
POPE    2023.12.01 07:52    2460279.8283     0.104
PEPE    2023.12.01 08:09    2460279.8399     0.104
                                                  
SOPB    2023.12.01 12:05    2460280.0041          
SOTB    2023.12.01 12:19    2460280.0137          
SEPB    2023.12.01 12:23    2460280.0162          
SETB    2023.12.01 12:37    2460280.0262          
SOTE    2023.12.01 13:20    2460280.0558          
SOPE    2023.12.01 13:34    2460280.0653     0.046
SETE    2023.12.01 13:36    2460280.0670          
SEPE    2023.12.01 13:50    2460280.0770     0.046
                                                  
POPB    2023.12.01 17:46    2460280.2408          
PEPB    2023.12.01 18:04    2460280.2533          
POPE    2023.12.01 19:14    2460280.3016     0.104
PEPE    2023.12.01 19:31    2460280.3133     0.104
                                                  
SOPB    2023.12.01 23:27    2460280.4774          
SOTB    2023.12.01 23:41    2460280.4870          
SEPB    2023.12.01 23:44    2460280.4895          
SETB    2023.12.01 23:59    2460280.4995          
SOTE    2023.12.02 00:41    2460280.5291          
SOPE    2023.12.02 00:55    2460280.5387     0.046
SETE    2023.12.02 00:58    2460280.5408          
SEPE    2023.12.02 01:12    2460280.5503     0.046
                                                  
POPB    2023.12.02 05:08    2460280.7141          
PEPB    2023.12.02 05:26    2460280.7266          
POPE    2023.12.02 06:35    2460280.7749     0.105
PEPE    2023.12.02 06:53    2460280.7870     0.105
                                                  
SOPB    2023.12.02 10:49    2460280.9507          
SOTB    2023.12.02 11:02    2460280.9603          
SEPB    2023.12.02 11:07    2460280.9632          
SETB    2023.12.02 11:21    2460280.9732          
SOTE    2023.12.02 12:03    2460281.0024          
SOPE    2023.12.02 12:17    2460281.0120     0.046
SETE    2023.12.02 12:20    2460281.0141          
SEPE    2023.12.02 12:34    2460281.0241     0.046
                                                  
POPB    2023.12.02 16:29    2460281.1874          
PEPB    2023.12.02 16:47    2460281.1999          
POPE    2023.12.02 17:58    2460281.2486     0.105
PEPE    2023.12.02 18:14    2460281.2603     0.105
                                                  
SOPB    2023.12.02 22:10    2460281.4241          
SOTB    2023.12.02 22:24    2460281.4336          
SEPB    2023.12.02 22:28    2460281.4366          
SETB    2023.12.02 22:43    2460281.4466          
SOTE    2023.12.02 23:25    2460281.4757          
SOPE    2023.12.02 23:38    2460281.4853     0.046
SETE    2023.12.02 23:42    2460281.4878          
SEPE    2023.12.02 23:56    2460281.4974     0.046
                                                  
POPB    2023.12.03 03:51    2460281.6607          
PEPB    2023.12.03 04:10    2460281.6736          
POPE    2023.12.03 05:19    2460281.7220     0.106
PEPE    2023.12.03 05:37    2460281.7341     0.106
                                                  
SOPB    2023.12.03 09:32    2460281.8974          
SOTB    2023.12.03 09:46    2460281.9070          
SEPB    2023.12.03 09:50    2460281.9103          
SETB    2023.12.03 10:04    2460281.9199          
SOTE    2023.12.03 10:46    2460281.9490          
SOPE    2023.12.03 11:00    2460281.9586     0.046
SETE    2023.12.03 11:04    2460281.9611          
SEPE    2023.12.03 11:18    2460281.9711     0.046
                                                  
POPB    2023.12.03 15:13    2460282.1344          
PEPB    2023.12.03 15:31    2460282.1469          
POPE    2023.12.03 16:41    2460282.1953     0.106
PEPE    2023.12.03 16:58    2460282.2074     0.106
                                                  
SOPB    2023.12.03 20:53    2460282.3707          
SOTB    2023.12.03 21:07    2460282.3803          
SEPB    2023.12.03 21:12    2460282.3836          
SETB    2023.12.03 21:26    2460282.3936          
SOTE    2023.12.03 22:08    2460282.4224          
SOPE    2023.12.03 22:21    2460282.4319     0.046
SETE    2023.12.03 22:25    2460282.4344          
SEPE    2023.12.03 22:39    2460282.4444     0.046
                                                  
POPB    2023.12.04 02:35    2460282.6078          
PEPB    2023.12.04 02:53    2460282.6203          
POPE    2023.12.04 04:02    2460282.6686     0.106
PEPE    2023.12.04 04:20    2460282.6807     0.106
                                                  
SOPB    2023.12.04 08:15    2460282.8440          
SOTB    2023.12.04 08:29    2460282.8536          
SEPB    2023.12.04 08:33    2460282.8569          
SETB    2023.12.04 08:48    2460282.8669          
SOTE    2023.12.04 09:29    2460282.8957          
SOPE    2023.12.04 09:43    2460282.9053     0.046
SETE    2023.12.04 09:47    2460282.9082          
SEPE    2023.12.04 10:02    2460282.9182     0.046
                                                  
POPB    2023.12.04 13:56    2460283.0811          
PEPB    2023.12.04 14:15    2460283.0940          
POPE    2023.12.04 15:24    2460283.1419     0.107
PEPE    2023.12.04 15:42    2460283.1544     0.107
                                                  
SOPB    2023.12.04 19:36    2460283.3173          
SOTB    2023.12.04 19:50    2460283.3269          
SEPB    2023.12.04 19:56    2460283.3307          
SETB    2023.12.04 20:10    2460283.3407          
SOTE    2023.12.04 20:51    2460283.3690          
SOPE    2023.12.04 21:05    2460283.3786     0.046
SETE    2023.12.04 21:09    2460283.3815          
SEPE    2023.12.04 21:23    2460283.3915     0.046
                                                  
POPB    2023.12.05 01:18    2460283.5544          
PEPB    2023.12.05 01:36    2460283.5673          
POPE    2023.12.05 02:45    2460283.6152     0.107
PEPE    2023.12.05 03:03    2460283.6277     0.107
                                                  
SOPB    2023.12.05 06:58    2460283.7906          
SOTB    2023.12.05 07:12    2460283.8002          
SEPB    2023.12.05 07:17    2460283.8040          
SETB    2023.12.05 07:32    2460283.8140          
SOTE    2023.12.05 08:12    2460283.8423          
SOPE    2023.12.05 08:26    2460283.8519     0.046
SETE    2023.12.05 08:31    2460283.8552          
SEPE    2023.12.05 08:45    2460283.8648     0.046
                                                  
POPB    2023.12.05 12:39    2460284.0277          
PEPB    2023.12.05 12:59    2460284.0411          
POPE    2023.12.05 14:07    2460284.0885     0.107
PEPE    2023.12.05 14:25    2460284.1011     0.107
                                                  
SOPB    2023.12.05 18:20    2460284.2640          
SOTB    2023.12.05 18:34    2460284.2740          
SEPB    2023.12.05 18:39    2460284.2777          
SETB    2023.12.05 18:53    2460284.2873          
SOTE    2023.12.05 19:34    2460284.3156          
SOPE    2023.12.05 19:48    2460284.3252     0.046
SETE    2023.12.05 19:53    2460284.3285          
SEPE    2023.12.05 20:07    2460284.3385     0.046
                                                  
POPB    2023.12.06 00:01    2460284.5010          
PEPB    2023.12.06 00:20    2460284.5144          
POPE    2023.12.06 01:29    2460284.5619     0.108
PEPE    2023.12.06 01:47    2460284.5748     0.108
                                                  
SOPB    2023.12.06 05:41    2460284.7373          
SOTB    2023.12.06 05:55    2460284.7469          
SEPB    2023.12.06 06:01    2460284.7510          
SETB    2023.12.06 06:15    2460284.7610          
SOTE    2023.12.06 06:56    2460284.7889          
SOPE    2023.12.06 07:09    2460284.7985     0.046
SETE    2023.12.06 07:15    2460284.8023          
SEPE    2023.12.06 07:29    2460284.8119     0.046
                                                  
POPB    2023.12.06 11:23    2460284.9743          
PEPB    2023.12.06 11:42    2460284.9877          
POPE    2023.12.06 12:50    2460285.0352     0.108
PEPE    2023.12.06 13:09    2460285.0481     0.108
                                                  
SOPB    2023.12.06 17:03    2460285.2106          
SOTB    2023.12.06 17:17    2460285.2206          
SEPB    2023.12.06 17:23    2460285.2243          
SETB    2023.12.06 17:37    2460285.2343          
SOTE    2023.12.06 18:17    2460285.2623          
SOPE    2023.12.06 18:31    2460285.2718     0.046
SETE    2023.12.06 18:36    2460285.2756          
SEPE    2023.12.06 18:51    2460285.2856     0.046
                                                  
POPB    2023.12.06 22:44    2460285.4477          
PEPB    2023.12.06 23:04    2460285.4614          
POPE    2023.12.07 00:12    2460285.5085     0.108
PEPE    2023.12.07 00:31    2460285.5218     0.108
                                                  
SOPB    2023.12.07 04:25    2460285.6843          
SOTB    2023.12.07 04:39    2460285.6939          
SEPB    2023.12.07 04:45    2460285.6981          
SETB    2023.12.07 04:59    2460285.7077          
SOTE    2023.12.07 05:39    2460285.7356          
SOPE    2023.12.07 05:53    2460285.7456     0.046
SETE    2023.12.07 05:58    2460285.7489          
SEPE    2023.12.07 06:12    2460285.7589     0.046
                                                  
POPB    2023.12.07 10:06    2460285.9210          
PEPB    2023.12.07 10:26    2460285.9347          
POPE    2023.12.07 11:33    2460285.9818     0.108
PEPE    2023.12.07 11:53    2460285.9956     0.108
                                                  
SOPB    2023.12.07 15:47    2460286.1576          
SOTB    2023.12.07 16:00    2460286.1672          
SEPB    2023.12.07 16:06    2460286.1714          
SETB    2023.12.07 16:21    2460286.1814          
SOTE    2023.12.07 17:01    2460286.2093          
SOPE    2023.12.07 17:15    2460286.2189     0.046
SETE    2023.12.07 17:20    2460286.2226          
SEPE    2023.12.07 17:35    2460286.2326     0.046
                                                  
POPB    2023.12.07 21:27    2460286.3943          
PEPB    2023.12.07 21:48    2460286.4085          
POPE    2023.12.07 22:55    2460286.4551     0.108
PEPE    2023.12.07 23:15    2460286.4689     0.108
                                                  
SOPB    2023.12.08 03:08    2460286.6310          
SOTB    2023.12.08 03:22    2460286.6405          
SEPB    2023.12.08 03:28    2460286.6451          
SETB    2023.12.08 03:42    2460286.6547          
SOTE    2023.12.08 04:22    2460286.6826          
SOPE    2023.12.08 04:36    2460286.6922     0.046
SETE    2023.12.08 04:42    2460286.6960          
SEPE    2023.12.08 04:56    2460286.7059     0.046
                                                  
POPB    2023.12.08 08:49    2460286.8676          
PEPB    2023.12.08 09:09    2460286.8818          
POPE    2023.12.08 10:16    2460286.9285     0.108
PEPE    2023.12.08 10:36    2460286.9422     0.108
                                                  
SOPB    2023.12.08 14:30    2460287.1043          
SOTB    2023.12.08 14:43    2460287.1139          
SEPB    2023.12.08 14:50    2460287.1184          
SETB    2023.12.08 15:04    2460287.1280          
SOTE    2023.12.08 15:44    2460287.1559          
SOPE    2023.12.08 15:58    2460287.1655     0.046
SETE    2023.12.08 16:04    2460287.1697          
SEPE    2023.12.08 16:18    2460287.1793     0.046
                                                  
POPB    2023.12.08 20:10    2460287.3409          
PEPB    2023.12.08 20:31    2460287.3551          
POPE    2023.12.08 21:39    2460287.4022     0.108
PEPE    2023.12.08 21:58    2460287.4159     0.108
                                                  
SOPB    2023.12.09 01:51    2460287.5776          
SOTB    2023.12.09 02:05    2460287.5872          
SEPB    2023.12.09 02:12    2460287.5918          
SETB    2023.12.09 02:26    2460287.6017          
SOTE    2023.12.09 03:06    2460287.6293          
SOPE    2023.12.09 03:19    2460287.6388     0.046
SETE    2023.12.09 03:25    2460287.6430          
SEPE    2023.12.09 03:40    2460287.6530     0.046
                                                  
POPB    2023.12.09 07:32    2460287.8142          
PEPB    2023.12.09 07:53    2460287.8288          
POPE    2023.12.09 09:00    2460287.8755     0.108
PEPE    2023.12.09 09:20    2460287.8892     0.108
                                                  
SOPB    2023.12.09 13:13    2460288.0509          
SOTB    2023.12.09 13:27    2460288.0605          
SEPB    2023.12.09 13:34    2460288.0655          
SETB    2023.12.09 13:48    2460288.0751          
SOTE    2023.12.09 14:27    2460288.1026          
SOPE    2023.12.09 14:41    2460288.1121     0.046
SETE    2023.12.09 14:47    2460288.1163          
SEPE    2023.12.09 15:01    2460288.1263     0.046
                                                  
POPB    2023.12.09 18:54    2460288.2876          
PEPB    2023.12.09 19:15    2460288.3021          
POPE    2023.12.09 20:22    2460288.3488     0.108
PEPE    2023.12.09 20:42    2460288.3626     0.108
                                                  
SOPB    2023.12.10 00:34    2460288.5242          
SOTB    2023.12.10 00:48    2460288.5338          
SEPB    2023.12.10 00:55    2460288.5388          
SETB    2023.12.10 01:10    2460288.5488          
SOTE    2023.12.10 01:49    2460288.5759          
SOPE    2023.12.10 02:03    2460288.5855     0.047
SETE    2023.12.10 02:09    2460288.5901          
SEPE    2023.12.10 02:24    2460288.6001     0.047
                                                  
POPB    2023.12.10 06:15    2460288.7609          
PEPB    2023.12.10 06:37    2460288.7759          
POPE    2023.12.10 07:43    2460288.8221     0.108
PEPE    2023.12.10 08:04    2460288.8363     0.108
                                                  
SOPB    2023.12.10 11:56    2460288.9975          
SOTB    2023.12.10 12:10    2460289.0071          
SEPB    2023.12.10 12:18    2460289.0125          
SETB    2023.12.10 12:31    2460289.0221          
SOTE    2023.12.10 13:10    2460289.0492          
SOPE    2023.12.10 13:24    2460289.0588     0.047
SETE    2023.12.10 13:31    2460289.0634          
SEPE    2023.12.10 13:45    2460289.0734     0.047
                                                  
POPB    2023.12.10 17:37    2460289.2342          
PEPB    2023.12.10 17:58    2460289.2492          
POPE    2023.12.10 19:05    2460289.2954     0.109
PEPE    2023.12.10 19:25    2460289.3096     0.109
                                                  
SOPB    2023.12.10 23:18    2460289.4709          
SOTB    2023.12.10 23:31    2460289.4804          
SEPB    2023.12.10 23:39    2460289.4858          
SETB    2023.12.10 23:53    2460289.4954          
SOTE    2023.12.11 00:32    2460289.5225          
SOPE    2023.12.11 00:46    2460289.5321     0.046
SETE    2023.12.11 00:53    2460289.5371          
SEPE    2023.12.11 01:07    2460289.5467     0.046
                                                  
POPB    2023.12.11 04:58    2460289.7075          
PEPB    2023.12.11 05:20    2460289.7225          
POPE    2023.12.11 06:26    2460289.7687     0.109
PEPE    2023.12.11 06:47    2460289.7829     0.109
                                                  
SOPB    2023.12.11 10:39    2460289.9442          
SOTB    2023.12.11 10:53    2460289.9537          
SEPB    2023.12.11 11:01    2460289.9592          
SETB    2023.12.11 11:15    2460289.9692          
SOTE    2023.12.11 11:53    2460289.9958          
SOPE    2023.12.11 12:07    2460290.0054     0.046
SETE    2023.12.11 12:14    2460290.0104          
SEPE    2023.12.11 12:28    2460290.0200     0.046
                                                  
POPB    2023.12.11 16:20    2460290.1808          
PEPB    2023.12.11 16:42    2460290.1962          
POPE    2023.12.11 17:48    2460290.2421     0.109
PEPE    2023.12.11 18:09    2460290.2566     0.109
                                                  
SOPB    2023.12.11 22:01    2460290.4175          
SOTB    2023.12.11 22:15    2460290.4275          
SEPB    2023.12.11 22:23    2460290.4329          
SETB    2023.12.11 22:37    2460290.4425          
SOTE    2023.12.11 23:15    2460290.4691          
SOPE    2023.12.11 23:29    2460290.4787     0.046
SETE    2023.12.11 23:37    2460290.4841          
SEPE    2023.12.11 23:50    2460290.4937     0.046
                                                  
POPB    2023.12.12 03:42    2460290.6546          
PEPB    2023.12.12 04:04    2460290.6696          
POPE    2023.12.12 05:10    2460290.7154     0.109
PEPE    2023.12.12 05:31    2460290.7300     0.109
                                                  
SOPB    2023.12.12 09:22    2460290.8908          
SOTB    2023.12.12 09:36    2460290.9004          
SEPB    2023.12.12 09:44    2460290.9062          
SETB    2023.12.12 09:59    2460290.9162          
SOTE    2023.12.12 10:37    2460290.9424          
SOPE    2023.12.12 10:50    2460290.9520     0.046
SETE    2023.12.12 10:58    2460290.9575          
SEPE    2023.12.12 11:13    2460290.9674     0.046
                                                  
POPB    2023.12.12 15:04    2460291.1279          
PEPB    2023.12.12 15:26    2460291.1433          
POPE    2023.12.12 16:31    2460291.1887     0.109
PEPE    2023.12.12 16:52    2460291.2033     0.109
                                                  
SOPB    2023.12.12 20:44    2460291.3641          
SOTB    2023.12.12 20:58    2460291.3741          
SEPB    2023.12.12 21:06    2460291.3795          
SETB    2023.12.12 21:20    2460291.3895          
SOTE    2023.12.12 21:58    2460291.4158          
SOPE    2023.12.12 22:12    2460291.4254     0.047
SETE    2023.12.12 22:20    2460291.4308          
SEPE    2023.12.12 22:34    2460291.4408     0.047
                                                  
POPB    2023.12.13 02:25    2460291.6012          
PEPB    2023.12.13 02:47    2460291.6166          
POPE    2023.12.13 03:53    2460291.6620     0.109
PEPE    2023.12.13 04:14    2460291.6770     0.109
                                                  
SOPB    2023.12.13 08:05    2460291.8374          
SOTB    2023.12.13 08:20    2460291.8474          
SEPB    2023.12.13 08:28    2460291.8533          
SETB    2023.12.13 08:42    2460291.8628          
SOTE    2023.12.13 09:20    2460291.8891          
SOPE    2023.12.13 09:34    2460291.8987     0.047
SETE    2023.12.13 09:42    2460291.9045          
SEPE    2023.12.13 09:56    2460291.9141     0.047
                                                  
POPB    2023.12.13 13:47    2460292.0745          
PEPB    2023.12.13 14:09    2460292.0899          
POPE    2023.12.13 15:14    2460292.1353     0.110
PEPE    2023.12.13 15:37    2460292.1507     0.110
                                                  
SOPB    2023.12.13 19:28    2460292.3111          
SOTB    2023.12.13 19:41    2460292.3207          
SEPB    2023.12.13 19:50    2460292.3266          
SETB    2023.12.13 20:04    2460292.3366          
SOTE    2023.12.13 20:41    2460292.3624          
SOPE    2023.12.13 20:55    2460292.3720     0.047
SETE    2023.12.13 21:04    2460292.3778          
SEPE    2023.12.13 21:18    2460292.3878     0.047
                                                  
POPB    2023.12.14 01:08    2460292.5478          
PEPB    2023.12.14 01:31    2460292.5636          
POPE    2023.12.14 02:36    2460292.6086     0.110
PEPE    2023.12.14 02:58    2460292.6241     0.110
                                                  
SOPB    2023.12.14 06:49    2460292.7845          
SOTB    2023.12.14 07:03    2460292.7940          
SEPB    2023.12.14 07:12    2460292.8003          
SETB    2023.12.14 07:26    2460292.8099          
SOTE    2023.12.14 08:03    2460292.8357          
SOPE    2023.12.14 08:17    2460292.8457     0.046
SETE    2023.12.14 08:26    2460292.8515          
SEPE    2023.12.14 08:40    2460292.8611     0.046
                                                  
POPB    2023.12.14 12:30    2460293.0211          
PEPB    2023.12.14 12:53    2460293.0370          
POPE    2023.12.14 13:58    2460293.0820     0.110
PEPE    2023.12.14 14:20    2460293.0978     0.110
                                                  
SOPB    2023.12.14 18:11    2460293.2578          
SOTB    2023.12.14 18:24    2460293.2674          
SEPB    2023.12.14 18:33    2460293.2736          
SETB    2023.12.14 18:47    2460293.2832          
SOTE    2023.12.14 19:24    2460293.3090          
SOPE    2023.12.14 19:39    2460293.3190     0.046
SETE    2023.12.14 19:47    2460293.3248          
SEPE    2023.12.14 20:02    2460293.3349     0.046
                                                  
POPB    2023.12.14 23:51    2460293.4944          
PEPB    2023.12.15 00:15    2460293.5107          
POPE    2023.12.15 01:19    2460293.5553     0.110
PEPE    2023.12.15 01:42    2460293.5711     0.110
                                                  
SOPB    2023.12.15 05:32    2460293.7311          
SOTB    2023.12.15 05:46    2460293.7407          
SEPB    2023.12.15 05:56    2460293.7473          
SETB    2023.12.15 06:09    2460293.7569          
SOTE    2023.12.15 06:47    2460293.7827          
SOPE    2023.12.15 07:00    2460293.7923     0.046
SETE    2023.12.15 07:09    2460293.7986          
SEPE    2023.12.15 07:23    2460293.8082     0.046
                                                  
POPB    2023.12.15 11:13    2460293.9677          
PEPB    2023.12.15 11:36    2460293.9840          
POPE    2023.12.15 12:41    2460294.0290     0.111
PEPE    2023.12.15 13:03    2460294.0444     0.111
                                                  
SOPB    2023.12.15 16:54    2460294.2044          
SOTB    2023.12.15 17:08    2460294.2140          
SEPB    2023.12.15 17:17    2460294.2207          
SETB    2023.12.15 17:31    2460294.2302          
SOTE    2023.12.15 18:08    2460294.2561          
SOPE    2023.12.15 18:22    2460294.2656     0.046
SETE    2023.12.15 18:31    2460294.2719          
SEPE    2023.12.15 18:45    2460294.2815     0.046
                                                  
POPB    2023.12.15 22:35    2460294.4411          
PEPB    2023.12.15 22:58    2460294.4573          
POPE    2023.12.16 00:03    2460294.5023     0.111
PEPE    2023.12.16 00:26    2460294.5181     0.111
                                                  
SOPB    2023.12.16 04:15    2460294.6777          
SOTB    2023.12.16 04:29    2460294.6873          
SEPB    2023.12.16 04:39    2460294.6940          
SETB    2023.12.16 04:53    2460294.7040          
SOTE    2023.12.16 05:30    2460294.7294          
SOPE    2023.12.16 05:44    2460294.7390     0.046
SETE    2023.12.16 05:53    2460294.7452          
SEPE    2023.12.16 06:07    2460294.7552     0.046
                                                  
POPB    2023.12.16 09:56    2460294.9144          
PEPB    2023.12.16 10:20    2460294.9310          
POPE    2023.12.16 11:24    2460294.9756     0.111
PEPE    2023.12.16 11:47    2460294.9915     0.111
                                                  
SOPB    2023.12.16 15:37    2460295.1510          
SOTB    2023.12.16 15:51    2460295.1606          
SEPB    2023.12.16 16:01    2460295.1677          
SETB    2023.12.16 16:15    2460295.1773          
SOTE    2023.12.16 16:51    2460295.2027          
SOPE    2023.12.16 17:05    2460295.2123     0.047
SETE    2023.12.16 17:15    2460295.2189          
SEPE    2023.12.16 17:29    2460295.2285     0.047
                                                  
POPB    2023.12.16 21:18    2460295.3877          
PEPB    2023.12.16 21:42    2460295.4043          
POPE    2023.12.16 22:46    2460295.4489     0.112
PEPE    2023.12.16 23:09    2460295.4648     0.112
                                                  
SOPB    2023.12.17 02:59    2460295.6243          
SOTB    2023.12.17 03:12    2460295.6339          
SEPB    2023.12.17 03:23    2460295.6410          
SETB    2023.12.17 03:36    2460295.6506          
SOTE    2023.12.17 04:13    2460295.6760          
SOPE    2023.12.17 04:27    2460295.6856     0.046
SETE    2023.12.17 04:36    2460295.6922          
SEPE    2023.12.17 04:51    2460295.7023     0.046
                                                  
POPB    2023.12.17 08:39    2460295.8610          
PEPB    2023.12.17 09:04    2460295.8781          
POPE    2023.12.17 10:08    2460295.9222     0.110
PEPE    2023.12.17 10:30    2460295.9381     0.110
                                                  
SOPB    2023.12.17 14:20    2460296.0976          
SOTB    2023.12.17 14:35    2460296.1077          
SEPB    2023.12.17 14:44    2460296.1143          
SETB    2023.12.17 14:59    2460296.1243          
SOTE    2023.12.17 15:35    2460296.1493          
SOPE    2023.12.17 15:48    2460296.1589     0.046
SETE    2023.12.17 15:59    2460296.1660          
SEPE    2023.12.17 16:12    2460296.1756     0.046
                                                  
POPB    2023.12.17 20:01    2460296.3343          
PEPB    2023.12.17 20:26    2460296.3514          
POPE    2023.12.17 21:29    2460296.3956     0.111
PEPE    2023.12.17 21:52    2460296.4118     0.111
                                                  
SOPB    2023.12.18 01:42    2460296.5710          
SOTB    2023.12.18 01:56    2460296.5810          
SEPB    2023.12.18 02:06    2460296.5880          
SETB    2023.12.18 02:20    2460296.5976          
SOTE    2023.12.18 02:56    2460296.6226          
SOPE    2023.12.18 03:10    2460296.6322     0.046
SETE    2023.12.18 03:20    2460296.6393          
SEPE    2023.12.18 03:34    2460296.6493     0.046
                                                  
POPB    2023.12.18 07:22    2460296.8076          
PEPB    2023.12.18 07:47    2460296.8247          
POPE    2023.12.18 08:51    2460296.8689     0.111
PEPE    2023.12.18 09:14    2460296.8851     0.111
                                                  
SOPB    2023.12.18 13:03    2460297.0443          
SOTB    2023.12.18 13:18    2460297.0543          
SEPB    2023.12.18 13:28    2460297.0614          
SETB    2023.12.18 13:42    2460297.0713          
SOTE    2023.12.18 14:18    2460297.0959          
SOPE    2023.12.18 14:31    2460297.1055     0.047
SETE    2023.12.18 14:42    2460297.1130          
SEPE    2023.12.18 14:56    2460297.1226     0.047
                                                  
POPB    2023.12.18 18:45    2460297.2813          
PEPB    2023.12.18 19:09    2460297.2984          
POPE    2023.12.18 20:12    2460297.3422     0.111
PEPE    2023.12.18 20:36    2460297.3584     0.111
                                                  
SOPB    2023.12.19 00:25    2460297.5176          
SOTB    2023.12.19 00:39    2460297.5276          
SEPB    2023.12.19 00:50    2460297.5351          
SETB    2023.12.19 01:04    2460297.5447          
SOTE    2023.12.19 01:39    2460297.5693          
SOPE    2023.12.19 01:53    2460297.5788     0.047
SETE    2023.12.19 02:04    2460297.5863          
SEPE    2023.12.19 02:18    2460297.5959     0.047
                                                  
POPB    2023.12.19 06:06    2460297.7547          
PEPB    2023.12.19 06:31    2460297.7717          
POPE    2023.12.19 07:34    2460297.8155     0.112
PEPE    2023.12.19 07:58    2460297.8322     0.112
                                                  
SOPB    2023.12.19 11:47    2460297.9913          
SOTB    2023.12.19 12:01    2460298.0009          
SEPB    2023.12.19 12:12    2460298.0084          
SETB    2023.12.19 12:25    2460298.0180          
SOTE    2023.12.19 13:01    2460298.0426          
SOPE    2023.12.19 13:15    2460298.0521     0.047
SETE    2023.12.19 13:25    2460298.0596          
SEPE    2023.12.19 13:40    2460298.0696     0.047
                                                  
POPB    2023.12.19 17:28    2460298.2280          
PEPB    2023.12.19 17:52    2460298.2451          
POPE    2023.12.19 18:55    2460298.2888     0.112
PEPE    2023.12.19 19:20    2460298.3059     0.112
                                                  
SOPB    2023.12.19 23:09    2460298.4646          
SOTB    2023.12.19 23:22    2460298.4742          
SEPB    2023.12.19 23:33    2460298.4817          
SETB    2023.12.19 23:48    2460298.4917          
SOTE    2023.12.20 00:22    2460298.5159          
SOPE    2023.12.20 00:36    2460298.5255     0.047
SETE    2023.12.20 00:48    2460298.5334          
SEPE    2023.12.20 01:01    2460298.5430     0.047
                                                  
POPB    2023.12.20 04:49    2460298.7013          
PEPB    2023.12.20 05:15    2460298.7188          
POPE    2023.12.20 06:17    2460298.7621     0.112
PEPE    2023.12.20 06:42    2460298.7792     0.112
                                                  
SOPB    2023.12.20 10:30    2460298.9379          
SOTB    2023.12.20 10:44    2460298.9475          
SEPB    2023.12.20 10:55    2460298.9554          
SETB    2023.12.20 11:09    2460298.9650          
SOTE    2023.12.20 11:44    2460298.9892          
SOPE    2023.12.20 11:58    2460298.9988     0.047
SETE    2023.12.20 12:09    2460299.0067          
SEPE    2023.12.20 12:24    2460299.0167     0.047
                                                  
POPB    2023.12.20 16:11    2460299.1746          
PEPB    2023.12.20 16:36    2460299.1921          
POPE    2023.12.20 17:39    2460299.2354     0.112
PEPE    2023.12.20 18:03    2460299.2525     0.112
                                                  
SOPB    2023.12.20 21:52    2460299.4112          
SOTB    2023.12.20 22:05    2460299.4208          
SEPB    2023.12.20 22:17    2460299.4287          
SETB    2023.12.20 22:31    2460299.4387          
SOTE    2023.12.20 23:05    2460299.4625          
SOPE    2023.12.20 23:20    2460299.4725     0.047
SETE    2023.12.20 23:31    2460299.4804          
SEPE    2023.12.20 23:45    2460299.4900     0.047
                                                  
POPB    2023.12.21 03:32    2460299.6479          
PEPB    2023.12.21 03:58    2460299.6658          
POPE    2023.12.21 05:00    2460299.7087     0.112
PEPE    2023.12.21 05:25    2460299.7262     0.112
                                                  
SOPB    2023.12.21 09:13    2460299.8846          
SOTB    2023.12.21 09:27    2460299.8941          
SEPB    2023.12.21 09:39    2460299.9025          
SETB    2023.12.21 09:53    2460299.9120          
SOTE    2023.12.21 10:27    2460299.9358          
SOPE    2023.12.21 10:41    2460299.9458     0.047
SETE    2023.12.21 10:53    2460299.9537          
SEPE    2023.12.21 11:07    2460299.9633     0.047
                                                  
POPB    2023.12.21 14:54    2460300.1212          
PEPB    2023.12.21 15:20    2460300.1391          
POPE    2023.12.21 16:22    2460300.1820     0.112
PEPE    2023.12.21 16:47    2460300.1995     0.112
                                                  
SOPB    2023.12.21 20:35    2460300.3579          
SOTB    2023.12.21 20:49    2460300.3674          
SEPB    2023.12.21 21:01    2460300.3758          
SETB    2023.12.21 21:14    2460300.3854          
SOTE    2023.12.21 21:49    2460300.4091          
SOPE    2023.12.21 22:03    2460300.4191     0.047
SETE    2023.12.21 22:14    2460300.4270          
SEPE    2023.12.21 22:29    2460300.4370     0.047
                                                  
POPB    2023.12.22 02:16    2460300.5945          
PEPB    2023.12.22 02:41    2460300.6124          
POPE    2023.12.22 03:44    2460300.6558     0.112
PEPE    2023.12.22 04:08    2460300.6729     0.112
                                                  
SOPB    2023.12.22 07:56    2460300.8312          
SOTB    2023.12.22 08:10    2460300.8408          
SEPB    2023.12.22 08:22    2460300.8491          
SETB    2023.12.22 08:37    2460300.8591          
SOTE    2023.12.22 09:10    2460300.8824          
SOPE    2023.12.22 09:25    2460300.8924     0.047
SETE    2023.12.22 09:37    2460300.9008          
SEPE    2023.12.22 09:50    2460300.9103     0.047
                                                  
POPB    2023.12.22 13:37    2460301.0678          
PEPB    2023.12.22 14:04    2460301.0862          
POPE    2023.12.22 15:05    2460301.1291     0.112
PEPE    2023.12.22 15:31    2460301.1466     0.112
                                                  
SOPB    2023.12.22 19:18    2460301.3045          
SOTB    2023.12.22 19:32    2460301.3145          
SEPB    2023.12.22 19:44    2460301.3228          
SETB    2023.12.22 19:58    2460301.3324          
SOTE    2023.12.22 20:32    2460301.3557          
SOPE    2023.12.22 20:46    2460301.3657     0.047
SETE    2023.12.22 20:58    2460301.3741          
SEPE    2023.12.22 21:12    2460301.3837     0.047
                                                  
POPB    2023.12.23 00:59    2460301.5411          
PEPB    2023.12.23 01:25    2460301.5595          
POPE    2023.12.23 02:27    2460301.6024     0.112
PEPE    2023.12.23 02:52    2460301.6199     0.112
                                                  
SOPB    2023.12.23 06:40    2460301.7778          
SOTB    2023.12.23 06:54    2460301.7878          
SEPB    2023.12.23 07:06    2460301.7961          
SETB    2023.12.23 07:20    2460301.8061          
SOTE    2023.12.23 07:53    2460301.8290          
SOPE    2023.12.23 08:08    2460301.8390     0.046
SETE    2023.12.23 08:20    2460301.8478          
SEPE    2023.12.23 08:34    2460301.8574     0.046
                                                  
POPB    2023.12.23 12:21    2460302.0149          
PEPB    2023.12.23 12:47    2460302.0332          
POPE    2023.12.23 13:49    2460302.0757     0.112
PEPE    2023.12.23 14:14    2460302.0932     0.112
                                                  
SOPB    2023.12.23 18:01    2460302.2511          
SOTB    2023.12.23 18:15    2460302.2611          
SEPB    2023.12.23 18:28    2460302.2698          
SETB    2023.12.23 18:42    2460302.2794          
SOTE    2023.12.23 19:15    2460302.3028          
SOPE    2023.12.23 19:29    2460302.3123     0.047
SETE    2023.12.23 19:42    2460302.3211          
SEPE    2023.12.23 19:56    2460302.3307     0.047
                                                  
POPB    2023.12.23 23:42    2460302.4882          
PEPB    2023.12.24 00:09    2460302.5065          
POPE    2023.12.24 01:10    2460302.5490     0.113
PEPE    2023.12.24 01:35    2460302.5665     0.113
                                                  
SOPB    2023.12.24 05:23    2460302.7244          
SOTB    2023.12.24 05:37    2460302.7344          
SEPB    2023.12.24 05:50    2460302.7432          
SETB    2023.12.24 06:03    2460302.7527          
SOTE    2023.12.24 06:36    2460302.7757          
SOPE    2023.12.24 06:51    2460302.7857     0.047
SETE    2023.12.24 07:03    2460302.7944          
SEPE    2023.12.24 07:18    2460302.8044     0.047
                                                  
POPB    2023.12.24 11:04    2460302.9615          
PEPB    2023.12.24 11:30    2460302.9798          
POPE    2023.12.24 12:32    2460303.0223     0.113
PEPE    2023.12.24 12:57    2460303.0402     0.113
                                                  
SOPB    2023.12.24 16:44    2460303.1977          
SOTB    2023.12.24 16:59    2460303.2077          
SEPB    2023.12.24 17:11    2460303.2165          
SETB    2023.12.24 17:25    2460303.2261          
SOTE    2023.12.24 17:59    2460303.2494          
SOPE    2023.12.24 18:12    2460303.2590     0.047
SETE    2023.12.24 18:26    2460303.2681          
SEPE    2023.12.24 18:39    2460303.2777     0.047
                                                  
POPB    2023.12.24 22:26    2460303.4348          
PEPB    2023.12.24 22:53    2460303.4535          
POPE    2023.12.24 23:53    2460303.4956     0.113
PEPE    2023.12.25 00:19    2460303.5135     0.113
                                                  
SOPB    2023.12.25 04:06    2460303.6714          
SOTB    2023.12.25 04:20    2460303.6810          
SEPB    2023.12.25 04:33    2460303.6902          
SETB    2023.12.25 04:47    2460303.6998          
SOTE    2023.12.25 05:20    2460303.7227          
SOPE    2023.12.25 05:34    2460303.7323     0.047
SETE    2023.12.25 05:47    2460303.7415          
SEPE    2023.12.25 06:02    2460303.7514     0.047
                                                  
POPB    2023.12.25 09:47    2460303.9081          
PEPB    2023.12.25 10:14    2460303.9268          
POPE    2023.12.25 11:15    2460303.9689     0.113
PEPE    2023.12.25 11:41    2460303.9868     0.113
                                                  
SOPB    2023.12.25 15:28    2460304.1448          
SOTB    2023.12.25 15:42    2460304.1543          
SEPB    2023.12.25 15:55    2460304.1635          
SETB    2023.12.25 16:09    2460304.1731          
SOTE    2023.12.25 16:42    2460304.1960          
SOPE    2023.12.25 16:56    2460304.2056     0.047
SETE    2023.12.25 17:09    2460304.2152          
SEPE    2023.12.25 17:23    2460304.2248     0.047
                                                  
POPB    2023.12.25 21:09    2460304.3814          
PEPB    2023.12.25 21:36    2460304.4006          
POPE    2023.12.25 22:36    2460304.4422     0.113
PEPE    2023.12.25 23:03    2460304.4606     0.113
                                                  
SOPB    2023.12.26 02:50    2460304.6181          
SOTB    2023.12.26 03:03    2460304.6277          
SEPB    2023.12.26 03:17    2460304.6372          
SETB    2023.12.26 03:31    2460304.6468          
SOTE    2023.12.26 04:03    2460304.6693          
SOPE    2023.12.26 04:17    2460304.6789     0.047
SETE    2023.12.26 04:31    2460304.6885          
SEPE    2023.12.26 04:45    2460304.6981     0.047
                                                  
POPB    2023.12.26 08:30    2460304.8547          
PEPB    2023.12.26 08:58    2460304.8739          
POPE    2023.12.26 09:58    2460304.9156     0.113
PEPE    2023.12.26 10:25    2460304.9343     0.113
                                                  
SOPB    2023.12.26 14:11    2460305.0914          
SOTB    2023.12.26 14:25    2460305.1010          
SEPB    2023.12.26 14:39    2460305.1105          
SETB    2023.12.26 14:52    2460305.1201          
SOTE    2023.12.26 15:25    2460305.1426          
SOPE    2023.12.26 15:39    2460305.1522     0.047
SETE    2023.12.26 15:52    2460305.1618          
SEPE    2023.12.26 16:06    2460305.1714     0.047
                                                  
POPB    2023.12.26 19:52    2460305.3280          
PEPB    2023.12.26 20:19    2460305.3472          
POPE    2023.12.26 21:19    2460305.3889     0.113
PEPE    2023.12.26 21:47    2460305.4080     0.113
                                                  
SOPB    2023.12.27 01:33    2460305.5647          
SOTB    2023.12.27 01:46    2460305.5743          
SEPB    2023.12.27 02:00    2460305.5839          
SETB    2023.12.27 02:14    2460305.5934          
SOTE    2023.12.27 02:46    2460305.6159          
SOPE    2023.12.27 03:00    2460305.6255     0.047
SETE    2023.12.27 03:15    2460305.6355          
SEPE    2023.12.27 03:28    2460305.6451     0.047
                                                  
POPB    2023.12.27 07:13    2460305.8013          
PEPB    2023.12.27 07:42    2460305.8209          
POPE    2023.12.27 08:41    2460305.8622     0.114
PEPE    2023.12.27 09:09    2460305.8813     0.114
                                                  
SOPB    2023.12.27 12:54    2460306.0380          
SOTB    2023.12.27 13:09    2460306.0480          
SEPB    2023.12.27 13:22    2460306.0576          
SETB    2023.12.27 13:36    2460306.0672          
SOTE    2023.12.27 14:08    2460306.0892          
SOPE    2023.12.27 14:22    2460306.0988     0.047
SETE    2023.12.27 14:36    2460306.1088          
SEPE    2023.12.27 14:51    2460306.1188     0.047
                                                  
POPB    2023.12.27 18:35    2460306.2747          
PEPB    2023.12.27 19:03    2460306.2942          
POPE    2023.12.27 20:03    2460306.3355     0.114
PEPE    2023.12.27 20:30    2460306.3547     0.114
                                                  
SOPB    2023.12.28 00:16    2460306.5113          
SOTB    2023.12.28 00:30    2460306.5213          
SEPB    2023.12.28 00:44    2460306.5309          
SETB    2023.12.28 00:58    2460306.5405          
SOTE    2023.12.28 01:30    2460306.5625          
SOPE    2023.12.28 01:44    2460306.5726     0.047
SETE    2023.12.28 01:58    2460306.5825          
SEPE    2023.12.28 02:12    2460306.5921     0.047
                                                  
POPB    2023.12.28 05:57    2460306.7480          
PEPB    2023.12.28 06:25    2460306.7680          
POPE    2023.12.28 07:24    2460306.8088     0.114
PEPE    2023.12.28 07:52    2460306.8284     0.114
                                                  
SOPB    2023.12.28 11:37    2460306.9846          
SOTB    2023.12.28 11:52    2460306.9946          
SEPB    2023.12.28 12:06    2460307.0046          
SETB    2023.12.28 12:20    2460307.0142          
SOTE    2023.12.28 12:51    2460307.0359          
SOPE    2023.12.28 13:06    2460307.0459     0.047
SETE    2023.12.28 13:20    2460307.0559          
SEPE    2023.12.28 13:34    2460307.0654     0.047
                                                  
POPB    2023.12.28 17:18    2460307.2213          
PEPB    2023.12.28 17:47    2460307.2413          
POPE    2023.12.28 18:46    2460307.2821     0.114
PEPE    2023.12.28 19:14    2460307.3017     0.114
                                                  
SOPB    2023.12.28 22:59    2460307.4579          
SOTB    2023.12.28 23:13    2460307.4679          
SEPB    2023.12.28 23:28    2460307.4779          
SETB    2023.12.28 23:41    2460307.4875          
SOTE    2023.12.29 00:13    2460307.5092          
SOPE    2023.12.29 00:27    2460307.5192     0.047
SETE    2023.12.29 00:42    2460307.5296          
SEPE    2023.12.29 00:56    2460307.5392     0.047
                                                  
POPB    2023.12.29 04:40    2460307.6950          
PEPB    2023.12.29 05:08    2460307.7146          
POPE    2023.12.29 06:08    2460307.7558     0.114
PEPE    2023.12.29 06:35    2460307.7750     0.114
                                                  
SOPB    2023.12.29 10:20    2460307.9312          
SOTB    2023.12.29 10:35    2460307.9412          
SEPB    2023.12.29 10:49    2460307.9512          
SETB    2023.12.29 11:04    2460307.9612          
SOTE    2023.12.29 11:34    2460307.9825          
SOPE    2023.12.29 11:49    2460307.9925     0.047
SETE    2023.12.29 12:04    2460308.0029          
SEPE    2023.12.29 12:17    2460308.0125     0.047
                                                  
POPB    2023.12.29 16:02    2460308.1683          
PEPB    2023.12.29 16:31    2460308.1883          
POPE    2023.12.29 17:29    2460308.2291     0.114
PEPE    2023.12.29 17:57    2460308.2483     0.114
                                                  
SOPB    2023.12.29 21:42    2460308.4045          
SOTB    2023.12.29 21:56    2460308.4145          
SEPB    2023.12.29 22:11    2460308.4249          
SETB    2023.12.29 22:25    2460308.4345          
SOTE    2023.12.29 22:56    2460308.4558          
SOPE    2023.12.29 23:10    2460308.4658     0.047
SETE    2023.12.29 23:25    2460308.4762          
SEPE    2023.12.29 23:39    2460308.4858     0.047
                                                  
POPB    2023.12.30 03:23    2460308.6416          
PEPB    2023.12.30 03:52    2460308.6616          
POPE    2023.12.30 04:51    2460308.7024     0.114
PEPE    2023.12.30 05:19    2460308.7220     0.114
                                                  
SOPB    2023.12.30 09:04    2460308.8783          
SOTB    2023.12.30 09:18    2460308.8878          
SEPB    2023.12.30 09:33    2460308.8983          
SETB    2023.12.30 09:47    2460308.9078          
SOTE    2023.12.30 10:17    2460308.9291          
SOPE    2023.12.30 10:32    2460308.9391     0.047
SETE    2023.12.30 10:47    2460308.9499          
SEPE    2023.12.30 11:01    2460308.9595     0.047
                                                  
POPB    2023.12.30 14:45    2460309.1149          
PEPB    2023.12.30 15:14    2460309.1349          
POPE    2023.12.30 16:13    2460309.1757     0.115
PEPE    2023.12.30 16:41    2460309.1953     0.115
                                                  
SOPB    2023.12.30 20:26    2460309.3516          
SOTB    2023.12.30 20:40    2460309.3611          
SEPB    2023.12.30 20:55    2460309.3720          
SETB    2023.12.30 21:09    2460309.3816          
SOTE    2023.12.30 21:39    2460309.4024          
SOPE    2023.12.30 21:53    2460309.4124     0.047
SETE    2023.12.30 22:09    2460309.4232          
SEPE    2023.12.30 22:23    2460309.4328     0.047
                                                  
POPB    2023.12.31 02:07    2460309.5882          
PEPB    2023.12.31 02:36    2460309.6086          
POPE    2023.12.31 03:34    2460309.6491     0.114
PEPE    2023.12.31 04:02    2460309.6686     0.114
                                                  
SOPB    2023.12.31 07:47    2460309.8249          
SOTB    2023.12.31 08:01    2460309.8345          
SEPB    2023.12.31 08:17    2460309.8453          
SETB    2023.12.31 08:31    2460309.8549          
SOTE    2023.12.31 09:01    2460309.8757          
SOPE    2023.12.31 09:15    2460309.8857     0.047
SETE    2023.12.31 09:31    2460309.8969          
SEPE    2023.12.31 09:45    2460309.9065     0.047
                                                  
POPB    2023.12.31 13:28    2460310.0615          
PEPB    2023.12.31 13:57    2460310.0819          
POPE    2023.12.31 14:56    2460310.1224     0.115
PEPE    2023.12.31 15:24    2460310.1419     0.115
                                                  
SOPB    2023.12.31 19:09    2460310.2982          
SOTB    2023.12.31 19:23    2460310.3082          
SEPB    2023.12.31 19:38    2460310.3186          
SETB    2023.12.31 19:52    2460310.3282          
SOTE    2023.12.31 20:22    2460310.3490          
SOPE    2023.12.31 20:36    2460310.3590     0.047
SETE    2023.12.31 20:53    2460310.3703          
SEPE    2023.12.31 21:06    2460310.3798     0.047
                                                  
POPB    2024.01.01 00:50    2460310.5348          
PEPB    2024.01.01 01:20    2460310.5557          
POPE    2024.01.01 02:17    2460310.5957     0.115
PEPE    2024.01.01 02:46    2460310.6157     0.115

SOPB    2024.01.01 06:30    2460310.7714
SOTB    2024.01.01 06:45    2460310.7814          
SEPB    2024.01.01 07:00    2460310.7922          
SETB    2024.01.01 07:14    2460310.8018          
SOTE    2024.01.01 07:44    2460310.8227          
SOPE    2024.01.01 07:58    2460310.8322     0.047
SETE    2024.01.01 08:15    2460310.8439          
SEPE    2024.01.01 08:29    2460310.8535     0.047
                                                  
POPB    2024.01.01 12:11    2460311.0081          
PEPB    2024.01.01 12:41    2460311.0289          
POPE    2024.01.01 13:39    2460311.0689     0.115
PEPE    2024.01.01 14:08    2460311.0893     0.115
                                                  
SOPB    2024.01.01 17:52    2460311.2447          
SOTB    2024.01.01 18:06    2460311.2547          
SEPB    2024.01.01 18:22    2460311.2656          
SETB    2024.01.01 18:36    2460311.2751          
SOTE    2024.01.01 19:06    2460311.2960          
SOPE    2024.01.01 19:19    2460311.3056     0.047
SETE    2024.01.01 19:36    2460311.3172          
SEPE    2024.01.01 19:50    2460311.3268     0.047
                                                  
POPB    2024.01.01 23:33    2460311.4814          
PEPB    2024.01.02 00:03    2460311.5026          
POPE    2024.01.02 01:00    2460311.5422     0.115
PEPE    2024.01.02 01:30    2460311.5626     0.115
                                                  
SOPB    2024.01.02 05:13    2460311.7180
SOTB    2024.01.02 05:28    2460311.7280          
SEPB    2024.01.02 05:44    2460311.7393          
SETB    2024.01.02 05:58    2460311.7489          
SOTE    2024.01.02 06:27    2460311.7693          
SOPE    2024.01.02 06:41    2460311.7789     0.047
SETE    2024.01.02 06:58    2460311.7909          
SEPE    2024.01.02 07:12    2460311.8005     0.047
                                                  
POPB    2024.01.02 10:55    2460311.9551          
PEPB    2024.01.02 11:25    2460311.9759          
POPE    2024.01.02 12:22    2460312.0155     0.115
PEPE    2024.01.02 12:51    2460312.0359     0.115
                                                  
SOPB    2024.01.02 16:35    2460312.1913          
SOTB    2024.01.02 16:49    2460312.2013          
SEPB    2024.01.02 17:06    2460312.2126          
SETB    2024.01.02 17:19    2460312.2222          
SOTE    2024.01.02 17:49    2460312.2426          
SOPE    2024.01.02 18:03    2460312.2526     0.047
SETE    2024.01.02 18:20    2460312.2643          
SEPE    2024.01.02 18:34    2460312.2738     0.047
                                                  
POPB    2024.01.02 22:16    2460312.4284          
PEPB    2024.01.02 22:46    2460312.4492          
POPE    2024.01.02 23:43    2460312.4888     0.116
PEPE    2024.01.03 00:13    2460312.5096     0.116
                                                  
SOPB    2024.01.03 03:57    2460312.6651          
SOTB    2024.01.03 04:11    2460312.6746          
SEPB    2024.01.03 04:27    2460312.6859          
SETB    2024.01.03 04:42    2460312.6959          
SOTE    2024.01.03 05:10    2460312.7159          
SOPE    2024.01.03 05:25    2460312.7259     0.047
SETE    2024.01.03 05:42    2460312.7376          
SEPE    2024.01.03 05:55    2460312.7471     0.047
                                                  
POPB    2024.01.03 09:38    2460312.9017          
PEPB    2024.01.03 10:09    2460312.9230          
POPE    2024.01.03 11:05    2460312.9621     0.116
PEPE    2024.01.03 11:35    2460312.9830     0.116
                                                  
SOPB    2024.01.03 15:19    2460313.1384          
SOTB    2024.01.03 15:33    2460313.1480          
SEPB    2024.01.03 15:49    2460313.1596          
SETB    2024.01.03 16:03    2460313.1692          
SOTE    2024.01.03 16:32    2460313.1892          
SOPE    2024.01.03 16:46    2460313.1992     0.047
SETE    2024.01.03 17:04    2460313.2113          
SEPE    2024.01.03 17:18    2460313.2209     0.047
                                                  
POPB    2024.01.03 21:00    2460313.3750          
PEPB    2024.01.03 21:30    2460313.3963          
POPE    2024.01.03 22:27    2460313.4354     0.115
PEPE    2024.01.03 22:57    2460313.4563     0.115
                                                  
SOPB    2024.01.04 02:40    2460313.6117          
SOTB    2024.01.04 02:55    2460313.6217          
SEPB    2024.01.04 03:11    2460313.6329          
SETB    2024.01.04 03:25    2460313.6425          
SOTE    2024.01.04 03:54    2460313.6625          
SOPE    2024.01.04 04:08    2460313.6725     0.047
SETE    2024.01.04 04:25    2460313.6846          
SEPE    2024.01.04 04:39    2460313.6942     0.047
                                                  
POPB    2024.01.04 08:21    2460313.8483          
PEPB    2024.01.04 08:52    2460313.8700          
POPE    2024.01.04 09:48    2460313.9087     0.115
PEPE    2024.01.04 10:18    2460313.9296     0.115
                                                  
SOPB    2024.01.04 14:02    2460314.0850          
SOTB    2024.01.04 14:16    2460314.0950          
SEPB    2024.01.04 14:33    2460314.1066          
SETB    2024.01.04 14:47    2460314.1162          
SOTE    2024.01.04 15:15    2460314.1358          
SOPE    2024.01.04 15:29    2460314.1458     0.047
SETE    2024.01.04 15:47    2460314.1583          
SEPE    2024.01.04 16:01    2460314.1679     0.047
                                                  
POPB    2024.01.04 19:43    2460314.3216          
PEPB    2024.01.04 20:14    2460314.3433          
POPE    2024.01.04 21:10    2460314.3825     0.116
PEPE    2024.01.04 21:40    2460314.4033     0.116
                                                  
SOPB    2024.01.05 01:23    2460314.5583          
SOTB    2024.01.05 01:38    2460314.5683          
SEPB    2024.01.05 01:55    2460314.5800          
SETB    2024.01.05 02:08    2460314.5895          
SOTE    2024.01.05 02:37    2460314.6091          
SOPE    2024.01.05 02:51    2460314.6191     0.047
SETE    2024.01.05 03:09    2460314.6316          
SEPE    2024.01.05 03:23    2460314.6412     0.047
                                                  
POPB    2024.01.05 07:04    2460314.7949          
PEPB    2024.01.05 07:36    2460314.8170          
POPE    2024.01.05 08:32    2460314.8558     0.117
PEPE    2024.01.05 09:02    2460314.8766     0.117
                                                  
SOPB    2024.01.05 12:45    2460315.0316          
SOTB    2024.01.05 12:59    2460315.0416          
SEPB    2024.01.05 13:16    2460315.0532          
SETB    2024.01.05 13:31    2460315.0633          
SOTE    2024.01.05 13:58    2460315.0824          
SOPE    2024.01.05 14:13    2460315.0924     0.047
SETE    2024.01.05 14:31    2460315.1049          
SEPE    2024.01.05 14:44    2460315.1145     0.047
                                                  
POPB    2024.01.05 18:26    2460315.2682          
PEPB    2024.01.05 18:58    2460315.2903          
POPE    2024.01.05 19:53    2460315.3291     0.117
PEPE    2024.01.05 20:23    2460315.3499     0.117
                                                  
SOPB    2024.01.06 00:07    2460315.5049          
SOTB    2024.01.06 00:21    2460315.5149          
SEPB    2024.01.06 00:38    2460315.5270          
SETB    2024.01.06 00:52    2460315.5366          
SOTE    2024.01.06 01:20    2460315.5557          
SOPE    2024.01.06 01:34    2460315.5657     0.047
SETE    2024.01.06 01:53    2460315.5786          
SEPE    2024.01.06 02:07    2460315.5882     0.047
                                                  
POPB    2024.01.06 05:47    2460315.7415          
PEPB    2024.01.06 06:19    2460315.7636          
POPE    2024.01.06 07:15    2460315.8024     0.117
PEPE    2024.01.06 07:45    2460315.8232     0.117
                                                  
SOPB    2024.01.06 11:28    2460315.9782          
SOTB    2024.01.06 11:43    2460315.9882          
SEPB    2024.01.06 12:00    2460316.0003          
SETB    2024.01.06 12:14    2460316.0099          
SOTE    2024.01.06 12:41    2460316.0290          
SOPE    2024.01.06 12:56    2460316.0390     0.047
SETE    2024.01.06 13:14    2460316.0519          
SEPE    2024.01.06 13:28    2460316.0615     0.047
                                                  
POPB    2024.01.06 17:09    2460316.2153          
PEPB    2024.01.06 17:41    2460316.2374          
POPE    2024.01.06 18:36    2460316.2757     0.117
PEPE    2024.01.06 19:07    2460316.2969     0.117
                                                  
SOPB    2024.01.06 22:50    2460316.4515          
SOTB    2024.01.06 23:04    2460316.4615          
SEPB    2024.01.06 23:22    2460316.4740          
SETB    2024.01.06 23:35    2460316.4832          
SOTE    2024.01.07 00:03    2460316.5023          
SOPE    2024.01.07 00:17    2460316.5123     0.047
SETE    2024.01.07 00:36    2460316.5252          
SEPE    2024.01.07 00:50    2460316.5348     0.047
                                                  
POPB    2024.01.07 04:31    2460316.6886          
PEPB    2024.01.07 05:03    2460316.7106          
POPE    2024.01.07 05:58    2460316.7490     0.116
PEPE    2024.01.07 06:29    2460316.7702     0.116
                                                  
SOPB    2024.01.07 10:11    2460316.9248          
SOTB    2024.01.07 10:26    2460316.9352          
SEPB    2024.01.07 10:44    2460316.9473          
SETB    2024.01.07 10:57    2460316.9569          
SOTE    2024.01.07 11:24    2460316.9756          
SOPE    2024.01.07 11:39    2460316.9856     0.047
SETE    2024.01.07 11:58    2460316.9990          
SEPE    2024.01.07 12:12    2460317.0085     0.047
                                                  
POPB    2024.01.07 15:53    2460317.1619          
PEPB    2024.01.07 16:24    2460317.1840          
POPE    2024.01.07 17:20    2460317.2223     0.117
PEPE    2024.01.07 17:51    2460317.2444     0.117
                                                  
SOPB    2024.01.07 21:33    2460317.3985          
SOTB    2024.01.07 21:48    2460317.4085          
SEPB    2024.01.07 22:05    2460317.4206          
SETB    2024.01.07 22:19    2460317.4302          
SOTE    2024.01.07 22:46    2460317.4489          
SOPE    2024.01.07 23:00    2460317.4589     0.047
SETE    2024.01.07 23:20    2460317.4723          
SEPE    2024.01.07 23:33    2460317.4819     0.047
                                                  
POPB    2024.01.08 03:14    2460317.6352          
PEPB    2024.01.08 03:47    2460317.6577          
POPE    2024.01.08 04:41    2460317.6956     0.117
PEPE    2024.01.08 05:14    2460317.7181     0.117
                                                  
SOPB    2024.01.08 08:55    2460317.8718          
SOTB    2024.01.08 09:09    2460317.8818          
SEPB    2024.01.08 09:27    2460317.8943          
SETB    2024.01.08 09:41    2460317.9039          
SOTE    2024.01.08 10:08    2460317.9222          
SOPE    2024.01.08 10:22    2460317.9323     0.047
SETE    2024.01.08 10:42    2460317.9460          
SEPE    2024.01.08 10:56    2460317.9556     0.047
                                                  
POPB    2024.01.08 14:36    2460318.1085          
PEPB    2024.01.08 15:08    2460318.1310          
POPE    2024.01.08 16:03    2460318.1689     0.118
PEPE    2024.01.08 16:35    2460318.1914     0.118
                                                  
SOPB    2024.01.08 20:17    2460318.3451          
SOTB    2024.01.08 20:31    2460318.3551          
SEPB    2024.01.08 20:49    2460318.3676          
SETB    2024.01.08 21:03    2460318.3772          
SOTE    2024.01.08 21:29    2460318.3956          
SOPE    2024.01.08 21:43    2460318.4055     0.047
SETE    2024.01.08 22:03    2460318.4193          
SEPE    2024.01.08 22:17    2460318.4289     0.047
                                                  
POPB    2024.01.09 01:57    2460318.5818          
PEPB    2024.01.09 02:30    2460318.6047          
POPE    2024.01.09 03:24    2460318.6422     0.118
PEPE    2024.01.09 03:57    2460318.6647     0.118
                                                  
SOPB    2024.01.09 07:38    2460318.8184          
SOTB    2024.01.09 07:52    2460318.8284          
SEPB    2024.01.09 08:11    2460318.8414          
SETB    2024.01.09 08:25    2460318.8509          
SOTE    2024.01.09 08:51    2460318.8689          
SOPE    2024.01.09 09:06    2460318.8793     0.047
SETE    2024.01.09 09:25    2460318.8930          
SEPE    2024.01.09 09:39    2460318.9022     0.047
                                                  
POPB    2024.01.09 13:19    2460319.0551          
PEPB    2024.01.09 13:52    2460319.0780          
POPE    2024.01.09 14:46    2460319.1155     0.119
PEPE    2024.01.09 15:18    2460319.1380     0.119
                                                  
SOPB    2024.01.09 19:00    2460319.2917          
SOTB    2024.01.09 19:14    2460319.3018          
SEPB    2024.01.09 19:33    2460319.3147          
SETB    2024.01.09 19:46    2460319.3243          
SOTE    2024.01.09 20:12    2460319.3422          
SOPE    2024.01.09 20:27    2460319.3526     0.047
SETE    2024.01.09 20:47    2460319.3663          
SEPE    2024.01.09 21:01    2460319.3759     0.047
                                                  
POPB    2024.01.10 00:41    2460319.5288          
PEPB    2024.01.10 01:13    2460319.5513          
POPE    2024.01.10 02:07    2460319.5888     0.119
PEPE    2024.01.10 02:40    2460319.6117     0.119
                                                  
SOPB    2024.01.10 06:21    2460319.7651          
SOTB    2024.01.10 06:36    2460319.7750          
SEPB    2024.01.10 06:54    2460319.7880          
SETB    2024.01.10 07:08    2460319.7975          
SOTE    2024.01.10 07:34    2460319.8155          
SOPE    2024.01.10 07:49    2460319.8259     0.047
SETE    2024.01.10 08:09    2460319.8396          
SEPE    2024.01.10 08:22    2460319.8492     0.047
                                                  
POPB    2024.01.10 12:03    2460320.0021          
PEPB    2024.01.10 12:36    2460320.0250          
POPE    2024.01.10 13:29    2460320.0621     0.120
PEPE    2024.01.10 14:02    2460320.0850     0.120
                                                  
SOPB    2024.01.10 17:43    2460320.2384          
SOTB    2024.01.10 17:57    2460320.2484          
SEPB    2024.01.10 18:16    2460320.2617          
SETB    2024.01.10 18:30    2460320.2713          
SOTE    2024.01.10 18:56    2460320.2892          
SOPE    2024.01.10 19:10    2460320.2992     0.047
SETE    2024.01.10 19:31    2460320.3133          
SEPE    2024.01.10 19:45    2460320.3229     0.047
                                                  
POPB    2024.01.10 23:24    2460320.4754          
PEPB    2024.01.10 23:57    2460320.4983          
POPE    2024.01.11 00:51    2460320.5354     0.119
PEPE    2024.01.11 01:24    2460320.5583     0.119
                                                  
SOPB    2024.01.11 05:04    2460320.7117          
SOTB    2024.01.11 05:19    2460320.7221          
SEPB    2024.01.11 05:38    2460320.7350          
SETB    2024.01.11 05:52    2460320.7446          
SOTE    2024.01.11 06:17    2460320.7625          
SOPE    2024.01.11 06:32    2460320.7725     0.047
SETE    2024.01.11 06:52    2460320.7867          
SEPE    2024.01.11 07:06    2460320.7962     0.047
                                                  
POPB    2024.01.11 10:46    2460320.9487          
PEPB    2024.01.11 11:19    2460320.9721          
POPE    2024.01.11 12:12    2460321.0087     0.119
PEPE    2024.01.11 12:45    2460321.0316     0.119
                                                  
SOPB    2024.01.11 16:26    2460321.1850          
SOTB    2024.01.11 16:41    2460321.1954          
SEPB    2024.01.11 17:00    2460321.2087          
SETB    2024.01.11 17:13    2460321.2179          
SOTE    2024.01.11 17:39    2460321.2358          
SOPE    2024.01.11 17:53    2460321.2458     0.047
SETE    2024.01.11 18:14    2460321.2600          
SEPE    2024.01.11 18:28    2460321.2695     0.047
                                                  
POPB    2024.01.11 22:07    2460321.4220          
PEPB    2024.01.11 22:41    2460321.4454          
POPE    2024.01.11 23:34    2460321.4825     0.119
PEPE    2024.01.12 00:07    2460321.5054     0.119
                                                  
SOPB    2024.01.12 03:47    2460321.6583          
SOTB    2024.01.12 04:02    2460321.6687          
SEPB    2024.01.12 04:22    2460321.6820          
SETB    2024.01.12 04:35    2460321.6916          
SOTE    2024.01.12 05:01    2460321.7091          
SOPE    2024.01.12 05:15    2460321.7191     0.047
SETE    2024.01.12 05:36    2460321.7337          
SEPE    2024.01.12 05:50    2460321.7433     0.047
                                                  
POPB    2024.01.12 09:29    2460321.8953          
PEPB    2024.01.12 10:02    2460321.9187          
POPE    2024.01.12 10:56    2460321.9558     0.120
PEPE    2024.01.12 11:29    2460321.9787     0.120
                                                  
SOPB    2024.01.12 15:10    2460322.1320          
SOTB    2024.01.12 15:24    2460322.1420          
SEPB    2024.01.12 15:43    2460322.1553          
SETB    2024.01.12 15:57    2460322.1649          
SOTE    2024.01.12 16:22    2460322.1824          
SOPE    2024.01.12 16:37    2460322.1924     0.047
SETE    2024.01.12 16:58    2460322.2070          
SEPE    2024.01.12 17:11    2460322.2166     0.047
                                                  
POPB    2024.01.12 20:50    2460322.3686          
PEPB    2024.01.12 21:25    2460322.3924          
POPE    2024.01.12 22:17    2460322.4290     0.120
PEPE    2024.01.12 22:50    2460322.4520     0.120
                                                  
SOPB    2024.01.13 02:31    2460322.6053          
SOTB    2024.01.13 02:46    2460322.6153          
SEPB    2024.01.13 03:05    2460322.6290          
SETB    2024.01.13 03:19    2460322.6386          
SOTE    2024.01.13 03:44    2460322.6557          
SOPE    2024.01.13 03:58    2460322.6657     0.047
SETE    2024.01.13 04:20    2460322.6807          
SEPE    2024.01.13 04:34    2460322.6903     0.047
                                                  
POPB    2024.01.13 08:12    2460322.8419          
PEPB    2024.01.13 08:46    2460322.8657          
POPE    2024.01.13 09:39    2460322.9024     0.119
PEPE    2024.01.13 10:12    2460322.9253     0.119
                                                  
SOPB    2024.01.13 13:53    2460323.0786          
SOTB    2024.01.13 14:07    2460323.0886          
SEPB    2024.01.13 14:27    2460323.1023          
SETB    2024.01.13 14:41    2460323.1119          
SOTE    2024.01.13 15:05    2460323.1290          
SOPE    2024.01.13 15:20    2460323.1390     0.047
SETE    2024.01.13 15:41    2460323.1540          
SEPE    2024.01.13 15:55    2460323.1636     0.047
                                                  
POPB    2024.01.13 19:33    2460323.3152          
PEPB    2024.01.13 20:08    2460323.3394          
POPE    2024.01.13 21:00    2460323.3757     0.119
PEPE    2024.01.13 21:34    2460323.3990     0.119
                                                  
SOPB    2024.01.14 01:14    2460323.5519          
SOTB    2024.01.14 01:29    2460323.5619          
SEPB    2024.01.14 01:49    2460323.5761          
SETB    2024.01.14 02:02    2460323.5852          
SOTE    2024.01.14 02:27    2460323.6023          
SOPE    2024.01.14 02:41    2460323.6123     0.047
SETE    2024.01.14 03:03    2460323.6273          
SEPE    2024.01.14 03:17    2460323.6369     0.047
                                                  
POPB    2024.01.14 06:55    2460323.7886          
PEPB    2024.01.14 07:30    2460323.8127          
POPE    2024.01.14 08:22    2460323.8490     0.120
PEPE    2024.01.14 08:56    2460323.8723     0.120
                                                  
SOPB    2024.01.14 12:36    2460324.0252          
SOTB    2024.01.14 12:51    2460324.0356          
SEPB    2024.01.14 13:11    2460324.0494          
SETB    2024.01.14 13:24    2460324.0589          
SOTE    2024.01.14 13:48    2460324.0756          
SOPE    2024.01.14 14:03    2460324.0856     0.047
SETE    2024.01.14 14:25    2460324.1010          
SEPE    2024.01.14 14:39    2460324.1106     0.047
                                                  
POPB    2024.01.14 18:17    2460324.2623          
PEPB    2024.01.14 18:52    2460324.2864          
POPE    2024.01.14 19:44    2460324.3223     0.120
PEPE    2024.01.14 20:18    2460324.3460     0.120
                                                  
SOPB    2024.01.14 23:57    2460324.4985          
SOTB    2024.01.15 00:12    2460324.5089          
SEPB    2024.01.15 00:32    2460324.5227          
SETB    2024.01.15 00:46    2460324.5323          
SOTE    2024.01.15 01:10    2460324.5489          
SOPE    2024.01.15 01:24    2460324.5589     0.047
SETE    2024.01.15 01:47    2460324.5743          
SEPE    2024.01.15 02:00    2460324.5839     0.047
                                                  
POPB    2024.01.15 05:39    2460324.7356          
PEPB    2024.01.15 06:14    2460324.7597          
POPE    2024.01.15 07:05    2460324.7956     0.120
PEPE    2024.01.15 07:39    2460324.8193     0.120
                                                  
SOPB    2024.01.15 11:19    2460324.9718          
SOTB    2024.01.15 11:34    2460324.9822          
SEPB    2024.01.15 11:54    2460324.9964          
SETB    2024.01.15 12:08    2460325.0060          
SOTE    2024.01.15 12:31    2460325.0222          
SOPE    2024.01.15 12:47    2460325.0326     0.047
SETE    2024.01.15 13:09    2460325.0480          
SEPE    2024.01.15 13:22    2460325.0576     0.047
                                                  
POPB    2024.01.15 17:00    2460325.2089          
PEPB    2024.01.15 17:35    2460325.2330          
POPE    2024.01.15 18:27    2460325.2689     0.119
PEPE    2024.01.15 19:01    2460325.2926     0.119
                                                  
SOPB    2024.01.15 22:40    2460325.4451          
SOTB    2024.01.15 22:55    2460325.4555          
SEPB    2024.01.15 23:16    2460325.4697          
SETB    2024.01.15 23:30    2460325.4793          
SOTE    2024.01.15 23:53    2460325.4955          
SOPE    2024.01.16 00:07    2460325.5055     0.047
SETE    2024.01.16 00:30    2460325.5214          
SEPE    2024.01.16 00:44    2460325.5309     0.047
                                                  
POPB    2024.01.16 04:22    2460325.6822          
PEPB    2024.01.16 04:57    2460325.7068          
POPE    2024.01.16 05:48    2460325.7422     0.120
PEPE    2024.01.16 06:22    2460325.7659     0.120
                                                  
SOPB    2024.01.16 10:02    2460325.9184          
SOTB    2024.01.16 10:17    2460325.9288          
SEPB    2024.01.16 10:37    2460325.9430          
SETB    2024.01.16 10:51    2460325.9526          
SOTE    2024.01.16 11:15    2460325.9688          
SOPE    2024.01.16 11:30    2460325.9792     0.047
SETE    2024.01.16 11:52    2460325.9947          
SEPE    2024.01.16 12:06    2460326.0042     0.047
                                                  
POPB    2024.01.16 15:43    2460326.1555          
PEPB    2024.01.16 16:19    2460326.1801          
POPE    2024.01.16 17:10    2460326.2155     0.120
PEPE    2024.01.16 17:44    2460326.2392     0.120
                                                  
SOPB    2024.01.16 21:24    2460326.3921          
SOTB    2024.01.16 21:39    2460326.4021          
SEPB    2024.01.16 22:00    2460326.4167          
SETB    2024.01.16 22:13    2460326.4263          
SOTE    2024.01.16 22:36    2460326.4421          
SOPE    2024.01.16 22:51    2460326.4525     0.047
SETE    2024.01.16 23:14    2460326.4684          
SEPE    2024.01.16 23:28    2460326.4780     0.047
                                                  
POPB    2024.01.17 03:05    2460326.6288          
PEPB    2024.01.17 03:41    2460326.6538          
POPE    2024.01.17 04:31    2460326.6888     0.120
PEPE    2024.01.17 05:06    2460326.7129     0.120
                                                  
SOPB    2024.01.17 08:46    2460326.8654          
SOTB    2024.01.17 09:00    2460326.8754          
SEPB    2024.01.17 09:21    2460326.8900          
SETB    2024.01.17 09:35    2460326.8996          
SOTE    2024.01.17 09:58    2460326.9154          
SOPE    2024.01.17 10:13    2460326.9258     0.047
SETE    2024.01.17 10:36    2460326.9417          
SEPE    2024.01.17 10:49    2460326.9513     0.047
                                                  
POPB    2024.01.17 14:26    2460327.1021          
PEPB    2024.01.17 15:02    2460327.1271          
POPE    2024.01.17 15:53    2460327.1621     0.120
PEPE    2024.01.17 16:28    2460327.1862     0.120
                                                  
SOPB    2024.01.17 20:07    2460327.3387          
SOTB    2024.01.17 20:22    2460327.3492          
SEPB    2024.01.17 20:43    2460327.3637          
SETB    2024.01.17 20:57    2460327.3733          
SOTE    2024.01.17 21:19    2460327.3887          
SOPE    2024.01.17 21:34    2460327.3991     0.047
SETE    2024.01.17 21:58    2460327.4154          
SEPE    2024.01.17 22:11    2460327.4246     0.047
                                                  
POPB    2024.01.18 01:49    2460327.5758          
PEPB    2024.01.18 02:24    2460327.6004          
POPE    2024.01.18 03:14    2460327.6354     0.120
PEPE    2024.01.18 03:49    2460327.6595     0.120
                                                  
SOPB    2024.01.18 07:29    2460327.8120          
SOTB    2024.01.18 07:44    2460327.8224          
SEPB    2024.01.18 08:05    2460327.8370          
SETB    2024.01.18 08:19    2460327.8466          
SOTE    2024.01.18 08:41    2460327.8620          
SOPE    2024.01.18 08:56    2460327.8725     0.047
SETE    2024.01.18 09:19    2460327.8887          
SEPE    2024.01.18 09:33    2460327.8983     0.047
                                                  
POPB    2024.01.18 13:10    2460328.0491          
PEPB    2024.01.18 13:46    2460328.0741          
POPE    2024.01.18 14:36    2460328.1087     0.120
PEPE    2024.01.18 15:11    2460328.1329     0.120
                                                  
SOPB    2024.01.18 18:50    2460328.2853          
SOTB    2024.01.18 19:05    2460328.2958          
SEPB    2024.01.18 19:27    2460328.3108          
SETB    2024.01.18 19:40    2460328.3199          
SOTE    2024.01.18 20:02    2460328.3353          
SOPE    2024.01.18 20:17    2460328.3457     0.047
SETE    2024.01.18 20:41    2460328.3620          
SEPE    2024.01.18 20:55    2460328.3716     0.047
                                                  
POPB    2024.01.19 00:32    2460328.5224          
PEPB    2024.01.19 01:08    2460328.5474          
POPE    2024.01.19 01:58    2460328.5820     0.120
PEPE    2024.01.19 02:33    2460328.6066     0.120
                                                  
SOPB    2024.01.19 06:12    2460328.7586          
SOTB    2024.01.19 06:27    2460328.7691          
SEPB    2024.01.19 06:49    2460328.7840          
SETB    2024.01.19 07:02    2460328.7936          
SOTE    2024.01.19 07:24    2460328.8086          
SOPE    2024.01.19 07:39    2460328.8191     0.047
SETE    2024.01.19 08:03    2460328.8357          
SEPE    2024.01.19 08:17    2460328.8453     0.047
                                                  
POPB    2024.01.19 11:53    2460328.9957          
PEPB    2024.01.19 12:29    2460329.0207          
POPE    2024.01.19 13:20    2460329.0557     0.121
PEPE    2024.01.19 13:55    2460329.0799     0.121
                                                  
SOPB    2024.01.19 17:33    2460329.2319          
SOTB    2024.01.19 17:48    2460329.2424          
SEPB    2024.01.19 18:10    2460329.2574          
SETB    2024.01.19 18:24    2460329.2669          
SOTE    2024.01.19 18:45    2460329.2819          
SOPE    2024.01.19 19:00    2460329.2923     0.047
SETE    2024.01.19 19:24    2460329.3090          
SEPE    2024.01.19 19:38    2460329.3186     0.047
                                                  
POPB    2024.01.19 23:15    2460329.4690          
PEPB    2024.01.19 23:51    2460329.4944          
POPE    2024.01.20 00:41    2460329.5290     0.121
PEPE    2024.01.20 01:17    2460329.5540     0.121
                                                  
SOPB    2024.01.20 04:56    2460329.7057          
SOTB    2024.01.20 05:10    2460329.7157          
SEPB    2024.01.20 05:32    2460329.7311          
SETB    2024.01.20 05:46    2460329.7407          
SOTE    2024.01.20 06:08    2460329.7557          
SOPE    2024.01.20 06:22    2460329.7656     0.047
SETE    2024.01.20 06:47    2460329.7827          
SEPE    2024.01.20 07:00    2460329.7919     0.047
                                                  
POPB    2024.01.20 10:36    2460329.9423          
PEPB    2024.01.20 11:13    2460329.9677          
POPE    2024.01.20 12:03    2460330.0023     0.120
PEPE    2024.01.20 12:39    2460330.0277     0.120
                                                  
SOPB    2024.01.20 16:17    2460330.1790          
SOTB    2024.01.20 16:32    2460330.1890          
SEPB    2024.01.20 16:54    2460330.2044          
SETB    2024.01.20 17:08    2460330.2140          
SOTE    2024.01.20 17:29    2460330.2285          
SOPE    2024.01.20 17:44    2460330.2390     0.047
SETE    2024.01.20 18:08    2460330.2560          
SEPE    2024.01.20 18:22    2460330.2656     0.047
                                                  
POPB    2024.01.20 21:58    2460330.4156          
PEPB    2024.01.20 22:35    2460330.4414          
POPE    2024.01.20 23:24    2460330.4756     0.121
PEPE    2024.01.21 00:01    2460330.5010     0.121
                                                  
SOPB    2024.01.21 03:39    2460330.6523          
SOTB    2024.01.21 03:53    2460330.6623          
SEPB    2024.01.21 04:15    2460330.6777          
SETB    2024.01.21 04:29    2460330.6873          
SOTE    2024.01.21 04:50    2460330.7018          
SOPE    2024.01.21 05:05    2460330.7123     0.047
SETE    2024.01.21 05:30    2460330.7293          
SEPE    2024.01.21 05:44    2460330.7389     0.047
                                                  
POPB    2024.01.21 09:20    2460330.8893          
PEPB    2024.01.21 09:57    2460330.9147          
POPE    2024.01.21 10:46    2460330.9489     0.121
PEPE    2024.01.21 11:23    2460330.9747     0.121
                                                  
SOPB    2024.01.21 15:00    2460331.1256          
SOTB    2024.01.21 15:15    2460331.1360          
SEPB    2024.01.21 15:38    2460331.1514          
SETB    2024.01.21 15:51    2460331.1610          
SOTE    2024.01.21 16:12    2460331.1756          
SOPE    2024.01.21 16:27    2460331.1856     0.047
SETE    2024.01.21 16:52    2460331.2031          
SEPE    2024.01.21 17:06    2460331.2126     0.047
                                                  
POPB    2024.01.21 20:42    2460331.3626          
PEPB    2024.01.21 21:18    2460331.3880          
POPE    2024.01.21 22:07    2460331.4222     0.121
PEPE    2024.01.21 22:45    2460331.4480     0.121
                                                  
SOPB    2024.01.22 02:22    2460331.5989          
SOTB    2024.01.22 02:37    2460331.6093          
SEPB    2024.01.22 02:59    2460331.6247          
SETB    2024.01.22 03:13    2460331.6343          
SOTE    2024.01.22 03:34    2460331.6489          
SOPE    2024.01.22 03:48    2460331.6589     0.047
SETE    2024.01.22 04:13    2460331.6764          
SEPE    2024.01.22 04:27    2460331.6859     0.047
                                                  
POPB    2024.01.22 08:03    2460331.8359          
PEPB    2024.01.22 08:40    2460331.8618          
POPE    2024.01.22 09:29    2460331.8955     0.121
PEPE    2024.01.22 10:06    2460331.9213     0.121
                                                  
SOPB    2024.01.22 13:43    2460332.0722          
SOTB    2024.01.22 13:58    2460332.0826          
SEPB    2024.01.22 14:21    2460332.0980          
SETB    2024.01.22 14:35    2460332.1080          
SOTE    2024.01.22 14:55    2460332.1222          
SOPE    2024.01.22 15:10    2460332.1326     0.047
SETE    2024.01.22 15:36    2460332.1501          
SEPE    2024.01.22 15:49    2460332.1592     0.047
                                                  
POPB    2024.01.22 19:25    2460332.3092          
PEPB    2024.01.22 20:02    2460332.3351          
POPE    2024.01.22 20:51    2460332.3688     0.121
PEPE    2024.01.22 21:28    2460332.3946     0.121
                                                  
SOPB    2024.01.23 01:05    2460332.5455          
SOTB    2024.01.23 01:20    2460332.5559          
SEPB    2024.01.23 01:43    2460332.5717          
SETB    2024.01.23 01:57    2460332.5813          
SOTE    2024.01.23 02:17    2460332.5955          
SOPE    2024.01.23 02:32    2460332.6059     0.047
SETE    2024.01.23 02:57    2460332.6234          
SEPE    2024.01.23 03:11    2460332.6330     0.047
                                                  
POPB    2024.01.23 06:46    2460332.7825          
PEPB    2024.01.23 07:24    2460332.8084          
POPE    2024.01.23 08:12    2460332.8421     0.122
PEPE    2024.01.23 08:50    2460332.8684     0.122
                                                  
SOPB    2024.01.23 12:27    2460333.0192          
SOTB    2024.01.23 12:42    2460333.0292          
SEPB    2024.01.23 13:04    2460333.0450          
SETB    2024.01.23 13:18    2460333.0546          
SOTE    2024.01.23 13:39    2460333.0688          
SOPE    2024.01.23 13:54    2460333.0792     0.047
SETE    2024.01.23 14:19    2460333.0967          
SEPE    2024.01.23 14:33    2460333.1063     0.047
                                                  
POPB    2024.01.23 18:08    2460333.2558          
PEPB    2024.01.23 18:46    2460333.2821          
POPE    2024.01.23 19:34    2460333.3154     0.122
PEPE    2024.01.23 20:11    2460333.3417     0.122
                                                  
SOPB    2024.01.23 23:49    2460333.4925          
SOTB    2024.01.24 00:03    2460333.5025          
SEPB    2024.01.24 00:26    2460333.5187          
SETB    2024.01.24 00:40    2460333.5283          
SOTE    2024.01.24 01:00    2460333.5421          
SOPE    2024.01.24 01:15    2460333.5525     0.047
SETE    2024.01.24 01:41    2460333.5704          
SEPE    2024.01.24 01:54    2460333.5796     0.047
                                                  
POPB    2024.01.24 05:29    2460333.7291          
PEPB    2024.01.24 06:07    2460333.7554          
POPE    2024.01.24 06:55    2460333.7887     0.122
PEPE    2024.01.24 07:33    2460333.8150     0.122
                                                  
SOPB    2024.01.24 11:10    2460333.9658          
SOTB    2024.01.24 11:25    2460333.9762          
SEPB    2024.01.24 11:48    2460333.9920          
SETB    2024.01.24 12:02    2460334.0016          
SOTE    2024.01.24 12:22    2460334.0154          
SOPE    2024.01.24 12:37    2460334.0258     0.047
SETE    2024.01.24 13:02    2460334.0437          
SEPE    2024.01.24 13:16    2460334.0533     0.047
                                                  
POPB    2024.01.24 16:51    2460334.2024          
PEPB    2024.01.24 17:29    2460334.2291          
POPE    2024.01.24 18:17    2460334.2624     0.121
PEPE    2024.01.24 18:55    2460334.2883     0.121
                                                  
SOPB    2024.01.24 22:32    2460334.4391          
SOTB    2024.01.24 22:47    2460334.4495          
SEPB    2024.01.24 23:10    2460334.4653          
SETB    2024.01.24 23:24    2460334.4753          
SOTE    2024.01.24 23:43    2460334.4887          
SOPE    2024.01.24 23:58    2460334.4991     0.047
SETE    2024.01.25 00:24    2460334.5170          
SEPE    2024.01.25 00:38    2460334.5266     0.047
                                                  
POPB    2024.01.25 04:13    2460334.6757          
PEPB    2024.01.25 04:51    2460334.7024          
POPE    2024.01.25 05:39    2460334.7357     0.121
PEPE    2024.01.25 06:16    2460334.7616     0.121
                                                  
SOPB    2024.01.25 09:53    2460334.9124          
SOTB    2024.01.25 10:08    2460334.9228          
SEPB    2024.01.25 10:32    2460334.9391          
SETB    2024.01.25 10:46    2460334.9486          
SOTE    2024.01.25 11:05    2460334.9620          
SOPE    2024.01.25 11:20    2460334.9724     0.047
SETE    2024.01.25 11:46    2460334.9907          
SEPE    2024.01.25 12:00    2460335.0003     0.047
                                                  
POPB    2024.01.25 15:34    2460335.1490          
PEPB    2024.01.25 16:13    2460335.1757          
POPE    2024.01.25 17:01    2460335.2090     0.122
PEPE    2024.01.25 17:38    2460335.2353     0.122
                                                  
SOPB    2024.01.25 21:15    2460335.3857          
SOTB    2024.01.25 21:30    2460335.3961          
SEPB    2024.01.25 21:53    2460335.4123          
SETB    2024.01.25 22:07    2460335.4219          
SOTE    2024.01.25 22:26    2460335.4353          
SOPE    2024.01.25 22:41    2460335.4457     0.047
SETE    2024.01.25 23:08    2460335.4640          
SEPE    2024.01.25 23:21    2460335.4736     0.047
                                                  
POPB    2024.01.26 02:56    2460335.6223          
PEPB    2024.01.26 03:35    2460335.6494          
POPE    2024.01.26 04:22    2460335.6823     0.122
PEPE    2024.01.26 05:00    2460335.7086     0.122
                                                  
SOPB    2024.01.26 08:36    2460335.8590          
SOTB    2024.01.26 08:51    2460335.8694          
SEPB    2024.01.26 09:15    2460335.8861          
SETB    2024.01.26 09:29    2460335.8956          
SOTE    2024.01.26 09:48    2460335.9086          
SOPE    2024.01.26 10:03    2460335.9190     0.047
SETE    2024.01.26 10:30    2460335.9377          
SEPE    2024.01.26 10:43    2460335.9469     0.047
                                                  
POPB    2024.01.26 14:18    2460336.0960          
PEPB    2024.01.26 14:56    2460336.1227          
POPE    2024.01.26 15:44    2460336.1556     0.123
PEPE    2024.01.26 16:21    2460336.1819     0.123
                                                  
SOPB    2024.01.26 19:58    2460336.3323          
SOTB    2024.01.26 20:14    2460336.3431          
SEPB    2024.01.26 20:37    2460336.3594          
SETB    2024.01.26 20:51    2460336.3690          
SOTE    2024.01.26 21:09    2460336.3819          
SOPE    2024.01.26 21:24    2460336.3923     0.047
SETE    2024.01.26 21:51    2460336.4110          
SEPE    2024.01.26 22:05    2460336.4206     0.047
                                                  
POPB    2024.01.27 01:39    2460336.5694          
PEPB    2024.01.27 02:18    2460336.5964          
POPE    2024.01.27 03:05    2460336.6289     0.123
PEPE    2024.01.27 03:44    2460336.6556     0.123
                                                  
SOPB    2024.01.27 07:20    2460336.8056          
SOTB    2024.01.27 07:35    2460336.8164          
SEPB    2024.01.27 07:59    2460336.8327          
SETB    2024.01.27 08:12    2460336.8423          
SOTE    2024.01.27 08:31    2460336.8552          
SOPE    2024.01.27 08:46    2460336.8656     0.047
SETE    2024.01.27 09:13    2460336.8843          
SEPE    2024.01.27 09:27    2460336.8939     0.047
                                                  
POPB    2024.01.27 13:01    2460337.0427          
PEPB    2024.01.27 13:40    2460337.0697          
POPE    2024.01.27 14:27    2460337.1022     0.123
PEPE    2024.01.27 15:06    2460337.1293     0.123
                                                  
SOPB    2024.01.27 18:42    2460337.2793          
SOTB    2024.01.27 18:57    2460337.2897          
SEPB    2024.01.27 19:21    2460337.3064          
SETB    2024.01.27 19:34    2460337.3160          
SOTE    2024.01.27 19:52    2460337.3285          
SOPE    2024.01.27 20:08    2460337.3393     0.047
SETE    2024.01.27 20:35    2460337.3580          
SEPE    2024.01.27 20:49    2460337.3676     0.047
                                                  
POPB    2024.01.28 00:22    2460337.5159          
PEPB    2024.01.28 01:01    2460337.5430          
POPE    2024.01.28 01:48    2460337.5755     0.123
PEPE    2024.01.28 02:27    2460337.6026     0.123
                                                  
SOPB    2024.01.28 06:03    2460337.7526          
SOTB    2024.01.28 06:18    2460337.7630          
SEPB    2024.01.28 06:42    2460337.7797          
SETB    2024.01.28 06:56    2460337.7893          
SOTE    2024.01.28 07:14    2460337.8018          
SOPE    2024.01.28 07:29    2460337.8122     0.047
SETE    2024.01.28 07:57    2460337.8313          
SEPE    2024.01.28 08:10    2460337.8409     0.047
                                                  
POPB    2024.01.28 11:44    2460337.9893          
PEPB    2024.01.28 12:24    2460338.0167          
POPE    2024.01.28 13:10    2460338.0488     0.123
PEPE    2024.01.28 13:49    2460338.0759     0.123
                                                  
SOPB    2024.01.28 17:25    2460338.2259          
SOTB    2024.01.28 17:40    2460338.2363          
SEPB    2024.01.28 18:04    2460338.2534          
SETB    2024.01.28 18:18    2460338.2630          
SOTE    2024.01.28 18:36    2460338.2751          
SOPE    2024.01.28 18:51    2460338.2859     0.047
SETE    2024.01.28 19:19    2460338.3051          
SEPE    2024.01.28 19:32    2460338.3142     0.047
                                                  
POPB    2024.01.28 23:06    2460338.4625          
PEPB    2024.01.28 23:45    2460338.4900          
POPE    2024.01.29 00:31    2460338.5221     0.123
PEPE    2024.01.29 01:10    2460338.5492     0.123
                                                  
SOPB    2024.01.29 04:46    2460338.6992          
SOTB    2024.01.29 05:01    2460338.7096          
SEPB    2024.01.29 05:26    2460338.7267          
SETB    2024.01.29 05:40    2460338.7363          
SOTE    2024.01.29 05:57    2460338.7484          
SOPE    2024.01.29 06:13    2460338.7592     0.047
SETE    2024.01.29 06:40    2460338.7784          
SEPE    2024.01.29 06:54    2460338.7879     0.047
                                                  
POPB    2024.01.29 10:27    2460338.9358          
PEPB    2024.01.29 11:07    2460338.9633          
POPE    2024.01.29 11:53    2460338.9954     0.123
PEPE    2024.01.29 12:32    2460339.0225     0.123
                                                  
SOPB    2024.01.29 16:08    2460339.1725          
SOTB    2024.01.29 16:23    2460339.1833          
SEPB    2024.01.29 16:47    2460339.2000          
SETB    2024.01.29 17:01    2460339.2096          
SOTE    2024.01.29 17:19    2460339.2221          
SOPE    2024.01.29 17:34    2460339.2325     0.047
SETE    2024.01.29 18:02    2460339.2517          
SEPE    2024.01.29 18:16    2460339.2612     0.047
                                                  
POPB    2024.01.29 21:49    2460339.4096          
PEPB    2024.01.29 22:29    2460339.4371          
POPE    2024.01.29 23:15    2460339.4691     0.123
PEPE    2024.01.29 23:54    2460339.4962     0.123
                                                  
SOPB    2024.01.30 03:29    2460339.6458          
SOTB    2024.01.30 03:45    2460339.6566          
SEPB    2024.01.30 04:10    2460339.6737          
SETB    2024.01.30 04:23    2460339.6833          
SOTE    2024.01.30 04:41    2460339.6954          
SOPE    2024.01.30 04:56    2460339.7058     0.047
SETE    2024.01.30 05:24    2460339.7254          
SEPE    2024.01.30 05:37    2460339.7345     0.047
                                                  
POPB    2024.01.30 09:11    2460339.8829          
PEPB    2024.01.30 09:50    2460339.9104          
POPE    2024.01.30 10:37    2460339.9424     0.124
PEPE    2024.01.30 11:16    2460339.9695     0.124
                                                  
SOPB    2024.01.30 14:51    2460340.1191          
SOTB    2024.01.30 15:07    2460340.1299          
SEPB    2024.01.30 15:31    2460340.1470          
SETB    2024.01.30 15:45    2460340.1566          
SOTE    2024.01.30 16:02    2460340.1687          
SOPE    2024.01.30 16:17    2460340.1791     0.047
SETE    2024.01.30 16:46    2460340.1987          
SEPE    2024.01.30 16:59    2460340.2078     0.047
                                                  
POPB    2024.01.30 20:32    2460340.3562          
PEPB    2024.01.30 21:13    2460340.3841          
POPE    2024.01.30 21:58    2460340.4157     0.124
PEPE    2024.01.30 22:37    2460340.4428     0.124
                                                  
SOPB    2024.01.31 02:13    2460340.5928          
SOTB    2024.01.31 02:28    2460340.6032          
SEPB    2024.01.31 02:53    2460340.6207          
SETB    2024.01.31 03:07    2460340.6299          
SOTE    2024.01.31 03:24    2460340.6420          
SOPE    2024.01.31 03:39    2460340.6524     0.047
SETE    2024.01.31 04:07    2460340.6720          
SEPE    2024.01.31 04:21    2460340.6815     0.047
                                                  
POPB    2024.01.31 07:54    2460340.8295          
PEPB    2024.01.31 08:34    2460340.8574          
POPE    2024.01.31 09:20    2460340.8890     0.124
PEPE    2024.01.31 09:59    2460340.9161     0.124
                                                  
SOPB    2024.01.31 13:35    2460341.0661          
SOTB    2024.01.31 13:50    2460341.0765          
SEPB    2024.01.31 14:15    2460341.0940          
SETB    2024.01.31 14:29    2460341.1036          
SOTE    2024.01.31 14:45    2460341.1153          
SOPE    2024.01.31 15:00    2460341.1257     0.047
SETE    2024.01.31 15:29    2460341.1457          
SEPE    2024.01.31 15:42    2460341.1549     0.047
                                                  
POPB    2024.01.31 19:15    2460341.3027          
PEPB    2024.01.31 19:56    2460341.3307          
POPE    2024.01.31 20:41    2460341.3623     0.124
PEPE    2024.01.31 21:21    2460341.3898     0.124
                                                  
SOPB    2024.02.01 00:56    2460341.5394          
SOTB    2024.02.01 01:11    2460341.5498          
SEPB    2024.02.01 01:36    2460341.5673          
SETB    2024.02.01 01:50    2460341.5769          
SOTE    2024.02.01 02:07    2460341.5886          
SOPE    2024.02.01 02:22    2460341.5990     0.047
SETE    2024.02.01 02:51    2460341.6190          
SEPE    2024.02.01 03:05    2460341.6286     0.047
                                                  
POPB    2024.02.01 06:38    2460341.7765          
PEPB    2024.02.01 07:18    2460341.8044          
POPE    2024.02.01 08:03    2460341.8356     0.124
PEPE    2024.02.01 08:43    2460341.8635     0.124
                                                  
SOPB    2024.02.01 12:18    2460342.0127          
SOTB    2024.02.01 12:33    2460342.0235          
SEPB    2024.02.01 12:59    2460342.0410          
SETB    2024.02.01 13:12    2460342.0502          
SOTE    2024.02.01 13:29    2460342.0619          
SOPE    2024.02.01 13:44    2460342.0723     0.047
SETE    2024.02.01 14:13    2460342.0927          
SEPE    2024.02.01 14:26    2460342.1019     0.047
                                                  
POPB    2024.02.01 17:59    2460342.2498          
PEPB    2024.02.01 18:39    2460342.2777          
POPE    2024.02.01 19:24    2460342.3089     0.124
PEPE    2024.02.01 20:05    2460342.3373     0.124
                                                  
SOPB    2024.02.01 23:39    2460342.4860          
SOTB    2024.02.01 23:55    2460342.4968          
SEPB    2024.02.02 00:20    2460342.5143          
SETB    2024.02.02 00:34    2460342.5239          
SOTE    2024.02.02 00:50    2460342.5352          
SOPE    2024.02.02 01:05    2460342.5456     0.047
SETE    2024.02.02 01:35    2460342.5660          
SEPE    2024.02.02 01:48    2460342.5756     0.047
                                                  
POPB    2024.02.02 05:21    2460342.7231          
PEPB    2024.02.02 06:02    2460342.7514          
POPE    2024.02.02 06:46    2460342.7822     0.124
PEPE    2024.02.02 07:27    2460342.8110     0.124
                                                  
SOPB    2024.02.02 11:01    2460342.9593          
SOTB    2024.02.02 11:16    2460342.9701          
SEPB    2024.02.02 11:42    2460342.9880          
SETB    2024.02.02 11:55    2460342.9972          
SOTE    2024.02.02 12:12    2460343.0085          
SOPE    2024.02.02 12:27    2460343.0189     0.047
SETE    2024.02.02 12:56    2460343.0393          
SEPE    2024.02.02 13:10    2460343.0489     0.047
                                                  
POPB    2024.02.02 16:42    2460343.1964          
PEPB    2024.02.02 17:23    2460343.2247          
POPE    2024.02.02 18:07    2460343.2555     0.124
PEPE    2024.02.02 18:49    2460343.2843     0.124
                                                  
SOPB    2024.02.02 22:23    2460343.4330          
SOTB    2024.02.02 22:38    2460343.4434          
SEPB    2024.02.02 23:04    2460343.4613          
SETB    2024.02.02 23:18    2460343.4709          
SOTE    2024.02.02 23:33    2460343.4818          
SOPE    2024.02.02 23:49    2460343.4926     0.047
SETE    2024.02.03 00:18    2460343.5130          
SEPE    2024.02.03 00:31    2460343.5222     0.047
                                                  
POPB    2024.02.03 04:04    2460343.6697          
PEPB    2024.02.03 04:45    2460343.6980          
POPE    2024.02.03 05:29    2460343.7288     0.125
PEPE    2024.02.03 06:10    2460343.7576     0.125
                                                  
SOPB    2024.02.03 09:45    2460343.9063          
SOTB    2024.02.03 10:00    2460343.9167          
SEPB    2024.02.03 10:25    2460343.9346          
SETB    2024.02.03 10:39    2460343.9442          
SOTE    2024.02.03 10:55    2460343.9551          
SOPE    2024.02.03 11:10    2460343.9659     0.047
SETE    2024.02.03 11:40    2460343.9863          
SEPE    2024.02.03 11:54    2460343.9959     0.047
                                                  
POPB    2024.02.03 15:25    2460344.1430          
PEPB    2024.02.03 16:07    2460344.1717          
POPE    2024.02.03 16:51    2460344.2025     0.125
PEPE    2024.02.03 17:32    2460344.2309     0.125
                                                  
SOPB    2024.02.03 21:06    2460344.3796          
SOTB    2024.02.03 21:22    2460344.3904          
SEPB    2024.02.03 21:48    2460344.4084          
SETB    2024.02.03 22:01    2460344.4175          
SOTE    2024.02.03 22:16    2460344.4284          
SOPE    2024.02.03 22:32    2460344.4392     0.047
SETE    2024.02.03 23:01    2460344.4596          
SEPE    2024.02.03 23:15    2460344.4692     0.047
                                                  
POPB    2024.02.04 02:47    2460344.6163          
PEPB    2024.02.04 03:28    2460344.6450          
POPE    2024.02.04 04:13    2460344.6758     0.125
PEPE    2024.02.04 04:54    2460344.7046     0.125
                                                  
SOPB    2024.02.04 08:28    2460344.8529          
SOTB    2024.02.04 08:43    2460344.8637          
SEPB    2024.02.04 09:09    2460344.8816          
SETB    2024.02.04 09:23    2460344.8912          
SOTE    2024.02.04 09:38    2460344.9016          
SOPE    2024.02.04 09:53    2460344.9125     0.047
SETE    2024.02.04 10:23    2460344.9333          
SEPE    2024.02.04 10:37    2460344.9425     0.047
                                                  
POPB    2024.02.04 14:08    2460345.0896          
PEPB    2024.02.04 14:50    2460345.1187          
POPE    2024.02.04 15:34    2460345.1491     0.125
PEPE    2024.02.04 16:16    2460345.1779     0.125
                                                  
SOPB    2024.02.04 19:49    2460345.3262          
SOTB    2024.02.04 20:05    2460345.3370          
SEPB    2024.02.04 20:31    2460345.3550          
SETB    2024.02.04 20:44    2460345.3645          
SOTE    2024.02.04 20:59    2460345.3750          
SOPE    2024.02.04 21:15    2460345.3858     0.047
SETE    2024.02.04 21:45    2460345.4066          
SEPE    2024.02.04 21:59    2460345.4162     0.047
                                                  
POPB    2024.02.05 01:30    2460345.5628          
PEPB    2024.02.05 02:12    2460345.5920          
POPE    2024.02.05 02:56    2460345.6224     0.125
PEPE    2024.02.05 03:37    2460345.6512     0.125
                                                  
SOPB    2024.02.05 07:11    2460345.7995          
SOTB    2024.02.05 07:26    2460345.8103          
SEPB    2024.02.05 07:53    2460345.8287          
SETB    2024.02.05 08:07    2460345.8383          
SOTE    2024.02.05 08:21    2460345.8482          
SOPE    2024.02.05 08:37    2460345.8591     0.046
SETE    2024.02.05 09:07    2460345.8799          
SEPE    2024.02.05 09:20    2460345.8895     0.046
                                                  
POPB    2024.02.05 12:52    2460346.0362          
PEPB    2024.02.05 13:34    2460346.0653          
POPE    2024.02.05 14:17    2460346.0957     0.126
PEPE    2024.02.05 14:59    2460346.1245     0.126
                                                  
SOPB    2024.02.05 18:32    2460346.2728          
SOTB    2024.02.05 18:48    2460346.2836          
SEPB    2024.02.05 19:14    2460346.3020          
SETB    2024.02.05 19:28    2460346.3116          
SOTE    2024.02.05 19:43    2460346.3215          
SOPE    2024.02.05 19:58    2460346.3324     0.046
SETE    2024.02.05 20:29    2460346.3536          
SEPE    2024.02.05 20:42    2460346.3628     0.046
                                                  
POPB    2024.02.06 00:14    2460346.5099          
PEPB    2024.02.06 00:56    2460346.5390          
POPE    2024.02.06 01:39    2460346.5690     0.125
PEPE    2024.02.06 02:20    2460346.5978     0.125
                                                  
SOPB    2024.02.06 05:54    2460346.7461          
SOTB    2024.02.06 06:09    2460346.7569          
SEPB    2024.02.06 06:36    2460346.7757          
SETB    2024.02.06 06:50    2460346.7848          
SOTE    2024.02.06 07:04    2460346.7948          
SOPE    2024.02.06 07:20    2460346.8057     0.047
SETE    2024.02.06 07:50    2460346.8269          
SEPE    2024.02.06 08:03    2460346.8361     0.047
                                                  
POPB    2024.02.06 11:35    2460346.9832          
PEPB    2024.02.06 12:17    2460347.0123          
POPE    2024.02.06 13:00    2460347.0423     0.126
PEPE    2024.02.06 13:42    2460347.0711     0.126
                                                  
SOPB    2024.02.06 17:16    2460347.2198          
SOTB    2024.02.06 17:32    2460347.2306          
SEPB    2024.02.06 17:58    2460347.2490          
SETB    2024.02.06 18:12    2460347.2586          
SOTE    2024.02.06 18:26    2460347.2681          
SOPE    2024.02.06 18:41    2460347.2790     0.046
SETE    2024.02.06 19:12    2460347.3006          
SEPE    2024.02.06 19:26    2460347.3098     0.046
                                                  
POPB    2024.02.06 22:57    2460347.4565          
PEPB    2024.02.06 23:39    2460347.4856          
POPE    2024.02.07 00:22    2460347.5156     0.126
PEPE    2024.02.07 01:04    2460347.5448     0.126
                                                  
SOPB    2024.02.07 04:38    2460347.6931          
SOTB    2024.02.07 04:53    2460347.7039          
SEPB    2024.02.07 05:20    2460347.7223          
SETB    2024.02.07 05:33    2460347.7319          
SOTE    2024.02.07 05:47    2460347.7414          
SOPE    2024.02.07 06:03    2460347.7523     0.046
SETE    2024.02.07 06:34    2460347.7739          
SEPE    2024.02.07 06:47    2460347.7831     0.046
                                                  
POPB    2024.02.07 10:18    2460347.9298          
PEPB    2024.02.07 11:01    2460347.9593          
POPE    2024.02.07 11:44    2460347.9889     0.126
PEPE    2024.02.07 12:26    2460348.0181     0.126
                                                  
SOPB    2024.02.07 15:59    2460348.1664          
SOTB    2024.02.07 16:15    2460348.1772          
SEPB    2024.02.07 16:42    2460348.1960          
SETB    2024.02.07 16:55    2460348.2051          
SOTE    2024.02.07 17:09    2460348.2152          
SOPE    2024.02.07 17:25    2460348.2260     0.047
SETE    2024.02.07 17:56    2460348.2472          
SEPE    2024.02.07 18:09    2460348.2564     0.047
                                                  
POPB    2024.02.07 21:40    2460348.4030          
PEPB    2024.02.07 22:22    2460348.4326          
POPE    2024.02.07 23:05    2460348.4622     0.126
PEPE    2024.02.07 23:47    2460348.4914     0.126
                                                  
SOPB    2024.02.08 03:21    2460348.6397          
SOTB    2024.02.08 03:36    2460348.6505          
SEPB    2024.02.08 04:03    2460348.6693          
SETB    2024.02.08 04:17    2460348.6789          
SOTE    2024.02.08 04:31    2460348.6884          
SOPE    2024.02.08 04:46    2460348.6989     0.046
SETE    2024.02.08 05:18    2460348.7209          
SEPE    2024.02.08 05:31    2460348.7301     0.046
                                                  
POPB    2024.02.08 09:02    2460348.8768          
PEPB    2024.02.08 09:44    2460348.9059          
POPE    2024.02.08 10:27    2460348.9355     0.127
PEPE    2024.02.08 11:09    2460348.9651     0.127
                                                  
SOPB    2024.02.08 14:42    2460349.1130          
SOTB    2024.02.08 14:58    2460349.1238          
SEPB    2024.02.08 15:25    2460349.1430          
SETB    2024.02.08 15:39    2460349.1522          
SOTE    2024.02.08 15:52    2460349.1617          
SOPE    2024.02.08 16:08    2460349.1726     0.046
SETE    2024.02.08 16:39    2460349.1942          
SEPE    2024.02.08 16:52    2460349.2034     0.046
                                                  
POPB    2024.02.08 20:24    2460349.3501          
PEPB    2024.02.08 21:06    2460349.3796          
POPE    2024.02.08 21:48    2460349.4088     0.127
PEPE    2024.02.08 22:31    2460349.4388     0.127
                                                  
SOPB    2024.02.09 02:04    2460349.5863          
SOTB    2024.02.09 02:20    2460349.5975          
SEPB    2024.02.09 02:47    2460349.6163          
SETB    2024.02.09 03:01    2460349.6259          
SOTE    2024.02.09 03:14    2460349.6350          
SOPE    2024.02.09 03:30    2460349.6459     0.046
SETE    2024.02.09 04:01    2460349.6675          
SEPE    2024.02.09 04:14    2460349.6767     0.046
                                                  
POPB    2024.02.09 07:45    2460349.8234          
PEPB    2024.02.09 08:28    2460349.8529          
POPE    2024.02.09 09:10    2460349.8821     0.128
PEPE    2024.02.09 09:53    2460349.9121     0.128
                                                  
SOPB    2024.02.09 13:26    2460350.0600          
SOTB    2024.02.09 13:42    2460350.0708          
SEPB    2024.02.09 14:09    2460350.0896          
SETB    2024.02.09 14:22    2460350.0992          
SOTE    2024.02.09 14:36    2460350.1083          
SOPE    2024.02.09 14:51    2460350.1192     0.046
SETE    2024.02.09 15:23    2460350.1412          
SEPE    2024.02.09 15:36    2460350.1504     0.046
                                                  
POPB    2024.02.09 19:07    2460350.2967          
PEPB    2024.02.09 19:50    2460350.3267          
POPE    2024.02.09 20:32    2460350.3558     0.128
PEPE    2024.02.09 21:14    2460350.3854     0.128
                                                  
SOPB    2024.02.10 00:47    2460350.5333          
SOTB    2024.02.10 01:03    2460350.5441          
SEPB    2024.02.10 01:31    2460350.5633          
SETB    2024.02.10 01:44    2460350.5725          
SOTE    2024.02.10 01:57    2460350.5816          
SOPE    2024.02.10 02:13    2460350.5925     0.046
SETE    2024.02.10 02:44    2460350.6146          
SEPE    2024.02.10 02:58    2460350.6237     0.046
                                                  
POPB    2024.02.10 06:28    2460350.7700          
PEPB    2024.02.10 07:11    2460350.7999          
POPE    2024.02.10 07:53    2460350.8291     0.128
PEPE    2024.02.10 08:37    2460350.8591     0.128
                                                  
SOPB    2024.02.10 12:09    2460351.0066          
SOTB    2024.02.10 12:25    2460351.0174          
SEPB    2024.02.10 12:52    2460351.0366          
SETB    2024.02.10 13:06    2460351.0462          
SOTE    2024.02.10 13:19    2460351.0549          
SOPE    2024.02.10 13:34    2460351.0658     0.046
SETE    2024.02.10 14:06    2460351.0878          
SEPE    2024.02.10 14:20    2460351.0974     0.046
                                                  
POPB    2024.02.10 17:50    2460351.2432          
PEPB    2024.02.10 18:33    2460351.2733          
POPE    2024.02.10 19:15    2460351.3024     0.128
PEPE    2024.02.10 19:58    2460351.3324     0.128
                                                  
SOPB    2024.02.10 23:31    2460351.4799          
SOTB    2024.02.10 23:46    2460351.4907          
SEPB    2024.02.11 00:14    2460351.5099          
SETB    2024.02.11 00:28    2460351.5195          
SOTE    2024.02.11 00:40    2460351.5282          
SOPE    2024.02.11 00:56    2460351.5391     0.046
SETE    2024.02.11 01:28    2460351.5616          
SEPE    2024.02.11 01:41    2460351.5707     0.046
                                                  
POPB    2024.02.11 05:11    2460351.7166          
PEPB    2024.02.11 05:55    2460351.7470          
POPE    2024.02.11 06:37    2460351.7757     0.128
PEPE    2024.02.11 07:20    2460351.8057     0.128
                                                  
SOPB    2024.02.11 10:52    2460351.9532          
SOTB    2024.02.11 11:08    2460351.9644          
SEPB    2024.02.11 11:36    2460351.9836          
SETB    2024.02.11 11:50    2460351.9932          
SOTE    2024.02.11 12:02    2460352.0015          
SOPE    2024.02.11 12:17    2460352.0124     0.046
SETE    2024.02.11 12:50    2460352.0348          
SEPE    2024.02.11 13:03    2460352.0440     0.046
                                                  
POPB    2024.02.11 16:33    2460352.1903          
PEPB    2024.02.11 17:17    2460352.2203          
POPE    2024.02.11 17:58    2460352.2490     0.128
PEPE    2024.02.11 18:41    2460352.2790     0.128
                                                  
SOPB    2024.02.11 22:14    2460352.4269          
SOTB    2024.02.11 22:30    2460352.4377          
SEPB    2024.02.11 22:57    2460352.4569          
SETB    2024.02.11 23:11    2460352.4665          
SOTE    2024.02.11 23:23    2460352.4748          
SOPE    2024.02.11 23:39    2460352.4857     0.046
SETE    2024.02.12 00:12    2460352.5086          
SEPE    2024.02.12 00:25    2460352.5177     0.046
                                                  
POPB    2024.02.12 03:55    2460352.6636          
PEPB    2024.02.12 04:39    2460352.6940          
POPE    2024.02.12 05:20    2460352.7223     0.128
PEPE    2024.02.12 06:03    2460352.7523     0.128
                                                  
SOPB    2024.02.12 09:36    2460352.9002          
SOTB    2024.02.12 09:51    2460352.9110          
SEPB    2024.02.12 10:20    2460352.9306          
SETB    2024.02.12 10:33    2460352.9398          
SOTE    2024.02.12 10:45    2460352.9481          
SOPE    2024.02.12 11:01    2460352.9594     0.046
SETE    2024.02.12 11:33    2460352.9819          
SEPE    2024.02.12 11:47    2460352.9910     0.046
                                                  
POPB    2024.02.12 15:17    2460353.1368          
PEPB    2024.02.12 16:00    2460353.1673          
POPE    2024.02.12 16:41    2460353.1956     0.128
PEPE    2024.02.12 17:24    2460353.2256     0.128
                                                  
SOPB    2024.02.12 20:57    2460353.3735          
SOTB    2024.02.12 21:13    2460353.3843          
SEPB    2024.02.12 21:41    2460353.4039          
SETB    2024.02.12 21:55    2460353.4135          
SOTE    2024.02.12 22:06    2460353.4214          
SOPE    2024.02.12 22:23    2460353.4327     0.046
SETE    2024.02.12 22:55    2460353.4552          
SEPE    2024.02.12 23:09    2460353.4647     0.046
                                                  
POPB    2024.02.13 02:38    2460353.6102          
PEPB    2024.02.13 03:22    2460353.6406          
POPE    2024.02.13 04:03    2460353.6689     0.128
PEPE    2024.02.13 04:47    2460353.6993     0.128
                                                  
SOPB    2024.02.13 08:19    2460353.8468          
SOTB    2024.02.13 08:34    2460353.8576          
SEPB    2024.02.13 09:03    2460353.8772          
SETB    2024.02.13 09:16    2460353.8868          
SOTE    2024.02.13 09:28    2460353.8947          
SOPE    2024.02.13 09:44    2460353.9060     0.046
SETE    2024.02.13 10:17    2460353.9289          
SEPE    2024.02.13 10:30    2460353.9380     0.046
                                                  
POPB    2024.02.13 14:00    2460354.0834          
PEPB    2024.02.13 14:44    2460354.1143          
POPE    2024.02.13 15:24    2460354.1422     0.129
PEPE    2024.02.13 16:09    2460354.1730     0.129
                                                  
SOPB    2024.02.13 19:40    2460354.3201          
SOTB    2024.02.13 19:57    2460354.3313          
SEPB    2024.02.13 20:25    2460354.3509          
SETB    2024.02.13 20:39    2460354.3605          
SOTE    2024.02.13 20:50    2460354.3684          
SOPE    2024.02.13 21:06    2460354.3793     0.046
SETE    2024.02.13 21:39    2460354.4022          
SEPE    2024.02.13 21:52    2460354.4113     0.046
                                                  
POPB    2024.02.14 01:21    2460354.5567          
PEPB    2024.02.14 02:06    2460354.5876          
POPE    2024.02.14 02:46    2460354.6159     0.129
PEPE    2024.02.14 03:30    2460354.6463     0.129
                                                  
SOPB    2024.02.14 07:02    2460354.7934          
SOTB    2024.02.14 07:18    2460354.8046          
SEPB    2024.02.14 07:46    2460354.8242          
SETB    2024.02.14 08:00    2460354.8338          
SOTE    2024.02.14 08:11    2460354.8413          
SOPE    2024.02.14 08:27    2460354.8525     0.046
SETE    2024.02.14 09:00    2460354.8755          
SEPE    2024.02.14 09:14    2460354.8850     0.046
                                                  
POPB    2024.02.14 12:43    2460355.0304          
PEPB    2024.02.14 13:28    2460355.0613          
POPE    2024.02.14 14:08    2460355.0892     0.129
PEPE    2024.02.14 14:53    2460355.1204     0.129
                                                  
SOPB    2024.02.14 18:24    2460355.2667          
SOTB    2024.02.14 18:40    2460355.2779          
SEPB    2024.02.14 19:08    2460355.2975          
SETB    2024.02.14 19:22    2460355.3071          
SOTE    2024.02.14 19:33    2460355.3150          
SOPE    2024.02.14 19:49    2460355.3258     0.046
SETE    2024.02.14 20:22    2460355.3492          
SEPE    2024.02.14 20:36    2460355.3583     0.046
                                                  
POPB    2024.02.15 00:05    2460355.5038          
PEPB    2024.02.15 00:49    2460355.5346          
POPE    2024.02.15 01:29    2460355.5625     0.129
PEPE    2024.02.15 02:14    2460355.5937     0.129
                                                  
SOPB    2024.02.15 05:46    2460355.7404          
SOTB    2024.02.15 06:01    2460355.7512          
SEPB    2024.02.15 06:30    2460355.7712          
SETB    2024.02.15 06:44    2460355.7808          
SOTE    2024.02.15 06:54    2460355.7879          
SOPE    2024.02.15 07:10    2460355.7991     0.046
SETE    2024.02.15 07:44    2460355.8225          
SEPE    2024.02.15 07:57    2460355.8316     0.046
                                                  
POPB    2024.02.15 11:26    2460355.9770          
PEPB    2024.02.15 12:11    2460356.0079          
POPE    2024.02.15 12:51    2460356.0358     0.130
PEPE    2024.02.15 13:36    2460356.0670     0.130
                                                  
SOPB    2024.02.15 17:07    2460356.2137          
SOTB    2024.02.15 17:23    2460356.2245          
SEPB    2024.02.15 17:52    2460356.2445          
SETB    2024.02.15 18:05    2460356.2541          
SOTE    2024.02.15 18:16    2460356.2616          
SOPE    2024.02.15 18:32    2460356.2724     0.046
SETE    2024.02.15 19:05    2460356.2958          
SEPE    2024.02.15 19:19    2460356.3054     0.046
                                                  
POPB    2024.02.15 22:48    2460356.4503          
PEPB    2024.02.15 23:33    2460356.4816          
POPE    2024.02.16 00:13    2460356.5091     0.129
PEPE    2024.02.16 00:58    2460356.5403     0.129
                                                  
SOPB    2024.02.16 04:29    2460356.6870          
SOTB    2024.02.16 04:45    2460356.6982          
SEPB    2024.02.16 05:14    2460356.7182          
SETB    2024.02.16 05:28    2460356.7278          
SOTE    2024.02.16 05:38    2460356.7349          
SOPE    2024.02.16 05:53    2460356.7457     0.046
SETE    2024.02.16 06:28    2460356.7695          
SEPE    2024.02.16 06:41    2460356.7786     0.046
                                                  
POPB    2024.02.16 10:10    2460356.9236          
PEPB    2024.02.16 10:55    2460356.9549          
POPE    2024.02.16 11:34    2460356.9824     0.130
PEPE    2024.02.16 12:19    2460357.0136     0.130
                                                  
SOPB    2024.02.16 15:50    2460357.1603          
SOTB    2024.02.16 16:07    2460357.1715          
SEPB    2024.02.16 16:35    2460357.1915          
SETB    2024.02.16 16:49    2460357.2011          
SOTE    2024.02.16 16:59    2460357.2082          
SOPE    2024.02.16 17:15    2460357.2190     0.046
SETE    2024.02.16 17:49    2460357.2428          
SEPE    2024.02.16 18:03    2460357.2524     0.046
                                                  
POPB    2024.02.16 21:32    2460357.3973          
PEPB    2024.02.16 22:16    2460357.4282          
POPE    2024.02.16 22:56    2460357.4557     0.130
PEPE    2024.02.16 23:41    2460357.4869     0.130
                                                  
SOPB    2024.02.17 03:12    2460357.6336          
SOTB    2024.02.17 03:28    2460357.6448          
SEPB    2024.02.17 03:57    2460357.6648          
SETB    2024.02.17 04:11    2460357.6744          
SOTE    2024.02.17 04:21    2460357.6815          
SOPE    2024.02.17 04:36    2460357.6923     0.046
SETE    2024.02.17 05:11    2460357.7161          
SEPE    2024.02.17 05:24    2460357.7256     0.046
                                                  
POPB    2024.02.17 08:53    2460357.8706          
PEPB    2024.02.17 09:38    2460357.9019          
POPE    2024.02.17 10:17    2460357.9290     0.130
PEPE    2024.02.17 11:03    2460357.9606     0.130
                                                  
SOPB    2024.02.17 14:33    2460358.1069          
SOTB    2024.02.17 14:50    2460358.1181          
SEPB    2024.02.17 15:19    2460358.1385          
SETB    2024.02.17 15:33    2460358.1481          
SOTE    2024.02.17 15:42    2460358.1548          
SOPE    2024.02.17 15:59    2460358.1660     0.046
SETE    2024.02.17 16:33    2460358.1898          
SEPE    2024.02.17 16:46    2460358.1990     0.046
                                                  
POPB    2024.02.17 20:15    2460358.3439          
PEPB    2024.02.17 21:00    2460358.3752          
POPE    2024.02.17 21:39    2460358.4027     0.130
PEPE    2024.02.17 22:24    2460358.4339     0.130
                                                  
SOPB    2024.02.18 01:56    2460358.5806          
SOTB    2024.02.18 02:12    2460358.5918          
SEPB    2024.02.18 02:41    2460358.6118          
SETB    2024.02.18 02:54    2460358.6214          
SOTE    2024.02.18 03:04    2460358.6281          
SOPE    2024.02.18 03:20    2460358.6393     0.046
SETE    2024.02.18 03:54    2460358.6631          
SEPE    2024.02.18 04:08    2460358.6727     0.046
                                                  
POPB    2024.02.18 07:36    2460358.8172          
PEPB    2024.02.18 08:22    2460358.8489          
POPE    2024.02.18 09:01    2460358.8760     0.131
PEPE    2024.02.18 09:46    2460358.9072     0.131
                                                  
SOPB    2024.02.18 13:17    2460359.0539          
SOTB    2024.02.18 13:33    2460359.0651          
SEPB    2024.02.18 14:02    2460359.0851          
SETB    2024.02.18 14:16    2460359.0951          
SOTE    2024.02.18 14:25    2460359.1014          
SOPE    2024.02.18 14:42    2460359.1126     0.046
SETE    2024.02.18 15:16    2460359.1368          
SEPE    2024.02.18 15:30    2460359.1459     0.046
                                                  
POPB    2024.02.18 18:58    2460359.2905          
PEPB    2024.02.18 19:43    2460359.3222          
POPE    2024.02.18 20:22    2460359.3493     0.131
PEPE    2024.02.18 21:07    2460359.3805     0.131
                                                  
SOPB    2024.02.19 00:39    2460359.5272          
SOTB    2024.02.19 00:55    2460359.5384          
SEPB    2024.02.19 01:24    2460359.5588          
SETB    2024.02.19 01:38    2460359.5684          
SOTE    2024.02.19 01:47    2460359.5747          
SOPE    2024.02.19 02:03    2460359.5859     0.046
SETE    2024.02.19 02:38    2460359.6101          
SEPE    2024.02.19 02:51    2460359.6192     0.046
                                                  
POPB    2024.02.19 06:19    2460359.7638          
PEPB    2024.02.19 07:05    2460359.7955          
POPE    2024.02.19 07:44    2460359.8226     0.132
PEPE    2024.02.19 08:29    2460359.8538     0.132
                                                  
SOPB    2024.02.19 12:00    2460360.0005          
SOTB    2024.02.19 12:16    2460360.0117          
SEPB    2024.02.19 12:46    2460360.0321          
SETB    2024.02.19 13:00    2460360.0417          
SOTE    2024.02.19 13:09    2460360.0480          
SOPE    2024.02.19 13:25    2460360.0592     0.046
SETE    2024.02.19 14:00    2460360.0834          
SEPE    2024.02.19 14:13    2460360.0930     0.046
                                                  
POPB    2024.02.19 17:42    2460360.2375          
PEPB    2024.02.19 18:27    2460360.2692          
POPE    2024.02.19 19:06    2460360.2959     0.131
PEPE    2024.02.19 19:51    2460360.3271     0.131
                                                  
SOPB    2024.02.19 23:22    2460360.4742          
SOTB    2024.02.19 23:39    2460360.4854          
SEPB    2024.02.20 00:08    2460360.5058          
SETB    2024.02.20 00:22    2460360.5154          
SOTE    2024.02.20 00:30    2460360.5213          
SOPE    2024.02.20 00:46    2460360.5325     0.046
SETE    2024.02.20 01:22    2460360.5571          
SEPE    2024.02.20 01:35    2460360.5663     0.046
                                                  
POPB    2024.02.20 05:03    2460360.7108          
PEPB    2024.02.20 05:49    2460360.7425          
POPE    2024.02.20 06:27    2460360.7692     0.131
PEPE    2024.02.20 07:13    2460360.8008     0.131
                                                  
SOPB    2024.02.20 10:44    2460360.9475          
SOTB    2024.02.20 11:00    2460360.9587          
SEPB    2024.02.20 11:29    2460360.9791          
SETB    2024.02.20 11:43    2460360.9887          
SOTE    2024.02.20 11:52    2460360.9945          
SOPE    2024.02.20 12:08    2460361.0058     0.046
SETE    2024.02.20 12:43    2460361.0304          
SEPE    2024.02.20 12:56    2460361.0395     0.046
                                                  
POPB    2024.02.20 16:25    2460361.1841          
PEPB    2024.02.20 17:11    2460361.2162          
POPE    2024.02.20 17:49    2460361.2424     0.132
PEPE    2024.02.20 18:35    2460361.2749     0.132
                                                  
SOPB    2024.02.20 22:05    2460361.4208          
SOTB    2024.02.20 22:22    2460361.4320          
SEPB    2024.02.20 22:51    2460361.4524          
SETB    2024.02.20 23:05    2460361.4620          
SOTE    2024.02.20 23:13    2460361.4679          
SOPE    2024.02.20 23:29    2460361.4791     0.046
SETE    2024.02.21 00:05    2460361.5037          
SEPE    2024.02.21 00:19    2460361.5133     0.046
                                                  
POPB    2024.02.21 03:46    2460361.6574          
PEPB    2024.02.21 04:32    2460361.6895          
POPE    2024.02.21 05:10    2460361.7157     0.131
PEPE    2024.02.21 05:57    2460361.7482     0.131
                                                  
SOPB    2024.02.21 09:27    2460361.8941          
SOTB    2024.02.21 09:43    2460361.9053          
SEPB    2024.02.21 10:13    2460361.9261          
SETB    2024.02.21 10:27    2460361.9357          
SOTE    2024.02.21 10:35    2460361.9411          
SOPE    2024.02.21 10:51    2460361.9524     0.046
SETE    2024.02.21 11:27    2460361.9774          
SEPE    2024.02.21 11:40    2460361.9866     0.046
                                                  
POPB    2024.02.21 15:08    2460362.1311          
PEPB    2024.02.21 15:54    2460362.1628          
POPE    2024.02.21 16:32    2460362.1890     0.131
PEPE    2024.02.21 17:19    2460362.2215     0.131
                                                  
SOPB    2024.02.21 20:48    2460362.3674          
SOTB    2024.02.21 21:05    2460362.3786          
SEPB    2024.02.21 21:35    2460362.3994          
SETB    2024.02.21 21:48    2460362.4090          
SOTE    2024.02.21 21:56    2460362.4144          
SOPE    2024.02.21 22:13    2460362.4261     0.046
SETE    2024.02.21 22:48    2460362.4507          
SEPE    2024.02.21 23:02    2460362.4599     0.046
                                                  
POPB    2024.02.22 02:30    2460362.6044          
PEPB    2024.02.22 03:16    2460362.6365          
POPE    2024.02.22 03:53    2460362.6623     0.131
PEPE    2024.02.22 04:40    2460362.6948     0.131
                                                  
SOPB    2024.02.22 08:10    2460362.8407          
SOTB    2024.02.22 08:26    2460362.8519          
SEPB    2024.02.22 08:57    2460362.8731          
SETB    2024.02.22 09:11    2460362.8827          
SOTE    2024.02.22 09:18    2460362.8882          
SOPE    2024.02.22 09:35    2460362.8994     0.046
SETE    2024.02.22 10:10    2460362.9240          
SEPE    2024.02.22 10:24    2460362.9336     0.046
                                                  
POPB    2024.02.22 13:51    2460363.0777          
PEPB    2024.02.22 14:38    2460363.1098          
POPE    2024.02.22 15:15    2460363.1360     0.132
PEPE    2024.02.22 16:02    2460363.1681     0.132
                                                  
SOPB    2024.02.22 19:32    2460363.3144          
SOTB    2024.02.22 19:48    2460363.3256          
SEPB    2024.02.22 20:18    2460363.3464          
SETB    2024.02.22 20:32    2460363.3560          
SOTE    2024.02.22 20:40    2460363.3614          
SOPE    2024.02.22 20:56    2460363.3727     0.046
SETE    2024.02.22 21:32    2460363.3977          
SEPE    2024.02.22 21:45    2460363.4068     0.046
                                                  
POPB    2024.02.23 01:13    2460363.5510          
PEPB    2024.02.23 01:59    2460363.5831          
POPE    2024.02.23 02:37    2460363.6093     0.132
PEPE    2024.02.23 03:24    2460363.6418     0.132
                                                  
SOPB    2024.02.23 06:54    2460363.7877          
SOTB    2024.02.23 07:10    2460363.7989          
SEPB    2024.02.23 07:40    2460363.8197          
SETB    2024.02.23 07:54    2460363.8293          
SOTE    2024.02.23 08:02    2460363.8347          
SOPE    2024.02.23 08:18    2460363.8460     0.046
SETE    2024.02.23 08:54    2460363.8710          
SEPE    2024.02.23 09:08    2460363.8806     0.046
                                                  
POPB    2024.02.23 12:34    2460364.0243          
PEPB    2024.02.23 13:21    2460364.0568          
POPE    2024.02.23 13:58    2460364.0826     0.133
PEPE    2024.02.23 14:45    2460364.1151     0.133
                                                  
SOPB    2024.02.23 18:15    2460364.2610          
SOTB    2024.02.23 18:31    2460364.2722          
SEPB    2024.02.23 19:02    2460364.2935          
SETB    2024.02.23 19:16    2460364.3030          
SOTE    2024.02.23 19:23    2460364.3080          
SOPE    2024.02.23 19:39    2460364.3193     0.046
SETE    2024.02.23 20:15    2460364.3443          
SEPE    2024.02.23 20:29    2460364.3539     0.046
                                                  
POPB    2024.02.23 23:57    2460364.4980          
PEPB    2024.02.24 00:43    2460364.5301          
POPE    2024.02.24 01:20    2460364.5559     0.132
PEPE    2024.02.24 02:07    2460364.5884     0.132
                                                  
SOPB    2024.02.24 05:37    2460364.7342          
SOTB    2024.02.24 05:53    2460364.7455          
SEPB    2024.02.24 06:24    2460364.7667          
SETB    2024.02.24 06:37    2460364.7763          
SOTE    2024.02.24 06:45    2460364.7813          
SOPE    2024.02.24 07:01    2460364.7926     0.046
SETE    2024.02.24 07:37    2460364.8180          
SEPE    2024.02.24 07:51    2460364.8271     0.046
                                                  
POPB    2024.02.24 11:18    2460364.9713          
PEPB    2024.02.24 12:04    2460365.0034          
POPE    2024.02.24 12:42    2460365.0292     0.133
PEPE    2024.02.24 13:28    2460365.0617     0.133
                                                  
SOPB    2024.02.24 16:58    2460365.2075          
SOTB    2024.02.24 17:15    2460365.2192          
SEPB    2024.02.24 17:45    2460365.2400          
SETB    2024.02.24 17:59    2460365.2496          
SOTE    2024.02.24 18:06    2460365.2546          
SOPE    2024.02.24 18:22    2460365.2659     0.046
SETE    2024.02.24 18:59    2460365.2913          
SEPE    2024.02.24 19:13    2460365.3009     0.046
                                                  
POPB    2024.02.24 22:40    2460365.4446          
PEPB    2024.02.24 23:27    2460365.4771          
POPE    2024.02.25 00:03    2460365.5025     0.132
PEPE    2024.02.25 00:50    2460365.5350     0.132
                                                  
SOPB    2024.02.25 04:20    2460365.6812          
SOTB    2024.02.25 04:37    2460365.6925          
SEPB    2024.02.25 05:07    2460365.7138          
SETB    2024.02.25 05:21    2460365.7233          
SOTE    2024.02.25 05:28    2460365.7279          
SOPE    2024.02.25 05:44    2460365.7392     0.046
SETE    2024.02.25 06:20    2460365.7646          
SEPE    2024.02.25 06:34    2460365.7742     0.046
                                                  
POPB    2024.02.25 10:01    2460365.9179          
PEPB    2024.02.25 10:48    2460365.9504          
POPE    2024.02.25 11:25    2460365.9758     0.132
PEPE    2024.02.25 12:11    2460366.0083     0.132
                                                  
SOPB    2024.02.25 15:42    2460366.1545          
SOTB    2024.02.25 15:58    2460366.1658          
SEPB    2024.02.25 16:29    2460366.1870          
SETB    2024.02.25 16:43    2460366.1966          
SOTE    2024.02.25 16:49    2460366.2012          
SOPE    2024.02.25 17:06    2460366.2129     0.046
SETE    2024.02.25 17:43    2460366.2383          
SEPE    2024.02.25 17:56    2460366.2475     0.046
                                                  
POPB    2024.02.25 21:23    2460366.3912          
PEPB    2024.02.25 22:10    2460366.4241          
POPE    2024.02.25 22:47    2460366.4495     0.132
PEPE    2024.02.25 23:34    2460366.4824     0.132
                                                  
SOPB    2024.02.26 03:04    2460366.6278          
SOTB    2024.02.26 03:20    2460366.6391          
SEPB    2024.02.26 03:51    2460366.6607          
SETB    2024.02.26 04:05    2460366.6703          
SOTE    2024.02.26 04:11    2460366.6745          
SOPE    2024.02.26 04:28    2460366.6862     0.046
SETE    2024.02.26 05:04    2460366.7116          
SEPE    2024.02.26 05:18    2460366.7212     0.046
                                                  
POPB    2024.02.26 08:44    2460366.8645          
PEPB    2024.02.26 09:32    2460366.8974          
POPE    2024.02.26 10:08    2460366.9228     0.132
PEPE    2024.02.26 10:56    2460366.9561     0.132
                                                  
SOPB    2024.02.26 14:25    2460367.1011          
SOTB    2024.02.26 14:42    2460367.1128          
SEPB    2024.02.26 15:13    2460367.1340          
SETB    2024.02.26 15:26    2460367.1436          
SOTE    2024.02.26 15:32    2460367.1478          
SOPE    2024.02.26 15:49    2460367.1595     0.046
SETE    2024.02.26 16:26    2460367.1849          
SEPE    2024.02.26 16:40    2460367.1945     0.046
                                                  
POPB    2024.02.26 20:06    2460367.3382          
PEPB    2024.02.26 20:53    2460367.3707          
POPE    2024.02.26 21:30    2460367.3961     0.133
PEPE    2024.02.26 22:18    2460367.4294     0.133
                                                  
SOPB    2024.02.27 01:47    2460367.5744          
SOTB    2024.02.27 02:03    2460367.5861          
SEPB    2024.02.27 02:34    2460367.6073          
SETB    2024.02.27 02:48    2460367.6169          
SOTE    2024.02.27 02:54    2460367.6211          
SOPE    2024.02.27 03:11    2460367.6327     0.046
SETE    2024.02.27 03:48    2460367.6586          
SEPE    2024.02.27 04:01    2460367.6678     0.046
                                                  
POPB    2024.02.27 07:28    2460367.8115          
PEPB    2024.02.27 08:15    2460367.8444          
POPE    2024.02.27 08:51    2460367.8694     0.132
PEPE    2024.02.27 09:39    2460367.9027     0.132
                                                  
SOPB    2024.02.27 13:08    2460368.0477          
SOTB    2024.02.27 13:25    2460368.0594          
SEPB    2024.02.27 13:56    2460368.0811          
SETB    2024.02.27 14:10    2460368.0906          
SOTE    2024.02.27 14:15    2460368.0944          
SOPE    2024.02.27 14:32    2460368.1061     0.046
SETE    2024.02.27 15:09    2460368.1319          
SEPE    2024.02.27 15:23    2460368.1415     0.046
                                                  
POPB    2024.02.27 18:50    2460368.2848          
PEPB    2024.02.27 19:37    2460368.3177          
POPE    2024.02.27 20:13    2460368.3427     0.134
PEPE    2024.02.27 21:01    2460368.3760     0.134
                                                  
SOPB    2024.02.28 00:30    2460368.5214          
SOTB    2024.02.28 00:47    2460368.5327          
SEPB    2024.02.28 01:18    2460368.5543          
SETB    2024.02.28 01:32    2460368.5639          
SOTE    2024.02.28 01:37    2460368.5677          
SOPE    2024.02.28 01:54    2460368.5793     0.046
SETE    2024.02.28 02:32    2460368.6056          
SEPE    2024.02.28 02:45    2460368.6148     0.046
                                                  
POPB    2024.02.28 06:11    2460368.7581          
PEPB    2024.02.28 06:59    2460368.7914          
POPE    2024.02.28 07:35    2460368.8160     0.133
PEPE    2024.02.28 08:23    2460368.8493     0.133
                                                  
SOPB    2024.02.28 11:52    2460368.9947          
SOTB    2024.02.28 12:08    2460369.0060          
SEPB    2024.02.28 12:39    2460369.0276          
SETB    2024.02.28 12:53    2460369.0372          
SOTE    2024.02.28 12:59    2460369.0414          
SOPE    2024.02.28 13:15    2460369.0526     0.046
SETE    2024.02.28 13:53    2460369.0789          
SEPE    2024.02.28 14:07    2460369.0885     0.046
                                                  
POPB    2024.02.28 17:33    2460369.2314          
PEPB    2024.02.28 18:21    2460369.2647          
POPE    2024.02.28 18:56    2460369.2893     0.134
PEPE    2024.02.28 19:44    2460369.3226     0.134
                                                  
SOPB    2024.02.28 23:13    2460369.4680          
SOTB    2024.02.28 23:30    2460369.4797          
SEPB    2024.02.29 00:01    2460369.5014          
SETB    2024.02.29 00:15    2460369.5109          
SOTE    2024.02.29 00:21    2460369.5147          
SOPE    2024.02.29 00:37    2460369.5259     0.046
SETE    2024.02.29 01:15    2460369.5522          
SEPE    2024.02.29 01:28    2460369.5618     0.046
                                                  
POPB    2024.02.29 04:54    2460369.7047          
PEPB    2024.02.29 05:42    2460369.7380          
POPE    2024.02.29 06:18    2460369.7626     0.134
PEPE    2024.02.29 07:06    2460369.7963     0.134
                                                  
SOPB    2024.02.29 10:35    2460369.9413          
SOTB    2024.02.29 10:52    2460369.9530          
SEPB    2024.02.29 11:23    2460369.9746          
SETB    2024.02.29 11:37    2460369.9842          
SOTE    2024.02.29 11:42    2460369.9880          
SOPE    2024.02.29 11:59    2460369.9996     0.046
SETE    2024.02.29 12:37    2460370.0259          
SEPE    2024.02.29 12:50    2460370.0351     0.046
                                                  
POPB    2024.02.29 16:16    2460370.1784          
PEPB    2024.02.29 17:04    2460370.2117          
POPE    2024.02.29 17:39    2460370.2359     0.133
PEPE    2024.02.29 18:28    2460370.2696     0.133
                                                  
SOPB    2024.02.29 21:57    2460370.4146          
SOTB    2024.02.29 22:13    2460370.4263          
SEPB    2024.02.29 22:45    2460370.4484          
SETB    2024.02.29 22:59    2460370.4579          
SOTE    2024.02.29 23:04    2460370.4613          
SOPE    2024.02.29 23:21    2460370.4729     0.046
SETE    2024.02.29 23:58    2460370.4992          
SEPE    2024.03.01 00:12    2460370.5088     0.046
                                                  
POPB    2024.03.01 03:38    2460370.6517          
PEPB    2024.03.01 04:26    2460370.6850          
POPE    2024.03.01 05:01    2460370.7096     0.134
PEPE    2024.03.01 05:49    2460370.7429     0.134
                                                  
SOPB    2024.03.01 09:19    2460370.8883          
SOTB    2024.03.01 09:35    2460370.8996          
SEPB    2024.03.01 10:07    2460370.9216          
SETB    2024.03.01 10:20    2460370.9312          
SOTE    2024.03.01 10:25    2460370.9346          
SOPE    2024.03.01 10:42    2460370.9462     0.046
SETE    2024.03.01 11:20    2460370.9725          
SEPE    2024.03.01 11:34    2460370.9821     0.046
                                                  
POPB    2024.03.01 14:59    2460371.1250          
PEPB    2024.03.01 15:47    2460371.1583          
POPE    2024.03.01 16:23    2460371.1829     0.134
PEPE    2024.03.01 17:11    2460371.2162     0.134
                                                  
SOPB    2024.03.01 20:40    2460371.3616          
SOTB    2024.03.01 20:57    2460371.3733          
SEPB    2024.03.01 21:28    2460371.3949          
SETB    2024.03.01 21:43    2460371.4049          
SOTE    2024.03.01 21:47    2460371.4079          
SOPE    2024.03.01 22:04    2460371.4195     0.046
SETE    2024.03.01 22:42    2460371.4462          
SEPE    2024.03.01 22:55    2460371.4553     0.046
                                                  
POPB    2024.03.02 02:22    2460371.5987          
PEPB    2024.03.02 03:10    2460371.6320          
POPE    2024.03.02 03:44    2460371.6562     0.135
PEPE    2024.03.02 04:32    2460371.6895     0.135
                                                  
SOPB    2024.03.02 08:02    2460371.8349          
SOTB    2024.03.02 08:19    2460371.8466          
SEPB    2024.03.02 08:50    2460371.8687          
SETB    2024.03.02 09:04    2460371.8782          
SOTE    2024.03.02 09:08    2460371.8811          
SOPE    2024.03.02 09:25    2460371.8928     0.046
SETE    2024.03.02 10:04    2460371.9195          
SEPE    2024.03.02 10:17    2460371.9291     0.046
                                                  
POPB    2024.03.02 13:43    2460372.0720          
PEPB    2024.03.02 14:31    2460372.1053          
POPE    2024.03.02 15:06    2460372.1295     0.135
PEPE    2024.03.02 15:54    2460372.1628     0.135
                                                  
SOPB    2024.03.02 19:23    2460372.3082          
SOTB    2024.03.02 19:40    2460372.3199          
SEPB    2024.03.02 20:12    2460372.3419          
SETB    2024.03.02 20:26    2460372.3515          
SOTE    2024.03.02 20:30    2460372.3544          
SOPE    2024.03.02 20:47    2460372.3661     0.046
SETE    2024.03.02 21:25    2460372.3928          
SEPE    2024.03.02 21:39    2460372.4024     0.046
                                                  
POPB    2024.03.03 01:05    2460372.5453          
PEPB    2024.03.03 01:53    2460372.5786          
POPE    2024.03.03 02:27    2460372.6028     0.135
PEPE    2024.03.03 03:17    2460372.6369     0.135
                                                  
SOPB    2024.03.03 06:45    2460372.7819          
SOTB    2024.03.03 07:02    2460372.7931          
SEPB    2024.03.03 07:33    2460372.8152          
SETB    2024.03.03 07:48    2460372.8252          
SOTE    2024.03.03 07:52    2460372.8281          
SOPE    2024.03.03 08:09    2460372.8398     0.046
SETE    2024.03.03 08:47    2460372.8661          
SEPE    2024.03.03 09:00    2460372.8756     0.046
                                                  
POPB    2024.03.03 12:26    2460373.0186          
PEPB    2024.03.03 13:15    2460373.0523          
POPE    2024.03.03 13:49    2460373.0760     0.136
PEPE    2024.03.03 14:39    2460373.1106     0.136
                                                  
SOPB    2024.03.03 18:07    2460373.2552          
SOTB    2024.03.03 18:24    2460373.2669          
SEPB    2024.03.03 18:56    2460373.2889          
SETB    2024.03.03 19:09    2460373.2985          
SOTE    2024.03.03 19:13    2460373.3010          
SOPE    2024.03.03 19:30    2460373.3131     0.046
SETE    2024.03.03 20:09    2460373.3398          
SEPE    2024.03.03 20:23    2460373.3493     0.046
                                                  
POPB    2024.03.03 23:48    2460373.4918          
PEPB    2024.03.04 00:36    2460373.5256          
POPE    2024.03.04 01:11    2460373.5493     0.135
PEPE    2024.03.04 02:00    2460373.5839     0.135
                                                  
SOPB    2024.03.04 05:29    2460373.7285          
SOTB    2024.03.04 05:45    2460373.7401          
SEPB    2024.03.04 06:17    2460373.7622          
SETB    2024.03.04 06:31    2460373.7718          
SOTE    2024.03.04 06:35    2460373.7743          
SOPE    2024.03.04 06:52    2460373.7864     0.046
SETE    2024.03.04 07:30    2460373.8131          
SEPE    2024.03.04 07:44    2460373.8226     0.046
                                                  
POPB    2024.03.04 11:10    2460373.9655          
PEPB    2024.03.04 11:58    2460373.9993          
POPE    2024.03.04 12:32    2460374.0226     0.136
PEPE    2024.03.04 13:22    2460374.0572     0.136
                                                  
SOPB    2024.03.04 16:50    2460374.2018          
SOTB    2024.03.04 17:07    2460374.2135          
SEPB    2024.03.04 17:39    2460374.2355          
SETB    2024.03.04 17:53    2460374.2455          
SOTE    2024.03.04 17:57    2460374.2480          
SOPE    2024.03.04 18:13    2460374.2597     0.046
SETE    2024.03.04 18:52    2460374.2868          
SEPE    2024.03.04 19:06    2460374.2959     0.046
                                                  
POPB    2024.03.04 22:31    2460374.4388          
PEPB    2024.03.04 23:20    2460374.4726          
POPE    2024.03.04 23:54    2460374.4963     0.136
PEPE    2024.03.05 00:43    2460374.5305     0.136
                                                  
SOPB    2024.03.05 04:12    2460374.6751          
SOTB    2024.03.05 04:29    2460374.6872          
SEPB    2024.03.05 05:01    2460374.7092          
SETB    2024.03.05 05:15    2460374.7188          
SOTE    2024.03.05 05:18    2460374.7213          
SOPE    2024.03.05 05:35    2460374.7330     0.046
SETE    2024.03.05 06:14    2460374.7601          
SEPE    2024.03.05 06:28    2460374.7697     0.046
                                                  
POPB    2024.03.05 09:53    2460374.9121          
PEPB    2024.03.05 10:42    2460374.9459          
POPE    2024.03.05 11:16    2460374.9696     0.136
PEPE    2024.03.05 12:05    2460375.0038     0.136
                                                  
SOPB    2024.03.05 15:34    2460375.1488          
SOTB    2024.03.05 15:51    2460375.1604          
SEPB    2024.03.05 16:22    2460375.1825          
SETB    2024.03.05 16:37    2460375.1925          
SOTE    2024.03.05 16:40    2460375.1946          
SOPE    2024.03.05 16:57    2460375.2063     0.046
SETE    2024.03.05 17:36    2460375.2334          
SEPE    2024.03.05 17:49    2460375.2429     0.046
                                                  
POPB    2024.03.05 21:15    2460375.3854          
PEPB    2024.03.05 22:04    2460375.4196          
POPE    2024.03.05 22:37    2460375.4429     0.136
PEPE    2024.03.05 23:27    2460375.4775     0.136
                                                  
SOPB    2024.03.06 02:55    2460375.6221          
SOTB    2024.03.06 03:12    2460375.6337          
SEPB    2024.03.06 03:44    2460375.6562          
SETB    2024.03.06 03:58    2460375.6658          
SOTE    2024.03.06 04:01    2460375.6679          
SOPE    2024.03.06 04:18    2460375.6796     0.046
SETE    2024.03.06 04:58    2460375.7071          
SEPE    2024.03.06 05:11    2460375.7162     0.046
                                                  
POPB    2024.03.06 08:37    2460375.8591          
PEPB    2024.03.06 09:25    2460375.8929          
POPE    2024.03.06 09:59    2460375.9162     0.136
PEPE    2024.03.06 10:49    2460375.9508     0.136
                                                  
SOPB    2024.03.06 14:17    2460376.0954          
SOTB    2024.03.06 14:34    2460376.1070          
SEPB    2024.03.06 15:06    2460376.1295          
SETB    2024.03.06 15:20    2460376.1391          
SOTE    2024.03.06 15:23    2460376.1412          
SOPE    2024.03.06 15:40    2460376.1533     0.046
SETE    2024.03.06 16:19    2460376.1804          
SEPE    2024.03.06 16:33    2460376.1899     0.046
                                                  
POPB    2024.03.06 19:58    2460376.3324          
PEPB    2024.03.06 20:47    2460376.3666          
POPE    2024.03.06 21:20    2460376.3895     0.137
PEPE    2024.03.06 22:10    2460376.4241     0.137
                                                  
SOPB    2024.03.07 01:38    2460376.5687          
SOTB    2024.03.07 01:56    2460376.5807          
SEPB    2024.03.07 02:28    2460376.6028          
SETB    2024.03.07 02:42    2460376.6128          
SOTE    2024.03.07 02:44    2460376.6145          
SOPE    2024.03.07 03:02    2460376.6266     0.046
SETE    2024.03.07 03:41    2460376.6537          
SEPE    2024.03.07 03:55    2460376.6632     0.046
                                                  
POPB    2024.03.07 07:20    2460376.8057          
PEPB    2024.03.07 08:09    2460376.8399          
POPE    2024.03.07 08:42    2460376.8628     0.137
PEPE    2024.03.07 09:32    2460376.8974     0.137
                                                  
SOPB    2024.03.07 13:01    2460377.0424          
SOTB    2024.03.07 13:17    2460377.0540          
SEPB    2024.03.07 13:50    2460377.0765          
SETB    2024.03.07 14:04    2460377.0861          
SOTE    2024.03.07 14:06    2460377.0878          
SOPE    2024.03.07 14:23    2460377.0999     0.046
SETE    2024.03.07 15:02    2460377.1269          
SEPE    2024.03.07 15:16    2460377.1365     0.046
                                                  
POPB    2024.03.07 18:41    2460377.2790          
PEPB    2024.03.07 19:30    2460377.3132          
POPE    2024.03.07 20:03    2460377.3361     0.137
PEPE    2024.03.07 20:53    2460377.3707     0.137
                                                  
SOPB    2024.03.08 00:22    2460377.5157          
SOTB    2024.03.08 00:39    2460377.5273          
SEPB    2024.03.08 01:11    2460377.5498          
SETB    2024.03.08 01:25    2460377.5594          
SOTE    2024.03.08 01:27    2460377.5611          
SOPE    2024.03.08 01:45    2460377.5732     0.046
SETE    2024.03.08 02:24    2460377.6007          
SEPE    2024.03.08 02:38    2460377.6102     0.046
                                                  
POPB    2024.03.08 06:03    2460377.7523          
PEPB    2024.03.08 06:53    2460377.7869          
POPE    2024.03.08 07:25    2460377.8094     0.137
PEPE    2024.03.08 08:15    2460377.8444     0.137
                                                  
SOPB    2024.03.08 11:44    2460377.9890          
SOTB    2024.03.08 12:00    2460378.0006          
SEPB    2024.03.08 12:33    2460378.0235          
SETB    2024.03.08 12:47    2460378.0331          
SOTE    2024.03.08 12:50    2460378.0348          
SOPE    2024.03.08 13:06    2460378.0464     0.046
SETE    2024.03.08 13:46    2460378.0740          
SEPE    2024.03.08 14:00    2460378.0835     0.046
                                                  
POPB    2024.03.08 17:25    2460378.2260          
PEPB    2024.03.08 18:14    2460378.2602          
POPE    2024.03.08 18:47    2460378.2831     0.137
PEPE    2024.03.08 19:38    2460378.3181     0.137
                                                  
SOPB    2024.03.08 23:05    2460378.4622          
SOTB    2024.03.08 23:23    2460378.4743          
SEPB    2024.03.08 23:55    2460378.4968          
SETB    2024.03.09 00:09    2460378.5064          
SOTE    2024.03.09 00:11    2460378.5081          
SOPE    2024.03.09 00:28    2460378.5197     0.046
SETE    2024.03.09 01:08    2460378.5472          
SEPE    2024.03.09 01:21    2460378.5568     0.046
                                                  
POPB    2024.03.09 04:47    2460378.6993          
PEPB    2024.03.09 05:36    2460378.7339          
POPE    2024.03.09 06:09    2460378.7564     0.137
PEPE    2024.03.09 06:59    2460378.7914     0.137
                                                  
SOPB    2024.03.09 10:27    2460378.9355          
SOTB    2024.03.09 10:44    2460378.9476          
SEPB    2024.03.09 11:16    2460378.9701          
SETB    2024.03.09 11:31    2460378.9801          
SOTE    2024.03.09 11:33    2460378.9814          
SOPE    2024.03.09 11:49    2460378.9930     0.046
SETE    2024.03.09 12:30    2460379.0209          
SEPE    2024.03.09 12:43    2460379.0305     0.046
                                                  
POPB    2024.03.09 16:08    2460379.1726          
PEPB    2024.03.09 16:58    2460379.2072          
POPE    2024.03.09 17:30    2460379.2297     0.137
PEPE    2024.03.09 18:21    2460379.2647     0.137
                                                  
SOPB    2024.03.09 21:49    2460379.4093          
SOTB    2024.03.09 22:06    2460379.4213          
SEPB    2024.03.09 22:39    2460379.4438          
SETB    2024.03.09 22:52    2460379.4534          
SOTE    2024.03.09 22:54    2460379.4547          
SOPE    2024.03.09 23:12    2460379.4668     0.046
SETE    2024.03.09 23:51    2460379.4942          
SEPE    2024.03.10 00:05    2460379.5038     0.046
                                                  
POPB    2024.03.10 03:30    2460379.6459          
PEPB    2024.03.10 04:19    2460379.6805          
POPE    2024.03.10 04:52    2460379.7030     0.137
PEPE    2024.03.10 05:43    2460379.7384     0.137
                                                  
SOPB    2024.03.10 09:10    2460379.8825          
SOTB    2024.03.10 09:28    2460379.8946          
SEPB    2024.03.10 10:00    2460379.9171          
SETB    2024.03.10 10:15    2460379.9271          
SOTE    2024.03.10 10:16    2460379.9280          
SOPE    2024.03.10 10:33    2460379.9400     0.046
SETE    2024.03.10 11:13    2460379.9675          
SEPE    2024.03.10 11:27    2460379.9771     0.046
                                                  
POPB    2024.03.10 14:52    2460380.1196          
PEPB    2024.03.10 15:42    2460380.1542          
POPE    2024.03.10 16:13    2460380.1763     0.137
PEPE    2024.03.10 17:04    2460380.2117     0.137
                                                  
SOPB    2024.03.10 20:32    2460380.3558          
SOTB    2024.03.10 20:49    2460380.3679          
SEPB    2024.03.10 21:22    2460380.3904          
SETB    2024.03.10 21:36    2460380.4004          
SOTE    2024.03.10 21:37    2460380.4013          
SOPE    2024.03.10 21:55    2460380.4133     0.046
SETE    2024.03.10 22:35    2460380.4413          
SEPE    2024.03.10 22:49    2460380.4508     0.046
                                                  
POPB    2024.03.11 02:13    2460380.5929          
PEPB    2024.03.11 03:03    2460380.6275          
POPE    2024.03.11 03:35    2460380.6496     0.137
PEPE    2024.03.11 04:26    2460380.6850     0.137
                                                  
SOPB    2024.03.11 07:53    2460380.8291          
SOTB    2024.03.11 08:11    2460380.8412          
SEPB    2024.03.11 08:44    2460380.8641          
SETB    2024.03.11 08:58    2460380.8737          
SOTE    2024.03.11 08:59    2460380.8745          
SOPE    2024.03.11 09:16    2460380.8866     0.046
SETE    2024.03.11 09:56    2460380.9145          
SEPE    2024.03.11 10:10    2460380.9241     0.046
                                                  
POPB    2024.03.11 13:35    2460381.0662          
PEPB    2024.03.11 14:25    2460381.1008          
POPE    2024.03.11 14:56    2460381.1228     0.137
PEPE    2024.03.11 15:47    2460381.1583     0.137
                                                  
SOPB    2024.03.11 19:16    2460381.3028          
SOTB    2024.03.11 19:32    2460381.3145          
SEPB    2024.03.11 20:05    2460381.3374          
SETB    2024.03.11 20:20    2460381.3474          
SOTE    2024.03.11 20:20    2460381.3478          
SOPE    2024.03.11 20:38    2460381.3599     0.046
SETE    2024.03.11 21:18    2460381.3878          
SEPE    2024.03.11 21:32    2460381.3974     0.046
                                                  
POPB    2024.03.12 00:56    2460381.5395          
PEPB    2024.03.12 01:47    2460381.5745          
POPE    2024.03.12 02:19    2460381.5966     0.137
PEPE    2024.03.12 03:09    2460381.6316     0.137
                                                  
SOPB    2024.03.12 06:37    2460381.7761          
SOTB    2024.03.12 06:55    2460381.7882          
SEPB    2024.03.12 07:27    2460381.8107          
SETB    2024.03.12 07:41    2460381.8207          
SOTE    2024.03.12 07:42    2460381.8211          
SOPE    2024.03.12 07:59    2460381.8332     0.046
SETE    2024.03.12 08:40    2460381.8615          
SEPE    2024.03.12 08:54    2460381.8711     0.046
                                                  
POPB    2024.03.12 12:18    2460382.0128          
PEPB    2024.03.12 13:08    2460382.0478          
POPE    2024.03.12 13:40    2460382.0699     0.138
PEPE    2024.03.12 14:30    2460382.1048     0.138
                                                  
SOPB    2024.03.12 17:59    2460382.2494          
SOTB    2024.03.12 18:16    2460382.2615          
SEPB    2024.03.12 18:49    2460382.2844          
SETB    2024.03.12 19:03    2460382.2944          
SOTE    2024.03.12 19:03    2460382.2944          
SOPE    2024.03.12 19:21    2460382.3065     0.046
SETE    2024.03.12 20:02    2460382.3348          
SEPE    2024.03.12 20:15    2460382.3444     0.046
                                                  
POPB    2024.03.12 23:40    2460382.4865          
PEPB    2024.03.13 00:30    2460382.5211          
POPE    2024.03.13 01:02    2460382.5431     0.137
PEPE    2024.03.13 01:52    2460382.5781     0.137
                                                  
SOPB    2024.03.13 05:20    2460382.7227          
SOTB    2024.03.13 05:38    2460382.7352          
SEPB    2024.03.13 06:11    2460382.7577          
SETB    2024.03.13 06:25    2460382.7677          
SOTE    2024.03.13 06:26    2460382.7681          
SOPE    2024.03.13 06:43    2460382.7802     0.046
SETE    2024.03.13 07:23    2460382.8081          
SEPE    2024.03.13 07:37    2460382.8177     0.046
                                                  
POPB    2024.03.13 11:02    2460382.9598          
PEPB    2024.03.13 11:52    2460382.9948          
POPE    2024.03.13 12:23    2460383.0164     0.138
PEPE    2024.03.13 13:14    2460383.0514     0.138
                                                  
SOPB    2024.03.13 16:42    2460383.1964          
SOTB    2024.03.13 17:00    2460383.2085          
SEPB    2024.03.13 17:32    2460383.2310          
SETB    2024.03.13 17:47    2460383.2410          
SOTE    2024.03.13 17:47    2460383.2414          
SOPE    2024.03.13 18:05    2460383.2535     0.046
SETE    2024.03.13 18:45    2460383.2818          
SEPE    2024.03.13 18:59    2460383.2914     0.046
                                                  
POPB    2024.03.13 22:23    2460383.4331          
PEPB    2024.03.13 23:14    2460383.4681          
POPE    2024.03.13 23:45    2460383.4901     0.139
PEPE    2024.03.14 00:35    2460383.5247     0.139
                                                  
SOPB    2024.03.14 04:04    2460383.6697          
SOTB    2024.03.14 04:21    2460383.6818          
SEPB    2024.03.14 04:54    2460383.7047          
SETB    2024.03.14 05:09    2460383.7147          
SOTE    2024.03.14 05:09    2460383.7147          
SOPE    2024.03.14 05:26    2460383.7268     0.046
SETE    2024.03.14 06:07    2460383.7551          
SEPE    2024.03.14 06:21    2460383.7647     0.046
                                                  
POPB    2024.03.14 09:45    2460383.9064          
PEPB    2024.03.14 10:36    2460383.9418          
POPE    2024.03.14 11:07    2460383.9634     0.140
PEPE    2024.03.14 11:58    2460383.9993     0.140
                                                  
SOPB    2024.03.14 15:25    2460384.1430          
SOTB    2024.03.14 15:43    2460384.1551          
SEPB    2024.03.14 16:16    2460384.1780          
SETB    2024.03.14 16:30    2460384.1880          
SOTE    2024.03.14 16:30    2460384.1880          
SOPE    2024.03.14 16:48    2460384.2001     0.046
SETE    2024.03.14 17:28    2460384.2284          
SEPE    2024.03.14 17:43    2460384.2384     0.046
                                                  
POPB    2024.03.14 21:07    2460384.3801          
PEPB    2024.03.14 21:57    2460384.4151          
POPE    2024.03.14 22:28    2460384.4367     0.141
PEPE    2024.03.14 23:21    2460384.4730     0.141
                                                  
SOPB    2024.03.15 02:47    2460384.6163          
SOTB    2024.03.15 03:05    2460384.6288          
SEPB    2024.03.15 03:38    2460384.6517          
SETB    2024.03.15 03:52    2460384.6613          
SOTE    2024.03.15 03:52    2460384.6613          
SOPE    2024.03.15 04:09    2460384.6734     0.046
SETE    2024.03.15 04:50    2460384.7017          
SEPE    2024.03.15 05:04    2460384.7117     0.046
                                                  
POPB    2024.03.15 08:28    2460384.8534          
PEPB    2024.03.15 09:19    2460384.8884          
POPE    2024.03.15 09:50    2460384.9100     0.141
PEPE    2024.03.15 10:42    2460384.9463     0.141
                                                  
SOPB    2024.03.15 14:09    2460385.0900          
SOTB    2024.03.15 14:27    2460385.1021          
SEPB    2024.03.15 15:00    2460385.1250          
SOTE    2024.03.15 15:13    2460385.1346          
SETB    2024.03.15 15:14    2460385.1350          
SOPE    2024.03.15 15:31    2460385.1467     0.046
SETE    2024.03.15 16:12    2460385.1754          
SEPE    2024.03.15 16:26    2460385.1850     0.046
                                                  
POPB    2024.03.15 19:50    2460385.3267          
PEPB    2024.03.15 20:41    2460385.3621          
POPE    2024.03.15 21:11    2460385.3833     0.140
PEPE    2024.03.15 22:04    2460385.4196     0.140
                                                  
SOPB    2024.03.16 01:31    2460385.5633          
SOTB    2024.03.16 01:48    2460385.5754          
SEPB    2024.03.16 02:21    2460385.5983          
SOTE    2024.03.16 02:35    2460385.6079          
SETB    2024.03.16 02:35    2460385.6083          
SOPE    2024.03.16 02:53    2460385.6204     0.046
SETE    2024.03.16 03:34    2460385.6487          
SEPE    2024.03.16 03:48    2460385.6587     0.046
                                                  
POPB    2024.03.16 07:11    2460385.7999          
PEPB    2024.03.16 08:02    2460385.8354          
POPE    2024.03.16 08:33    2460385.8566     0.140
PEPE    2024.03.16 09:25    2460385.8929     0.140
                                                  
SOPB    2024.03.16 12:52    2460386.0366          
SOTB    2024.03.16 13:10    2460386.0491          
SEPB    2024.03.16 13:43    2460386.0720          
SOTE    2024.03.16 13:57    2460386.0816          
SETB    2024.03.16 13:58    2460386.0820          
SOPE    2024.03.16 14:14    2460386.0937     0.046
SETE    2024.03.16 14:56    2460386.1224          
SEPE    2024.03.16 15:10    2460386.1320     0.046
                                                  
POPB    2024.03.16 18:34    2460386.2737          
PEPB    2024.03.16 19:25    2460386.3091          
POPE    2024.03.16 19:55    2460386.3299     0.139
PEPE    2024.03.16 20:47    2460386.3662     0.139
                                                  
SOPB    2024.03.17 00:14    2460386.5099          
SOTB    2024.03.17 00:32    2460386.5224          
SEPB    2024.03.17 01:05    2460386.5453          
SOTE    2024.03.17 01:19    2460386.5549          
SETB    2024.03.17 01:19    2460386.5553          
SOPE    2024.03.17 01:36    2460386.5670     0.046
SETE    2024.03.17 02:17    2460386.5957          
SEPE    2024.03.17 02:31    2460386.6053     0.046
                                                  
POPB    2024.03.17 05:55    2460386.7470          
PEPB    2024.03.17 06:46    2460386.7824          
POPE    2024.03.17 07:17    2460386.8036     0.139
PEPE    2024.03.17 08:08    2460386.8394     0.139
                                                  
SOPB    2024.03.17 11:36    2460386.9836          
SOTB    2024.03.17 11:53    2460386.9957          
SEPB    2024.03.17 12:26    2460387.0186          
SOTE    2024.03.17 12:40    2460387.0282          
SETB    2024.03.17 12:41    2460387.0290          
SOPE    2024.03.17 12:57    2460387.0403     0.046
SETE    2024.03.17 13:39    2460387.0690          
SEPE    2024.03.17 13:53    2460387.0786     0.046
                                                  
POPB    2024.03.17 17:17    2460387.2202          
PEPB    2024.03.17 18:08    2460387.2557          
POPE    2024.03.17 18:38    2460387.2769     0.140
PEPE    2024.03.17 19:30    2460387.3127     0.140
                                                  
SOPB    2024.03.17 22:57    2460387.4569          
SOTB    2024.03.17 23:15    2460387.4694          
SEPB    2024.03.17 23:48    2460387.4923          
SOTE    2024.03.18 00:02    2460387.5015          
SETB    2024.03.18 00:03    2460387.5023          
SOPE    2024.03.18 00:20    2460387.5140     0.046
SETE    2024.03.18 01:00    2460387.5423          
SEPE    2024.03.18 01:15    2460387.5523     0.046
                                                  
POPB    2024.03.18 04:38    2460387.6935          
PEPB    2024.03.18 05:30    2460387.7294          
POPE    2024.03.18 06:00    2460387.7502     0.139
PEPE    2024.03.18 06:51    2460387.7860     0.139
                                                  
SOPB    2024.03.18 10:19    2460387.9302          
SOTB    2024.03.18 10:37    2460387.9427          
SEPB    2024.03.18 11:10    2460387.9656          
SOTE    2024.03.18 11:23    2460387.9748          
SETB    2024.03.18 11:24    2460387.9756          
SOPE    2024.03.18 11:41    2460387.9873     0.046
SETE    2024.03.18 12:23    2460388.0160          
SEPE    2024.03.18 12:36    2460388.0256     0.046
                                                  
POPB    2024.03.18 16:00    2460388.1672          
PEPB    2024.03.18 16:51    2460388.2027          
POPE    2024.03.18 17:21    2460388.2235     0.138
PEPE    2024.03.18 18:13    2460388.2593     0.138
                                                  
SOPB    2024.03.18 21:40    2460388.4035          
SOTB    2024.03.18 21:58    2460388.4160          
SEPB    2024.03.18 22:32    2460388.4393          
SOTE    2024.03.18 22:45    2460388.4480          
SETB    2024.03.18 22:46    2460388.4493          
SOPE    2024.03.18 23:03    2460388.4605     0.046
SETE    2024.03.18 23:44    2460388.4893          
SEPE    2024.03.18 23:58    2460388.4993     0.046
                                                  
POPB    2024.03.19 03:22    2460388.6405          
PEPB    2024.03.19 04:13    2460388.6760          
POPE    2024.03.19 04:43    2460388.6972     0.137
PEPE    2024.03.19 05:34    2460388.7326     0.137
                                                  
SOPB    2024.03.19 09:03    2460388.8772          
SOTB    2024.03.19 09:20    2460388.8893          
SEPB    2024.03.19 09:54    2460388.9126          
SOTE    2024.03.19 10:06    2460388.9213          
SETB    2024.03.19 10:08    2460388.9226          
SOPE    2024.03.19 10:24    2460388.9338     0.046
SETE    2024.03.19 11:06    2460388.9626          
SEPE    2024.03.19 11:20    2460388.9726     0.046
                                                  
POPB    2024.03.19 14:43    2460389.1138          
PEPB    2024.03.19 15:35    2460389.1497          
POPE    2024.03.19 16:05    2460389.1705     0.137
PEPE    2024.03.19 16:57    2460389.2067     0.137
                                                  
SOPB    2024.03.19 20:24    2460389.3505          
SOTB    2024.03.19 20:42    2460389.3630          
SEPB    2024.03.19 21:15    2460389.3859          
SOTE    2024.03.19 21:28    2460389.3950          
SETB    2024.03.19 21:30    2460389.3959          
SOPE    2024.03.19 21:46    2460389.4071     0.046
SETE    2024.03.19 22:28    2460389.4363          
SEPE    2024.03.19 22:42    2460389.4459     0.046
                                                  
POPB    2024.03.20 02:05    2460389.5871          
PEPB    2024.03.20 02:57    2460389.6230          
POPE    2024.03.20 03:27    2460389.6438     0.137
PEPE    2024.03.20 04:19    2460389.6800     0.137
                                                  
SOPB    2024.03.20 07:46    2460389.8238          
SOTB    2024.03.20 08:04    2460389.8363          
SEPB    2024.03.20 08:37    2460389.8596          
SOTE    2024.03.20 08:50    2460389.8683          
SETB    2024.03.20 08:52    2460389.8696          
SOPE    2024.03.20 09:08    2460389.8808     0.046
SETE    2024.03.20 09:49    2460389.9096          
SEPE    2024.03.20 10:03    2460389.9192     0.046
                                                  
POPB    2024.03.20 13:27    2460390.0608          
PEPB    2024.03.20 14:18    2460390.0962          
POPE    2024.03.20 14:48    2460390.1171     0.137
PEPE    2024.03.20 15:40    2460390.1533     0.137
                                                  
SOPB    2024.03.20 19:07    2460390.2971          
SOTB    2024.03.20 19:25    2460390.3096          
SEPB    2024.03.20 19:59    2460390.3329          
SOTE    2024.03.20 20:11    2460390.3416          
SETB    2024.03.20 20:13    2460390.3429          
SOPE    2024.03.20 20:29    2460390.3541     0.046
SETE    2024.03.20 21:11    2460390.3829          
SEPE    2024.03.20 21:25    2460390.3929     0.046
                                                  
POPB    2024.03.21 00:49    2460390.5341          
PEPB    2024.03.21 01:40    2460390.5699          
POPE    2024.03.21 02:10    2460390.5908     0.137
PEPE    2024.03.21 03:02    2460390.6266     0.137
                                                  
SOPB    2024.03.21 06:29    2460390.7708          
SOTB    2024.03.21 06:47    2460390.7829          
SEPB    2024.03.21 07:20    2460390.8062          
SOTE    2024.03.21 07:33    2460390.8149          
SETB    2024.03.21 07:35    2460390.8166          
SOPE    2024.03.21 07:51    2460390.8274     0.046
SETE    2024.03.21 08:33    2460390.8566          
SEPE    2024.03.21 08:47    2460390.8662     0.046
                                                  
POPB    2024.03.21 12:10    2460391.0074          
PEPB    2024.03.21 13:02    2460391.0432          
POPE    2024.03.21 13:32    2460391.0641     0.137
PEPE    2024.03.21 14:24    2460391.1003     0.137
                                                  
SOPB    2024.03.21 17:51    2460391.2441          
SOTB    2024.03.21 18:09    2460391.2566          
SEPB    2024.03.21 18:43    2460391.2799          
SOTE    2024.03.21 18:55    2460391.2882          
SETB    2024.03.21 18:57    2460391.2899          
SOPE    2024.03.21 19:13    2460391.3007     0.046
SETE    2024.03.21 19:55    2460391.3299          
SEPE    2024.03.21 20:08    2460391.3395     0.046
                                                  
POPB    2024.03.21 23:32    2460391.4807          
PEPB    2024.03.22 00:23    2460391.5165          
POPE    2024.03.22 00:53    2460391.5374     0.135
PEPE    2024.03.22 01:45    2460391.5736     0.135
                                                  
SOPB    2024.03.22 05:12    2460391.7174          
SOTB    2024.03.22 05:30    2460391.7298          
SEPB    2024.03.22 06:04    2460391.7532          
SOTE    2024.03.22 06:16    2460391.7615          
SETB    2024.03.22 06:18    2460391.7632          
SOPE    2024.03.22 06:34    2460391.7740     0.046
SETE    2024.03.22 07:16    2460391.8032          
SEPE    2024.03.22 07:30    2460391.8132     0.046
                                                  
POPB    2024.03.22 10:54    2460391.9544          
PEPB    2024.03.22 11:45    2460391.9902          
POPE    2024.03.22 12:15    2460392.0107     0.135
PEPE    2024.03.22 13:07    2460392.0469     0.135
                                                  
SOPB    2024.03.22 16:34    2460392.1906          
SOTB    2024.03.22 16:53    2460392.2036          
SEPB    2024.03.22 17:26    2460392.2265          
SOTE    2024.03.22 17:38    2460392.2348          
SETB    2024.03.22 17:41    2460392.2369          
SOPE    2024.03.22 17:56    2460392.2477     0.046
SETE    2024.03.22 18:38    2460392.2765          
SEPE    2024.03.22 18:52    2460392.2865     0.046
                                                  
POPB    2024.03.22 22:15    2460392.4277          
PEPB    2024.03.22 23:07    2460392.4635          
POPE    2024.03.22 23:36    2460392.4839     0.136
PEPE    2024.03.23 00:29    2460392.5202     0.136
                                                  
SOPB    2024.03.23 03:56    2460392.6644          
SOTB    2024.03.23 04:14    2460392.6768          
SEPB    2024.03.23 04:48    2460392.7002          
SOTE    2024.03.23 05:00    2460392.7085          
SETB    2024.03.23 05:02    2460392.7102          
SOPE    2024.03.23 05:18    2460392.7210     0.046
SETE    2024.03.23 06:00    2460392.7502          
SEPE    2024.03.23 06:14    2460392.7598     0.046
                                                  
POPB    2024.03.23 09:37    2460392.9010          
PEPB    2024.03.23 10:29    2460392.9368          
POPE    2024.03.23 10:58    2460392.9572     0.136
PEPE    2024.03.23 11:50    2460392.9935     0.136
                                                  
SOPB    2024.03.23 15:18    2460393.1376          
SOTB    2024.03.23 15:36    2460393.1501          
SEPB    2024.03.23 16:09    2460393.1735          
SOTE    2024.03.23 16:21    2460393.1818          
SETB    2024.03.23 16:24    2460393.1835          
SOPE    2024.03.23 16:39    2460393.1943     0.046
SETE    2024.03.23 17:21    2460393.2235          
SEPE    2024.03.23 17:36    2460393.2335     0.046
                                                  
POPB    2024.03.23 20:58    2460393.3743          
PEPB    2024.03.23 21:51    2460393.4105          
POPE    2024.03.23 22:20    2460393.4309     0.136
PEPE    2024.03.23 23:12    2460393.4668     0.136
                                                  
SOPB    2024.03.24 02:39    2460393.6109          
SOTB    2024.03.24 02:58    2460393.6239          
SEPB    2024.03.24 03:31    2460393.6472          
SOTE    2024.03.24 03:43    2460393.6551          
SETB    2024.03.24 03:46    2460393.6572          
SOPE    2024.03.24 04:01    2460393.6676     0.046
SETE    2024.03.24 04:43    2460393.6968          
SEPE    2024.03.24 04:57    2460393.7068     0.046
                                                  
POPB    2024.03.24 08:21    2460393.8480          
PEPB    2024.03.24 09:12    2460393.8838          
POPE    2024.03.24 09:42    2460393.9042     0.135
PEPE    2024.03.24 10:33    2460393.9401     0.135
                                                  
SOPB    2024.03.24 14:01    2460394.0846          
SOTB    2024.03.24 14:19    2460394.0971          
SEPB    2024.03.24 14:53    2460394.1205          
SOTE    2024.03.24 15:04    2460394.1284          
SETB    2024.03.24 15:07    2460394.1305          
SOPE    2024.03.24 15:23    2460394.1413     0.046
SETE    2024.03.24 16:05    2460394.1705          
SEPE    2024.03.24 16:19    2460394.1801     0.046
                                                  
POPB    2024.03.24 19:42    2460394.3213          
PEPB    2024.03.24 20:34    2460394.3575          
POPE    2024.03.24 21:03    2460394.3775     0.134
PEPE    2024.03.24 21:55    2460394.4134     0.134
                                                  
SOPB    2024.03.25 01:23    2460394.5579          
SOTB    2024.03.25 01:41    2460394.5704          
SEPB    2024.03.25 02:15    2460394.5938          
SOTE    2024.03.25 02:26    2460394.6017          
SETB    2024.03.25 02:30    2460394.6042          
SOPE    2024.03.25 02:45    2460394.6146     0.046
SETE    2024.03.25 03:27    2460394.6438          
SEPE    2024.03.25 03:41    2460394.6538     0.046
                                                  
POPB    2024.03.25 07:04    2460394.7946          
PEPB    2024.03.25 07:56    2460394.8308          
POPE    2024.03.25 08:25    2460394.8508     0.135
PEPE    2024.03.25 09:18    2460394.8879     0.135
                                                  
SOPB    2024.03.25 12:44    2460395.0312          
SOTB    2024.03.25 13:02    2460395.0437          
SEPB    2024.03.25 13:37    2460395.0675          
SOTE    2024.03.25 13:47    2460395.0750          
SETB    2024.03.25 13:51    2460395.0775          
SOPE    2024.03.25 14:06    2460395.0879     0.046
SETE    2024.03.25 14:48    2460395.1171          
SEPE    2024.03.25 15:02    2460395.1270     0.046
                                                  
POPB    2024.03.25 18:26    2460395.2683          
PEPB    2024.03.25 19:17    2460395.3041          
POPE    2024.03.25 19:47    2460395.3245     0.133
PEPE    2024.03.25 20:40    2460395.3616     0.133
                                                  
SOPB    2024.03.26 00:06    2460395.5045          
SOTB    2024.03.26 00:25    2460395.5174          
SEPB    2024.03.26 00:58    2460395.5408          
SOTE    2024.03.26 01:10    2460395.5487          
SETB    2024.03.26 01:13    2460395.5508          
SOPE    2024.03.26 01:28    2460395.5612     0.046
SETE    2024.03.26 02:10    2460395.5903          
SEPE    2024.03.26 02:24    2460395.6003     0.046
                                                  
POPB    2024.03.26 05:47    2460395.7416          
PEPB    2024.03.26 06:40    2460395.7778          
POPE    2024.03.26 07:08    2460395.7978     0.133
PEPE    2024.03.26 08:02    2460395.8349     0.133
                                                  
SOPB    2024.03.26 11:28    2460395.9782          
SOTB    2024.03.26 11:46    2460395.9907          
SEPB    2024.03.26 12:20    2460396.0141          
SOTE    2024.03.26 12:31    2460396.0220          
SETB    2024.03.26 12:35    2460396.0245          
SOPE    2024.03.26 12:49    2460396.0345     0.046
SETE    2024.03.26 13:32    2460396.0641          
SEPE    2024.03.26 13:46    2460396.0736     0.046
                                                  
POPB    2024.03.26 17:09    2460396.2149          
PEPB    2024.03.26 18:01    2460396.2511          
POPE    2024.03.26 18:30    2460396.2711     0.134
PEPE    2024.03.26 19:23    2460396.3082     0.134
                                                  
SOPB    2024.03.26 22:50    2460396.4515          
SOTB    2024.03.26 23:08    2460396.4644          
SEPB    2024.03.26 23:42    2460396.4878          
SOTE    2024.03.26 23:53    2460396.4953          
SETB    2024.03.26 23:56    2460396.4978          
SOPE    2024.03.27 00:11    2460396.5082     0.046
SETE    2024.03.27 00:53    2460396.5373          
SEPE    2024.03.27 01:08    2460396.5473     0.046
                                                  
POPB    2024.03.27 04:31    2460396.6886          
PEPB    2024.03.27 05:23    2460396.7244          
POPE    2024.03.27 05:51    2460396.7444     0.134
PEPE    2024.03.27 06:45    2460396.7815     0.134
                                                  
SOPB    2024.03.27 10:11    2460396.9248          
SOTB    2024.03.27 10:30    2460396.9377          
SEPB    2024.03.27 11:03    2460396.9611          
SOTE    2024.03.27 11:14    2460396.9686          
SETB    2024.03.27 11:18    2460396.9715          
SOPE    2024.03.27 11:33    2460396.9815     0.046
SETE    2024.03.27 12:15    2460397.0106          
SEPE    2024.03.27 12:29    2460397.0206     0.046
                                                  
POPB    2024.03.27 15:53    2460397.1619          
PEPB    2024.03.27 16:45    2460397.1981          
POPE    2024.03.27 17:14    2460397.2181     0.132
PEPE    2024.03.27 18:06    2460397.2548     0.132
                                                  
SOPB    2024.03.27 21:33    2460397.3985          
SOTB    2024.03.27 21:51    2460397.4110          
SEPB    2024.03.27 22:25    2460397.4344          
SOTE    2024.03.27 22:36    2460397.4419          
SETB    2024.03.27 22:40    2460397.4448          
SOPE    2024.03.27 22:54    2460397.4548     0.046
SETE    2024.03.27 23:37    2460397.4844          
SEPE    2024.03.27 23:51    2460397.4943     0.046
                                                  
POPB    2024.03.28 03:14    2460397.6352          
PEPB    2024.03.28 04:06    2460397.6714          
POPE    2024.03.28 04:35    2460397.6914     0.131
PEPE    2024.03.28 05:28    2460397.7281     0.131
                                                  
SOPB    2024.03.28 08:55    2460397.8718          
SOTB    2024.03.28 09:14    2460397.8847          
SEPB    2024.03.28 09:47    2460397.9081          
SOTE    2024.03.28 09:57    2460397.9151          
SETB    2024.03.28 10:02    2460397.9181          
SOPE    2024.03.28 10:16    2460397.9281     0.046
SETE    2024.03.28 10:59    2460397.9576          
SEPE    2024.03.28 11:13    2460397.9676     0.046
                                                  
POPB    2024.03.28 14:36    2460398.1089          
PEPB    2024.03.28 15:28    2460398.1447          
POPE    2024.03.28 15:57    2460398.1647     0.131
PEPE    2024.03.28 16:49    2460398.2014     0.131
                                                  
SOPB    2024.03.28 20:16    2460398.3451          
SOTB    2024.03.28 20:35    2460398.3580          
SEPB    2024.03.28 21:09    2460398.3813          
SOTE    2024.03.28 21:19    2460398.3889          
SETB    2024.03.28 21:24    2460398.3918          
SOPE    2024.03.28 21:37    2460398.4013     0.046
SETE    2024.03.28 22:20    2460398.4309          
SEPE    2024.03.28 22:34    2460398.4409     0.046
                                                  
POPB    2024.03.29 01:58    2460398.5822          
PEPB    2024.03.29 02:50    2460398.6184          
POPE    2024.03.29 03:18    2460398.6380     0.132
PEPE    2024.03.29 04:12    2460398.6751     0.132
                                                  
SOPB    2024.03.29 07:39    2460398.8188          
SOTB    2024.03.29 07:57    2460398.8317          
SEPB    2024.03.29 08:31    2460398.8551          
SOTE    2024.03.29 08:41    2460398.8621          
SETB    2024.03.29 08:45    2460398.8651          
SOPE    2024.03.29 09:00    2460398.8751     0.046
SETE    2024.03.29 09:42    2460398.9046          
SEPE    2024.03.29 09:56    2460398.9142     0.046
                                                  
POPB    2024.03.29 13:19    2460399.0555          
PEPB    2024.03.29 14:12    2460399.0917          
POPE    2024.03.29 14:40    2460399.1117     0.130
PEPE    2024.03.29 15:33    2460399.1484     0.130
                                                  
SOPB    2024.03.29 19:00    2460399.2921          
SOTB    2024.03.29 19:19    2460399.3050          
SEPB    2024.03.29 19:52    2460399.3284          
SOTE    2024.03.29 20:03    2460399.3354          
SETB    2024.03.29 20:07    2460399.3383          
SOPE    2024.03.29 20:21    2460399.3484     0.046
SETE    2024.03.29 21:04    2460399.3779          
SEPE    2024.03.29 21:18    2460399.3879     0.046
                                                  
POPB    2024.03.30 00:41    2460399.5288          
PEPB    2024.03.30 01:33    2460399.5650          
POPE    2024.03.30 02:02    2460399.5850     0.132
PEPE    2024.03.30 02:55    2460399.6217     0.132
                                                  
SOPB    2024.03.30 06:22    2460399.7654          
SOTB    2024.03.30 06:40    2460399.7783          
SEPB    2024.03.30 07:14    2460399.8016          
SOTE    2024.03.30 07:24    2460399.8087          
SETB    2024.03.30 07:29    2460399.8121          
SOPE    2024.03.30 07:43    2460399.8216     0.046
SETE    2024.03.30 08:25    2460399.8512          
SEPE    2024.03.30 08:40    2460399.8612     0.046
                                                  
POPB    2024.03.30 12:03    2460400.0025          
PEPB    2024.03.30 12:55    2460400.0387          
POPE    2024.03.30 13:23    2460400.0583     0.131
PEPE    2024.03.30 14:17    2460400.0954     0.131
                                                  
SOPB    2024.03.30 17:44    2460400.2391          
SOTB    2024.03.30 18:02    2460400.2520          
SEPB    2024.03.30 18:35    2460400.2749          
SOTE    2024.03.30 18:46    2460400.2820          
SETB    2024.03.30 18:50    2460400.2854          
SOPE    2024.03.30 19:04    2460400.2949     0.046
SETE    2024.03.30 19:47    2460400.3245          
SEPE    2024.03.30 20:01    2460400.3345     0.046
                                                  
POPB    2024.03.30 23:25    2460400.4758          
PEPB    2024.03.31 00:17    2460400.5120          
POPE    2024.03.31 00:45    2460400.5316     0.129
PEPE    2024.03.31 01:38    2460400.5687     0.129
                                                  
SOPB    2024.03.31 05:05    2460400.7124          
SOTB    2024.03.31 05:24    2460400.7253          
SEPB    2024.03.31 05:58    2460400.7486          
SOTE    2024.03.31 06:07    2460400.7553          
SETB    2024.03.31 06:13    2460400.7591          
SOPE    2024.03.31 06:26    2460400.7686     0.046
SETE    2024.03.31 07:09    2460400.7982          
SEPE    2024.03.31 07:23    2460400.8082     0.046
                                                  
POPB    2024.03.31 10:46    2460400.9490          
PEPB    2024.03.31 11:38    2460400.9853          
POPE    2024.03.31 12:07    2460401.0049     0.131
PEPE    2024.03.31 13:00    2460401.0419     0.131
                                                  
SOPB    2024.03.31 16:27    2460401.1857          
SOTB    2024.03.31 16:45    2460401.1986          
SEPB    2024.03.31 17:19    2460401.2219          
SOTE    2024.03.31 17:29    2460401.2290          
SETB    2024.03.31 17:34    2460401.2324          
SOPE    2024.03.31 17:48    2460401.2419     0.046
SETE    2024.03.31 18:30    2460401.2715          
SEPE    2024.03.31 18:45    2460401.2815     0.046
                                                  
POPB    2024.03.31 22:08    2460401.4223          
PEPB    2024.03.31 23:00    2460401.4590          
POPE    2024.03.31 23:29    2460401.4786     0.131
PEPE    2024.04.01 00:21    2460401.5152     0.131
                                                  
SOPB    2024.04.01 03:49    2460401.6594          
SOTB    2024.04.01 04:08    2460401.6723          
SEPB    2024.04.01 04:41    2460401.6957          
SOTE    2024.04.01 04:51    2460401.7023          
SETB    2024.04.01 04:56    2460401.7056          
SOPE    2024.04.01 05:09    2460401.7152     0.046
SETE    2024.04.01 05:52    2460401.7448          
SEPE    2024.04.01 06:06    2460401.7548     0.046
                                                  
POPB    2024.04.01 09:30    2460401.8960          
PEPB    2024.04.01 10:22    2460401.9323          
POPE    2024.04.01 10:50    2460401.9519     0.131
PEPE    2024.04.01 11:43    2460401.9885     0.131
                                                  
SOPB    2024.04.01 15:11    2460402.1327          
SOTB    2024.04.01 15:29    2460402.1456          
SEPB    2024.04.01 16:03    2460402.1689          
SOTE    2024.04.01 16:12    2460402.1756          
SETB    2024.04.01 16:18    2460402.1793          
SOPE    2024.04.01 16:31    2460402.1885     0.046
SETE    2024.04.01 17:14    2460402.2185          
SEPE    2024.04.01 17:29    2460402.2285     0.046
                                                  
POPB    2024.04.01 20:51    2460402.3693          
PEPB    2024.04.01 21:44    2460402.4056          
POPE    2024.04.01 22:12    2460402.4252     0.129
PEPE    2024.04.01 23:05    2460402.4618     0.129
                                                  
SOPB    2024.04.02 02:32    2460402.6060          
SOTB    2024.04.02 02:51    2460402.6193          
SEPB    2024.04.02 03:24    2460402.6422          
SOTE    2024.04.02 03:34    2460402.6489          
SETB    2024.04.02 03:39    2460402.6527          
SOPE    2024.04.02 03:53    2460402.6622     0.046
SETE    2024.04.02 04:36    2460402.6918          
SEPE    2024.04.02 04:50    2460402.7018     0.046
                                                  
POPB    2024.04.02 08:13    2460402.8430          
PEPB    2024.04.02 09:06    2460402.8793          
POPE    2024.04.02 09:34    2460402.8989     0.129
PEPE    2024.04.02 10:26    2460402.9351     0.129
                                                  
SOPB    2024.04.02 13:54    2460403.0793          
SOTB    2024.04.02 14:13    2460403.0926          
SEPB    2024.04.02 14:46    2460403.1159          
SOTE    2024.04.02 14:56    2460403.1226          
SETB    2024.04.02 15:01    2460403.1259          
SOPE    2024.04.02 15:15    2460403.1355     0.046
SETE    2024.04.02 15:57    2460403.1651          
SEPE    2024.04.02 16:12    2460403.1751     0.046
                                                  
POPB    2024.04.02 19:35    2460403.3163          
PEPB    2024.04.02 20:27    2460403.3526          
POPE    2024.04.02 20:55    2460403.3722     0.129
PEPE    2024.04.02 21:48    2460403.4084     0.129
                                                  
SOPB    2024.04.03 01:16    2460403.5530          
SOTB    2024.04.03 01:34    2460403.5659          
SEPB    2024.04.03 02:08    2460403.5892          
SOTE    2024.04.03 02:18    2460403.5959          
SETB    2024.04.03 02:23    2460403.5997          
SOPE    2024.04.03 02:36    2460403.6088     0.046
SETE    2024.04.03 03:19    2460403.6384          
SEPE    2024.04.03 03:33    2460403.6484     0.046
                                                  
POPB    2024.04.03 06:57    2460403.7896          
PEPB    2024.04.03 07:49    2460403.8259          
POPE    2024.04.03 08:17    2460403.8455     0.129
PEPE    2024.04.03 09:09    2460403.8817     0.129
                                                  
SOPB    2024.04.03 12:37    2460404.0263          
SOTB    2024.04.03 12:57    2460404.0396          
SEPB    2024.04.03 13:30    2460404.0625          
SOTE    2024.04.03 13:39    2460404.0692          
SETB    2024.04.03 13:45    2460404.0729          
SOPE    2024.04.03 13:58    2460404.0825     0.046
SETE    2024.04.03 14:41    2460404.1121          
SEPE    2024.04.03 14:55    2460404.1221     0.046
                                                  
POPB    2024.04.03 18:19    2460404.2633          
PEPB    2024.04.03 19:11    2460404.2996          
POPE    2024.04.03 19:39    2460404.3188     0.128
PEPE    2024.04.03 20:31    2460404.3550     0.128
                                                  
SOPB    2024.04.03 23:59    2460404.4996          
SOTB    2024.04.04 00:18    2460404.5129          
SEPB    2024.04.04 00:52    2460404.5362          
SOTE    2024.04.04 01:01    2460404.5425          
SETB    2024.04.04 01:07    2460404.5466          
SOPE    2024.04.04 01:20    2460404.5558     0.046
SETE    2024.04.04 02:02    2460404.5854          
SEPE    2024.04.04 02:17    2460404.5954     0.046
                                                  
POPB    2024.04.04 05:40    2460404.7366          
PEPB    2024.04.04 06:32    2460404.7729          
POPE    2024.04.04 07:01    2460404.7925     0.129
PEPE    2024.04.04 07:53    2460404.8287     0.129
                                                  
SOPB    2024.04.04 11:21    2460404.9733          
SOTB    2024.04.04 11:40    2460404.9862          
SEPB    2024.04.04 12:13    2460405.0095          
SOTE    2024.04.04 12:22    2460405.0158          
SETB    2024.04.04 12:28    2460405.0199          
SOPE    2024.04.04 12:41    2460405.0291     0.046
SETE    2024.04.04 13:24    2460405.0587          
SEPE    2024.04.04 13:38    2460405.0687     0.046
                                                  
POPB    2024.04.04 17:02    2460405.2099          
PEPB    2024.04.04 17:55    2460405.2466          
POPE    2024.04.04 18:22    2460405.2657     0.128
PEPE    2024.04.04 19:16    2460405.3028     0.128
                                                  
SOPB    2024.04.04 22:43    2460405.4466          
SOTB    2024.04.04 23:02    2460405.4599          
SEPB    2024.04.04 23:35    2460405.4828          
SOTE    2024.04.04 23:44    2460405.4891          
SETB    2024.04.04 23:50    2460405.4932          
SOPE    2024.04.05 00:03    2460405.5024     0.046
SETE    2024.04.05 00:46    2460405.5320          
SEPE    2024.04.05 01:01    2460405.5424     0.046
                                                  
POPB    2024.04.05 04:24    2460405.6836          
PEPB    2024.04.05 05:16    2460405.7199          
POPE    2024.04.05 05:44    2460405.7390     0.126
PEPE    2024.04.05 06:38    2460405.7765     0.126
                                                  
SOPB    2024.04.05 10:05    2460405.9203          
SOTB    2024.04.05 10:23    2460405.9332          
SEPB    2024.04.05 10:57    2460405.9565          
SOTE    2024.04.05 11:06    2460405.9628          
SETB    2024.04.05 11:12    2460405.9669          
SOPE    2024.04.05 11:25    2460405.9761     0.046
SETE    2024.04.05 12:08    2460406.0057          
SEPE    2024.04.05 12:22    2460406.0157     0.046
                                                  
POPB    2024.04.05 15:45    2460406.1569          
PEPB    2024.04.05 16:38    2460406.1932          
POPE    2024.04.05 17:06    2460406.2127     0.126
PEPE    2024.04.05 17:59    2460406.2498     0.126
                                                  
SOPB    2024.04.05 21:26    2460406.3936          
SOTB    2024.04.05 21:45    2460406.4069          
SEPB    2024.04.05 22:18    2460406.4298          
SOTE    2024.04.05 22:27    2460406.4361          
SETB    2024.04.05 22:33    2460406.4402          
SOPE    2024.04.05 22:47    2460406.4494     0.046
SETE    2024.04.05 23:29    2460406.4790          
SEPE    2024.04.05 23:44    2460406.4890     0.046
                                                  
POPB    2024.04.06 03:07    2460406.6302          
PEPB    2024.04.06 04:00    2460406.6669          
POPE    2024.04.06 04:27    2460406.6861     0.126
PEPE    2024.04.06 05:21    2460406.7231     0.126
                                                  
SOPB    2024.04.06 08:48    2460406.8669          
SOTB    2024.04.06 09:07    2460406.8802          
SEPB    2024.04.06 09:41    2460406.9035          
SOTE    2024.04.06 09:49    2460406.9094          
SETB    2024.04.06 09:56    2460406.9139          
SOPE    2024.04.06 10:08    2460406.9227     0.046
SETE    2024.04.06 10:51    2460406.9523          
SEPE    2024.04.06 11:06    2460406.9627     0.046
                                                  
POPB    2024.04.06 14:29    2460407.1039          
PEPB    2024.04.06 15:21    2460407.1402          
POPE    2024.04.06 15:49    2460407.1593     0.126
PEPE    2024.04.06 16:43    2460407.1968     0.126
                                                  
SOPB    2024.04.06 20:10    2460407.3406          
SOTB    2024.04.06 20:29    2460407.3539          
SEPB    2024.04.06 21:02    2460407.3768          
SOTE    2024.04.06 21:11    2460407.3827          
SETB    2024.04.06 21:17    2460407.3872          
SOPE    2024.04.06 21:30    2460407.3960     0.046
SETE    2024.04.06 22:12    2460407.4256          
SEPE    2024.04.06 22:27    2460407.4360     0.046
                                                  
POPB    2024.04.07 01:51    2460407.5772          
PEPB    2024.04.07 02:43    2460407.6135          
POPE    2024.04.07 03:10    2460407.6326     0.126
PEPE    2024.04.07 04:04    2460407.6701     0.126
                                                  
SOPB    2024.04.07 07:31    2460407.8139          
SOTB    2024.04.07 07:51    2460407.8272          
SEPB    2024.04.07 08:24    2460407.8501          
SOTE    2024.04.07 08:32    2460407.8559          
SETB    2024.04.07 08:39    2460407.8605          
SOPE    2024.04.07 08:52    2460407.8697     0.046
SETE    2024.04.07 09:34    2460407.8993          
SEPE    2024.04.07 09:49    2460407.9093     0.046
                                                  
POPB    2024.04.07 13:12    2460408.0505          
PEPB    2024.04.07 14:05    2460408.0872          
POPE    2024.04.07 14:33    2460408.1063     0.126
PEPE    2024.04.07 15:26    2460408.1434     0.126
                                                  
SOPB    2024.04.07 18:53    2460408.2872          
SOTB    2024.04.07 19:12    2460408.3005          
SEPB    2024.04.07 19:45    2460408.3234          
SOTE    2024.04.07 19:54    2460408.3297          
SETB    2024.04.07 20:01    2460408.3342          
SOPE    2024.04.07 20:13    2460408.3430     0.046
SETE    2024.04.07 20:56    2460408.3726          
SEPE    2024.04.07 21:10    2460408.3826     0.046
                                                  
POPB    2024.04.08 00:34    2460408.5242          
PEPB    2024.04.08 01:27    2460408.5605          
POPE    2024.04.08 01:54    2460408.5796     0.127
PEPE    2024.04.08 02:48    2460408.6167     0.127
                                                  
SOPB    2024.04.08 06:15    2460408.7609          
SOTB    2024.04.08 06:34    2460408.7742          
SEPB    2024.04.08 07:07    2460408.7971          
SOTE    2024.04.08 07:16    2460408.8029          
SETB    2024.04.08 07:22    2460408.8075          
SOPE    2024.04.08 07:35    2460408.8163     0.046
SETE    2024.04.08 08:18    2460408.8459          
SEPE    2024.04.08 08:33    2460408.8563     0.046
                                                  
POPB    2024.04.08 11:56    2460408.9975          
PEPB    2024.04.08 12:48    2460409.0338          
POPE    2024.04.08 13:16    2460409.0529     0.126
PEPE    2024.04.08 14:10    2460409.0904     0.126
                                                  
SOPB    2024.04.08 17:37    2460409.2342          
SOTB    2024.04.08 17:56    2460409.2475          
SEPB    2024.04.08 18:29    2460409.2704          
SOTE    2024.04.08 18:37    2460409.2762          
SETB    2024.04.08 18:44    2460409.2808          
SOPE    2024.04.08 18:57    2460409.2900     0.046
SETE    2024.04.08 19:39    2460409.3191          
SEPE    2024.04.08 19:54    2460409.3296     0.046
                                                  
POPB    2024.04.08 23:17    2460409.4708          
PEPB    2024.04.09 00:10    2460409.5075          
POPE    2024.04.09 00:37    2460409.5262     0.126
PEPE    2024.04.09 01:31    2460409.5637     0.126
                                                  
SOPB    2024.04.09 04:59    2460409.7079          
SOTB    2024.04.09 05:17    2460409.7208          
SEPB    2024.04.09 05:51    2460409.7441          
SOTE    2024.04.09 05:59    2460409.7500          
SETB    2024.04.09 06:06    2460409.7545          
SOPE    2024.04.09 06:19    2460409.7633     0.046
SETE    2024.04.09 07:01    2460409.7929          
SEPE    2024.04.09 07:16    2460409.8029     0.046
                                                  
POPB    2024.04.09 10:40    2460409.9445          
PEPB    2024.04.09 11:32    2460409.9808          
POPE    2024.04.09 11:59    2460409.9999     0.126
PEPE    2024.04.09 12:52    2460410.0366     0.126
                                                  
SOPB    2024.04.09 16:20    2460410.1812          
SOTB    2024.04.09 16:40    2460410.1945          
SEPB    2024.04.09 17:13    2460410.2174          
SOTE    2024.04.09 17:20    2460410.2228          
SETB    2024.04.09 17:28    2460410.2278          
SOPE    2024.04.09 17:40    2460410.2366     0.046
SETE    2024.04.09 18:23    2460410.2662          
SEPE    2024.04.09 18:38    2460410.2766     0.046
                                                  
POPB    2024.04.09 22:01    2460410.4178          
PEPB    2024.04.09 22:53    2460410.4540          
POPE    2024.04.09 23:21    2460410.4732     0.125
PEPE    2024.04.10 00:14    2460410.5103     0.125
                                                  
SOPB    2024.04.10 03:42    2460410.6544          
SOTB    2024.04.10 04:01    2460410.6678          
SEPB    2024.04.10 04:34    2460410.6907          
SOTE    2024.04.10 04:43    2460410.6965          
SETB    2024.04.10 04:49    2460410.7011          
SOPE    2024.04.10 05:02    2460410.7099     0.046
SETE    2024.04.10 05:44    2460410.7395          
SEPE    2024.04.10 05:59    2460410.7499     0.046
                                                  
POPB    2024.04.10 09:23    2460410.8915          
PEPB    2024.04.10 10:15    2460410.9278          
POPE    2024.04.10 10:42    2460410.9465     0.124
PEPE    2024.04.10 11:36    2460410.9836     0.124
                                                  
SOPB    2024.04.10 15:03    2460411.1277          
SOTB    2024.04.10 15:23    2460411.1415          
SEPB    2024.04.10 15:56    2460411.1644          
SOTE    2024.04.10 16:04    2460411.1698          
SETB    2024.04.10 16:11    2460411.1748          
SOPE    2024.04.10 16:24    2460411.1836     0.046
SETE    2024.04.10 17:06    2460411.2127          
SEPE    2024.04.10 17:21    2460411.2231     0.046
                                                  
POPB    2024.04.10 20:45    2460411.3648          
PEPB    2024.04.10 21:37    2460411.4011          
POPE    2024.04.10 22:05    2460411.4202     0.124
PEPE    2024.04.10 22:57    2460411.4569     0.124
                                                  
SOPB    2024.04.11 02:26    2460411.6014          
SOTB    2024.04.11 02:45    2460411.6148          
SEPB    2024.04.11 03:18    2460411.6377          
SOTE    2024.04.11 03:26    2460411.6431          
SETB    2024.04.11 03:33    2460411.6481          
SOPE    2024.04.11 03:45    2460411.6569     0.046
SETE    2024.04.11 04:28    2460411.6864          
SEPE    2024.04.11 04:42    2460411.6965     0.046
                                                  
POPB    2024.04.11 08:06    2460411.8381          
PEPB    2024.04.11 08:59    2460411.8744          
POPE    2024.04.11 09:26    2460411.8935     0.125
PEPE    2024.04.11 10:19    2460411.9302     0.125
                                                  
SOPB    2024.04.11 13:47    2460412.0748          
SOTB    2024.04.11 14:07    2460412.0885          
SEPB    2024.04.11 14:39    2460412.1110          
SOTE    2024.04.11 14:47    2460412.1164          
SETB    2024.04.11 14:55    2460412.1218          
SOPE    2024.04.11 15:07    2460412.1302     0.046
SETE    2024.04.11 15:50    2460412.1597          
SEPE    2024.04.11 16:05    2460412.1702     0.046
                                                  
POPB    2024.04.11 19:29    2460412.3118          
PEPB    2024.04.11 20:21    2460412.3481          
POPE    2024.04.11 20:48    2460412.3668     0.124
PEPE    2024.04.11 21:41    2460412.4039     0.124
                                                  
SOPB    2024.04.12 01:09    2460412.5485          
SOTB    2024.04.12 01:28    2460412.5618          
SEPB    2024.04.12 02:01    2460412.5847          
SOTE    2024.04.12 02:09    2460412.5901          
SETB    2024.04.12 02:16    2460412.5951          
SOPE    2024.04.12 02:29    2460412.6039     0.046
SETE    2024.04.12 03:11    2460412.6330          
SEPE    2024.04.12 03:26    2460412.6434     0.046
                                                  
POPB    2024.04.12 06:50    2460412.7851          
PEPB    2024.04.12 07:42    2460412.8213          
POPE    2024.04.12 08:10    2460412.8405     0.123
PEPE    2024.04.12 09:03    2460412.8772     0.123
                                                  
SOPB    2024.04.12 12:31    2460413.0217          
SOTB    2024.04.12 12:51    2460413.0355          
SEPB    2024.04.12 13:23    2460413.0580          
SOTE    2024.04.12 13:31    2460413.0634          
SETB    2024.04.12 13:38    2460413.0684          
SOPE    2024.04.12 13:51    2460413.0772     0.046
SETE    2024.04.12 14:33    2460413.1063          
SEPE    2024.04.12 14:48    2460413.1167     0.046
                                                  
POPB    2024.04.12 18:12    2460413.2588          
PEPB    2024.04.12 19:04    2460413.2946          
POPE    2024.04.12 19:31    2460413.3138     0.123
PEPE    2024.04.12 20:24    2460413.3505     0.123
                                                  
SOPB    2024.04.12 23:53    2460413.4955          
SOTB    2024.04.13 00:12    2460413.5088          
SEPB    2024.04.13 00:45    2460413.5313          
SOTE    2024.04.13 00:53    2460413.5371          
SETB    2024.04.13 01:00    2460413.5421          
SOPE    2024.04.13 01:12    2460413.5504     0.046
SETE    2024.04.13 01:55    2460413.5800          
SEPE    2024.04.13 02:10    2460413.5905     0.046
                                                  
POPB    2024.04.13 05:34    2460413.7321          
PEPB    2024.04.13 06:26    2460413.7684          
POPE    2024.04.13 06:53    2460413.7871     0.125
PEPE    2024.04.13 07:46    2460413.8238     0.125
                                                  
SOPB    2024.04.13 11:15    2460413.9688          
SOTB    2024.04.13 11:34    2460413.9825          
SEPB    2024.04.13 12:07    2460414.0050          
SOTE    2024.04.13 12:14    2460414.0100          
SETB    2024.04.13 12:22    2460414.0154          
SOPE    2024.04.13 12:34    2460414.0242     0.046
SETE    2024.04.13 13:16    2460414.0533          
SEPE    2024.04.13 13:31    2460414.0637     0.046
                                                  
POPB    2024.04.13 16:55    2460414.2054          
PEPB    2024.04.13 17:47    2460414.2417          
POPE    2024.04.13 18:14    2460414.2604     0.123
PEPE    2024.04.13 19:08    2460414.2975     0.123
                                                  
SOPB    2024.04.13 22:36    2460414.4421          
SOTB    2024.04.13 22:56    2460414.4558          
SEPB    2024.04.13 23:28    2460414.4783          
SOTE    2024.04.13 23:36    2460414.4837          
SETB    2024.04.13 23:44    2460414.4891          
SOPE    2024.04.13 23:56    2460414.4975     0.046
SETE    2024.04.14 00:38    2460414.5266          
SEPE    2024.04.14 00:53    2460414.5370     0.046
                                                  
POPB    2024.04.14 04:17    2460414.6791          
PEPB    2024.04.14 05:09    2460414.7149          
POPE    2024.04.14 05:37    2460414.7341     0.122
PEPE    2024.04.14 06:29    2460414.7708     0.122
                                                  
SOPB    2024.04.14 09:58    2460414.9158          
SOTB    2024.04.14 10:18    2460414.9295          
SEPB    2024.04.14 10:50    2460414.9516          
SOTE    2024.04.14 10:58    2460414.9570          
SETB    2024.04.14 11:05    2460414.9624          
SOPE    2024.04.14 11:17    2460414.9707     0.046
SETE    2024.04.14 11:59    2460414.9999          
SEPE    2024.04.14 12:15    2460415.0107     0.046
                                                  
POPB    2024.04.14 15:39    2460415.1524          
PEPB    2024.04.14 16:31    2460415.1886          
POPE    2024.04.14 16:58    2460415.2074     0.122
PEPE    2024.04.14 17:52    2460415.2445     0.122
                                                  
SOPB    2024.04.14 21:20    2460415.3890          
SOTB    2024.04.14 21:40    2460415.4028          
SEPB    2024.04.14 22:12    2460415.4253          
SOTE    2024.04.14 22:19    2460415.4303          
SETB    2024.04.14 22:27    2460415.4357          
SOPE    2024.04.14 22:40    2460415.4445     0.046
SETE    2024.04.14 23:22    2460415.4736          
SEPE    2024.04.14 23:37    2460415.4840     0.046
                                                  
POPB    2024.04.15 03:00    2460415.6257          
PEPB    2024.04.15 03:53    2460415.6619          
POPE    2024.04.15 04:20    2460415.6807     0.122
PEPE    2024.04.15 05:14    2460415.7182     0.122
                                                  
SOPB    2024.04.15 08:41    2460415.8623          
SOTB    2024.04.15 09:02    2460415.8765          
SEPB    2024.04.15 09:33    2460415.8986          
SOTE    2024.04.15 09:41    2460415.9040          
SETB    2024.04.15 09:49    2460415.9094          
SOPE    2024.04.15 10:01    2460415.9178     0.046
SETE    2024.04.15 10:43    2460415.9469          
SEPE    2024.04.15 10:58    2460415.9573     0.046
                                                  
POPB    2024.04.15 14:23    2460416.0994          
PEPB    2024.04.15 15:15    2460416.1357          
POPE    2024.04.15 15:42    2460416.1544     0.123
PEPE    2024.04.15 16:35    2460416.1915     0.123
                                                  
SOPB    2024.04.15 20:03    2460416.3361          
SOTB    2024.04.15 20:23    2460416.3498          
SEPB    2024.04.15 20:55    2460416.3719          
SOTE    2024.04.15 21:03    2460416.3773          
SETB    2024.04.15 21:11    2460416.3827          
SOPE    2024.04.15 21:23    2460416.3911     0.046
SETE    2024.04.15 22:05    2460416.4202          
SEPE    2024.04.15 22:20    2460416.4306     0.046
                                                  
POPB    2024.04.16 01:44    2460416.5727          
PEPB    2024.04.16 02:36    2460416.6089          
POPE    2024.04.16 03:03    2460416.6277     0.124
PEPE    2024.04.16 03:57    2460416.6648     0.124
                                                  
SOPB    2024.04.16 07:25    2460416.8093          
SOTB    2024.04.16 07:45    2460416.8231          
SEPB    2024.04.16 08:17    2460416.8456          
SOTE    2024.04.16 08:24    2460416.8506          
SETB    2024.04.16 08:32    2460416.8560          
SOPE    2024.04.16 08:44    2460416.8643     0.046
SETE    2024.04.16 09:27    2460416.8939          
SEPE    2024.04.16 09:42    2460416.9043     0.046
                                                  
POPB    2024.04.16 13:06    2460417.0464          
PEPB    2024.04.16 13:58    2460417.0822          
POPE    2024.04.16 14:25    2460417.1010     0.124
PEPE    2024.04.16 15:20    2460417.1389     0.124
                                                  
SOPB    2024.04.16 18:47    2460417.2831          
SOTB    2024.04.16 19:07    2460417.2968          
SEPB    2024.04.16 19:39    2460417.3189          
SOTE    2024.04.16 19:46    2460417.3243          
SETB    2024.04.16 19:54    2460417.3297          
SOPE    2024.04.16 20:06    2460417.3380     0.046
SETE    2024.04.16 20:48    2460417.3672          
SEPE    2024.04.16 21:03    2460417.3776     0.046
                                                  
POPB    2024.04.17 00:28    2460417.5197          
PEPB    2024.04.17 01:19    2460417.5555          
POPE    2024.04.17 01:47    2460417.5747     0.123
PEPE    2024.04.17 02:41    2460417.6122     0.123
                                                  
SOPB    2024.04.17 06:09    2460417.7563          
SOTB    2024.04.17 06:29    2460417.7705          
SEPB    2024.04.17 07:00    2460417.7922          
SOTE    2024.04.17 07:08    2460417.7976          
SETB    2024.04.17 07:16    2460417.8030          
SOPE    2024.04.17 07:28    2460417.8113     0.046
SETE    2024.04.17 08:10    2460417.8405          
SEPE    2024.04.17 08:25    2460417.8509     0.046
                                                  
POPB    2024.04.17 11:50    2460417.9934          
PEPB    2024.04.17 12:42    2460418.0292          
POPE    2024.04.17 13:09    2460418.0480     0.123
PEPE    2024.04.17 14:03    2460418.0855     0.123
                                                  
SOPB    2024.04.17 17:31    2460418.2301          
SOTB    2024.04.17 17:51    2460418.2438          
SEPB    2024.04.17 18:22    2460418.2659          
SOTE    2024.04.17 18:30    2460418.2709          
SETB    2024.04.17 18:38    2460418.2767          
SOPE    2024.04.17 18:50    2460418.2851     0.046
SETE    2024.04.17 19:31    2460418.3138          
SEPE    2024.04.17 19:47    2460418.3246     0.046
                                                  
POPB    2024.04.17 23:12    2460418.4667          
PEPB    2024.04.18 00:03    2460418.5025          
POPE    2024.04.18 00:31    2460418.5217     0.123
PEPE    2024.04.18 01:24    2460418.5588     0.123
                                                  
SOPB    2024.04.18 04:52    2460418.7034          
SOTB    2024.04.18 05:13    2460418.7175          
SEPB    2024.04.18 05:44    2460418.7392          
SOTE    2024.04.18 05:51    2460418.7442          
SETB    2024.04.18 06:00    2460418.7500          
SOPE    2024.04.18 06:12    2460418.7583     0.046
SETE    2024.04.18 06:53    2460418.7871          
SEPE    2024.04.18 07:09    2460418.7979     0.046
                                                  
POPB    2024.04.18 10:34    2460418.9404          
PEPB    2024.04.18 11:25    2460418.9758          
POPE    2024.04.18 11:52    2460418.9950     0.122
PEPE    2024.04.18 12:46    2460419.0321     0.122
                                                  
SOPB    2024.04.18 16:14    2460419.1766          
SOTB    2024.04.18 16:34    2460419.1908          
SEPB    2024.04.18 17:05    2460419.2125          
SOTE    2024.04.18 17:13    2460419.2175          
SETB    2024.04.18 17:21    2460419.2233          
SOPE    2024.04.18 17:34    2460419.2321     0.046
SETE    2024.04.18 18:15    2460419.2608          
SEPE    2024.04.18 18:30    2460419.2712     0.046
                                                  
POPB    2024.04.18 21:55    2460419.4137          
PEPB    2024.04.18 22:47    2460419.4495          
POPE    2024.04.18 23:14    2460419.4683     0.121
PEPE    2024.04.19 00:07    2460419.5054     0.121
                                                  
SOPB    2024.04.19 03:36    2460419.6503          
SOTB    2024.04.19 03:56    2460419.6645          
SEPB    2024.04.19 04:28    2460419.6862          
SOTE    2024.04.19 04:35    2460419.6912          
SETB    2024.04.19 04:43    2460419.6970          
SOPE    2024.04.19 04:55    2460419.7053     0.046
SETE    2024.04.19 05:37    2460419.7341          
SEPE    2024.04.19 05:52    2460419.7445     0.046
                                                  
POPB    2024.04.19 09:17    2460419.8870          
PEPB    2024.04.19 10:08    2460419.9228          
POPE    2024.04.19 10:36    2460419.9420     0.121
PEPE    2024.04.19 11:29    2460419.9787     0.121
                                                  
SOPB    2024.04.19 14:58    2460420.1236          
SOTB    2024.04.19 15:18    2460420.1378          
SEPB    2024.04.19 15:49    2460420.1595          
SOTE    2024.04.19 15:57    2460420.1649          
SETB    2024.04.19 16:05    2460420.1703          
SOPE    2024.04.19 16:17    2460420.1786     0.046
SETE    2024.04.19 16:58    2460420.2074          
SEPE    2024.04.19 17:14    2460420.2182     0.046
                                                  
POPB    2024.04.19 20:39    2460420.3607          
PEPB    2024.04.19 21:30    2460420.3961          
POPE    2024.04.19 21:58    2460420.4153     0.120
PEPE    2024.04.19 22:51    2460420.4524     0.120
                                                  
SOPB    2024.04.20 02:20    2460420.5974          
SOTB    2024.04.20 02:40    2460420.6115          
SEPB    2024.04.20 03:11    2460420.6328          
SOTE    2024.04.20 03:18    2460420.6378          
SETB    2024.04.20 03:27    2460420.6440          
SOPE    2024.04.20 03:39    2460420.6524     0.046
SETE    2024.04.20 04:20    2460420.6807          
SEPE    2024.04.20 04:35    2460420.6915     0.046
                                                  
POPB    2024.04.20 08:00    2460420.8340          
PEPB    2024.04.20 08:52    2460420.8698          
POPE    2024.04.20 09:19    2460420.8886     0.120
PEPE    2024.04.20 10:12    2460420.9257     0.120
                                                  
SOPB    2024.04.20 13:41    2460421.0707          
SOTB    2024.04.20 14:02    2460421.0848          
SEPB    2024.04.20 14:33    2460421.1065          
SOTE    2024.04.20 14:40    2460421.1115          
SETB    2024.04.20 14:48    2460421.1173          
SOPE    2024.04.20 15:00    2460421.1256     0.046
SETE    2024.04.20 15:41    2460421.1540          
SEPE    2024.04.20 15:57    2460421.1648     0.046
                                                  
POPB    2024.04.20 19:23    2460421.3077          
PEPB    2024.04.20 20:14    2460421.3431          
POPE    2024.04.20 20:41    2460421.3623     0.121
PEPE    2024.04.20 21:34    2460421.3990     0.121
                                                  
SOPB    2024.04.21 01:03    2460421.5444          
SOTB    2024.04.21 01:23    2460421.5581          
SEPB    2024.04.21 01:54    2460421.5798          
SOTE    2024.04.21 02:02    2460421.5848          
SETB    2024.04.21 02:10    2460421.5906          
SOPE    2024.04.21 02:22    2460421.5989     0.046
SETE    2024.04.21 03:03    2460421.6277          
SEPE    2024.04.21 03:18    2460421.6381     0.046
                                                  
POPB    2024.04.21 06:44    2460421.7810          
PEPB    2024.04.21 07:35    2460421.8164          
POPE    2024.04.21 08:03    2460421.8356     0.122
PEPE    2024.04.21 08:56    2460421.8723     0.122
                                                  
SOPB    2024.04.21 12:25    2460422.0177          
SOTB    2024.04.21 12:45    2460422.0318          
SEPB    2024.04.21 13:16    2460422.0531          
SOTE    2024.04.21 13:24    2460422.0585          
SETB    2024.04.21 13:32    2460422.0643          
SOPE    2024.04.21 13:44    2460422.0726     0.046
SETE    2024.04.21 14:25    2460422.1010          
SEPE    2024.04.21 14:41    2460422.1118     0.046
                                                  
POPB    2024.04.21 18:06    2460422.2547          
PEPB    2024.04.21 18:57    2460422.2901          
POPE    2024.04.21 19:24    2460422.3089     0.121
PEPE    2024.04.21 20:17    2460422.3456     0.121
                                                  
SOPB    2024.04.21 23:47    2460422.4914          
SOTB    2024.04.22 00:07    2460422.5055          
SEPB    2024.04.22 00:38    2460422.5268          
SOTE    2024.04.22 00:45    2460422.5318          
SETB    2024.04.22 00:54    2460422.5376          
SOPE    2024.04.22 01:06    2460422.5460     0.046
SETE    2024.04.22 01:46    2460422.5743          
SEPE    2024.04.22 02:02    2460422.5851     0.046
                                                  
POPB    2024.04.22 05:28    2460422.7280          
PEPB    2024.04.22 06:19    2460422.7634          
POPE    2024.04.22 06:46    2460422.7826     0.121
PEPE    2024.04.22 07:39    2460422.8193     0.121
                                                  
SOPB    2024.04.22 11:09    2460422.9647          
SOTB    2024.04.22 11:29    2460422.9788          
SEPB    2024.04.22 12:00    2460423.0001          
SOTE    2024.04.22 12:07    2460423.0051          
SETB    2024.04.22 12:15    2460423.0109          
SOPE    2024.04.22 12:27    2460423.0192     0.046
SETE    2024.04.22 13:08    2460423.0476          
SEPE    2024.04.22 13:24    2460423.0584     0.046
                                                  
POPB    2024.04.22 16:49    2460423.2013          
PEPB    2024.04.22 17:40    2460423.2367          
POPE    2024.04.22 18:08    2460423.2559     0.122
PEPE    2024.04.22 19:01    2460423.2925     0.122
                                                  
SOPB    2024.04.22 22:31    2460423.4384          
SOTB    2024.04.22 22:51    2460423.4525          
SEPB    2024.04.22 23:21    2460423.4734          
SOTE    2024.04.22 23:28    2460423.4784          
SETB    2024.04.22 23:37    2460423.4846          
SOPE    2024.04.22 23:49    2460423.4929     0.046
SETE    2024.04.23 00:30    2460423.5213          
SEPE    2024.04.23 00:46    2460423.5321     0.046
                                                  
POPB    2024.04.23 04:12    2460423.6750          
PEPB    2024.04.23 05:03    2460423.7104          
POPE    2024.04.23 05:30    2460423.7296     0.121
PEPE    2024.04.23 06:22    2460423.7658     0.121
                                                  
SOPB    2024.04.23 09:52    2460423.9117          
SOTB    2024.04.23 10:13    2460423.9258          
SEPB    2024.04.23 10:43    2460423.9471          
SOTE    2024.04.23 10:50    2460423.9517          
SETB    2024.04.23 10:59    2460423.9579          
SOPE    2024.04.23 11:11    2460423.9662     0.046
SETE    2024.04.23 11:52    2460423.9946          
SEPE    2024.04.23 12:07    2460424.0054     0.046
                                                  
POPB    2024.04.23 15:33    2460424.1483          
PEPB    2024.04.23 16:24    2460424.1837          
POPE    2024.04.23 16:52    2460424.2029     0.120
PEPE    2024.04.23 17:44    2460424.2391     0.120
                                                  
SOPB    2024.04.23 21:14    2460424.3854          
SOTB    2024.04.23 21:35    2460424.3995          
SEPB    2024.04.23 22:05    2460424.4204          
SOTE    2024.04.23 22:12    2460424.4254          
SETB    2024.04.23 22:20    2460424.4312          
SOPE    2024.04.23 22:32    2460424.4395     0.046
SETE    2024.04.23 23:13    2460424.4679          
SEPE    2024.04.23 23:29    2460424.4787     0.046
                                                  
POPB    2024.04.24 02:55    2460424.6220          
PEPB    2024.04.24 03:46    2460424.6570          
POPE    2024.04.24 04:13    2460424.6762     0.120
PEPE    2024.04.24 05:06    2460424.7128     0.120
                                                  
SOPB    2024.04.24 08:36    2460424.8587          
SOTB    2024.04.24 08:57    2460424.8733          
SEPB    2024.04.24 09:26    2460424.8937          
SOTE    2024.04.24 09:34    2460424.8991          
SETB    2024.04.24 09:43    2460424.9049          
SOPE    2024.04.24 09:55    2460424.9133     0.046
SETE    2024.04.24 10:35    2460424.9412          
SEPE    2024.04.24 10:50    2460424.9520     0.046
                                                  
POPB    2024.04.24 14:17    2460425.0953          
PEPB    2024.04.24 15:08    2460425.1307          
POPE    2024.04.24 15:35    2460425.1499     0.121
PEPE    2024.04.24 16:28    2460425.1861     0.121
                                                  
SOPB    2024.04.24 19:58    2460425.3324          
SOTB    2024.04.24 20:19    2460425.3465          
SEPB    2024.04.24 20:49    2460425.3674          
SOTE    2024.04.24 20:56    2460425.3724          
SETB    2024.04.24 21:04    2460425.3782          
SOPE    2024.04.24 21:16    2460425.3865     0.046
SETE    2024.04.24 21:57    2460425.4149          
SEPE    2024.04.24 22:13    2460425.4257     0.046
                                                  
POPB    2024.04.25 01:39    2460425.5690          
PEPB    2024.04.25 02:29    2460425.6040          
POPE    2024.04.25 02:57    2460425.6232     0.119
PEPE    2024.04.25 03:49    2460425.6594     0.119
                                                  
SOPB    2024.04.25 07:20    2460425.8057          
SOTB    2024.04.25 07:41    2460425.8203          
SEPB    2024.04.25 08:10    2460425.8407          
SOTE    2024.04.25 08:17    2460425.8457          
SETB    2024.04.25 08:26    2460425.8519          
SOPE    2024.04.25 08:38    2460425.8603     0.046
SETE    2024.04.25 09:18    2460425.8882          
SEPE    2024.04.25 09:34    2460425.8990     0.046
                                                  
POPB    2024.04.25 13:01    2460426.0427          
PEPB    2024.04.25 13:51    2460426.0773          
POPE    2024.04.25 14:19    2460426.0969     0.120
PEPE    2024.04.25 15:11    2460426.1327     0.120
                                                  
SOPB    2024.04.25 18:41    2460426.2790          
SOTB    2024.04.25 19:03    2460426.2940          
SEPB    2024.04.25 19:32    2460426.3140          
SOTE    2024.04.25 19:39    2460426.3190          
SETB    2024.04.25 19:48    2460426.3252          
SOPE    2024.04.25 20:00    2460426.3336     0.046
SETE    2024.04.25 20:40    2460426.3615          
SEPE    2024.04.25 20:56    2460426.3723     0.046
                                                  
POPB    2024.04.26 00:23    2460426.5160          
PEPB    2024.04.26 01:13    2460426.5510          
POPE    2024.04.26 01:41    2460426.5702     0.118
PEPE    2024.04.26 02:33    2460426.6069     0.118
                                                  
SOPB    2024.04.26 06:03    2460426.7527          
SOTB    2024.04.26 06:24    2460426.7673          
SEPB    2024.04.26 06:54    2460426.7877          
SOTE    2024.04.26 07:00    2460426.7923          
SETB    2024.04.26 07:09    2460426.7985          
SOPE    2024.04.26 07:22    2460426.8073     0.046
SETE    2024.04.26 08:02    2460426.8348          
SEPE    2024.04.26 08:17    2460426.8456     0.046
                                                  
POPB    2024.04.26 11:45    2460426.9898          
PEPB    2024.04.26 12:35    2460427.0243          
POPE    2024.04.26 13:02    2460427.0435     0.119
PEPE    2024.04.26 13:56    2460427.0806     0.119
                                                  
SOPB    2024.04.26 17:25    2460427.2260          
SOTB    2024.04.26 17:46    2460427.2406          
SEPB    2024.04.26 18:15    2460427.2610          
SOTE    2024.04.26 18:22    2460427.2660          
SETB    2024.04.26 18:31    2460427.2722          
SOPE    2024.04.26 18:44    2460427.2806     0.046
SETE    2024.04.26 19:23    2460427.3081          
SEPE    2024.04.26 19:39    2460427.3193     0.046
                                                  
POPB    2024.04.26 23:06    2460427.4630          
PEPB    2024.04.26 23:56    2460427.4976          
POPE    2024.04.27 00:24    2460427.5172     0.119
PEPE    2024.04.27 01:17    2460427.5539     0.119
                                                  
SOPB    2024.04.27 04:47    2460427.6997          
SOTB    2024.04.27 05:08    2460427.7143          
SEPB    2024.04.27 05:37    2460427.7343          
SOTE    2024.04.27 05:45    2460427.7397          
SETB    2024.04.27 05:53    2460427.7455          
SOPE    2024.04.27 06:06    2460427.7543     0.046
SETE    2024.04.27 06:45    2460427.7813          
SEPE    2024.04.27 07:01    2460427.7926     0.046
                                                  
POPB    2024.04.27 10:28    2460427.9367          
PEPB    2024.04.27 11:18    2460427.9713          
POPE    2024.04.27 11:46    2460427.9905     0.119
PEPE    2024.04.27 12:39    2460428.0272     0.119
                                                  
SOPB    2024.04.27 16:09    2460428.1730          
SOTB    2024.04.27 16:30    2460428.1880          
SEPB    2024.04.27 16:59    2460428.2080          
SOTE    2024.04.27 17:06    2460428.2130          
SETB    2024.04.27 17:15    2460428.2188          
SOPE    2024.04.27 17:27    2460428.2276     0.046
SETE    2024.04.27 18:07    2460428.2551          
SEPE    2024.04.27 18:22    2460428.2659     0.046
                                                  
POPB    2024.04.27 21:50    2460428.4101          
PEPB    2024.04.27 22:40    2460428.4446          
POPE    2024.04.27 23:08    2460428.4642     0.119
PEPE    2024.04.28 00:00    2460428.5005     0.119
                                                  
SOPB    2024.04.28 03:31    2460428.6467          
SOTB    2024.04.28 03:52    2460428.6613          
SEPB    2024.04.28 04:21    2460428.6813          
SOTE    2024.04.28 04:28    2460428.6863          
SETB    2024.04.28 04:37    2460428.6925          
SOPE    2024.04.28 04:49    2460428.7009     0.046
SETE    2024.04.28 05:28    2460428.7284          
SEPE    2024.04.28 05:44    2460428.7392     0.046
                                                  
POPB    2024.04.28 09:12    2460428.8838          
PEPB    2024.04.28 10:01    2460428.9179          
POPE    2024.04.28 10:30    2460428.9375     0.117
PEPE    2024.04.28 11:22    2460428.9737     0.117
                                                  
SOPB    2024.04.28 14:53    2460429.1204          
SOTB    2024.04.28 15:14    2460429.1350          
SEPB    2024.04.28 15:42    2460429.1546          
SOTE    2024.04.28 15:49    2460429.1596          
SETB    2024.04.28 15:58    2460429.1658          
SOPE    2024.04.28 16:11    2460429.1746     0.046
SETE    2024.04.28 16:50    2460429.2017          
SEPE    2024.04.28 17:06    2460429.2129     0.046
                                                  
POPB    2024.04.28 20:34    2460429.3571          
PEPB    2024.04.28 21:23    2460429.3916          
POPE    2024.04.28 21:52    2460429.4112     0.117
PEPE    2024.04.28 22:43    2460429.4471     0.117
                                                  
SOPB    2024.04.29 02:14    2460429.5937          
SOTB    2024.04.29 02:36    2460429.6087          
SEPB    2024.04.29 03:04    2460429.6283          
SOTE    2024.04.29 03:11    2460429.6333          
SETB    2024.04.29 03:20    2460429.6391          
SOPE    2024.04.29 03:32    2460429.6479     0.046
SETE    2024.04.29 04:12    2460429.6754          
SEPE    2024.04.29 04:28    2460429.6862     0.046
                                                  
POPB    2024.04.29 07:56    2460429.8308          
PEPB    2024.04.29 08:45    2460429.8649          
POPE    2024.04.29 09:13    2460429.8845     0.118
PEPE    2024.04.29 10:05    2460429.9208     0.118
                                                  
SOPB    2024.04.29 13:36    2460430.0670          
SOTB    2024.04.29 13:58    2460430.0820          
SEPB    2024.04.29 14:26    2460430.1016          
SOTE    2024.04.29 14:33    2460430.1066          
SETB    2024.04.29 14:42    2460430.1128          
SOPE    2024.04.29 14:55    2460430.1216     0.046
SETE    2024.04.29 15:34    2460430.1487          
SEPE    2024.04.29 15:49    2460430.1595     0.046
                                                  
POPB    2024.04.29 19:17    2460430.3041          
PEPB    2024.04.29 20:07    2460430.3382          
POPE    2024.04.29 20:35    2460430.3582     0.120
PEPE    2024.04.29 21:27    2460430.3940     0.120
                                                  
SOPB    2024.04.30 00:58    2460430.5407          
SOTB    2024.04.30 01:20    2460430.5557          
SEPB    2024.04.30 01:47    2460430.5749          
SOTE    2024.04.30 01:55    2460430.5803          
SETB    2024.04.30 02:04    2460430.5861          
SOPE    2024.04.30 02:16    2460430.5949     0.046
SETE    2024.04.30 02:55    2460430.6220          
SEPE    2024.04.30 03:11    2460430.6328     0.046
                                                  
POPB    2024.04.30 06:39    2460430.7778          
PEPB    2024.04.30 07:29    2460430.8119          
POPE    2024.04.30 07:57    2460430.8315     0.119
PEPE    2024.04.30 08:48    2460430.8673     0.119
                                                  
SOPB    2024.04.30 12:20    2460431.0144          
SOTB    2024.04.30 12:41    2460431.0290          
SEPB    2024.04.30 13:09    2460431.0486          
SOTE    2024.04.30 13:17    2460431.0536          
SETB    2024.04.30 13:26    2460431.0598          
SOPE    2024.04.30 13:38    2460431.0686     0.046
SETE    2024.04.30 14:17    2460431.0952          
SEPE    2024.04.30 14:33    2460431.1065     0.046
                                                  
POPB    2024.04.30 18:01    2460431.2511          
PEPB    2024.04.30 18:50    2460431.2852          
POPE    2024.04.30 19:19    2460431.3052     0.117
PEPE    2024.04.30 20:10    2460431.3407     0.117
                                                  
SOPB    2024.04.30 23:42    2460431.4877          
SOTB    2024.05.01 00:03    2460431.5027          
SEPB    2024.05.01 00:31    2460431.5219          
SOTE    2024.05.01 00:38    2460431.5269          
SETB    2024.05.01 00:47    2460431.5331          
SOPE    2024.05.01 01:00    2460431.5419     0.046
SETE    2024.05.01 01:38    2460431.5685          
SEPE    2024.05.01 01:54    2460431.5798     0.046
                                                  
POPB    2024.05.01 05:23    2460431.7248          
PEPB    2024.05.01 06:12    2460431.7585          
POPE    2024.05.01 06:41    2460431.7785     0.119
PEPE    2024.05.01 07:32    2460431.8139     0.119
                                                  
SOPB    2024.05.01 11:04    2460431.9614          
SOTB    2024.05.01 11:26    2460431.9764          
SEPB    2024.05.01 11:53    2460431.9952          
SOTE    2024.05.01 12:00    2460432.0002          
SETB    2024.05.01 12:09    2460432.0064          
SOPE    2024.05.01 12:21    2460432.0152     0.046
SETE    2024.05.01 13:00    2460432.0418          
SEPE    2024.05.01 13:16    2460432.0531     0.046
                                                  
POPB    2024.05.01 16:45    2460432.1981          
PEPB    2024.05.01 17:33    2460432.2318          
POPE    2024.05.01 18:03    2460432.2522     0.118
PEPE    2024.05.01 18:54    2460432.2876     0.118
                                                  
SOPB    2024.05.01 22:25    2460432.4347          
SOTB    2024.05.01 22:47    2460432.4497          
SEPB    2024.05.01 23:15    2460432.4689          
SOTE    2024.05.01 23:22    2460432.4739          
SETB    2024.05.01 23:30    2460432.4797          
SOPE    2024.05.01 23:44    2460432.4889     0.046
SETE    2024.05.02 00:21    2460432.5151          
SEPE    2024.05.02 00:37    2460432.5264     0.046
                                                  
POPB    2024.05.02 04:07    2460432.6718          
PEPB    2024.05.02 04:55    2460432.7055          
POPE    2024.05.02 05:24    2460432.7255     0.118
PEPE    2024.05.02 06:15    2460432.7610     0.118
                                                  
SOPB    2024.05.02 09:48    2460432.9084          
SOTB    2024.05.02 10:09    2460432.9234          
SEPB    2024.05.02 10:36    2460432.9422          
SOTE    2024.05.02 10:44    2460432.9476          
SETB    2024.05.02 10:52    2460432.9534          
SOPE    2024.05.02 11:05    2460432.9622     0.046
SETE    2024.05.02 11:43    2460432.9888          
SEPE    2024.05.02 12:00    2460433.0001     0.046
                                                  
POPB    2024.05.02 15:28    2460433.1451          
PEPB    2024.05.02 16:17    2460433.1788          
POPE    2024.05.02 16:46    2460433.1988     0.119
PEPE    2024.05.02 17:37    2460433.2342     0.119
                                                  
SOPB    2024.05.02 21:10    2460433.3821          
SOTB    2024.05.02 21:31    2460433.3972          
SEPB    2024.05.02 21:58    2460433.4155          
SOTE    2024.05.02 22:06    2460433.4209          
SETB    2024.05.02 22:14    2460433.4267          
SOPE    2024.05.02 22:27    2460433.4359     0.046
SETE    2024.05.02 23:05    2460433.4621          
SEPE    2024.05.02 23:21    2460433.4734     0.046
                                                  
POPB    2024.05.03 02:51    2460433.6188          
PEPB    2024.05.03 03:39    2460433.6521          
POPE    2024.05.03 04:08    2460433.6725     0.118
PEPE    2024.05.03 04:58    2460433.7075     0.118
                                                  
SOPB    2024.05.03 08:31    2460433.8555          
SOTB    2024.05.03 08:53    2460433.8704          
SEPB    2024.05.03 09:19    2460433.8888          
SOTE    2024.05.03 09:27    2460433.8942          
SETB    2024.05.03 09:36    2460433.9004          
SOPE    2024.05.03 09:49    2460433.9096     0.046
SETE    2024.05.03 10:27    2460433.9354          
SEPE    2024.05.03 10:43    2460433.9467     0.046
                                                  
POPB    2024.05.03 14:12    2460434.0921          
PEPB    2024.05.03 15:01    2460434.1258          
POPE    2024.05.03 15:30    2460434.1458     0.117
PEPE    2024.05.03 16:20    2460434.1808     0.117
                                                  
SOPB    2024.05.03 19:53    2460434.3292          
SOTB    2024.05.03 20:14    2460434.3437          
SEPB    2024.05.03 20:41    2460434.3625          
SOTE    2024.05.03 20:49    2460434.3675          
SETB    2024.05.03 20:58    2460434.3737          
SOPE    2024.05.03 21:11    2460434.3829     0.046
SETE    2024.05.03 21:48    2460434.4087          
SEPE    2024.05.03 22:04    2460434.4200     0.046
                                                  
POPB    2024.05.04 01:34    2460434.5658          
PEPB    2024.05.04 02:22    2460434.5991          
POPE    2024.05.04 02:52    2460434.6195     0.117
PEPE    2024.05.04 03:42    2460434.6546     0.117
                                                  
SOPB    2024.05.04 07:15    2460434.8024          
SOTB    2024.05.04 07:37    2460434.8179          
SEPB    2024.05.04 08:03    2460434.8358          
SOTE    2024.05.04 08:11    2460434.8412          
SETB    2024.05.04 08:19    2460434.8470          
SOPE    2024.05.04 08:33    2460434.8566     0.046
SETE    2024.05.04 09:10    2460434.8824          
SEPE    2024.05.04 09:26    2460434.8937     0.046
                                                  
POPB    2024.05.04 12:56    2460435.0395          
PEPB    2024.05.04 13:44    2460435.0729          
POPE    2024.05.04 14:13    2460435.0929     0.117
PEPE    2024.05.04 15:04    2460435.1278     0.117
                                                  
SOPB    2024.05.04 18:37    2460435.2762          
SOTB    2024.05.04 18:59    2460435.2912          
SEPB    2024.05.04 19:25    2460435.3091          
SOTE    2024.05.04 19:32    2460435.3145          
SETB    2024.05.04 19:41    2460435.3207          
SOPE    2024.05.04 19:55    2460435.3299     0.046
SETE    2024.05.04 20:32    2460435.3557          
SEPE    2024.05.04 20:48    2460435.3670     0.046
                                                  
POPB    2024.05.05 00:18    2460435.5128          
PEPB    2024.05.05 01:06    2460435.5461          
POPE    2024.05.05 01:35    2460435.5666     0.119
PEPE    2024.05.05 02:26    2460435.6020     0.119
                                                  
SOPB    2024.05.05 05:59    2460435.7495          
SOTB    2024.05.05 06:21    2460435.7649          
SEPB    2024.05.05 06:47    2460435.7828          
SOTE    2024.05.05 06:55    2460435.7882          
SETB    2024.05.05 07:03    2460435.7940          
SOPE    2024.05.05 07:16    2460435.8032     0.046
SETE    2024.05.05 07:53    2460435.8290          
SEPE    2024.05.05 08:10    2460435.8403     0.046
                                                  
POPB    2024.05.05 11:40    2460435.9865          
PEPB    2024.05.05 12:27    2460436.0194          
POPE    2024.05.05 12:57    2460436.0399     0.119
PEPE    2024.05.05 13:48    2460436.0753     0.119
                                                  
SOPB    2024.05.05 17:21    2460436.2232          
SOTB    2024.05.05 17:42    2460436.2382          
SEPB    2024.05.05 18:08    2460436.2561          
SOTE    2024.05.05 18:16    2460436.2615          
SETB    2024.05.05 18:24    2460436.2673          
SOPE    2024.05.05 18:38    2460436.2769     0.046
SETE    2024.05.05 19:15    2460436.3023          
SEPE    2024.05.05 19:31    2460436.3136     0.046
                                                  
POPB    2024.05.05 23:02    2460436.4602          
PEPB    2024.05.05 23:49    2460436.4927          
POPE    2024.05.06 00:19    2460436.5136     0.119
PEPE    2024.05.06 01:09    2460436.5486     0.119
                                                  
SOPB    2024.05.06 04:42    2460436.6965          
SOTB    2024.05.06 05:05    2460436.7119          
SEPB    2024.05.06 05:30    2460436.7294          
SOTE    2024.05.06 05:38    2460436.7352          
SETB    2024.05.06 05:47    2460436.7410          
SOPE    2024.05.06 06:00    2460436.7502     0.046
SETE    2024.05.06 06:36    2460436.7756          
SEPE    2024.05.06 06:53    2460436.7873     0.046
                                                  
POPB    2024.05.06 10:24    2460436.9335          
PEPB    2024.05.06 11:11    2460436.9665          
POPE    2024.05.06 11:41    2460436.9869     0.118
PEPE    2024.05.06 12:31    2460437.0219     0.118
                                                  
SOPB    2024.05.06 16:05    2460437.1702          
SOTB    2024.05.06 16:27    2460437.1856          
SEPB    2024.05.06 16:52    2460437.2031          
SOTE    2024.05.06 17:00    2460437.2085          
SETB    2024.05.06 17:08    2460437.2144          
SOPE    2024.05.06 17:22    2460437.2239     0.046
SETE    2024.05.06 17:59    2460437.2494          
SEPE    2024.05.06 18:15    2460437.2606     0.046
                                                  
POPB    2024.05.06 21:46    2460437.4073          
PEPB    2024.05.06 22:33    2460437.4397          
POPE    2024.05.06 23:03    2460437.4606     0.116
PEPE    2024.05.06 23:53    2460437.4956     0.116
                                                  
SOPB    2024.05.07 03:27    2460437.6439          
SOTB    2024.05.07 03:49    2460437.6593          
SEPB    2024.05.07 04:14    2460437.6764          
SOTE    2024.05.07 04:22    2460437.6822          
SETB    2024.05.07 04:30    2460437.6881          
SOPE    2024.05.07 04:44    2460437.6972     0.046
SETE    2024.05.07 05:20    2460437.7226          
SEPE    2024.05.07 05:36    2460437.7339     0.046
                                                  
POPB    2024.05.07 09:08    2460437.8810          
PEPB    2024.05.07 09:54    2460437.9131          
POPE    2024.05.07 10:24    2460437.9339     0.118
PEPE    2024.05.07 11:15    2460437.9689     0.118
                                                  
SOPB    2024.05.07 14:48    2460438.1172          
SOTB    2024.05.07 15:10    2460438.1326          
SEPB    2024.05.07 15:35    2460438.1497          
SOTE    2024.05.07 15:43    2460438.1555          
SETB    2024.05.07 15:52    2460438.1614          
SOPE    2024.05.07 16:06    2460438.1709     0.046
SETE    2024.05.07 16:42    2460438.1959          
SEPE    2024.05.07 16:58    2460438.2072     0.046
                                                  
POPB    2024.05.07 20:30    2460438.3543          
PEPB    2024.05.07 21:16    2460438.3868          
POPE    2024.05.07 21:46    2460438.4076     0.118
PEPE    2024.05.07 22:36    2460438.4422     0.118
                                                  
SOPB    2024.05.08 02:10    2460438.5909          
SOTB    2024.05.08 02:33    2460438.6063          
SEPB    2024.05.08 02:57    2460438.6234          
SOTE    2024.05.08 03:05    2460438.6288          
SETB    2024.05.08 03:13    2460438.6347          
SOPE    2024.05.08 03:28    2460438.6447     0.046
SETE    2024.05.08 04:03    2460438.6692          
SEPE    2024.05.08 04:19    2460438.6805     0.046
                                                  
POPB    2024.05.08 07:52    2460438.8280          
PEPB    2024.05.08 08:38    2460438.8601          
POPE    2024.05.08 09:09    2460438.8813     0.117
PEPE    2024.05.08 09:58    2460438.9155     0.117
                                                  
SOPB    2024.05.08 13:33    2460439.0646          
SOTB    2024.05.08 13:55    2460439.0800          
SEPB    2024.05.08 14:19    2460439.0967          
SOTE    2024.05.08 14:27    2460439.1025          
SETB    2024.05.08 14:36    2460439.1084          
SOPE    2024.05.08 14:49    2460439.1179     0.046
SETE    2024.05.08 15:25    2460439.1425          
SEPE    2024.05.08 15:42    2460439.1542     0.046
                                                  
POPB    2024.05.08 19:13    2460439.3013          
PEPB    2024.05.08 20:00    2460439.3333          
POPE    2024.05.08 20:30    2460439.3546     0.117
PEPE    2024.05.08 21:19    2460439.3888     0.117
                                                  
SOPB    2024.05.09 00:54    2460439.5379          
SOTB    2024.05.09 01:17    2460439.5537          
SEPB    2024.05.09 01:40    2460439.5700          
SOTE    2024.05.09 01:49    2460439.5758          
SETB    2024.05.09 01:57    2460439.5817          
SOPE    2024.05.09 02:12    2460439.5917     0.046
SETE    2024.05.09 02:46    2460439.6158          
SEPE    2024.05.09 03:03    2460439.6275     0.046
                                                  
POPB    2024.05.09 06:35    2460439.7750          
PEPB    2024.05.09 07:22    2460439.8071          
POPE    2024.05.09 07:52    2460439.8283     0.116
PEPE    2024.05.09 08:41    2460439.8621     0.116
                                                  
SOPB    2024.05.09 12:16    2460440.0116          
SOTB    2024.05.09 12:39    2460440.0275          
SEPB    2024.05.09 13:02    2460440.0433          
SOTE    2024.05.09 13:11    2460440.0496          
SETB    2024.05.09 13:19    2460440.0550          
SOPE    2024.05.09 13:33    2460440.0650     0.046
SETE    2024.05.09 14:08    2460440.0896          
SEPE    2024.05.09 14:25    2460440.1008     0.046
                                                  
POPB    2024.05.09 17:58    2460440.2487          
PEPB    2024.05.09 18:43    2460440.2804          
POPE    2024.05.09 19:14    2460440.3016     0.118
PEPE    2024.05.09 20:03    2460440.3358     0.118
                                                  
SOPB    2024.05.09 23:38    2460440.4849          
SOTB    2024.05.10 00:01    2460440.5008          
SEPB    2024.05.10 00:24    2460440.5170          
SOTE    2024.05.10 00:32    2460440.5228          
SETB    2024.05.10 00:41    2460440.5287          
SOPE    2024.05.10 00:55    2460440.5387     0.046
SETE    2024.05.10 01:30    2460440.5628          
SEPE    2024.05.10 01:47    2460440.5745     0.046
                                                  
POPB    2024.05.10 05:19    2460440.7220          
PEPB    2024.05.10 06:05    2460440.7537          
POPE    2024.05.10 06:36    2460440.7753     0.118
PEPE    2024.05.10 07:25    2460440.8091     0.118
                                                  
SOPB    2024.05.10 11:00    2460440.9586          
SOTB    2024.05.10 11:23    2460440.9745          
SEPB    2024.05.10 11:46    2460440.9903          
SOTE    2024.05.10 11:54    2460440.9962          
SETB    2024.05.10 12:02    2460441.0020          
SOPE    2024.05.10 12:17    2460441.0120     0.046
SETE    2024.05.10 12:52    2460441.0361          
SEPE    2024.05.10 13:08    2460441.0478     0.046
                                                  
POPB    2024.05.10 16:41    2460441.1957          
PEPB    2024.05.10 17:27    2460441.2274          
POPE    2024.05.10 17:58    2460441.2486     0.118
PEPE    2024.05.10 18:46    2460441.2824     0.118
                                                  
SOPB    2024.05.10 22:22    2460441.4324          
SOTB    2024.05.10 22:44    2460441.4478          
SEPB    2024.05.10 23:07    2460441.4636          
SOTE    2024.05.10 23:16    2460441.4699          
SETB    2024.05.10 23:24    2460441.4753          
SOPE    2024.05.10 23:39    2460441.4857     0.046
SETE    2024.05.11 00:13    2460441.5094          
SEPE    2024.05.11 00:30    2460441.5211     0.046
                                                  
POPB    2024.05.11 04:03    2460441.6694          
PEPB    2024.05.11 04:48    2460441.7007          
POPE    2024.05.11 05:20    2460441.7223     0.119
PEPE    2024.05.11 06:08    2460441.7557     0.119
                                                  
SOPB    2024.05.11 09:44    2460441.9061          
SOTB    2024.05.11 10:07    2460441.9219          
SEPB    2024.05.11 10:29    2460441.9373          
SOTE    2024.05.11 10:38    2460441.9436          
SETB    2024.05.11 10:46    2460441.9490          
SOPE    2024.05.11 11:00    2460441.9590     0.046
SETE    2024.05.11 11:35    2460441.9827          
SEPE    2024.05.11 11:51    2460441.9944     0.046
                                                  
POPB    2024.05.11 15:25    2460442.1427          
PEPB    2024.05.11 16:10    2460442.1740          
POPE    2024.05.11 16:41    2460442.1956     0.118
PEPE    2024.05.11 17:29    2460442.2290     0.118
                                                  
SOPB    2024.05.11 21:06    2460442.3794          
SOTB    2024.05.11 21:29    2460442.3956          
SEPB    2024.05.11 21:51    2460442.4106          
SOTE    2024.05.11 22:00    2460442.4169          
SETB    2024.05.11 22:08    2460442.4223          
SOPE    2024.05.11 22:23    2460442.4327     0.046
SETE    2024.05.11 22:56    2460442.4560          
SEPE    2024.05.11 23:13    2460442.4677     0.046
                                                  
POPB    2024.05.12 02:47    2460442.6164          
PEPB    2024.05.12 03:32    2460442.6477          
POPE    2024.05.12 04:03    2460442.6694     0.116
PEPE    2024.05.12 04:51    2460442.7023     0.116
                                                  
SOPB    2024.05.12 08:28    2460442.8531          
SOTB    2024.05.12 08:51    2460442.8689          
SEPB    2024.05.12 09:12    2460442.8839          
SOTE    2024.05.12 09:22    2460442.8906          
SETB    2024.05.12 09:30    2460442.8960          
SOPE    2024.05.12 09:45    2460442.9064     0.046
SETE    2024.05.12 10:18    2460442.9293          
SEPE    2024.05.12 10:35    2460442.9410     0.046
                                                  
POPB    2024.05.12 14:09    2460443.0902          
PEPB    2024.05.12 14:54    2460443.1210          
POPE    2024.05.12 15:25    2460443.1426     0.116
PEPE    2024.05.12 16:13    2460443.1760     0.116
                                                  
SOPB    2024.05.12 19:50    2460443.3268          
SOTB    2024.05.12 20:13    2460443.3426          
SEPB    2024.05.12 20:35    2460443.3576          
SOTE    2024.05.12 20:44    2460443.3639          
SETB    2024.05.12 20:51    2460443.3693          
SOPE    2024.05.12 21:06    2460443.3797     0.046
SETE    2024.05.12 21:39    2460443.4026          
SEPE    2024.05.12 21:57    2460443.4147     0.046
                                                  
POPB    2024.05.13 01:31    2460443.5635          
PEPB    2024.05.13 02:15    2460443.5943          
POPE    2024.05.13 02:47    2460443.6164     0.118
PEPE    2024.05.13 03:34    2460443.6493     0.118
                                                  
SOPB    2024.05.13 07:12    2460443.8001          
SOTB    2024.05.13 07:35    2460443.8163          
SEPB    2024.05.13 07:56    2460443.8309          
SOTE    2024.05.13 08:06    2460443.8376          
SETB    2024.05.13 08:13    2460443.8426          
SOPE    2024.05.13 08:28    2460443.8534     0.046
SETE    2024.05.13 09:01    2460443.8764          
SEPE    2024.05.13 09:18    2460443.8880     0.046
                                                  
POPB    2024.05.13 12:53    2460444.0372          
PEPB    2024.05.13 13:37    2460444.0676          
POPE    2024.05.13 14:09    2460444.0897     0.118
PEPE    2024.05.13 14:57    2460444.1230     0.118
                                                  
SOPB    2024.05.13 18:34    2460444.2738          
SOTB    2024.05.13 18:57    2460444.2901          
SEPB    2024.05.13 19:18    2460444.3042          
SOTE    2024.05.13 19:27    2460444.3109          
SETB    2024.05.13 19:35    2460444.3163          
SOPE    2024.05.13 19:50    2460444.3267     0.046
SETE    2024.05.13 20:23    2460444.3497          
SEPE    2024.05.13 20:40    2460444.3613     0.046
                                                  
POPB    2024.05.14 00:15    2460444.5109          
PEPB    2024.05.14 00:59    2460444.5413          
POPE    2024.05.14 01:31    2460444.5634     0.119
PEPE    2024.05.14 02:18    2460444.5963     0.119
                                                  
SOPB    2024.05.14 05:56    2460444.7475          
SOTB    2024.05.14 06:19    2460444.7638          
SEPB    2024.05.14 06:39    2460444.7775          
SOTE    2024.05.14 06:49    2460444.7842          
SETB    2024.05.14 06:57    2460444.7896          
SOPE    2024.05.14 07:12    2460444.8004     0.046
SETE    2024.05.14 07:45    2460444.8229          
SEPE    2024.05.14 08:01    2460444.8346     0.046
                                                  
POPB    2024.05.14 11:37    2460444.9846          
PEPB    2024.05.14 12:21    2460445.0146          
POPE    2024.05.14 12:53    2460445.0371     0.118
PEPE    2024.05.14 13:40    2460445.0696     0.118
                                                  
SOPB    2024.05.14 17:17    2460445.2208          
SOTB    2024.05.14 17:41    2460445.2371          
SEPB    2024.05.14 18:01    2460445.2513          
SOTE    2024.05.14 18:11    2460445.2579          
SETB    2024.05.14 18:18    2460445.2629          
SOPE    2024.05.14 18:34    2460445.2742     0.046
SETE    2024.05.14 19:06    2460445.2963          
SEPE    2024.05.14 19:23    2460445.3083     0.046
                                                  
POPB    2024.05.14 22:59    2460445.4579          
PEPB    2024.05.14 23:42    2460445.4879          
POPE    2024.05.15 00:14    2460445.5104     0.118
PEPE    2024.05.15 01:01    2460445.5429     0.118
                                                  
SOPB    2024.05.15 04:40    2460445.6946          
SOTB    2024.05.15 05:03    2460445.7108          
SEPB    2024.05.15 05:23    2460445.7245          
SOTE    2024.05.15 05:33    2460445.7316          
SETB    2024.05.15 05:40    2460445.7366          
SOPE    2024.05.15 05:56    2460445.7475     0.046
SETE    2024.05.15 06:28    2460445.7695          
SEPE    2024.05.15 06:45    2460445.7816     0.046
                                                  
POPB    2024.05.15 10:21    2460445.9316          
PEPB    2024.05.15 11:04    2460445.9616          
POPE    2024.05.15 11:37    2460445.9841     0.118
PEPE    2024.05.15 12:23    2460446.0166     0.118
                                                  
SOPB    2024.05.15 16:02    2460446.1683          
SOTB    2024.05.15 16:25    2460446.1845          
SEPB    2024.05.15 16:44    2460446.1979          
SOTE    2024.05.15 16:55    2460446.2049          
SETB    2024.05.15 17:02    2460446.2099          
SOPE    2024.05.15 17:18    2460446.2212     0.046
SETE    2024.05.15 17:50    2460446.2433          
SEPE    2024.05.15 18:07    2460446.2549     0.046
                                                  
POPB    2024.05.15 21:43    2460446.4053          
PEPB    2024.05.15 22:26    2460446.4349          
POPE    2024.05.15 22:59    2460446.4578     0.118
PEPE    2024.05.15 23:45    2460446.4899     0.118
                                                  
SOPB    2024.05.16 03:24    2460446.6420          
SOTB    2024.05.16 03:47    2460446.6582          
SEPB    2024.05.16 04:06    2460446.6711          
SOTE    2024.05.16 04:17    2460446.6787          
SETB    2024.05.16 04:23    2460446.6832          
SOPE    2024.05.16 04:40    2460446.6945     0.046
SETE    2024.05.16 05:11    2460446.7166          
SEPE    2024.05.16 05:28    2460446.7282     0.046
                                                  
POPB    2024.05.16 09:05    2460446.8791          
PEPB    2024.05.16 09:47    2460446.9082          
POPE    2024.05.16 10:21    2460446.9315     0.117
PEPE    2024.05.16 11:07    2460446.9636     0.117
                                                  
SOPB    2024.05.16 14:46    2460447.1153          
SOTB    2024.05.16 15:09    2460447.1315          
SEPB    2024.05.16 15:28    2460447.1449          
SOTE    2024.05.16 15:38    2460447.1519          
SETB    2024.05.16 15:45    2460447.1569          
SOPE    2024.05.16 16:02    2460447.1682     0.046
SETE    2024.05.16 16:33    2460447.1899          
SEPE    2024.05.16 16:50    2460447.2015     0.046
                                                  
POPB    2024.05.16 20:27    2460447.3523          
PEPB    2024.05.16 21:09    2460447.3815          
POPE    2024.05.16 21:42    2460447.4048     0.118
PEPE    2024.05.16 22:29    2460447.4369     0.118
                                                  
SOPB    2024.05.17 02:08    2460447.5890          
SOTB    2024.05.17 02:31    2460447.6053          
SEPB    2024.05.17 02:50    2460447.6182          
SOTE    2024.05.17 03:00    2460447.6257          
SETB    2024.05.17 03:07    2460447.6302          
SOPE    2024.05.17 03:24    2460447.6419     0.046
SETE    2024.05.17 03:54    2460447.6632          
SEPE    2024.05.17 04:12    2460447.6752     0.046
                                                  
POPB    2024.05.17 07:49    2460447.8261          
PEPB    2024.05.17 08:31    2460447.8552          
POPE    2024.05.17 09:05    2460447.8786     0.117
PEPE    2024.05.17 09:50    2460447.9102     0.117
                                                  
SOPB    2024.05.17 13:30    2460448.0627          
SOTB    2024.05.17 13:53    2460448.0790          
SEPB    2024.05.17 14:11    2460448.0915          
SOTE    2024.05.17 14:22    2460448.0990          
SETB    2024.05.17 14:29    2460448.1040          
SOPE    2024.05.17 14:46    2460448.1156     0.046
SETE    2024.05.17 15:16    2460448.1365          
SEPE    2024.05.17 15:33    2460448.1485     0.046
                                                  
POPB    2024.05.17 19:11    2460448.2998          
PEPB    2024.05.17 19:53    2460448.3285          
POPE    2024.05.17 20:26    2460448.3519     0.117
PEPE    2024.05.17 21:12    2460448.3835     0.117
                                                  
SOPB    2024.05.18 00:52    2460448.5364          
SOTB    2024.05.18 01:15    2460448.5527          
SEPB    2024.05.18 01:33    2460448.5652          
SOTE    2024.05.18 01:44    2460448.5727          
SETB    2024.05.18 01:51    2460448.5773          
SOPE    2024.05.18 02:08    2460448.5889     0.046
SETE    2024.05.18 02:38    2460448.6098          
SEPE    2024.05.18 02:55    2460448.6218     0.046
                                                  
POPB    2024.05.18 06:33    2460448.7735          
PEPB    2024.05.18 07:14    2460448.8018          
POPE    2024.05.18 07:48    2460448.8256     0.119
PEPE    2024.05.18 08:33    2460448.8568     0.119
                                                  
SOPB    2024.05.18 12:14    2460449.0097          
SOTB    2024.05.18 12:38    2460449.0264          
SEPB    2024.05.18 12:55    2460449.0385          
SOTE    2024.05.18 13:06    2460449.0460          
SETB    2024.05.18 13:12    2460449.0506          
SOPE    2024.05.18 13:30    2460449.0626     0.046
SETE    2024.05.18 13:59    2460449.0831          
SEPE    2024.05.18 14:17    2460449.0951     0.046
                                                  
POPB    2024.05.18 17:55    2460449.2468          
PEPB    2024.05.18 18:36    2460449.2755          
POPE    2024.05.18 19:10    2460449.2993     0.117
PEPE    2024.05.18 19:55    2460449.3301     0.117
                                                  
SOPB    2024.05.18 23:36    2460449.4835          
SOTB    2024.05.19 00:00    2460449.5001          
SEPB    2024.05.19 00:16    2460449.5118          
SOTE    2024.05.19 00:28    2460449.5197          
SETB    2024.05.19 00:34    2460449.5239          
SOPE    2024.05.19 00:52    2460449.5364     0.046
SETE    2024.05.19 01:21    2460449.5564          
SEPE    2024.05.19 01:39    2460449.5689     0.046
                                                  
POPB    2024.05.19 05:17    2460449.7205          
PEPB    2024.05.19 05:58    2460449.7489          
POPE    2024.05.19 06:32    2460449.7726     0.118
PEPE    2024.05.19 07:16    2460449.8034     0.118
                                                  
SOPB    2024.05.19 10:58    2460449.9572          
SOTB    2024.05.19 11:22    2460449.9738          
SEPB    2024.05.19 11:39    2460449.9855          
SOTE    2024.05.19 11:50    2460449.9934          
SETB    2024.05.19 11:56    2460449.9976          
SOPE    2024.05.19 12:13    2460450.0097     0.046
SETE    2024.05.19 12:43    2460450.0301          
SEPE    2024.05.19 13:00    2460450.0422     0.046
                                                  
POPB    2024.05.19 16:39    2460450.1942          
PEPB    2024.05.19 17:19    2460450.2221          
POPE    2024.05.19 17:54    2460450.2463     0.119
PEPE    2024.05.19 18:39    2460450.2771     0.119
                                                  
SOPB    2024.05.19 22:20    2460450.4309          
SOTB    2024.05.19 22:44    2460450.4476          
SEPB    2024.05.19 23:00    2460450.4588          
SOTE    2024.05.19 23:12    2460450.4667          
SETB    2024.05.19 23:18    2460450.4709          
SOPE    2024.05.19 23:36    2460450.4834     0.046
SETE    2024.05.20 00:04    2460450.5034          
SEPE    2024.05.20 00:22    2460450.5155     0.046
                                                  
POPB    2024.05.20 04:01    2460450.6680          
PEPB    2024.05.20 04:42    2460450.6959          
POPE    2024.05.20 05:16    2460450.7200     0.119
PEPE    2024.05.20 06:00    2460450.7504     0.119
                                                  
SOPB    2024.05.20 09:42    2460450.9046          
SOTB    2024.05.20 10:06    2460450.9213          
SEPB    2024.05.20 10:22    2460450.9321          
SOTE    2024.05.20 10:34    2460450.9404          
SETB    2024.05.20 10:40    2460450.9446          
SOPE    2024.05.20 10:58    2460450.9571     0.046
SETE    2024.05.20 11:26    2460450.9767          
SEPE    2024.05.20 11:43    2460450.9888     0.046
                                                  
POPB    2024.05.20 15:23    2460451.1412          
PEPB    2024.05.20 16:03    2460451.1692          
POPE    2024.05.20 16:38    2460451.1933     0.118
PEPE    2024.05.20 17:22    2460451.2237     0.118
                                                  
SOPB    2024.05.20 21:04    2460451.3783          
SOTB    2024.05.20 21:28    2460451.3950          
SEPB    2024.05.20 21:43    2460451.4054          
SOTE    2024.05.20 21:55    2460451.4137          
SETB    2024.05.20 22:01    2460451.4179          
SOPE    2024.05.20 22:19    2460451.4304     0.046
SETE    2024.05.20 22:47    2460451.4500          
SEPE    2024.05.20 23:05    2460451.4621     0.046
                                                  
POPB    2024.05.21 02:45    2460451.6150          
PEPB    2024.05.21 03:25    2460451.6425          
POPE    2024.05.21 04:00    2460451.6670     0.119
PEPE    2024.05.21 04:44    2460451.6975     0.119
                                                  
SOPB    2024.05.21 08:26    2460451.8516          
SOTB    2024.05.21 08:50    2460451.8687          
SEPB    2024.05.21 09:05    2460451.8791          
SOTE    2024.05.21 09:17    2460451.8874          
SETB    2024.05.21 09:23    2460451.8912          
SOPE    2024.05.21 09:41    2460451.9041     0.046
SETE    2024.05.21 10:09    2460451.9233          
SEPE    2024.05.21 10:27    2460451.9358     0.046
                                                  
POPB    2024.05.21 14:07    2460452.0887          
PEPB    2024.05.21 14:46    2460452.1158          
POPE    2024.05.21 15:22    2460452.1408     0.119
PEPE    2024.05.21 16:05    2460452.1708     0.119
                                                  
SOPB    2024.05.21 19:48    2460452.3253          
SOTB    2024.05.21 20:12    2460452.3420          
SEPB    2024.05.21 20:27    2460452.3524          
SOTE    2024.05.21 20:39    2460452.3607          
SETB    2024.05.21 20:45    2460452.3649          
SOPE    2024.05.21 21:04    2460452.3778     0.046
SETE    2024.05.21 21:31    2460452.3966          
SEPE    2024.05.21 21:49    2460452.4091     0.046
                                                  
POPB    2024.05.22 01:29    2460452.5624          
PEPB    2024.05.22 02:08    2460452.5891          
POPE    2024.05.22 02:44    2460452.6141     0.117
PEPE    2024.05.22 03:27    2460452.6441     0.117
                                                  
SOPB    2024.05.22 07:10    2460452.7991          
SOTB    2024.05.22 07:35    2460452.8161          
SEPB    2024.05.22 07:49    2460452.8257          
SOTE    2024.05.22 08:01    2460452.8345          
SETB    2024.05.22 08:07    2460452.8382          
SOPE    2024.05.22 08:25    2460452.8511     0.046
SETE    2024.05.22 08:52    2460452.8699          
SEPE    2024.05.22 09:10    2460452.8824     0.046
                                                  
POPB    2024.05.22 12:52    2460453.0361          
PEPB    2024.05.22 13:30    2460453.0628          
POPE    2024.05.22 14:06    2460453.0878     0.120
PEPE    2024.05.22 14:49    2460453.1174     0.120
                                                  
SOPB    2024.05.22 18:32    2460453.2728          
SOTB    2024.05.22 18:57    2460453.2898          
SEPB    2024.05.22 19:11    2460453.2994          
SOTE    2024.05.22 19:23    2460453.3082          
SETB    2024.05.22 19:29    2460453.3119          
SOPE    2024.05.22 19:47    2460453.3248     0.046
SETE    2024.05.22 20:14    2460453.3432          
SEPE    2024.05.22 20:32    2460453.3557     0.046
                                                  
POPB    2024.05.23 00:14    2460453.5098          
PEPB    2024.05.23 00:51    2460453.5361          
POPE    2024.05.23 01:28    2460453.5615     0.119
PEPE    2024.05.23 02:10    2460453.5907     0.119
                                                  
SOPB    2024.05.23 05:54    2460453.7465          
SOTB    2024.05.23 06:19    2460453.7636          
SEPB    2024.05.23 06:32    2460453.7727          
SOTE    2024.05.23 06:45    2460453.7815          
SETB    2024.05.23 06:50    2460453.7852          
SOPE    2024.05.23 07:09    2460453.7986     0.046
SETE    2024.05.23 07:36    2460453.8169          
SEPE    2024.05.23 07:53    2460453.8290     0.046
                                                  
POPB    2024.05.23 11:36    2460453.9836          
PEPB    2024.05.23 12:13    2460454.0094          
POPE    2024.05.23 12:50    2460454.0352     0.119
PEPE    2024.05.23 13:32    2460454.0644     0.119
                                                  
SOPB    2024.05.23 17:16    2460454.2198          
SOTB    2024.05.23 17:41    2460454.2369          
SEPB    2024.05.23 17:54    2460454.2460          
SOTE    2024.05.23 18:07    2460454.2552          
SETB    2024.05.23 18:12    2460454.2590          
SOPE    2024.05.23 18:32    2460454.2723     0.046
SETE    2024.05.23 18:57    2460454.2902          
SEPE    2024.05.23 19:15    2460454.3027     0.046
                                                  
POPB    2024.05.23 22:58    2460454.4573          
PEPB    2024.05.23 23:35    2460454.4827          
POPE    2024.05.24 00:12    2460454.5085     0.117
PEPE    2024.05.24 00:54    2460454.5377     0.117
                                                  
SOPB    2024.05.24 04:38    2460454.6935          
SOTB    2024.05.24 05:03    2460454.7110          
SEPB    2024.05.24 05:16    2460454.7198          
SOTE    2024.05.24 05:29    2460454.7285          
SETB    2024.05.24 05:34    2460454.7323          
SOPE    2024.05.24 05:53    2460454.7456     0.046
SETE    2024.05.24 06:19    2460454.7635          
SEPE    2024.05.24 06:37    2460454.7760     0.046
                                                  
POPB    2024.05.24 10:20    2460454.9306          
PEPB    2024.05.24 10:57    2460454.9564          
POPE    2024.05.24 11:34    2460454.9822     0.117
PEPE    2024.05.24 12:15    2460455.0110     0.117
                                                  
SOPB    2024.05.24 16:00    2460455.1672          
SOTB    2024.05.24 16:26    2460455.1847          
SEPB    2024.05.24 16:38    2460455.1931          
SOTE    2024.05.24 16:51    2460455.2022          
SETB    2024.05.24 16:56    2460455.2056          
SOPE    2024.05.24 17:15    2460455.2193     0.046
SETE    2024.05.24 17:41    2460455.2368          
SEPE    2024.05.24 17:59    2460455.2493     0.046
                                                  
POPB    2024.05.24 21:42    2460455.4043          
PEPB    2024.05.24 22:18    2460455.4297          
POPE    2024.05.24 22:56    2460455.4560     0.117
PEPE    2024.05.24 23:37    2460455.4847     0.117
                                                  
SOPB    2024.05.25 03:22    2460455.6409          
SOTB    2024.05.25 03:48    2460455.6584          
SEPB    2024.05.25 03:59    2460455.6664          
SOTE    2024.05.25 04:13    2460455.6760          
SETB    2024.05.25 04:17    2460455.6789          
SOPE    2024.05.25 04:37    2460455.6930     0.046
SETE    2024.05.25 05:02    2460455.7101          
SEPE    2024.05.25 05:20    2460455.7226     0.046
                                                  
POPB    2024.05.25 09:04    2460455.8780          
PEPB    2024.05.25 09:40    2460455.9030          
POPE    2024.05.25 10:18    2460455.9297     0.118
PEPE    2024.05.25 10:59    2460455.9580     0.118
                                                  
SOPB    2024.05.25 14:45    2460456.1147          
SOTB    2024.05.25 15:09    2460456.1318          
SEPB    2024.05.25 15:21    2460456.1397          
SOTE    2024.05.25 15:34    2460456.1492          
SETB    2024.05.25 15:39    2460456.1526          
SOPE    2024.05.25 16:00    2460456.1667     0.046
SETE    2024.05.25 16:24    2460456.1834          
SEPE    2024.05.25 16:42    2460456.1959     0.046
                                                  
POPB    2024.05.25 20:26    2460456.3517          
PEPB    2024.05.25 21:02    2460456.3767          
POPE    2024.05.25 21:40    2460456.4034     0.119
PEPE    2024.05.25 22:21    2460456.4313     0.119
                                                  
SOPB    2024.05.26 02:07    2460456.5884          
SOTB    2024.05.26 02:32    2460456.6059          
SEPB    2024.05.26 02:42    2460456.6130          
SOTE    2024.05.26 02:57    2460456.6230          
SETB    2024.05.26 03:01    2460456.6259          
SOPE    2024.05.26 03:21    2460456.6401     0.046
SETE    2024.05.26 03:45    2460456.6567          
SEPE    2024.05.26 04:03    2460456.6692     0.046
                                                  
POPB    2024.05.26 07:48    2460456.8255          
PEPB    2024.05.26 08:24    2460456.8500          
POPE    2024.05.26 09:02    2460456.8767     0.118
PEPE    2024.05.26 09:42    2460456.9046     0.118
                                                  
SOPB    2024.05.26 13:29    2460457.0621          
SOTB    2024.05.26 13:54    2460457.0796          
SEPB    2024.05.26 14:04    2460457.0867          
SOTE    2024.05.26 14:19    2460457.0967          
SETB    2024.05.26 14:22    2460457.0992          
SOPE    2024.05.26 14:43    2460457.1138     0.046
SETE    2024.05.26 15:07    2460457.1300          
SEPE    2024.05.26 15:25    2460457.1429     0.046
                                                  
POPB    2024.05.26 19:10    2460457.2992          
PEPB    2024.05.26 19:45    2460457.3233          
POPE    2024.05.26 20:24    2460457.3504     0.119
PEPE    2024.05.26 21:04    2460457.3779     0.119
                                                  
SOPB    2024.05.27 00:51    2460457.5358          
SOTB    2024.05.27 01:16    2460457.5533          
SEPB    2024.05.27 01:26    2460457.5600          
SOTE    2024.05.27 01:40    2460457.5700          
SETB    2024.05.27 01:44    2460457.5729          
SOPE    2024.05.27 02:05    2460457.5875     0.046
SETE    2024.05.27 02:28    2460457.6033          
SEPE    2024.05.27 02:47    2460457.6162     0.046
                                                  
POPB    2024.05.27 06:32    2460457.7729          
PEPB    2024.05.27 07:07    2460457.7966          
POPE    2024.05.27 07:46    2460457.8241     0.118
PEPE    2024.05.27 08:25    2460457.8512     0.118
                                                  
SOPB    2024.05.27 12:13    2460458.0096          
SOTB    2024.05.27 12:38    2460458.0271          
SEPB    2024.05.27 12:47    2460458.0333          
SOTE    2024.05.27 13:02    2460458.0437          
SETB    2024.05.27 13:06    2460458.0462          
SOPE    2024.05.27 13:28    2460458.0612     0.046
SETE    2024.05.27 13:50    2460458.0766          
SEPE    2024.05.27 14:08    2460458.0895     0.046
                                                  
POPB    2024.05.27 17:55    2460458.2466          
PEPB    2024.05.27 18:29    2460458.2704          
POPE    2024.05.27 19:08    2460458.2979     0.118
PEPE    2024.05.27 19:47    2460458.3245     0.118
                                                  
SOPB    2024.05.27 23:35    2460458.4833          
SOTB    2024.05.28 00:01    2460458.5008          
SEPB    2024.05.28 00:09    2460458.5066          
SOTE    2024.05.28 00:24    2460458.5170          
SETB    2024.05.28 00:28    2460458.5199          
SOPE    2024.05.28 00:50    2460458.5349     0.046
SETE    2024.05.28 01:12    2460458.5504          
SEPE    2024.05.28 01:30    2460458.5628     0.046
                                                  
POPB    2024.05.28 05:17    2460458.7203          
PEPB    2024.05.28 05:50    2460458.7437          
POPE    2024.05.28 06:31    2460458.7716     0.116
PEPE    2024.05.28 07:08    2460458.7978     0.116
                                                  
SOPB    2024.05.28 10:57    2460458.9566          
SOTB    2024.05.28 11:23    2460458.9745          
SEPB    2024.05.28 11:31    2460458.9803          
SOTE    2024.05.28 11:46    2460458.9907          
SETB    2024.05.28 11:50    2460458.9932          
SOPE    2024.05.28 12:11    2460459.0082     0.046
SETE    2024.05.28 12:34    2460459.0236          
SEPE    2024.05.28 12:52    2460459.0362     0.046
                                                  
POPB    2024.05.28 16:38    2460459.1936          
PEPB    2024.05.28 17:12    2460459.2170          
POPE    2024.05.28 17:53    2460459.2453     0.117
PEPE    2024.05.28 18:31    2460459.2716     0.117
                                                  
SOPB    2024.05.28 22:19    2460459.4303          
SOTB    2024.05.28 22:46    2460459.4486          
SEPB    2024.05.28 22:53    2460459.4536          
SOTE    2024.05.28 23:08    2460459.4640          
SETB    2024.05.28 23:11    2460459.4665          
SOPE    2024.05.28 23:34    2460459.4820     0.046
SETE    2024.05.28 23:55    2460459.4970          
SEPE    2024.05.29 00:14    2460459.5099     0.046
                                                  
POPB    2024.05.29 04:00    2460459.6674          
PEPB    2024.05.29 04:34    2460459.6907          
POPE    2024.05.29 05:14    2460459.7186     0.116
PEPE    2024.05.29 05:52    2460459.7449     0.116
                                                  
SOPB    2024.05.29 09:41    2460459.9040          
SOTB    2024.05.29 10:07    2460459.9219          
SEPB    2024.05.29 10:15    2460459.9273          
SOTE    2024.05.29 10:30    2460459.9378          
SETB    2024.05.29 10:33    2460459.9403          
SOPE    2024.05.29 10:56    2460459.9557     0.046
SETE    2024.05.29 11:17    2460459.9703          
SEPE    2024.05.29 11:35    2460459.9832     0.046
                                                  
POPB    2024.05.29 15:23    2460460.1411          
PEPB    2024.05.29 15:56    2460460.1640          
POPE    2024.05.29 16:36    2460460.1923     0.116
PEPE    2024.05.29 17:14    2460460.2182     0.116
                                                  
SOPB    2024.05.29 21:03    2460460.3777          
SOTB    2024.05.29 21:30    2460460.3961          
SEPB    2024.05.29 21:36    2460460.4007          
SOTE    2024.05.29 21:52    2460460.4115          
SETB    2024.05.29 21:55    2460460.4136          
SOPE    2024.05.29 22:18    2460460.4294     0.046
SETE    2024.05.29 22:38    2460460.4436          
SEPE    2024.05.29 22:57    2460460.4565     0.046
                                                  
POPB    2024.05.30 02:45    2460460.6148          
PEPB    2024.05.30 03:17    2460460.6373          
POPE    2024.05.30 03:59    2460460.6661     0.118
PEPE    2024.05.30 04:35    2460460.6915     0.118
                                                  
SOPB    2024.05.30 08:26    2460460.8514          
SOTB    2024.05.30 08:51    2460460.8694          
SEPB    2024.05.30 08:58    2460460.8739          
SOTE    2024.05.30 09:14    2460460.8852          
SETB    2024.05.30 09:17    2460460.8869          
SOPE    2024.05.30 09:40    2460460.9031     0.046
SETE    2024.05.30 10:00    2460460.9169          
SEPE    2024.05.30 10:18    2460460.9298     0.046
                                                  
POPB    2024.05.30 14:07    2460461.0885          
PEPB    2024.05.30 14:39    2460461.1106          
POPE    2024.05.30 15:21    2460461.1398     0.118
PEPE    2024.05.30 15:57    2460461.1652     0.118
                                                  
SOPB    2024.05.30 19:48    2460461.3252          
SOTB    2024.05.30 20:14    2460461.3435          
SEPB    2024.05.30 20:20    2460461.3473          
SOTE    2024.05.30 20:36    2460461.3585          
SETB    2024.05.30 20:39    2460461.3606          
SOPE    2024.05.30 21:02    2460461.3768     0.046
SETE    2024.05.30 21:21    2460461.3902          
SEPE    2024.05.30 21:40    2460461.4031     0.046
                                                  
POPB    2024.05.31 01:29    2460461.5622          
PEPB    2024.05.31 02:00    2460461.5839          
POPE    2024.05.31 02:43    2460461.6135     0.118
PEPE    2024.05.31 03:19    2460461.6385     0.118
                                                  
SOPB    2024.05.31 07:10    2460461.7989          
SOTB    2024.05.31 07:36    2460461.8172          
SEPB    2024.05.31 07:42    2460461.8210          
SOTE    2024.05.31 07:58    2460461.8322          
SETB    2024.05.31 08:00    2460461.8339          
SOPE    2024.05.31 08:24    2460461.8506     0.046
SETE    2024.05.31 08:43    2460461.8635          
SEPE    2024.05.31 09:02    2460461.8764     0.046
                                                  
POPB    2024.05.31 12:51    2460462.0360          
PEPB    2024.05.31 13:22    2460462.0576          
POPE    2024.05.31 14:05    2460462.0872     0.114
PEPE    2024.05.31 14:40    2460462.1118     0.114
                                                  
SOPB    2024.05.31 18:32    2460462.2726          
SOTB    2024.05.31 18:58    2460462.2909          
SEPB    2024.05.31 19:03    2460462.2943          
SOTE    2024.05.31 19:20    2460462.3059          
SETB    2024.05.31 19:22    2460462.3072          
SOPE    2024.05.31 19:46    2460462.3239     0.046
SETE    2024.05.31 20:04    2460462.3368          
SEPE    2024.05.31 20:24    2460462.3501     0.046
                                                  
POPB    2024.06.01 00:13    2460462.5097          
PEPB    2024.06.01 00:44    2460462.5309          
POPE    2024.06.01 01:27    2460462.5609     0.115
PEPE    2024.06.01 02:03    2460462.5855     0.115
                                                  
SOPB    2024.06.01 05:54    2460462.7463          
SOTB    2024.06.01 06:21    2460462.7651          
SEPB    2024.06.01 06:25    2460462.7676          
SOTE    2024.06.01 06:42    2460462.7793          
SETB    2024.06.01 06:44    2460462.7809          
SOPE    2024.06.01 07:08    2460462.7976     0.046
SETE    2024.06.01 07:26    2460462.8101          
SEPE    2024.06.01 07:45    2460462.8234     0.046
                                                  
POPB    2024.06.01 11:36    2460462.9834          
PEPB    2024.06.01 12:06    2460463.0042          
POPE    2024.06.01 12:49    2460463.0342     0.115
PEPE    2024.06.01 13:24    2460463.0588     0.115
                                                  
SOPB    2024.06.01 17:16    2460463.2201          
SOTB    2024.06.01 17:43    2460463.2388          
SEPB    2024.06.01 17:46    2460463.2409          
SOTE    2024.06.01 18:04    2460463.2530          
SETB    2024.06.01 18:06    2460463.2542          
SOPE    2024.06.01 18:30    2460463.2713     0.046
SETE    2024.06.01 18:48    2460463.2834          
SEPE    2024.06.01 19:07    2460463.2967     0.046
                                                  
POPB    2024.06.01 22:58    2460463.4571          
PEPB    2024.06.01 23:28    2460463.4780          
POPE    2024.06.02 00:11    2460463.5080     0.114
PEPE    2024.06.02 00:46    2460463.5321     0.114
                                                  
SOPB    2024.06.02 04:39    2460463.6938          
SOTB    2024.06.02 05:06    2460463.7125          
SEPB    2024.06.02 05:09    2460463.7146          
SOTE    2024.06.02 05:25    2460463.7263          
SETB    2024.06.02 05:27    2460463.7275          
SOPE    2024.06.02 05:52    2460463.7450     0.046
SETE    2024.06.02 06:10    2460463.7571          
SEPE    2024.06.02 06:28    2460463.7700     0.046
                                                  
POPB    2024.06.02 10:20    2460463.9309          
PEPB    2024.06.02 10:49    2460463.9513          
POPE    2024.06.02 11:33    2460463.9817     0.115
PEPE    2024.06.02 12:07    2460464.0054     0.115
                                                  
SOPB    2024.06.02 16:01    2460464.1675          
SOTB    2024.06.02 16:28    2460464.1863          
SEPB    2024.06.02 16:30    2460464.1879          
SOTE    2024.06.02 16:48    2460464.2000          
SETB    2024.06.02 16:49    2460464.2008          
SOPE    2024.06.02 17:15    2460464.2188     0.046
SETE    2024.06.02 17:31    2460464.2300          
SEPE    2024.06.02 17:50    2460464.2433     0.046
                                                  
POPB    2024.06.02 21:42    2460464.4046          
PEPB    2024.06.02 22:11    2460464.4246          
POPE    2024.06.02 22:55    2460464.4554     0.114
PEPE    2024.06.02 23:29    2460464.4787     0.114
                                                  
SOPB    2024.06.03 03:23    2460464.6412          
SOTB    2024.06.03 03:50    2460464.6604          
SEPB    2024.06.03 03:52    2460464.6612          
SOTE    2024.06.03 04:10    2460464.6737          
SETB    2024.06.03 04:11    2460464.6746          
SOPE    2024.06.03 04:37    2460464.6925     0.046
SETE    2024.06.03 04:52    2460464.7033          
SEPE    2024.06.03 05:11    2460464.7166     0.046
                                                  
POPB    2024.06.03 09:04    2460464.8783          
PEPB    2024.06.03 09:32    2460464.8979          
POPE    2024.06.03 10:17    2460464.9291     0.114
PEPE    2024.06.03 10:50    2460464.9520     0.114
                                                  
SOPB    2024.06.03 14:45    2460465.1149          
SOTB    2024.06.03 15:13    2460465.1341          
SEPB    2024.06.03 15:13    2460465.1345          
SOTE    2024.06.03 15:31    2460465.1470          
SETB    2024.06.03 15:32    2460465.1479          
SOPE    2024.06.03 15:59    2460465.1662     0.046
SETE    2024.06.03 16:14    2460465.1770          
SEPE    2024.06.03 16:33    2460465.1900     0.046
                                                  
POPB    2024.06.03 20:26    2460465.3520          
PEPB    2024.06.03 20:55    2460465.3716          
POPE    2024.06.03 21:40    2460465.4029     0.114
PEPE    2024.06.03 22:13    2460465.4258     0.114
                                                  
SOPB    2024.06.04 02:07    2460465.5887          
SOTB    2024.06.04 02:35    2460465.6078          
SEPB    2024.06.04 02:35    2460465.6083          
SOTE    2024.06.04 02:53    2460465.6208          
SETB    2024.06.04 02:55    2460465.6216          
SOPE    2024.06.04 03:21    2460465.6399     0.046
SETE    2024.06.04 03:36    2460465.6503          
SEPE    2024.06.04 03:55    2460465.6637     0.046
                                                  
POPB    2024.06.04 07:49    2460465.8257          
PEPB    2024.06.04 08:16    2460465.8449          
POPE    2024.06.04 09:02    2460465.8766     0.113
PEPE    2024.06.04 09:34    2460465.8991     0.113
                                                  
SOPB    2024.06.04 13:30    2460466.0628          
SEPB    2024.06.04 13:57    2460466.0816          
SOTB    2024.06.04 13:58    2460466.0820          
SETB    2024.06.04 14:16    2460466.0949          
SOTE    2024.06.04 14:16    2460466.0949          
SOPE    2024.06.04 14:43    2460466.1137     0.046
SETE    2024.06.04 14:58    2460466.1236          
SEPE    2024.06.04 15:17    2460466.1370     0.046
                                                  
POPB    2024.06.04 19:11    2460466.2995          
PEPB    2024.06.04 19:38    2460466.3182          
POPE    2024.06.04 20:24    2460466.3503     0.112
PEPE    2024.06.04 20:56    2460466.3724     0.112
                                                  
SOPB    2024.06.05 00:52    2460466.5361          
SEPB    2024.06.05 01:19    2460466.5549          
SOTB    2024.06.05 01:19    2460466.5553          
SOTE    2024.06.05 01:37    2460466.5678          
SETB    2024.06.05 01:38    2460466.5686          
SOPE    2024.06.05 02:05    2460466.5874     0.046
SETE    2024.06.05 02:19    2460466.5970          
SEPE    2024.06.05 02:38    2460466.6103     0.046
                                                  
POPB    2024.06.05 06:33    2460466.7736          
PEPB    2024.06.05 06:59    2460466.7915          
POPE    2024.06.05 07:46    2460466.8240     0.113
PEPE    2024.06.05 08:18    2460466.8461     0.113
                                                  
SOPB    2024.06.05 12:14    2460467.0103          
SEPB    2024.06.05 12:40    2460467.0282          
SOTB    2024.06.05 12:42    2460467.0294          
SOTE    2024.06.05 12:59    2460467.0415          
SETB    2024.06.05 13:00    2460467.0419          
SOPE    2024.06.05 13:27    2460467.0611     0.046
SETE    2024.06.05 13:41    2460467.0703          
SEPE    2024.06.05 14:00    2460467.0836     0.046
                                                  
POPB    2024.06.05 17:56    2460467.2473          
PEPB    2024.06.05 18:21    2460467.2653          
POPE    2024.06.05 19:08    2460467.2977     0.113
PEPE    2024.06.05 19:39    2460467.3194     0.113
                                                  
SOPB    2024.06.05 23:36    2460467.4840          
SEPB    2024.06.06 00:02    2460467.5019          
SOTB    2024.06.06 00:05    2460467.5036          
SETB    2024.06.06 00:21    2460467.5152          
SOTE    2024.06.06 00:21    2460467.5152          
SOPE    2024.06.06 00:50    2460467.5348     0.046
SETE    2024.06.06 01:02    2460467.5436          
SEPE    2024.06.06 01:21    2460467.5569     0.046
                                                  
POPB    2024.06.06 05:18    2460467.7211          
PEPB    2024.06.06 05:43    2460467.7386          
POPE    2024.06.06 06:30    2460467.7715     0.111
PEPE    2024.06.06 07:01    2460467.7927     0.111
                                                  
SOPB    2024.06.06 10:59    2460467.9577          
SEPB    2024.06.06 11:24    2460467.9752          
SOTB    2024.06.06 11:26    2460467.9769          
SOTE    2024.06.06 11:43    2460467.9885          
SETB    2024.06.06 11:44    2460467.9890          
SOPE    2024.06.06 12:12    2460468.0085     0.046
SETE    2024.06.06 12:24    2460468.0169          
SEPE    2024.06.06 12:43    2460468.0302     0.046
                                                  
POPB    2024.06.06 16:40    2460468.1948          
PEPB    2024.06.06 17:05    2460468.2119          
POPE    2024.06.06 17:53    2460468.2452     0.111
PEPE    2024.06.06 18:23    2460468.2665     0.111
                                                  
SOPB    2024.06.06 22:21    2460468.4314          
SEPB    2024.06.06 22:45    2460468.4485          
SOTB    2024.06.06 22:49    2460468.4510          
SETB    2024.06.06 23:05    2460468.4623          
SOTE    2024.06.06 23:05    2460468.4623          
SOPE    2024.06.06 23:34    2460468.4823     0.046
SETE    2024.06.06 23:45    2460468.4902          
SEPE    2024.06.07 00:05    2460468.5039     0.046
                                                  
POPB    2024.06.07 04:02    2460468.6685          
PEPB    2024.06.07 04:26    2460468.6852          
POPE    2024.06.07 05:15    2460468.7189     0.111
PEPE    2024.06.07 05:44    2460468.7393     0.111
                                                  
SOPB    2024.06.07 09:43    2460468.9052          
SEPB    2024.06.07 10:07    2460468.9218          
SOTB    2024.06.07 10:11    2460468.9247          
SETB    2024.06.07 10:27    2460468.9356          
SOTE    2024.06.07 10:27    2460468.9360          
SOPE    2024.06.07 10:56    2460468.9560     0.046
SETE    2024.06.07 11:07    2460468.9635          
SEPE    2024.06.07 11:27    2460468.9772     0.046
                                                  
POPB    2024.06.07 15:24    2460469.1422          
PEPB    2024.06.07 15:48    2460469.1589          
POPE    2024.06.07 16:37    2460469.1927     0.111
PEPE    2024.06.07 17:06    2460469.2127     0.111
                                                  
SOPB    2024.06.07 21:05    2460469.3789          
SEPB    2024.06.07 21:29    2460469.3956          
SOTB    2024.06.07 21:33    2460469.3985          
SETB    2024.06.07 21:48    2460469.4089          
SOTE    2024.06.07 21:49    2460469.4093          
SOPE    2024.06.07 22:18    2460469.4297     0.046
SETE    2024.06.07 22:28    2460469.4368          
SEPE    2024.06.07 22:48    2460469.4506     0.046
                                                  
POPB    2024.06.08 02:46    2460469.6160          
PEPB    2024.06.08 03:10    2460469.6322          
POPE    2024.06.08 03:59    2460469.6664     0.110
PEPE    2024.06.08 04:27    2460469.6860     0.110
                                                  
SOPB    2024.06.08 08:27    2460469.8526          
SEPB    2024.06.08 08:51    2460469.8689          
SOTB    2024.06.08 08:56    2460469.8726          
SETB    2024.06.08 09:10    2460469.8826          
SOTE    2024.06.08 09:11    2460469.8830          
SOPE    2024.06.08 09:40    2460469.9034     0.046
SETE    2024.06.08 09:50    2460469.9101          
SEPE    2024.06.08 10:10    2460469.9239     0.046
                                                  
POPB    2024.06.08 14:09    2460470.0897          
PEPB    2024.06.08 14:31    2460470.1055          
POPE    2024.06.08 15:21    2460470.1401     0.111
PEPE    2024.06.08 15:49    2460470.1597     0.111
                                                  
SOPB    2024.06.08 19:49    2460470.3263          
SEPB    2024.06.08 20:12    2460470.3422          
SOTB    2024.06.08 20:19    2460470.3468          
SETB    2024.06.08 20:32    2460470.3559          
SOTE    2024.06.08 20:33    2460470.3567          
SOPE    2024.06.08 21:03    2460470.3772     0.046
SETE    2024.06.08 21:12    2460470.3834          
SEPE    2024.06.08 21:31    2460470.3972     0.046
                                                  
POPB    2024.06.09 01:31    2460470.5634          
PEPB    2024.06.09 01:53    2460470.5788          
POPE    2024.06.09 02:43    2460470.6138     0.110
PEPE    2024.06.09 03:11    2460470.6330     0.110
                                                  
SOPB    2024.06.09 07:12    2460470.8001          
SEPB    2024.06.09 07:34    2460470.8155          
SOTB    2024.06.09 07:42    2460470.8209          
SETB    2024.06.09 07:54    2460470.8292          
SOTE    2024.06.09 07:55    2460470.8301          
SOPE    2024.06.09 08:25    2460470.8509     0.046
SETE    2024.06.09 08:34    2460470.8572          
SEPE    2024.06.09 08:53    2460470.8705     0.046
                                                  
POPB    2024.06.09 12:53    2460471.0371          
PEPB    2024.06.09 13:15    2460471.0526          
POPE    2024.06.09 14:06    2460471.0875     0.109
PEPE    2024.06.09 14:33    2460471.1063     0.109
                                                  
SOPB    2024.06.09 18:34    2460471.2742          
SEPB    2024.06.09 18:55    2460471.2888          
SOTB    2024.06.09 19:04    2460471.2946          
SETB    2024.06.09 19:16    2460471.3030          
SOTE    2024.06.09 19:17    2460471.3038          
SOPE    2024.06.09 19:47    2460471.3246     0.046
SETE    2024.06.09 19:55    2460471.3300          
SEPE    2024.06.09 20:15    2460471.3442     0.046
                                                  
POPB    2024.06.10 00:16    2460471.5113          
PEPB    2024.06.10 00:37    2460471.5259          
POPE    2024.06.10 01:28    2460471.5613     0.108
PEPE    2024.06.10 01:54    2460471.5796     0.108
                                                  
SOPB    2024.06.10 05:57    2460471.7479          
SEPB    2024.06.10 06:18    2460471.7625          
SOTB    2024.06.10 06:27    2460471.7688          
SETB    2024.06.10 06:37    2460471.7763          
SOTE    2024.06.10 06:39    2460471.7771          
SOPE    2024.06.10 07:09    2460471.7983     0.046
SETE    2024.06.10 07:16    2460471.8034          
SEPE    2024.06.10 07:36    2460471.8171     0.046
                                                  
POPB    2024.06.10 11:38    2460471.9850          
PEPB    2024.06.10 11:58    2460471.9992          
POPE    2024.06.10 12:50    2460472.0350     0.108
PEPE    2024.06.10 13:16    2460472.0529     0.108
                                                  
SOPB    2024.06.10 17:19    2460472.2217          
SEPB    2024.06.10 17:39    2460472.2358          
SOTB    2024.06.10 17:49    2460472.2429          
SETB    2024.06.10 17:59    2460472.2496          
SOTE    2024.06.10 18:01    2460472.2508          
SOPE    2024.06.10 18:31    2460472.2721     0.046
SETE    2024.06.10 18:38    2460472.2771          
SEPE    2024.06.10 18:58    2460472.2908     0.046
                                                  
POPB    2024.06.10 23:00    2460472.4587          
PEPB    2024.06.10 23:20    2460472.4725          
POPE    2024.06.11 00:12    2460472.5087     0.108
PEPE    2024.06.11 00:38    2460472.5266     0.108
                                                  
SOPB    2024.06.11 04:41    2460472.6954          
SEPB    2024.06.11 05:01    2460472.7091          
SOTB    2024.06.11 05:11    2460472.7166          
SETB    2024.06.11 05:21    2460472.7233          
SOTE    2024.06.11 05:23    2460472.7245          
SOPE    2024.06.11 05:53    2460472.7458     0.046
SETE    2024.06.11 06:00    2460472.7504          
SEPE    2024.06.11 06:20    2460472.7641     0.046
                                                  
POPB    2024.06.11 10:22    2460472.9325          
PEPB    2024.06.11 10:42    2460472.9462          
POPE    2024.06.11 11:34    2460472.9825     0.109
PEPE    2024.06.11 11:59    2460473.0000     0.109
                                                  
SOPB    2024.06.11 16:03    2460473.1691          
SEPB    2024.06.11 16:22    2460473.1825          
SOTB    2024.06.11 16:34    2460473.1908          
SETB    2024.06.11 16:43    2460473.1966          
SOTE    2024.06.11 16:45    2460473.1983          
SOPE    2024.06.11 17:16    2460473.2195     0.046
SETE    2024.06.11 17:21    2460473.2233          
SEPE    2024.06.11 17:41    2460473.2374     0.046
                                                  
POPB    2024.06.11 21:44    2460473.4062          
PEPB    2024.06.11 22:04    2460473.4195          
POPE    2024.06.11 22:56    2460473.4562     0.109
PEPE    2024.06.11 23:21    2460473.4733     0.109
                                                  
SOPB    2024.06.12 03:26    2460473.6433          
SEPB    2024.06.12 03:44    2460473.6562          
SOTB    2024.06.12 03:57    2460473.6649          
SETB    2024.06.12 04:05    2460473.6703          
SOTE    2024.06.12 04:07    2460473.6716          
SOPE    2024.06.12 04:38    2460473.6933     0.046
SETE    2024.06.12 04:43    2460473.6966          
SEPE    2024.06.12 05:03    2460473.7108     0.046
                                                  
POPB    2024.06.12 09:07    2460473.8799          
PEPB    2024.06.12 09:25    2460473.8928          
POPE    2024.06.12 10:19    2460473.9299     0.108
PEPE    2024.06.12 10:43    2460473.9466     0.108
                                                  
SOPB    2024.06.12 14:48    2460474.1170          
SEPB    2024.06.12 15:06    2460474.1295          
SOTB    2024.06.12 15:19    2460474.1387          
SETB    2024.06.12 15:26    2460474.1436          
SOTE    2024.06.12 15:29    2460474.1453          
SOPE    2024.06.12 16:00    2460474.1670     0.046
SETE    2024.06.12 16:05    2460474.1703          
SEPE    2024.06.12 16:25    2460474.1841     0.046
                                                  
POPB    2024.06.12 20:29    2460474.3541          
PEPB    2024.06.12 20:47    2460474.3661          
POPE    2024.06.12 21:41    2460474.4036     0.107
PEPE    2024.06.12 22:04    2460474.4199     0.107
                                                  
SOPB    2024.06.13 02:10    2460474.5907          
SEPB    2024.06.13 02:28    2460474.6028          
SOTB    2024.06.13 02:42    2460474.6128          
SETB    2024.06.13 02:49    2460474.6174          
SOTE    2024.06.13 02:50    2460474.6186          
SOPE    2024.06.13 03:22    2460474.6407     0.046
SETE    2024.06.13 03:26    2460474.6432          
SEPE    2024.06.13 03:46    2460474.6574     0.046
                                                  
POPB    2024.06.13 07:52    2460474.8278          
PEPB    2024.06.13 08:08    2460474.8394          
POPE    2024.06.13 09:04    2460474.8778     0.106
PEPE    2024.06.13 09:26    2460474.8936     0.106
                                                  
SOPB    2024.06.13 13:32    2460475.0644          
SEPB    2024.06.13 13:49    2460475.0761          
SOTB    2024.06.13 14:04    2460475.0865          
SETB    2024.06.13 14:09    2460475.0903          
SOTE    2024.06.13 14:12    2460475.0919          
SOPE    2024.06.13 14:44    2460475.1144     0.046
SETE    2024.06.13 14:47    2460475.1165          
SEPE    2024.06.13 15:08    2460475.1311     0.046
                                                  
POPB    2024.06.13 19:14    2460475.3015          
PEPB    2024.06.13 19:30    2460475.3132          
POPE    2024.06.13 20:26    2460475.3515     0.106
PEPE    2024.06.13 20:48    2460475.3669     0.106
                                                  
SOPB    2024.06.14 00:55    2460475.5386          
SEPB    2024.06.14 01:11    2460475.5498          
SOTB    2024.06.14 01:27    2460475.5607          
SETB    2024.06.14 01:32    2460475.5640          
SOTE    2024.06.14 01:34    2460475.5657          
SOPE    2024.06.14 02:06    2460475.5882     0.046
SETE    2024.06.14 02:09    2460475.5898          
SEPE    2024.06.14 02:30    2460475.6044     0.046
                                                  
POPB    2024.06.14 06:36    2460475.7752          
PEPB    2024.06.14 06:52    2460475.7865          
POPE    2024.06.14 07:48    2460475.8252     0.105
PEPE    2024.06.14 08:09    2460475.8402     0.105
                                                  
SOPB    2024.06.14 12:17    2460476.0123          
SEPB    2024.06.14 12:33    2460476.0231          
SOTB    2024.06.14 12:50    2460476.0348          
SETB    2024.06.14 12:53    2460476.0373          
SOTE    2024.06.14 12:56    2460476.0394          
SOPE    2024.06.14 13:29    2460476.0623     0.046
SETE    2024.06.14 13:31    2460476.0636          
SEPE    2024.06.14 13:51    2460476.0777     0.046
                                                  
POPB    2024.06.14 17:59    2460476.2494          
PEPB    2024.06.14 18:14    2460476.2598          
POPE    2024.06.14 19:10    2460476.2990     0.105
PEPE    2024.06.14 19:31    2460476.3136     0.105
                                                  
SOPB    2024.06.14 23:39    2460476.4860          
SEPB    2024.06.14 23:54    2460476.4965          
SOTB    2024.06.15 00:12    2460476.5090          
SETB    2024.06.15 00:15    2460476.5110          
SOTE    2024.06.15 00:18    2460476.5127          
SOPE    2024.06.15 00:51    2460476.5360     0.046
SETE    2024.06.15 00:52    2460476.5365          
SEPE    2024.06.15 01:13    2460476.5510     0.046
                                                  
POPB    2024.06.15 05:21    2460476.7231          
PEPB    2024.06.15 05:35    2460476.7331          
POPE    2024.06.15 06:32    2460476.7727     0.105
PEPE    2024.06.15 06:53    2460476.7873     0.105
                                                  
SOPB    2024.06.15 11:02    2460476.9598          
SEPB    2024.06.15 11:16    2460476.9698          
SOTB    2024.06.15 11:36    2460476.9835          
SETB    2024.06.15 11:37    2460476.9844          
SOTE    2024.06.15 11:39    2460476.9860          
SOPE    2024.06.15 12:14    2460477.0098     0.046
SETE    2024.06.15 12:14    2460477.0098          
SEPE    2024.06.15 12:35    2460477.0244     0.046
                                                  
POPB    2024.06.15 16:43    2460477.1968          
PEPB    2024.06.15 16:57    2460477.2069          
POPE    2024.06.15 17:54    2460477.2464     0.103
PEPE    2024.06.15 18:15    2460477.2610     0.103
                                                  
SOPB    2024.06.15 22:24    2460477.4339          
SEPB    2024.06.15 22:38    2460477.4435          
SOTB    2024.06.15 22:59    2460477.4577          
SETB    2024.06.15 22:59    2460477.4581          
SOTE    2024.06.15 23:00    2460477.4589          
SETE    2024.06.15 23:35    2460477.4831          
SOPE    2024.06.15 23:36    2460477.4835     0.046
SEPE    2024.06.15 23:56    2460477.4977     0.046
                                                  
POPB    2024.06.16 04:05    2460477.6706          
PEPB    2024.06.16 04:19    2460477.6802          
POPE    2024.06.16 05:17    2460477.7202     0.101
PEPE    2024.06.16 05:37    2460477.7343     0.101
                                                  
SOPB    2024.06.16 09:47    2460477.9076          
SEPB    2024.06.16 10:00    2460477.9168          
SETB    2024.06.16 10:20    2460477.9310          
SETE    2024.06.16 10:57    2460477.9568          
SOPE    2024.06.16 10:58    2460477.9572     0.046
SEPE    2024.06.16 11:18    2460477.9710     0.046
                                                  
POPB    2024.06.16 15:28    2460478.1447          
PEPB    2024.06.16 15:40    2460478.1535          
POPE    2024.06.16 16:39    2460478.1943     0.101
PEPE    2024.06.16 16:59    2460478.2076     0.101
                                                  
SOPB    2024.06.16 21:09    2460478.3814          
SEPB    2024.06.16 21:21    2460478.3901          
SETB    2024.06.16 21:42    2460478.4047          
SETE    2024.06.16 22:19    2460478.4301          
SOPE    2024.06.16 22:20    2460478.4310     0.046
SEPE    2024.06.16 22:39    2460478.4443     0.046
                                                  
POPB    2024.06.17 02:50    2460478.6184          
PEPB    2024.06.17 03:02    2460478.6268          
POPE    2024.06.17 04:01    2460478.6680     0.100
PEPE    2024.06.17 04:20    2460478.6809     0.100
                                                  
SOPB    2024.06.17 08:31    2460478.8551          
SEPB    2024.06.17 08:43    2460478.8634          
SETB    2024.06.17 09:04    2460478.8780          
SETE    2024.06.17 09:40    2460478.9030          
SOPE    2024.06.17 09:43    2460478.9051     0.046
SEPE    2024.06.17 10:01    2460478.9176     0.046
                                                  
POPB    2024.06.17 14:12    2460479.0922          
PEPB    2024.06.17 14:24    2460479.1005          
POPE    2024.06.17 15:24    2460479.1418     0.100
PEPE    2024.06.17 15:42    2460479.1543     0.100
                                                  
SOPB    2024.06.17 19:54    2460479.3293          
SEPB    2024.06.17 20:04    2460479.3367          
SETB    2024.06.17 20:26    2460479.3517          
SETE    2024.06.17 21:01    2460479.3763          
SOPE    2024.06.17 21:05    2460479.3788     0.046
SEPE    2024.06.17 21:22    2460479.3909     0.046
                                                  
POPB    2024.06.18 01:35    2460479.5663          
PEPB    2024.06.18 01:46    2460479.5738          
POPE    2024.06.18 02:46    2460479.6155     0.097
PEPE    2024.06.18 03:03    2460479.6276     0.097
                                                  
SOPB    2024.06.18 07:16    2460479.8030          
SEPB    2024.06.18 07:27    2460479.8105          
SETB    2024.06.18 07:48    2460479.8251          
SETE    2024.06.18 08:23    2460479.8497          
SOPE    2024.06.18 08:27    2460479.8526     0.046
SEPE    2024.06.18 08:45    2460479.8646     0.046
                                                  
POPB    2024.06.18 12:57    2460480.0401          
PEPB    2024.06.18 13:07    2460480.0471          
POPE    2024.06.18 14:08    2460480.0892     0.096
PEPE    2024.06.18 14:25    2460480.1009     0.096
                                                  
SOPB    2024.06.18 18:38    2460480.2767          
SEPB    2024.06.18 18:48    2460480.2838          
SETB    2024.06.18 19:10    2460480.2988          
SETE    2024.06.18 19:45    2460480.3234          
SOPE    2024.06.18 19:49    2460480.3263     0.046
SEPE    2024.06.18 20:06    2460480.3380     0.046
                                                  
POPB    2024.06.19 00:19    2460480.5138          
PEPB    2024.06.19 00:30    2460480.5209          
POPE    2024.06.19 01:30    2460480.5630     0.094
PEPE    2024.06.19 01:46    2460480.5742     0.094
                                                  
SOPB    2024.06.19 06:01    2460480.7509          
SEPB    2024.06.19 06:10    2460480.7571          
SETB    2024.06.19 06:31    2460480.7721          
SETE    2024.06.19 07:06    2460480.7963          
SOPE    2024.06.19 07:12    2460480.8000     0.046
SEPE    2024.06.19 07:28    2460480.8113     0.046
                                                  
POPB    2024.06.19 11:42    2460480.9879          
PEPB    2024.06.19 11:51    2460480.9942          
POPE    2024.06.19 12:52    2460481.0367     0.092
PEPE    2024.06.19 13:08    2460481.0475     0.092
                                                  
SOPB    2024.06.19 17:23    2460481.2246          
SEPB    2024.06.19 17:31    2460481.2304          
SETB    2024.06.19 17:53    2460481.2454          
SETE    2024.06.19 18:28    2460481.2696          
SOPE    2024.06.19 18:34    2460481.2742     0.046
SEPE    2024.06.19 18:49    2460481.2846     0.046
                                                  
POPB    2024.06.19 23:04    2460481.4617          
PEPB    2024.06.19 23:13    2460481.4675          
POPE    2024.06.20 00:15    2460481.5108     0.090
PEPE    2024.06.20 00:30    2460481.5213     0.090
                                                  
SOPB    2024.06.20 04:45    2460481.6983          
SEPB    2024.06.20 04:53    2460481.7037          
SETB    2024.06.20 05:14    2460481.7187          
SETE    2024.06.20 05:49    2460481.7429          
SOPE    2024.06.20 05:56    2460481.7479     0.046
SEPE    2024.06.20 06:11    2460481.7579     0.046
                                                  
POPB    2024.06.20 10:26    2460481.9354          
PEPB    2024.06.20 10:34    2460481.9408          
POPE    2024.06.20 11:37    2460481.9846     0.089
PEPE    2024.06.20 11:52    2460481.9946     0.089
                                                  
SOPB    2024.06.20 16:08    2460482.1725          
SEPB    2024.06.20 16:15    2460482.1775          
SETB    2024.06.20 16:37    2460482.1925          
SETE    2024.06.20 17:11    2460482.2162          
SOPE    2024.06.20 17:19    2460482.2216     0.046
SEPE    2024.06.20 17:32    2460482.2312     0.046
                                                  
POPB    2024.06.20 21:49    2460482.4095          
PEPB    2024.06.20 21:56    2460482.4141          
POPE    2024.06.20 22:59    2460482.4583     0.087
PEPE    2024.06.20 23:13    2460482.4679     0.087
                                                  
SOPB    2024.06.21 03:30    2460482.6462          
SEPB    2024.06.21 03:37    2460482.6508          
SETB    2024.06.21 03:58    2460482.6658          
SETE    2024.06.21 04:32    2460482.6895          
SOPE    2024.06.21 04:41    2460482.6954     0.046
SEPE    2024.06.21 04:54    2460482.7045     0.046
                                                  
POPB    2024.06.21 09:11    2460482.8833          
PEPB    2024.06.21 09:17    2460482.8874          
POPE    2024.06.21 10:22    2460482.9320     0.086
PEPE    2024.06.21 10:35    2460482.9412     0.086
                                                  
SOPB    2024.06.21 14:52    2460483.1199          
SEPB    2024.06.21 14:58    2460483.1241          
SETB    2024.06.21 15:20    2460483.1395          
SETE    2024.06.21 15:54    2460483.1629          
SOPE    2024.06.21 16:03    2460483.1691     0.046
SEPE    2024.06.21 16:16    2460483.1779     0.046
                                                  
POPB    2024.06.21 20:34    2460483.3570          
PEPB    2024.06.21 20:40    2460483.3612          
POPE    2024.06.21 21:44    2460483.4062     0.083
PEPE    2024.06.21 21:56    2460483.4145     0.083
                                                  
SOPB    2024.06.22 02:15    2460483.5941          
SEPB    2024.06.22 02:20    2460483.5978          
SETB    2024.06.22 02:42    2460483.6128          
SETE    2024.06.22 03:16    2460483.6362          
SOPE    2024.06.22 03:26    2460483.6433     0.046
SEPE    2024.06.22 03:37    2460483.6512     0.046
                                                  
POPB    2024.06.22 07:56    2460483.8312          
PEPB    2024.06.22 08:01    2460483.8345          
POPE    2024.06.22 09:07    2460483.8799     0.081
PEPE    2024.06.22 09:18    2460483.8878     0.081
                                                  
SOPB    2024.06.22 13:37    2460484.0678          
SEPB    2024.06.22 13:42    2460484.0712          
SETB    2024.06.22 14:04    2460484.0862          
SETE    2024.06.22 14:37    2460484.1095          
SOPE    2024.06.22 14:48    2460484.1170     0.046
SEPE    2024.06.22 14:59    2460484.1245     0.046
                                                  
POPB    2024.06.22 19:19    2460484.3049          
PEPB    2024.06.22 19:23    2460484.3078          
POPE    2024.06.22 20:29    2460484.3536     0.078
PEPE    2024.06.22 20:40    2460484.3611     0.078
                                                  
SOPB    2024.06.23 00:59    2460484.5416          
SEPB    2024.06.23 01:04    2460484.5445          
SETB    2024.06.23 01:26    2460484.5599          
SETE    2024.06.23 01:59    2460484.5828          
SOPE    2024.06.23 02:10    2460484.5907     0.046
SEPE    2024.06.23 02:21    2460484.5982     0.046
                                                  
POPB    2024.06.23 06:41    2460484.7786          
PEPB    2024.06.23 06:44    2460484.7811          
POPE    2024.06.23 07:52    2460484.8278     0.076
PEPE    2024.06.23 08:01    2460484.8345     0.076
                                                  
SOPB    2024.06.23 12:22    2460485.0157          
SEPB    2024.06.23 12:25    2460485.0178          
SETB    2024.06.23 12:47    2460485.0332          
SETE    2024.06.23 13:20    2460485.0561          
SOPE    2024.06.23 13:32    2460485.0645     0.046
SEPE    2024.06.23 13:43    2460485.0715     0.046
                                                  
POPB    2024.06.23 18:04    2460485.2528          
PEPB    2024.06.23 18:06    2460485.2544          
POPE    2024.06.23 19:14    2460485.3015     0.075
PEPE    2024.06.23 19:23    2460485.3078     0.075
                                                  
SOPB    2024.06.23 23:44    2460485.4894          
SEPB    2024.06.23 23:47    2460485.4911          
SETB    2024.06.24 00:09    2460485.5065          
SETE    2024.06.24 00:42    2460485.5294          
SOPE    2024.06.24 00:55    2460485.5386     0.046
SEPE    2024.06.24 01:04    2460485.5449     0.046
                                                  
POPB    2024.06.24 05:26    2460485.7265          
PEPB    2024.06.24 05:27    2460485.7278          
POPE    2024.06.24 06:36    2460485.7753     0.072
PEPE    2024.06.24 06:44    2460485.7811     0.072
                                                  
SOPB    2024.06.24 11:06    2460485.9632          
SEPB    2024.06.24 11:08    2460485.9644          
SETB    2024.06.24 11:31    2460485.9803          
SETE    2024.06.24 12:03    2460486.0028          
SOPE    2024.06.24 12:17    2460486.0123     0.046
SEPE    2024.06.24 12:26    2460486.0182     0.046
                                                  
POPB    2024.06.24 16:48    2460486.2007          
PEPB    2024.06.24 16:50    2460486.2015          
POPE    2024.06.24 17:58    2460486.2490     0.070
PEPE    2024.06.24 18:06    2460486.2544     0.070
                                                  
SOPB    2024.06.24 22:29    2460486.4373          
SEPB    2024.06.24 22:30    2460486.4382          
SETB    2024.06.24 22:53    2460486.4536          
SETE    2024.06.24 23:25    2460486.4761          
SOPE    2024.06.24 23:39    2460486.4861     0.046
SEPE    2024.06.24 23:47    2460486.4915     0.046
                                                  
POPB    2024.06.25 04:11    2460486.6744          
PEPB    2024.06.25 04:11    2460486.6748          
POPE    2024.06.25 05:21    2460486.7231     0.070
PEPE    2024.06.25 05:27    2460486.7277     0.070
                                                  
SOPB    2024.06.25 09:51    2460486.9111          
SEPB    2024.06.25 09:52    2460486.9115          
SETB    2024.06.25 10:14    2460486.9269          
SETE    2024.06.25 10:47    2460486.9494          
SOPE    2024.06.25 11:02    2460486.9602     0.046
SEPE    2024.06.25 11:09    2460486.9648     0.046
                                                  
PEPB    2024.06.25 15:33    2460487.1481          
POPB    2024.06.25 15:33    2460487.1486          
POPE    2024.06.25 16:43    2460487.1969     0.069
PEPE    2024.06.25 16:49    2460487.2010     0.069
                                                  
SEPB    2024.06.25 21:14    2460487.3848          
SOPB    2024.06.25 21:14    2460487.3852          
SETB    2024.06.25 21:36    2460487.4002          
SETE    2024.06.25 22:08    2460487.4223          
SOPE    2024.06.25 22:24    2460487.4340     0.046
SEPE    2024.06.25 22:30    2460487.4381     0.046
                                                  
PEPB    2024.06.26 02:54    2460487.6215          
POPB    2024.06.26 02:56    2460487.6223          
POPE    2024.06.26 04:05    2460487.6706     0.067
PEPE    2024.06.26 04:11    2460487.6744     0.067
                                                  
SEPB    2024.06.26 08:35    2460487.8581          
SOPB    2024.06.26 08:36    2460487.8589          
SETB    2024.06.26 08:58    2460487.8739          
SETE    2024.06.26 09:30    2460487.8960          
SOPE    2024.06.26 09:47    2460487.9077     0.046
SEPE    2024.06.26 09:52    2460487.9115     0.046
                                                  
PEPB    2024.06.26 14:17    2460488.0952          
POPB    2024.06.26 14:18    2460488.0960          
POPE    2024.06.26 15:27    2460488.1444     0.065
PEPE    2024.06.26 15:33    2460488.1481     0.065
                                                  
SEPB    2024.06.26 19:57    2460488.3314          
SOPB    2024.06.26 19:59    2460488.3327          
SETB    2024.06.26 20:20    2460488.3473          
SETE    2024.06.26 20:51    2460488.3693          
SOPE    2024.06.26 21:09    2460488.3814     0.046
SEPE    2024.06.26 21:14    2460488.3848     0.046
                                                  
PEPB    2024.06.27 01:38    2460488.5685          
POPB    2024.06.27 01:41    2460488.5702          
POPE    2024.06.27 02:50    2460488.6185     0.064
PEPE    2024.06.27 02:54    2460488.6214     0.064
                                                  
SEPB    2024.06.27 07:19    2460488.8052          
SOPB    2024.06.27 07:21    2460488.8068          
SETB    2024.06.27 07:42    2460488.8210          
SETE    2024.06.27 08:12    2460488.8423          
SOPE    2024.06.27 08:32    2460488.8556     0.046
SEPE    2024.06.27 08:35    2460488.8581     0.046
                                                  
PEPB    2024.06.27 13:00    2460489.0418          
POPB    2024.06.27 13:03    2460489.0439          
POPE    2024.06.27 14:12    2460489.0922     0.062
PEPE    2024.06.27 14:16    2460489.0947     0.062
                                                  
SEPB    2024.06.27 18:41    2460489.2785          
SOPB    2024.06.27 18:44    2460489.2810          
SETB    2024.06.27 19:03    2460489.2943          
SETE    2024.06.27 19:34    2460489.3156          
SOPE    2024.06.27 19:54    2460489.3293     0.046
SEPE    2024.06.27 19:57    2460489.3314     0.046
                                                  
PEPB    2024.06.28 00:22    2460489.5156          
POPB    2024.06.28 00:25    2460489.5176          
POPE    2024.06.28 01:35    2460489.5660     0.063
PEPE    2024.06.28 01:38    2460489.5681     0.063
                                                  
SEPB    2024.06.28 06:02    2460489.7518          
SOPB    2024.06.28 06:06    2460489.7547          
SETB    2024.06.28 06:25    2460489.7676          
SETE    2024.06.28 06:56    2460489.7889          
SOPE    2024.06.28 07:16    2460489.8035     0.046
SEPE    2024.06.28 07:18    2460489.8047     0.046
                                                  
PEPB    2024.06.28 11:44    2460489.9889          
POPB    2024.06.28 11:48    2460489.9918          
POPE    2024.06.28 12:57    2460490.0401     0.064
PEPE    2024.06.28 12:59    2460490.0414     0.064
                                                  
SEPB    2024.06.28 17:24    2460490.2251          
SOPB    2024.06.28 17:29    2460490.2289          
SETB    2024.06.28 17:47    2460490.2414          
SETE    2024.06.28 18:17    2460490.2622          
SOPE    2024.06.28 18:39    2460490.2772     0.046
SEPE    2024.06.28 18:40    2460490.2780     0.046
                                                  
PEPB    2024.06.28 23:05    2460490.4622          
POPB    2024.06.28 23:10    2460490.4660          
POPE    2024.06.29 00:19    2460490.5139     0.066
PEPE    2024.06.29 00:21    2460490.5147     0.066
                                                  
SEPB    2024.06.29 04:45    2460490.6985          
SOPB    2024.06.29 04:51    2460490.7026          
SETB    2024.06.29 05:08    2460490.7143          
SETE    2024.06.29 05:39    2460490.7355          
SOPE    2024.06.29 06:01    2460490.7509     0.046
SEPE    2024.06.29 06:01    2460490.7514     0.046
                                                  
PEPB    2024.06.29 10:27    2460490.9355          
POPB    2024.06.29 10:33    2460490.9397          
PEPE    2024.06.29 11:42    2460490.9880     0.067
POPE    2024.06.29 11:42    2460490.9880     0.067
                                                  
SEPB    2024.06.29 16:07    2460491.1722          
SOPB    2024.06.29 16:13    2460491.1763          
SETB    2024.06.29 16:31    2460491.1884          
SETE    2024.06.29 17:00    2460491.2089          
SEPE    2024.06.29 17:24    2460491.2251     0.046
SOPE    2024.06.29 17:24    2460491.2251     0.046
                                                  
PEPB    2024.06.29 21:48    2460491.4088          
POPB    2024.06.29 21:55    2460491.4134          
PEPE    2024.06.29 23:04    2460491.4614     0.069
POPE    2024.06.29 23:04    2460491.4618     0.069
                                                  
SEPB    2024.06.30 03:29    2460491.6455          
SOPB    2024.06.30 03:36    2460491.6505          
SETB    2024.06.30 03:52    2460491.6618          
SETE    2024.06.30 04:22    2460491.6822          
SEPE    2024.06.30 04:45    2460491.6984     0.046
SOPE    2024.06.30 04:46    2460491.6988     0.046
                                                  
PEPB    2024.06.30 09:10    2460491.8822          
POPB    2024.06.30 09:18    2460491.8876          
PEPE    2024.06.30 10:25    2460491.9347     0.068
POPE    2024.06.30 10:27    2460491.9355     0.068
                                                  
SEPB    2024.06.30 14:51    2460492.1188          
SOPB    2024.06.30 14:58    2460492.1242          
SETB    2024.06.30 15:14    2460492.1351          
SETE    2024.06.30 15:43    2460492.1555          
SEPE    2024.06.30 16:07    2460492.1717     0.046
SOPE    2024.06.30 16:08    2460492.1726     0.046
                                                  
PEPB    2024.06.30 20:32    2460492.3559          
POPB    2024.06.30 20:40    2460492.3613          
PEPE    2024.06.30 21:47    2460492.4080     0.070
POPE    2024.06.30 21:49    2460492.4096     0.070
                                                  
SEPB    2024.07.01 02:12    2460492.5921          
SOPB    2024.07.01 02:21    2460492.5984          
SETB    2024.07.01 02:36    2460492.6088          
SETE    2024.07.01 03:05    2460492.6288          
SEPE    2024.07.01 03:28    2460492.6451     0.046
SOPE    2024.07.01 03:31    2460492.6467     0.046
                                                  
PEPB    2024.07.01 07:54    2460492.8292          
POPB    2024.07.01 08:02    2460492.8351          
PEPE    2024.07.01 09:09    2460492.8813     0.071
POPE    2024.07.01 09:12    2460492.8834     0.071
                                                  
SEPB    2024.07.01 13:34    2460493.0655          
SOPB    2024.07.01 13:43    2460493.0721          
SETB    2024.07.01 13:58    2460493.0821          
SETE    2024.07.01 14:27    2460493.1021          
SEPE    2024.07.01 14:50    2460493.1184     0.046
SOPE    2024.07.01 14:53    2460493.1205     0.046
                                                  
PEPB    2024.07.01 19:15    2460493.3026          
POPB    2024.07.01 19:25    2460493.3092          
PEPE    2024.07.01 20:30    2460493.3546     0.074
POPE    2024.07.01 20:34    2460493.3571     0.074
                                                  
SEPB    2024.07.02 00:55    2460493.5388          
SOPB    2024.07.02 01:06    2460493.5463          
SETB    2024.07.02 01:19    2460493.5555          
SETE    2024.07.02 01:48    2460493.5750          
SEPE    2024.07.02 02:12    2460493.5917     0.046
SOPE    2024.07.02 02:15    2460493.5942     0.046
                                                  
PEPB    2024.07.02 06:37    2460493.7759          
POPB    2024.07.02 06:47    2460493.7829          
PEPE    2024.07.02 07:52    2460493.8279     0.076
POPE    2024.07.02 07:57    2460493.8313     0.076
                                                  
SEPB    2024.07.02 12:18    2460494.0125          
SOPB    2024.07.02 12:28    2460494.0200          
SETB    2024.07.02 12:41    2460494.0288          
SETE    2024.07.02 13:09    2460494.0484          
SEPE    2024.07.02 13:33    2460494.0650     0.046
SOPE    2024.07.02 13:38    2460494.0684     0.046
                                                  
PEPB    2024.07.02 17:58    2460494.2492          
POPB    2024.07.02 18:10    2460494.2571          
PEPE    2024.07.02 19:13    2460494.3013     0.078
POPE    2024.07.02 19:19    2460494.3050     0.078
                                                  
SEPB    2024.07.02 23:39    2460494.4859          
SOPB    2024.07.02 23:51    2460494.4938          
SETB    2024.07.03 00:03    2460494.5025          
SETE    2024.07.03 00:31    2460494.5217          
SEPE    2024.07.03 00:55    2460494.5384     0.046
SOPE    2024.07.03 01:00    2460494.5421     0.046
                                                  
PEPB    2024.07.03 05:20    2460494.7225          
POPB    2024.07.03 05:33    2460494.7313          
PEPE    2024.07.03 06:35    2460494.7746     0.080
POPE    2024.07.03 06:42    2460494.7792     0.080
                                                  
SEPB    2024.07.03 11:01    2460494.9592          
SOPB    2024.07.03 11:13    2460494.9679          
SETB    2024.07.03 11:25    2460494.9758          
SETE    2024.07.03 11:52    2460494.9950          
SEPE    2024.07.03 12:16    2460495.0117     0.046
SOPE    2024.07.03 12:22    2460495.0158     0.046
                                                  
PEPB    2024.07.03 16:42    2460495.1958          
POPB    2024.07.03 16:55    2460495.2050          
PEPE    2024.07.03 17:57    2460495.2479     0.084
POPE    2024.07.03 18:04    2460495.2529     0.084
                                                  
SEPB    2024.07.03 22:22    2460495.4325          
SOPB    2024.07.03 22:36    2460495.4417          
SETB    2024.07.03 22:46    2460495.4492          
SETE    2024.07.03 23:14    2460495.4683          
SEPE    2024.07.03 23:38    2460495.4850     0.046
SOPE    2024.07.03 23:45    2460495.4900     0.046
                                                  
PEPB    2024.07.04 04:04    2460495.6696          
POPB    2024.07.04 04:17    2460495.6787          
PEPE    2024.07.04 05:18    2460495.7212     0.086
POPE    2024.07.04 05:26    2460495.7267     0.086
                                                  
SEPB    2024.07.04 09:44    2460495.9058          
SOPB    2024.07.04 09:58    2460495.9158          
SETB    2024.07.04 10:08    2460495.9229          
SETE    2024.07.04 10:35    2460495.9412          
SEPE    2024.07.04 10:59    2460495.9583     0.046
SOPE    2024.07.04 11:07    2460495.9637     0.046
                                                  
PEPB    2024.07.04 15:25    2460496.1429          
POPB    2024.07.04 15:40    2460496.1529          
PEPE    2024.07.04 16:40    2460496.1946     0.088
POPE    2024.07.04 16:48    2460496.2004     0.088
                                                  
SEPB    2024.07.04 21:05    2460496.3791          
SOPB    2024.07.04 21:20    2460496.3896          
SETB    2024.07.04 21:30    2460496.3962          
SETE    2024.07.04 21:56    2460496.4146          
SEPE    2024.07.04 22:21    2460496.4317     0.046
SOPE    2024.07.04 22:30    2460496.4379     0.046
                                                  
PEPB    2024.07.05 02:47    2460496.6162          
POPB    2024.07.05 03:02    2460496.6266          
PEPE    2024.07.05 04:01    2460496.6679     0.089
POPE    2024.07.05 04:11    2460496.6746     0.089
                                                  
SEPB    2024.07.05 08:28    2460496.8529          
SOPB    2024.07.05 08:43    2460496.8637          
SETB    2024.07.05 08:52    2460496.8696          
SETE    2024.07.05 09:18    2460496.8879          
SEPE    2024.07.05 09:43    2460496.9050     0.046
SOPE    2024.07.05 09:52    2460496.9116     0.046
                                                  
PEPB    2024.07.05 14:09    2460497.0900          
POPB    2024.07.05 14:25    2460497.1008          
PEPE    2024.07.05 15:23    2460497.1412     0.091
POPE    2024.07.05 15:33    2460497.1483     0.091
                                                  
SEPB    2024.07.05 19:49    2460497.3262          
SOPB    2024.07.05 20:05    2460497.3375          
SETB    2024.07.05 20:13    2460497.3429          
SETE    2024.07.05 20:40    2460497.3612          
SEPE    2024.07.05 21:04    2460497.3783     0.046
SOPE    2024.07.05 21:14    2460497.3854     0.046
                                                  
PEPB    2024.07.06 01:31    2460497.5633          
POPB    2024.07.06 01:47    2460497.5745          
PEPE    2024.07.06 02:44    2460497.6145     0.094
POPE    2024.07.06 02:56    2460497.6225     0.094
                                                  
SEPB    2024.07.06 07:11    2460497.7995          
SOPB    2024.07.06 07:28    2460497.8116          
SETB    2024.07.06 07:35    2460497.8166          
SETE    2024.07.06 08:01    2460497.8345          
SEPE    2024.07.06 08:26    2460497.8516     0.046
SOPE    2024.07.06 08:37    2460497.8595     0.046
                                                  
PEPB    2024.07.06 12:52    2460498.0366          
POPB    2024.07.06 13:10    2460498.0487          
PEPE    2024.07.06 14:06    2460498.0879     0.094
POPE    2024.07.06 14:18    2460498.0962     0.094
                                                  
SEPB    2024.07.06 18:32    2460498.2729          
SOPB    2024.07.06 18:50    2460498.2854          
SETB    2024.07.06 18:57    2460498.2900          
SETE    2024.07.06 19:23    2460498.3079          
SEPE    2024.07.06 19:47    2460498.3249     0.046
SOPE    2024.07.06 19:59    2460498.3333     0.046
                                                  
PEPB    2024.07.07 00:14    2460498.5099          
POPB    2024.07.07 00:32    2460498.5224          
PEPE    2024.07.07 01:28    2460498.5612     0.095
POPE    2024.07.07 01:41    2460498.5704     0.095
                                                  
SEPB    2024.07.07 05:54    2460498.7462          
SOPB    2024.07.07 06:13    2460498.7591          
SETB    2024.07.07 06:19    2460498.7637          
SETE    2024.07.07 06:44    2460498.7812          
SEPE    2024.07.07 07:09    2460498.7983     0.046
SOPE    2024.07.07 07:22    2460498.8074     0.046
                                                  
PEPB    2024.07.07 11:35    2460498.9833          
POPB    2024.07.07 11:54    2460498.9962          
PEPE    2024.07.07 12:50    2460499.0349     0.097
POPE    2024.07.07 13:03    2460499.0441     0.097
                                                  
SEPB    2024.07.07 17:16    2460499.2199          
SOPB    2024.07.07 17:35    2460499.2333          
SETB    2024.07.07 17:41    2460499.2370          
SETE    2024.07.07 18:06    2460499.2545          
SEPE    2024.07.07 18:31    2460499.2716     0.046
SOPE    2024.07.07 18:44    2460499.2812     0.046
                                                  
PEPB    2024.07.07 22:57    2460499.4566          
POPB    2024.07.07 23:17    2460499.4703          
PEPE    2024.07.08 00:11    2460499.5083     0.099
POPE    2024.07.08 00:25    2460499.5178     0.099
                                                  
SEPB    2024.07.08 04:38    2460499.6933          
SOPB    2024.07.08 04:58    2460499.7070          
SETB    2024.07.08 05:03    2460499.7108          
SETE    2024.07.08 05:27    2460499.7274          
SEPE    2024.07.08 05:52    2460499.7449     0.046
SOPE    2024.07.08 06:07    2460499.7549     0.046
                                                  
PEPB    2024.07.08 10:19    2460499.9303          
POPB    2024.07.08 10:39    2460499.9441          
PEPE    2024.07.08 11:33    2460499.9816     0.099
POPE    2024.07.08 11:48    2460499.9920     0.099
                                                  
SEPB    2024.07.08 15:59    2460500.1666          
SOPB    2024.07.08 16:20    2460500.1812          
SETB    2024.07.08 16:24    2460500.1837          
SETE    2024.07.08 16:49    2460500.2007          
SEPE    2024.07.08 17:14    2460500.2182     0.046
SOPE    2024.07.08 17:29    2460500.2287     0.046
                                                  
PEPB    2024.07.08 21:41    2460500.4037          
POPB    2024.07.08 22:02    2460500.4182          
PEPE    2024.07.08 22:55    2460500.4549     0.101
POPE    2024.07.08 23:10    2460500.4657     0.101
                                                  
SEPB    2024.07.09 03:21    2460500.6399          
SOPB    2024.07.09 03:43    2460500.6549          
SETB    2024.07.09 03:46    2460500.6574          
SETE    2024.07.09 04:10    2460500.6741          
SEPE    2024.07.09 04:35    2460500.6916     0.046
SOPE    2024.07.09 04:52    2460500.7028     0.046
                                                  
PEPB    2024.07.09 09:02    2460500.8770          
POPB    2024.07.09 09:25    2460500.8924          
PEPE    2024.07.09 10:16    2460500.9282     0.101
POPE    2024.07.09 10:32    2460500.9395     0.101
                                                  
SEPB    2024.07.09 14:43    2460501.1132          
SOPB    2024.07.09 15:05    2460501.1291          
SETB    2024.07.09 15:08    2460501.1307          
SETE    2024.07.09 15:32    2460501.1474          
SEPE    2024.07.09 15:57    2460501.1649     0.046
SOPE    2024.07.09 16:14    2460501.1766     0.046
                                                  
PEPB    2024.07.09 20:24    2460501.3503          
POPB    2024.07.09 20:47    2460501.3662          
PEPE    2024.07.09 21:38    2460501.4016     0.100
POPE    2024.07.09 21:55    2460501.4137     0.100
                                                  
SEPB    2024.07.10 02:04    2460501.5866          
SOPB    2024.07.10 02:28    2460501.6028          
SETB    2024.07.10 02:30    2460501.6045          
SETE    2024.07.10 02:53    2460501.6207          
SEPE    2024.07.10 03:19    2460501.6382     0.046
SOPE    2024.07.10 03:37    2460501.6507     0.046
                                                  
PEPB    2024.07.10 07:46    2460501.8241          
POPB    2024.07.10 08:09    2460501.8399          
PEPE    2024.07.10 08:59    2460501.8745     0.099
POPE    2024.07.10 09:17    2460501.8874     0.099
                                                  
SEPB    2024.07.10 13:26    2460502.0599          
SOPB    2024.07.10 13:50    2460502.0765          
SETB    2024.07.10 13:52    2460502.0778          
SETE    2024.07.10 14:14    2460502.0936          
SEPE    2024.07.10 14:40    2460502.1116     0.046
SOPE    2024.07.10 14:59    2460502.1245     0.046
                                                  
PEPB    2024.07.10 19:08    2460502.2974          
POPB    2024.07.10 19:31    2460502.3136          
PEPE    2024.07.10 20:20    2460502.3478     0.098
POPE    2024.07.10 20:40    2460502.3616     0.098
                                                  
SEPB    2024.07.11 00:48    2460502.5336          
SOPB    2024.07.11 01:13    2460502.5507          
SETB    2024.07.11 01:14    2460502.5515          
SETE    2024.07.11 01:36    2460502.5670          
SEPE    2024.07.11 02:02    2460502.5849     0.046
SOPE    2024.07.11 02:22    2460502.5986     0.046
                                                  
PEPB    2024.07.11 06:29    2460502.7707          
POPB    2024.07.11 06:54    2460502.7878          
PEPE    2024.07.11 07:42    2460502.8211     0.098
POPE    2024.07.11 08:02    2460502.8353     0.098
                                                  
SEPB    2024.07.11 12:10    2460503.0070          
SOPB    2024.07.11 12:35    2460503.0245          
SETB    2024.07.11 12:35    2460503.0249          
SETE    2024.07.11 12:58    2460503.0403          
SEPE    2024.07.11 13:23    2460503.0582     0.046
SOPE    2024.07.11 13:44    2460503.0724     0.046
                                                  
PEPB    2024.07.11 17:51    2460503.2440          
POPB    2024.07.11 18:16    2460503.2615          
PEPE    2024.07.11 19:04    2460503.2945     0.098
POPE    2024.07.11 19:25    2460503.3090     0.098
                                                  
SEPB    2024.07.11 23:31    2460503.4803          
SETB    2024.07.11 23:57    2460503.4982          
SOPB    2024.07.11 23:58    2460503.4986          
SETE    2024.07.12 00:19    2460503.5136          
SEPE    2024.07.12 00:45    2460503.5315     0.046
SOPE    2024.07.12 01:06    2460503.5461     0.046
                                                  
PEPB    2024.07.12 05:13    2460503.7174          
POPB    2024.07.12 05:39    2460503.7357          
PEPE    2024.07.12 06:26    2460503.7682     0.099
POPE    2024.07.12 06:47    2460503.7832     0.099
                                                  
SEPB    2024.07.12 10:53    2460503.9536          
SETB    2024.07.12 11:19    2460503.9720          
SOPB    2024.07.12 11:20    2460503.9724          
SETE    2024.07.12 11:40    2460503.9865          
SEPE    2024.07.12 12:06    2460504.0049     0.046
SOPE    2024.07.12 12:29    2460504.0203     0.046
                                                  
PEPB    2024.07.12 16:35    2460504.1911          
POPB    2024.07.12 17:02    2460504.2099          
PEPE    2024.07.12 17:47    2460504.2415     0.099
POPE    2024.07.12 18:09    2460504.2569     0.099
                                                  
SEPB    2024.07.12 22:14    2460504.4269          
SETB    2024.07.12 22:41    2460504.4453          
SOPB    2024.07.12 22:43    2460504.4465          
SETE    2024.07.12 23:02    2460504.4599          
SEPE    2024.07.12 23:28    2460504.4782     0.046
SOPE    2024.07.12 23:51    2460504.4940     0.046
                                                  
PEPB    2024.07.13 03:56    2460504.6644          
POPB    2024.07.13 04:24    2460504.6836          
PEPE    2024.07.13 05:09    2460504.7149     0.098
POPE    2024.07.13 05:32    2460504.7311     0.098
                                                  
SEPB    2024.07.13 09:36    2460504.9003          
SETB    2024.07.13 10:02    2460504.9186          
SOPB    2024.07.13 10:05    2460504.9203          
SETE    2024.07.13 10:23    2460504.9332          
SEPE    2024.07.13 10:50    2460504.9515     0.046
SOPE    2024.07.13 11:14    2460504.9682     0.046
                                                  
PEPB    2024.07.13 15:18    2460505.1378          
POPB    2024.07.13 15:46    2460505.1573          
PEPE    2024.07.13 16:30    2460505.1882     0.098
POPE    2024.07.13 16:54    2460505.2048     0.098
                                                  
SEPB    2024.07.13 20:57    2460505.3736          
SETB    2024.07.13 21:24    2460505.3923          
SOPB    2024.07.13 21:27    2460505.3944          
SETE    2024.07.13 21:44    2460505.4061          
SEPE    2024.07.13 22:11    2460505.4249     0.046
SOPE    2024.07.13 22:36    2460505.4419     0.046
                                                  
PEPB    2024.07.14 02:41    2460505.6119          
POPB    2024.07.14 03:08    2460505.6311          
PEPE    2024.07.14 03:52    2460505.6615     0.096
POPE    2024.07.14 04:17    2460505.6786     0.096
                                                  
SEPB    2024.07.14 08:20    2460505.8473          
SETB    2024.07.14 08:47    2460505.8661          
SOPB    2024.07.14 08:50    2460505.8682          
SETE    2024.07.14 09:06    2460505.8794          
SEPE    2024.07.14 09:33    2460505.8982     0.046
SOPE    2024.07.14 09:58    2460505.9157     0.046
                                                  
PEPB    2024.07.14 14:02    2460506.0848          
POPB    2024.07.14 14:31    2460506.1053          
PEPE    2024.07.14 15:14    2460506.1348     0.095
POPE    2024.07.14 15:39    2460506.1523     0.095
                                                  
SEPB    2024.07.14 19:41    2460506.3207          
SETB    2024.07.14 20:08    2460506.3394          
SOPB    2024.07.14 20:12    2460506.3419          
SETE    2024.07.14 20:27    2460506.3528          
SEPE    2024.07.14 20:54    2460506.3715     0.046
SOPE    2024.07.14 21:21    2460506.3898     0.046
                                                  
PEPB    2024.07.15 01:24    2460506.5586          
POPB    2024.07.15 01:53    2460506.5790          
PEPE    2024.07.15 02:35    2460506.6082     0.093
POPE    2024.07.15 03:02    2460506.6265     0.093
                                                  
SEPB    2024.07.15 07:03    2460506.7940          
SETB    2024.07.15 07:30    2460506.8128          
SOPB    2024.07.15 07:35    2460506.8161          
SETE    2024.07.15 07:49    2460506.8261          
SEPE    2024.07.15 08:16    2460506.8448     0.046
SOPE    2024.07.15 08:43    2460506.8636     0.046
                                                  
PEPB    2024.07.15 12:45    2460507.0319          
POPB    2024.07.15 13:16    2460507.0532          
PEPE    2024.07.15 13:57    2460507.0815     0.093
POPE    2024.07.15 14:24    2460507.1007     0.093
                                                  
SEPB    2024.07.15 18:24    2460507.2673          
SETB    2024.07.15 18:51    2460507.2861          
SOPB    2024.07.15 18:57    2460507.2898          
SETE    2024.07.15 19:11    2460507.2994          
SEPE    2024.07.15 19:38    2460507.3182     0.046
SOPE    2024.07.15 20:06    2460507.3377     0.046
                                                  
PEPB    2024.07.16 00:08    2460507.5057          
POPB    2024.07.16 00:38    2460507.5269          
PEPE    2024.07.16 01:18    2460507.5548     0.092
POPE    2024.07.16 01:47    2460507.5744     0.092
                                                  
SEPB    2024.07.16 05:46    2460507.7407          
SETB    2024.07.16 06:13    2460507.7594          
SOPB    2024.07.16 06:20    2460507.7640          
SETE    2024.07.16 06:32    2460507.7728          
SEPE    2024.07.16 06:59    2460507.7915     0.046
SOPE    2024.07.16 07:28    2460507.8115     0.046
                                                  
PEPB    2024.07.16 11:29    2460507.9790          
POPB    2024.07.16 12:01    2460508.0011          
PEPE    2024.07.16 12:40    2460508.0282     0.093
POPE    2024.07.16 13:09    2460508.0482     0.093
                                                  
SEPB    2024.07.16 17:08    2460508.2140          
SETB    2024.07.16 17:35    2460508.2332          
SOPB    2024.07.16 17:42    2460508.2377          
SETE    2024.07.16 17:53    2460508.2452          
SEPE    2024.07.16 18:21    2460508.2648     0.046
SOPE    2024.07.16 18:50    2460508.2852     0.046
                                                  
PEPB    2024.07.16 22:51    2460508.4523          
POPB    2024.07.16 23:23    2460508.4748          
PEPE    2024.07.17 00:02    2460508.5015     0.091
POPE    2024.07.17 00:31    2460508.5219     0.091
                                                  
SEPB    2024.07.17 04:29    2460508.6873          
SETB    2024.07.17 04:57    2460508.7069          
SOPB    2024.07.17 05:04    2460508.7115          
SETE    2024.07.17 05:14    2460508.7186          
SEPE    2024.07.17 05:42    2460508.7382     0.046
SOPE    2024.07.17 06:13    2460508.7594     0.046
                                                  
PEPB    2024.07.17 10:12    2460508.9257          
POPB    2024.07.17 10:45    2460508.9486          
PEPE    2024.07.17 11:23    2460508.9744     0.090
POPE    2024.07.17 11:53    2460508.9957     0.090
                                                  
SEPB    2024.07.17 15:51    2460509.1606          
SETB    2024.07.17 16:20    2460509.1806          
SOPB    2024.07.17 16:27    2460509.1856          
SETE    2024.07.17 16:35    2460509.1915          
SEPE    2024.07.17 17:04    2460509.2115     0.046
SOPE    2024.07.17 17:35    2460509.2332     0.046
                                                  
PEPB    2024.07.17 21:35    2460509.3994          
POPB    2024.07.17 22:08    2460509.4227          
PEPE    2024.07.17 22:44    2460509.4477     0.090
POPE    2024.07.17 23:16    2460509.4698     0.090
                                                  
SEPB    2024.07.18 03:12    2460509.6340          
SETB    2024.07.18 03:41    2460509.6536          
SOPB    2024.07.18 03:49    2460509.6594          
SETE    2024.07.18 03:57    2460509.6648          
SEPE    2024.07.18 04:26    2460509.6848     0.046
SOPE    2024.07.18 04:57    2460509.7069     0.046
                                                  
PEPB    2024.07.18 08:56    2460509.8723          
POPB    2024.07.18 09:30    2460509.8965          
PEPE    2024.07.18 10:06    2460509.9211     0.087
POPE    2024.07.18 10:38    2460509.9436     0.087
                                                  
SEPB    2024.07.18 14:34    2460510.1073          
SETB    2024.07.18 15:03    2460510.1277          
SOPB    2024.07.18 15:11    2460510.1332          
SETE    2024.07.18 15:18    2460510.1382          
SEPE    2024.07.18 15:47    2460510.1582     0.046
SOPE    2024.07.18 16:20    2460510.1806     0.046
                                                  
PEPB    2024.07.18 20:18    2460510.3461          
POPB    2024.07.18 20:53    2460510.3702          
PEPE    2024.07.18 21:27    2460510.3944     0.087
POPE    2024.07.18 22:01    2460510.4177     0.087
                                                  
SEPB    2024.07.19 01:56    2460510.5811          
SETB    2024.07.19 02:25    2460510.6011          
SOPB    2024.07.19 02:34    2460510.6073          
SETE    2024.07.19 02:40    2460510.6115          
SEPE    2024.07.19 03:09    2460510.6315     0.046
SOPE    2024.07.19 03:42    2460510.6548     0.046
                                                  
PEPB    2024.07.19 07:39    2460510.8194          
POPB    2024.07.19 08:15    2460510.8444          
PEPE    2024.07.19 08:49    2460510.8677     0.085
POPE    2024.07.19 09:23    2460510.8915     0.085
                                                  
SEPB    2024.07.19 13:18    2460511.0544          
SETB    2024.07.19 13:47    2460511.0744          
SOPB    2024.07.19 13:56    2460511.0811          
SETE    2024.07.19 14:01    2460511.0844          
SEPE    2024.07.19 14:30    2460511.1048     0.046
SOPE    2024.07.19 15:05    2460511.1286     0.046
                                                  
PEPB    2024.07.19 19:02    2460511.2931          
POPB    2024.07.19 19:38    2460511.3182          
PEPE    2024.07.19 20:11    2460511.3411     0.083
POPE    2024.07.19 20:45    2460511.3652     0.083
                                                  
SEPB    2024.07.20 00:39    2460511.5277          
SETB    2024.07.20 01:08    2460511.5477          
SOPB    2024.07.20 01:19    2460511.5552          
SETE    2024.07.20 01:23    2460511.5577          
SEPE    2024.07.20 01:52    2460511.5781     0.046
SOPE    2024.07.20 02:27    2460511.6023     0.046
                                                  
PEPB    2024.07.20 06:23    2460511.7661          
POPB    2024.07.20 07:00    2460511.7919          
PEPE    2024.07.20 07:32    2460511.8144     0.082
POPE    2024.07.20 08:08    2460511.8394     0.082
                                                  
SEPB    2024.07.20 12:01    2460512.0011          
SETB    2024.07.20 12:30    2460512.0211          
SOPB    2024.07.20 12:41    2460512.0290          
SETE    2024.07.20 12:44    2460512.0306          
SEPE    2024.07.20 13:14    2460512.0515     0.046
SOPE    2024.07.20 13:50    2460512.0765     0.046
                                                  
PEPB    2024.07.20 17:43    2460512.2386          
POPB    2024.07.20 18:23    2460512.2661          
PEPE    2024.07.20 18:54    2460512.2877     0.080
POPE    2024.07.20 19:30    2460512.3131     0.080
                                                  
SEPB    2024.07.20 23:23    2460512.4744          
SETB    2024.07.20 23:53    2460512.4952          
SOPB    2024.07.21 00:03    2460512.5027          
SETE    2024.07.21 00:05    2460512.5036          
SEPE    2024.07.21 00:35    2460512.5244     0.046
SOPE    2024.07.21 01:12    2460512.5502     0.046
                                                  
PEPB    2024.07.21 05:05    2460512.7119          
POPB    2024.07.21 05:45    2460512.7398          
PEPE    2024.07.21 06:15    2460512.7611     0.079
POPE    2024.07.21 06:53    2460512.7869     0.079
                                                  
SEPB    2024.07.21 10:44    2460512.9477          
SETB    2024.07.21 11:15    2460512.9690          
SOPB    2024.07.21 11:26    2460512.9765          
SETE    2024.07.21 11:26    2460512.9769          
SEPE    2024.07.21 11:56    2460512.9977     0.046
SOPE    2024.07.21 12:34    2460513.0240     0.046
                                                  
PEPB    2024.07.21 16:26    2460513.1852          
POPB    2024.07.21 17:08    2460513.2140          
PEPE    2024.07.21 17:37    2460513.2344     0.079
POPE    2024.07.21 18:15    2460513.2611     0.079
                                                  
SEPB    2024.07.21 22:06    2460513.4211          
SETB    2024.07.21 22:36    2460513.4423          
SETE    2024.07.21 22:47    2460513.4498          
SOPB    2024.07.21 22:48    2460513.4506          
SEPE    2024.07.21 23:18    2460513.4711     0.045
SOPE    2024.07.21 23:57    2460513.4981     0.045
                                                  
PEPB    2024.07.22 03:48    2460513.6590          
POPB    2024.07.22 04:30    2460513.6877          
PEPE    2024.07.22 04:59    2460513.7077     0.078
POPE    2024.07.22 05:38    2460513.7348     0.078
                                                  
SEPB    2024.07.22 09:27    2460513.8944          
SETB    2024.07.22 09:59    2460513.9161          
SETE    2024.07.22 10:09    2460513.9231          
SOPB    2024.07.22 10:11    2460513.9244          
SEPE    2024.07.22 10:39    2460513.9444     0.045
SOPE    2024.07.22 11:19    2460513.9719     0.045
                                                  
PEPB    2024.07.22 15:10    2460514.1323          
POPB    2024.07.22 15:52    2460514.1615          
PEPE    2024.07.22 16:20    2460514.1811     0.075
POPE    2024.07.22 17:00    2460514.2086     0.075
                                                  
SEPB    2024.07.22 20:49    2460514.3677          
SETB    2024.07.22 21:20    2460514.3894          
SETE    2024.07.22 21:30    2460514.3961          
SOPB    2024.07.22 21:33    2460514.3981          
SEPE    2024.07.22 22:01    2460514.4177     0.045
SOPE    2024.07.22 22:41    2460514.4456     0.045
                                                  
PEPB    2024.07.23 02:32    2460514.6061          
POPB    2024.07.23 03:14    2460514.6352          
PEPE    2024.07.23 03:42    2460514.6544     0.074
POPE    2024.07.23 04:22    2460514.6823     0.074
                                                  
SEPB    2024.07.23 08:11    2460514.8415          
SETB    2024.07.23 08:42    2460514.8631          
SETE    2024.07.23 08:51    2460514.8690          
SOPB    2024.07.23 08:56    2460514.8723          
SEPE    2024.07.23 09:23    2460514.8911     0.045
SOPE    2024.07.23 10:04    2460514.9198     0.044
                                                  
PEPB    2024.07.23 13:54    2460515.0794          
POPB    2024.07.23 14:37    2460515.1094          
PEPE    2024.07.23 15:03    2460515.1277     0.072
POPE    2024.07.23 15:44    2460515.1560     0.072
                                                  
SEPB    2024.07.23 19:32    2460515.3144          
SETB    2024.07.23 20:05    2460515.3369          
SETE    2024.07.23 20:12    2460515.3419          
SOPB    2024.07.23 20:18    2460515.3460          
SEPE    2024.07.23 20:44    2460515.3644     0.045
SOPE    2024.07.23 21:26    2460515.3936     0.044
                                                  
PEPB    2024.07.24 01:16    2460515.5531          
POPB    2024.07.24 01:59    2460515.5831          
PEPE    2024.07.24 02:25    2460515.6011     0.070
POPE    2024.07.24 03:07    2460515.6302     0.070
                                                  
SEPB    2024.07.24 06:54    2460515.7881          
SETB    2024.07.24 07:27    2460515.8106          
SETE    2024.07.24 07:33    2460515.8148          
SOPB    2024.07.24 07:40    2460515.8198          
SEPE    2024.07.24 08:06    2460515.8377     0.045
SOPE    2024.07.24 08:48    2460515.8673     0.044
                                                  
PEPB    2024.07.24 12:38    2460516.0265          
POPB    2024.07.24 13:21    2460516.0569          
PEPE    2024.07.24 13:46    2460516.0740     0.067
POPE    2024.07.24 14:30    2460516.1044     0.067
                                                  
SEPB    2024.07.24 18:16    2460516.2615          
SETB    2024.07.24 18:49    2460516.2844          
SETE    2024.07.24 18:54    2460516.2877          
SOPB    2024.07.24 19:02    2460516.2936          
SEPE    2024.07.24 19:27    2460516.3111     0.045
SOPE    2024.07.24 20:11    2460516.3411     0.043
                                                  
PEPB    2024.07.24 23:59    2460516.4998          
POPB    2024.07.25 00:44    2460516.5306          
PEPE    2024.07.25 01:08    2460516.5473     0.066
POPE    2024.07.25 01:52    2460516.5781     0.066
                                                  
SEPB    2024.07.25 05:38    2460516.7348          
SETB    2024.07.25 06:11    2460516.7581          
SETE    2024.07.25 06:15    2460516.7606          
SOPB    2024.07.25 06:25    2460516.7677          
SEPE    2024.07.25 06:49    2460516.7844     0.045
SOPE    2024.07.25 07:33    2460516.8152     0.042
                                                  
PEPB    2024.07.25 11:21    2460516.9731          
POPB    2024.07.25 12:06    2460517.0048          
PEPE    2024.07.25 12:29    2460517.0206     0.063
POPE    2024.07.25 13:14    2460517.0519     0.063
                                                  
SEPB    2024.07.25 16:59    2460517.2081          
SETB    2024.07.25 17:35    2460517.2327          
SETE    2024.07.25 17:35    2460517.2331          
SOPB    2024.07.25 17:47    2460517.2415          
SEPE    2024.07.25 18:11    2460517.2577     0.045
SOPE    2024.07.25 18:56    2460517.2890     0.042
                                                  
PEPB    2024.07.25 22:42    2460517.4465          
POPB    2024.07.25 23:29    2460517.4786          
PEPE    2024.07.25 23:51    2460517.4940     0.062
POPE    2024.07.26 00:36    2460517.5256     0.062
                                                  
SEPB    2024.07.26 04:21    2460517.6815          
SOPB    2024.07.26 05:09    2460517.7152          
SEPE    2024.07.26 05:32    2460517.7311     0.045
SOPE    2024.07.26 06:18    2460517.7627     0.042
                                                  
PEPB    2024.07.26 10:04    2460517.9198          
POPB    2024.07.26 10:51    2460517.9523          
PEPE    2024.07.26 11:12    2460517.9673     0.060
POPE    2024.07.26 11:59    2460517.9994     0.060
                                                  
SEPB    2024.07.26 15:42    2460518.1548          
SOPB    2024.07.26 16:32    2460518.1890          
SEPE    2024.07.26 16:54    2460518.2044     0.045
SOPE    2024.07.26 17:40    2460518.2365     0.042
                                                  
PEPB    2024.07.26 21:26    2460518.3936          
POPB    2024.07.26 22:13    2460518.4261          
PEPE    2024.07.26 22:34    2460518.4406     0.058
POPE    2024.07.26 23:21    2460518.4731     0.058
                                                  
SEPB    2024.07.27 03:04    2460518.6281          
SOPB    2024.07.27 03:54    2460518.6631          
SEPE    2024.07.27 04:15    2460518.6777     0.045
SOPE    2024.07.27 05:02    2460518.7102     0.042
                                                  
PEPB    2024.07.27 08:48    2460518.8669          
POPB    2024.07.27 09:35    2460518.8998          
PEPE    2024.07.27 09:56    2460518.9140     0.055
POPE    2024.07.27 10:43    2460518.9469     0.055
                                                  
SEPB    2024.07.27 14:26    2460519.1015          
SOPB    2024.07.27 15:17    2460519.1369          
SEPE    2024.07.27 15:36    2460519.1506     0.045
SOPE    2024.07.27 16:25    2460519.1844     0.042
                                                  
PEPB    2024.07.27 20:09    2460519.3402          
POPB    2024.07.27 20:58    2460519.3740          
PEPE    2024.07.27 21:17    2460519.3873     0.055
POPE    2024.07.27 22:06    2460519.4211     0.054
                                                  
SEPB    2024.07.28 01:47    2460519.5748          
SOPB    2024.07.28 02:39    2460519.6106          
SEPE    2024.07.28 02:58    2460519.6240     0.045
SOPE    2024.07.28 03:47    2460519.6582     0.042
                                                  
PEPB    2024.07.28 07:32    2460519.8140          
POPB    2024.07.28 08:20    2460519.8477          
PEPE    2024.07.28 08:39    2460519.8607     0.053
POPE    2024.07.28 09:28    2460519.8948     0.053
                                                  
SEPB    2024.07.28 13:09    2460520.0482          
SOPB    2024.07.28 14:01    2460520.0844          
SEPE    2024.07.28 14:20    2460520.0973     0.045
SOPE    2024.07.28 15:09    2460520.1319     0.042
                                                  
PEPB    2024.07.28 18:53    2460520.2873          
POPB    2024.07.28 19:42    2460520.3215          
PEPE    2024.07.28 20:00    2460520.3340     0.052
POPE    2024.07.28 20:50    2460520.3686     0.049
                                                  
SEPB    2024.07.29 00:30    2460520.5215          
SOPB    2024.07.29 01:24    2460520.5586          
SEPE    2024.07.29 01:41    2460520.5707     0.045
SOPE    2024.07.29 02:32    2460520.6056     0.042
                                                  
PEPB    2024.07.29 06:15    2460520.7607          
POPB    2024.07.29 07:05    2460520.7952          
PEPE    2024.07.29 07:22    2460520.8073     0.053
POPE    2024.07.29 08:12    2460520.8423     0.050
                                                  
SEPB    2024.07.29 11:52    2460520.9948          
SOPB    2024.07.29 12:45    2460521.0319          
SEPE    2024.07.29 13:03    2460521.0440     0.045
SOPE    2024.07.29 13:54    2460521.0794     0.042
                                                  
PEPB    2024.07.29 17:36    2460521.2340          
POPB    2024.07.29 18:27    2460521.2690          
PEPE    2024.07.29 18:43    2460521.2802     0.053
POPE    2024.07.29 19:35    2460521.3161     0.050
                                                  
SEPB    2024.07.29 23:14    2460521.4682          
SOPB    2024.07.30 00:08    2460521.5061          
SEPE    2024.07.30 00:24    2460521.5173     0.045
SOPE    2024.07.30 01:16    2460521.5532     0.042
                                                  
PEPB    2024.07.30 04:59    2460521.7077          
POPB    2024.07.30 05:50    2460521.7431          
PEPE    2024.07.30 06:05    2460521.7536     0.053
POPE    2024.07.30 06:57    2460521.7902     0.051
                                                  
SEPB    2024.07.30 10:35    2460521.9415          
SOPB    2024.07.30 11:30    2460521.9798          
SEPE    2024.07.30 11:46    2460521.9907     0.045
SOPE    2024.07.30 12:39    2460522.0273     0.042
                                                  
PEPB    2024.07.30 16:20    2460522.1811          
POPB    2024.07.30 17:12    2460522.2169          
PEPE    2024.07.30 17:26    2460522.2269     0.053
POPE    2024.07.30 18:20    2460522.2640     0.051
                                                  
SEPB    2024.07.30 21:57    2460522.4148          
SOPB    2024.07.30 22:53    2460522.4536          
SEPE    2024.07.30 23:08    2460522.4640     0.045
SOPE    2024.07.31 00:01    2460522.5011     0.042
                                                  
PEPB    2024.07.31 03:42    2460522.6544          
POPB    2024.07.31 04:34    2460522.6907          
PEPE    2024.07.31 04:48    2460522.7002     0.053
POPE    2024.07.31 05:42    2460522.7377     0.051
                                                  
SEPB    2024.07.31 09:18    2460522.8882          
SOPB    2024.07.31 10:15    2460522.9273          
SEPE    2024.07.31 10:29    2460522.9373     0.044
SOPE    2024.07.31 11:23    2460522.9748     0.042
                                                  
PEPB    2024.07.31 15:05    2460523.1286          
POPB    2024.07.31 15:56    2460523.1644          
PEPE    2024.07.31 16:09    2460523.1736     0.055
POPE    2024.07.31 17:04    2460523.2115     0.050
                                                  
SEPB    2024.07.31 20:40    2460523.3615          
SOPB    2024.07.31 21:37    2460523.4011          
SEPE    2024.07.31 21:50    2460523.4103     0.044
SOPE    2024.07.31 22:45    2460523.4486     0.042
                                                  
PEPB    2024.08.01 02:26    2460523.6019          
POPB    2024.08.01 03:18    2460523.6382          
PEPE    2024.08.01 03:31    2460523.6469     0.055
POPE    2024.08.01 04:26    2460523.6853     0.050
                                                  
SEPB    2024.08.01 08:02    2460523.8348          
SOPB    2024.08.01 08:59    2460523.8748          
SEPE    2024.08.01 09:12    2460523.8836     0.044
SOPE    2024.08.01 10:08    2460523.9223     0.042
                                                  
PEPB    2024.08.01 13:47    2460524.0748          
POPB    2024.08.01 14:41    2460524.1119          
PEPE    2024.08.01 14:53    2460524.1203     0.055
POPE    2024.08.01 15:48    2460524.1590     0.050
                                                  
SEPB    2024.08.01 19:24    2460524.3086          
SOPB    2024.08.01 20:22    2460524.3490          
SEPE    2024.08.01 20:33    2460524.3569     0.044
SOPE    2024.08.01 21:30    2460524.3961     0.042
                                                  
PEPB    2024.08.02 01:09    2460524.5486          
POPB    2024.08.02 02:03    2460524.5857          
PEPE    2024.08.02 02:14    2460524.5936     0.054
POPE    2024.08.02 03:11    2460524.6327     0.050
                                                  
SEPB    2024.08.02 06:45    2460524.7815          
SOPB    2024.08.02 07:44    2460524.8223          
SEPE    2024.08.02 07:55    2460524.8303     0.044
SOPE    2024.08.02 08:52    2460524.8698     0.042
                                                  
PEPB    2024.08.02 12:32    2460525.0223          
POPB    2024.08.02 13:25    2460525.0594          
PEPE    2024.08.02 13:36    2460525.0669     0.053
POPE    2024.08.02 14:33    2460525.1065     0.050
                                                  
SEPB    2024.08.02 18:07    2460525.2553          
SOPB    2024.08.02 19:06    2460525.2965          
SEPE    2024.08.02 19:17    2460525.3036     0.044
SOPE    2024.08.02 20:14    2460525.3436     0.042
                                                  
PEPB    2024.08.02 23:53    2460525.4957          
POPB    2024.08.03 00:47    2460525.5332          
PEPE    2024.08.03 00:57    2460525.5403     0.052
POPE    2024.08.03 01:56    2460525.5807     0.051
                                                  
SEPB    2024.08.03 05:29    2460525.7286          
SOPB    2024.08.03 06:29    2460525.7703          
SEPE    2024.08.03 06:38    2460525.7769     0.044
SOPE    2024.08.03 07:36    2460525.8173     0.042
                                                  
PEPB    2024.08.03 11:15    2460525.9690          
POPB    2024.08.03 12:10    2460526.0073          
PEPE    2024.08.03 12:19    2460526.0136     0.053
POPE    2024.08.03 13:18    2460526.0544     0.052
                                                  
SEPB    2024.08.03 16:51    2460526.2023          
SOPB    2024.08.03 17:51    2460526.2440          
SEPE    2024.08.03 18:00    2460526.2503     0.044
SOPE    2024.08.03 18:59    2460526.2911     0.042
                                                  
PEPB    2024.08.03 22:36    2460526.4424          
POPB    2024.08.03 23:32    2460526.4811          
PEPE    2024.08.03 23:40    2460526.4865     0.052
POPE    2024.08.04 00:40    2460526.5282     0.052
                                                  
SEPB    2024.08.04 04:12    2460526.6757          
SOPB    2024.08.04 05:13    2460526.7178          
SEPE    2024.08.04 05:21    2460526.7236     0.044
SOPE    2024.08.04 06:21    2460526.7648     0.042
                                                  
PEPB    2024.08.04 09:59    2460526.9161          
POPB    2024.08.04 10:54    2460526.9548          
PEPE    2024.08.04 11:02    2460526.9599     0.053
POPE    2024.08.04 12:02    2460527.0019     0.052
                                                  
SEPB    2024.08.04 15:34    2460527.1490          
SOPB    2024.08.04 16:35    2460527.1915          
SEPE    2024.08.04 16:42    2460527.1965     0.044
SOPE    2024.08.04 17:43    2460527.2386     0.042
                                                  
PEPB    2024.08.04 21:20    2460527.3890          
POPB    2024.08.04 22:17    2460527.4286          
PEPE    2024.08.04 22:23    2460527.4332     0.053
POPE    2024.08.04 23:24    2460527.4753     0.051
                                                  
SEPB    2024.08.05 02:56    2460527.6224          
SOPB    2024.08.05 03:57    2460527.6653          
SEPE    2024.08.05 04:04    2460527.6699     0.044
SOPE    2024.08.05 05:06    2460527.7128     0.042
                                                  
PEPB    2024.08.05 08:41    2460527.8624          
POPB    2024.08.05 09:38    2460527.9019          
PEPE    2024.08.05 09:45    2460527.9065     0.054
POPE    2024.08.05 10:46    2460527.9490     0.050
                                                  
SEPB    2024.08.05 14:17    2460528.0957          
SOPB    2024.08.05 15:20    2460528.1390          
SEPE    2024.08.05 15:26    2460528.1432     0.044
SOPE    2024.08.05 16:28    2460528.1865     0.042
                                                  
PEPB    2024.08.05 20:02    2460528.3353          
POPB    2024.08.05 21:01    2460528.3757          
PEPE    2024.08.05 21:06    2460528.3799     0.055
POPE    2024.08.05 22:08    2460528.4228     0.050
                                                  
SEPB    2024.08.06 01:39    2460528.5690          
SOPB    2024.08.06 02:42    2460528.6128          
SEPE    2024.08.06 02:47    2460528.6165     0.043
SOPE    2024.08.06 03:50    2460528.6603     0.042
                                                  
PEPB    2024.08.06 07:23    2460528.8078          
POPB    2024.08.06 08:23    2460528.8495          
PEPE    2024.08.06 08:28    2460528.8532     0.053
POPE    2024.08.06 09:31    2460528.8969     0.051
                                                  
SEPB    2024.08.06 13:01    2460529.0424          
SOPB    2024.08.06 14:04    2460529.0865          
SEPE    2024.08.06 14:09    2460529.0899     0.043
SOPE    2024.08.06 15:12    2460529.1336     0.042
                                                  
PEPB    2024.08.06 18:44    2460529.2811          
POPB    2024.08.06 19:45    2460529.3232          
PEPE    2024.08.06 19:49    2460529.3261     0.053
POPE    2024.08.06 20:53    2460529.3707     0.050
                                                  
SEPB    2024.08.07 00:22    2460529.5157          
SOPB    2024.08.07 01:26    2460529.5603          
SEPE    2024.08.07 01:31    2460529.5632     0.043
SOPE    2024.08.07 02:34    2460529.6074     0.042
                                                  
PEPB    2024.08.07 06:07    2460529.7549          
POPB    2024.08.07 07:07    2460529.7970          
PEPE    2024.08.07 07:11    2460529.7999     0.053
POPE    2024.08.07 08:16    2460529.8445     0.052
                                                  
SEPB    2024.08.07 11:44    2460529.9890          
SOPB    2024.08.07 12:49    2460530.0340          
SEPE    2024.08.07 12:52    2460530.0365     0.043
SOPE    2024.08.07 13:56    2460530.0811     0.042
                                                  
PEPB    2024.08.07 17:28    2460530.2282          
POPB    2024.08.07 18:30    2460530.2711          
PEPE    2024.08.07 18:33    2460530.2732     0.053
POPE    2024.08.07 19:37    2460530.3178     0.052
                                                  
SEPB    2024.08.07 23:05    2460530.4624          
SOPB    2024.08.08 00:11    2460530.5078          
SEPE    2024.08.08 00:14    2460530.5099     0.043
SOPE    2024.08.08 01:19    2460530.5549     0.041
                                                  
PEPB    2024.08.08 04:50    2460530.7015          
POPB    2024.08.08 05:52    2460530.7445          
PEPE    2024.08.08 05:54    2460530.7461     0.052
POPE    2024.08.08 06:59    2460530.7916     0.052
                                                  
SEPB    2024.08.08 10:27    2460530.9357          
SOPB    2024.08.08 11:33    2460530.9816          
SEPE    2024.08.08 11:35    2460530.9828     0.043
SOPE    2024.08.08 12:41    2460531.0286     0.041
                                                  
PEPB    2024.08.08 16:11    2460531.1749          
POPB    2024.08.08 17:14    2460531.2182          
PEPE    2024.08.08 17:16    2460531.2195     0.052
POPE    2024.08.08 18:22    2460531.2653     0.052
                                                  
SEPB    2024.08.08 21:49    2460531.4090          
SOPB    2024.08.08 22:55    2460531.4553          
SEPE    2024.08.08 22:56    2460531.4561     0.043
SOPE    2024.08.09 00:03    2460531.5024     0.041
                                                  
PEPB    2024.08.09 03:33    2460531.6482          
POPB    2024.08.09 04:36    2460531.6920          
PEPE    2024.08.09 04:37    2460531.6928     0.052
POPE    2024.08.09 05:44    2460531.7391     0.052
                                                  
SEPB    2024.08.09 09:10    2460531.8824          
SOPB    2024.08.09 10:17    2460531.9286          
SEPE    2024.08.09 10:18    2460531.9295     0.043
SOPE    2024.08.09 11:25    2460531.9761     0.041
                                                  
PEPB    2024.08.09 14:55    2460532.1220          
PEPE    2024.08.09 15:58    2460532.1657     0.053
POPB    2024.08.09 15:58    2460532.1657          
POPE    2024.08.09 17:06    2460532.2128     0.051
                                                  
SEPB    2024.08.09 20:32    2460532.3557          
SOPB    2024.08.09 21:39    2460532.4024          
SEPE    2024.08.09 21:40    2460532.4028     0.042
SOPE    2024.08.09 22:47    2460532.4499     0.041
                                                  
PEPB    2024.08.10 02:17    2460532.5957          
PEPE    2024.08.10 03:20    2460532.6391     0.054
POPB    2024.08.10 03:20    2460532.6395          
POPE    2024.08.10 04:28    2460532.6866     0.050
                                                  
SEPB    2024.08.10 07:53    2460532.8291          
SEPE    2024.08.10 09:01    2460532.8761     0.042
SOPB    2024.08.10 09:01    2460532.8761          
SOPE    2024.08.10 10:10    2460532.9236     0.041
                                                  
PEPB    2024.08.10 13:40    2460533.0695          
PEPE    2024.08.10 14:41    2460533.1124     0.054
POPB    2024.08.10 14:43    2460533.1132          
POPE    2024.08.10 15:50    2460533.1603     0.051
                                                  
SEPB    2024.08.10 19:15    2460533.3024          
SEPE    2024.08.10 20:22    2460533.3491     0.042
SOPB    2024.08.10 20:23    2460533.3499          
SOPE    2024.08.10 21:32    2460533.3974     0.041
                                                  
PEPB    2024.08.11 01:01    2460533.5428          
PEPE    2024.08.11 02:03    2460533.5857     0.053
POPB    2024.08.11 02:05    2460533.5870          
POPE    2024.08.11 03:13    2460533.6341     0.051
                                                  
SEPB    2024.08.11 06:37    2460533.7757          
SEPE    2024.08.11 07:44    2460533.8228     0.042
SOPB    2024.08.11 07:46    2460533.8237          
SOPE    2024.08.11 08:53    2460533.8707     0.041
                                                  
PEPB    2024.08.11 12:22    2460534.0157          
PEPE    2024.08.11 13:25    2460534.0591     0.052
POPB    2024.08.11 13:27    2460534.0608          
POPE    2024.08.11 14:35    2460534.1078     0.051
                                                  
SEPB    2024.08.11 17:58    2460534.2491          
SEPE    2024.08.11 19:05    2460534.2958     0.042
SOPB    2024.08.11 19:08    2460534.2974          
SOPE    2024.08.11 20:16    2460534.3445     0.041
                                                  
PEPB    2024.08.11 23:44    2460534.4891          
PEPE    2024.08.12 00:46    2460534.5324     0.051
POPB    2024.08.12 00:49    2460534.5345          
POPE    2024.08.12 01:57    2460534.5816     0.052
                                                  
SEPB    2024.08.12 05:20    2460534.7224          
SEPE    2024.08.12 06:27    2460534.7691     0.042
SOPB    2024.08.12 06:30    2460534.7712          
SOPE    2024.08.12 07:38    2460534.8183     0.041
                                                  
PEPB    2024.08.12 11:06    2460534.9628          
PEPE    2024.08.12 12:08    2460535.0058     0.052
POPB    2024.08.12 12:11    2460535.0083          
POPE    2024.08.12 13:19    2460535.0549     0.053
                                                  
SEPB    2024.08.12 16:41    2460535.1958          
SEPE    2024.08.12 17:49    2460535.2424     0.042
SOPB    2024.08.12 17:52    2460535.2449          
SOPE    2024.08.12 19:00    2460535.2920     0.041
                                                  
PEPB    2024.08.12 22:28    2460535.4362          
PEPE    2024.08.12 23:29    2460535.4791     0.051
POPB    2024.08.12 23:34    2460535.4820          
POPE    2024.08.13 00:41    2460535.5287     0.053
                                                  
SEPB    2024.08.13 04:03    2460535.6691          
SEPE    2024.08.13 05:10    2460535.7158     0.042
SOPB    2024.08.13 05:14    2460535.7187          
SOPE    2024.08.13 06:22    2460535.7658     0.041
                                                  
PEPB    2024.08.13 09:50    2460535.9099          
PEPE    2024.08.13 10:50    2460535.9520     0.051
POPB    2024.08.13 10:56    2460535.9558          
POPE    2024.08.13 12:03    2460536.0024     0.052
                                                  
SEPB    2024.08.13 15:25    2460536.1424          
SEPE    2024.08.13 16:32    2460536.1891     0.041
SOPB    2024.08.13 16:36    2460536.1920          
SOPE    2024.08.13 17:44    2460536.2395     0.041
                                                  
PEPB    2024.08.13 21:11    2460536.3833          
PEPE    2024.08.13 22:12    2460536.4254     0.051
POPB    2024.08.13 22:17    2460536.4291          
POPE    2024.08.13 23:25    2460536.4762     0.051
                                                  
SEPB    2024.08.14 02:46    2460536.6158          
SEPE    2024.08.14 03:53    2460536.6620     0.041
SOPB    2024.08.14 03:58    2460536.6658          
SOPE    2024.08.14 05:06    2460536.7129     0.041
                                                  
PEPB    2024.08.14 08:33    2460536.8566          
PEPE    2024.08.14 09:34    2460536.8987     0.052
POPB    2024.08.14 09:40    2460536.9029          
POPE    2024.08.14 10:47    2460536.9495     0.051
                                                  
SEPB    2024.08.14 14:08    2460537.0891          
SEPE    2024.08.14 15:14    2460537.1354     0.041
SOPB    2024.08.14 15:20    2460537.1395          
SOPE    2024.08.14 16:28    2460537.1866     0.041
                                                  
PEPB    2024.08.14 19:54    2460537.3295          
PEPE    2024.08.14 20:55    2460537.3716     0.053
POPB    2024.08.14 21:02    2460537.3766          
POPE    2024.08.14 22:09    2460537.4233     0.051
                                                  
SEPB    2024.08.15 01:29    2460537.5620          
SEPE    2024.08.15 02:36    2460537.6087     0.041
SOPB    2024.08.15 02:43    2460537.6133          
SOPE    2024.08.15 03:50    2460537.6604     0.041
                                                  
PEPB    2024.08.15 07:16    2460537.8033          
PEPE    2024.08.15 08:16    2460537.8449     0.052
POPB    2024.08.15 08:23    2460537.8500          
POPE    2024.08.15 09:31    2460537.8970     0.052
                                                  
SEPB    2024.08.15 12:50    2460538.0354          
SEPE    2024.08.15 13:57    2460538.0816     0.041
SOPB    2024.08.15 14:05    2460538.0870          
SOPE    2024.08.15 15:13    2460538.1341     0.041
                                                  
PEPB    2024.08.15 18:38    2460538.2770          
PEPE    2024.08.15 19:38    2460538.3183     0.052
POPB    2024.08.15 19:46    2460538.3237          
POPE    2024.08.15 20:53    2460538.3708     0.051
                                                  
SEPB    2024.08.16 00:12    2460538.5087          
SEPE    2024.08.16 01:19    2460538.5550     0.041
SOPB    2024.08.16 01:26    2460538.5604          
SOPE    2024.08.16 02:35    2460538.6079     0.041
                                                  
PEPB    2024.08.16 06:00    2460538.7504          
PEPE    2024.08.16 06:59    2460538.7916     0.051
POPB    2024.08.16 07:08    2460538.7975          
POPE    2024.08.16 08:16    2460538.8446     0.052
                                                  
SEPB    2024.08.16 11:34    2460538.9821          
SEPE    2024.08.16 12:40    2460539.0283     0.041
SOPB    2024.08.16 12:49    2460539.0341          
SOPE    2024.08.16 13:56    2460539.0812     0.041
                                                  
PEPB    2024.08.16 17:22    2460539.2237          
PEPE    2024.08.16 18:21    2460539.2650     0.051
POPB    2024.08.16 18:31    2460539.2716          
POPE    2024.08.16 19:37    2460539.3179     0.052
                                                  
SEPB    2024.08.16 22:55    2460539.4554          
SEPE    2024.08.17 00:02    2460539.5016     0.041
SOPB    2024.08.17 00:11    2460539.5079          
SOPE    2024.08.17 01:19    2460539.5550     0.041
                                                  
PEPB    2024.08.17 04:43    2460539.6971          
PEPE    2024.08.17 05:42    2460539.7379     0.051
POPB    2024.08.17 05:52    2460539.7450          
POPE    2024.08.17 06:59    2460539.7916     0.053
                                                  
SEPB    2024.08.17 10:17    2460539.9287          
SEPE    2024.08.17 11:23    2460539.9750     0.040
SOPB    2024.08.17 11:33    2460539.9816          
SOPE    2024.08.17 12:41    2460540.0287     0.041
                                                  
PEPB    2024.08.17 16:05    2460540.1704          
PEPE    2024.08.17 17:04    2460540.2112     0.050
POPB    2024.08.17 17:14    2460540.2183          
POPE    2024.08.17 18:22    2460540.2654     0.053
                                                  
SEPB    2024.08.17 21:38    2460540.4021          
SEPE    2024.08.17 22:45    2460540.4483     0.040
SOPB    2024.08.17 22:55    2460540.4550          
SOPE    2024.08.18 00:03    2460540.5025     0.041
                                                  
PEPB    2024.08.18 03:25    2460540.6429          
PEPE    2024.08.18 04:25    2460540.6846     0.051
POPB    2024.08.18 04:36    2460540.6921          
POPE    2024.08.18 05:43    2460540.7387     0.053
                                                  
SEPB    2024.08.18 09:00    2460540.8754          
SEPE    2024.08.18 10:07    2460540.9216     0.040
SOPB    2024.08.18 10:17    2460540.9287          
SOPE    2024.08.18 11:25    2460540.9758     0.040
                                                  
PEPB    2024.08.18 14:47    2460541.1162          
PEPE    2024.08.18 15:47    2460541.1579     0.051
POPB    2024.08.18 15:58    2460541.1658          
POPE    2024.08.18 17:05    2460541.2125     0.051
                                                  
SEPB    2024.08.18 20:22    2460541.3487          
SEPE    2024.08.18 21:28    2460541.3946     0.040
SOPB    2024.08.18 21:39    2460541.4025          
SOPE    2024.08.18 22:47    2460541.4496     0.040
                                                  
PEPB    2024.08.19 02:08    2460541.5896          
PEPE    2024.08.19 03:08    2460541.6312     0.052
POPB    2024.08.19 03:20    2460541.6396          
POPE    2024.08.19 04:28    2460541.6862     0.051
                                                  
SEPB    2024.08.19 07:43    2460541.8221          
SEPE    2024.08.19 08:49    2460541.8679     0.040
SOPB    2024.08.19 09:01    2460541.8762          
SOPE    2024.08.19 10:09    2460541.9233     0.040
                                                  
PEPB    2024.08.19 13:30    2460542.0629          
PEPE    2024.08.19 14:29    2460542.1042     0.052
POPB    2024.08.19 14:42    2460542.1129          
POPE    2024.08.19 15:49    2460542.1596     0.051
                                                  
SEPB    2024.08.19 19:05    2460542.2954          
SEPE    2024.08.19 20:11    2460542.3413     0.040
SOPB    2024.08.19 20:23    2460542.3496          
SOPE    2024.08.19 21:31    2460542.3967     0.040
                                                  
PEPB    2024.08.20 00:52    2460542.5367          
PEPE    2024.08.20 01:51    2460542.5775     0.052
POPB    2024.08.20 02:04    2460542.5867          
POPE    2024.08.20 03:12    2460542.6333     0.051
                                                  
SEPB    2024.08.20 06:26    2460542.7687          
SEPE    2024.08.20 07:33    2460542.8146     0.040
SOPB    2024.08.20 07:45    2460542.8233          
SOPE    2024.08.20 08:53    2460542.8704     0.040
                                                  
PEPB    2024.08.20 12:14    2460543.0100          
PEPE    2024.08.20 13:13    2460543.0508     0.050
POPB    2024.08.20 13:27    2460543.0604          
POPE    2024.08.20 14:34    2460543.1071     0.050
                                                  
SEPB    2024.08.20 17:48    2460543.2417          
SEPE    2024.08.20 18:54    2460543.2875     0.040
SOPB    2024.08.20 19:07    2460543.2971          
SOPE    2024.08.20 20:15    2460543.3442     0.040
                                                  
PEPB    2024.08.20 23:36    2460543.4833          
PEPE    2024.08.21 00:34    2460543.5242     0.050
POPB    2024.08.21 00:48    2460543.5338          
POPE    2024.08.21 01:55    2460543.5804     0.052
                                                  
SEPB    2024.08.21 05:09    2460543.7150          
SEPE    2024.08.21 06:15    2460543.7609     0.040
SOPB    2024.08.21 06:30    2460543.7708          
SOPE    2024.08.21 07:37    2460543.8175     0.040
                                                  
PEPB    2024.08.21 10:57    2460543.9563          
PEPE    2024.08.21 11:56    2460543.9975     0.050
POPB    2024.08.21 12:10    2460544.0075          
POPE    2024.08.21 13:18    2460544.0542     0.053
                                                  
SEPB    2024.08.21 16:31    2460544.1883          
SEPE    2024.08.21 17:37    2460544.2342     0.040
SOPB    2024.08.21 17:51    2460544.2442          
SOPE    2024.08.21 18:59    2460544.2913     0.040
                                                  
PEPB    2024.08.21 22:18    2460544.4296          
PEPE    2024.08.21 23:17    2460544.4704     0.050
POPB    2024.08.21 23:33    2460544.4813          
POPE    2024.08.22 00:40    2460544.5279     0.052
                                                  
SEPB    2024.08.22 03:52    2460544.6617          
SEPE    2024.08.22 04:58    2460544.7075     0.039
SOPB    2024.08.22 05:13    2460544.7179          
SOPE    2024.08.22 06:21    2460544.7646     0.040
                                                  
PEPB    2024.08.22 09:40    2460544.9034          
PEPE    2024.08.22 10:39    2460544.9438     0.050
POPB    2024.08.22 10:55    2460544.9550          
POPE    2024.08.22 12:01    2460545.0013     0.051
                                                  
SEPB    2024.08.22 15:14    2460545.1350          
SEPE    2024.08.22 16:20    2460545.1809     0.039
SOPB    2024.08.22 16:36    2460545.1917          
SOPE    2024.08.22 17:43    2460545.2384     0.040
                                                  
PEPB    2024.08.22 21:02    2460545.3767          
PEPE    2024.08.22 22:00    2460545.4171     0.049
POPB    2024.08.22 22:17    2460545.4288          
POPE    2024.08.22 23:24    2460545.4750     0.052
                                                  
SEPB    2024.08.23 02:36    2460545.6084          
SEPE    2024.08.23 03:41    2460545.6538     0.039
SOPB    2024.08.23 03:57    2460545.6650          
SOPE    2024.08.23 05:04    2460545.7117     0.040
                                                  
PEPB    2024.08.23 08:24    2460545.8504          
PEPE    2024.08.23 09:21    2460545.8900     0.050
POPB    2024.08.23 09:39    2460545.9021          
POPE    2024.08.23 10:45    2460545.9484     0.051
                                                  
SEPB    2024.08.23 13:57    2460546.0813          
SEPE    2024.08.23 15:03    2460546.1271     0.039
SOPB    2024.08.23 15:19    2460546.1388          
SOPE    2024.08.23 16:27    2460546.1855     0.040
                                                  
PEPB    2024.08.23 19:46    2460546.3238          
PEPE    2024.08.23 20:43    2460546.3634     0.051
POPB    2024.08.23 21:00    2460546.3755          
POPE    2024.08.23 22:07    2460546.4221     0.051
                                                  
SEPB    2024.08.24 01:18    2460546.5546          
SEPE    2024.08.24 02:24    2460546.6001     0.039
SOPB    2024.08.24 02:42    2460546.6126          
SOPE    2024.08.24 03:49    2460546.6592     0.040
                                                  
PEPB    2024.08.24 07:06    2460546.7963          
PEPE    2024.08.24 08:04    2460546.8367     0.051
POPB    2024.08.24 08:22    2460546.8492          
POPE    2024.08.24 09:30    2460546.8959     0.052
                                                  
SEPB    2024.08.24 12:40    2460547.0280          
SEPE    2024.08.24 13:45    2460547.0734     0.039
SOPB    2024.08.24 14:03    2460547.0859          
SOPE    2024.08.24 15:10    2460547.1326     0.040
                                                  
PEPB    2024.08.24 18:28    2460547.2700          
PEPE    2024.08.24 19:26    2460547.3100     0.050
POPB    2024.08.24 19:44    2460547.3226          
POPE    2024.08.24 20:51    2460547.3692     0.051
                                                  
SEPB    2024.08.25 00:01    2460547.5013          
SEPE    2024.08.25 01:07    2460547.5467     0.039
SOPB    2024.08.25 01:25    2460547.5596          
SOPE    2024.08.25 02:33    2460547.6063     0.040
                                                  
PEPB    2024.08.25 05:51    2460547.7438          
PEPE    2024.08.25 06:47    2460547.7830     0.050
POPB    2024.08.25 07:06    2460547.7963          
POPE    2024.08.25 08:13    2460547.8426     0.052
                                                  
SEPB    2024.08.25 11:23    2460547.9746          
SEPE    2024.08.25 12:28    2460548.0201     0.039
SOPB    2024.08.25 12:47    2460548.0330          
SOPE    2024.08.25 13:54    2460548.0796     0.040
                                                  
PEPB    2024.08.25 17:12    2460548.2171          
PEPE    2024.08.25 18:09    2460548.2563     0.049
POPB    2024.08.25 18:28    2460548.2701          
POPE    2024.08.25 19:35    2460548.3163     0.051
                                                  
SEPB    2024.08.25 22:45    2460548.4480          
SEPE    2024.08.25 23:49    2460548.4930     0.039
SOPB    2024.08.26 00:09    2460548.5067          
SOPE    2024.08.26 01:16    2460548.5534     0.040
                                                  
PEPB    2024.08.26 04:34    2460548.6909          
PEPE    2024.08.26 05:30    2460548.7297     0.050
POPB    2024.08.26 05:51    2460548.7438          
POPE    2024.08.26 06:57    2460548.7897     0.052
                                                  
SEPB    2024.08.26 10:06    2460548.9213          
SEPE    2024.08.26 11:11    2460548.9663     0.038
SOPB    2024.08.26 11:31    2460548.9801          
SOPE    2024.08.26 12:38    2460549.0267     0.039
                                                  
PEPB    2024.08.26 15:56    2460549.1642          
PEPE    2024.08.26 16:52    2460549.2030     0.049
POPB    2024.08.26 17:12    2460549.2172          
POPE    2024.08.26 18:19    2460549.2634     0.052
                                                  
SEPB    2024.08.26 21:27    2460549.3942          
SEPE    2024.08.26 22:33    2460549.4397     0.038
SOPB    2024.08.26 22:53    2460549.4538          
SOPE    2024.08.27 00:00    2460549.5005     0.039
                                                  
PEPB    2024.08.27 03:18    2460549.6380          
PEPE    2024.08.27 04:13    2460549.6759     0.050
POPB    2024.08.27 04:34    2460549.6909          
POPE    2024.08.27 05:40    2460549.7368     0.052
                                                  
SEPB    2024.08.27 08:49    2460549.8676          
SEPE    2024.08.27 09:54    2460549.9130     0.038
SOPB    2024.08.27 10:15    2460549.9272          
SOPE    2024.08.27 11:22    2460549.9738     0.039
                                                  
PEPB    2024.08.27 14:38    2460550.1101          
PEPE    2024.08.27 15:34    2460550.1492     0.050
POPB    2024.08.27 15:56    2460550.1642          
POPE    2024.08.27 17:03    2460550.2105     0.050
                                                  
SEPB    2024.08.27 20:10    2460550.3409          
SEPE    2024.08.27 21:16    2460550.3863     0.038
SOPB    2024.08.27 21:37    2460550.4009          
SOPE    2024.08.27 22:43    2460550.4472     0.039
                                                  
PEPB    2024.08.28 02:00    2460550.5838          
PEPE    2024.08.28 02:56    2460550.6226     0.050
POPB    2024.08.28 03:18    2460550.6380          
POPE    2024.08.28 04:24    2460550.6838     0.050
                                                  
SEPB    2024.08.28 07:32    2460550.8143          
SEPE    2024.08.28 08:37    2460550.8593     0.038
SOPB    2024.08.28 08:58    2460550.8743          
SOPE    2024.08.28 10:06    2460550.9209     0.039
                                                  
PEPB    2024.08.28 13:22    2460551.0576          
PEPE    2024.08.28 14:17    2460551.0955     0.050
POPB    2024.08.28 14:40    2460551.1113          
POPE    2024.08.28 15:46    2460551.1572     0.050
                                                  
SEPB    2024.08.28 18:54    2460551.2876          
SEPE    2024.08.28 19:58    2460551.3326     0.038
SOPB    2024.08.28 20:21    2460551.3480          
SOPE    2024.08.28 21:27    2460551.3943     0.039
                                                  
PEPB    2024.08.29 00:43    2460551.5301          
PEPE    2024.08.29 01:39    2460551.5688     0.051
POPB    2024.08.29 02:02    2460551.5851          
POPE    2024.08.29 03:08    2460551.6309     0.051
                                                  
SEPB    2024.08.29 06:15    2460551.7609          
SEPE    2024.08.29 07:20    2460551.8059     0.038
SOPB    2024.08.29 07:43    2460551.8218          
SOPE    2024.08.29 08:49    2460551.8680     0.039
                                                  
PEPB    2024.08.29 12:04    2460552.0030          
PEPE    2024.08.29 13:00    2460552.0422     0.050
POPB    2024.08.29 13:24    2460552.0589          
POPE    2024.08.29 14:30    2460552.1047     0.050
                                                  
SEPB    2024.08.29 17:36    2460552.2338          
SEPE    2024.08.29 18:41    2460552.2788     0.038
SOPB    2024.08.29 19:04    2460552.2951          
SOPE    2024.08.29 20:12    2460552.3418     0.039
                                                  
PEPB    2024.08.29 23:25    2460552.4764          
PEPE    2024.08.30 00:22    2460552.5155     0.049
POPB    2024.08.30 00:46    2460552.5322          
POPE    2024.08.30 01:52    2460552.5780     0.052
                                                  
SEPB    2024.08.30 04:58    2460552.7072          
SEPE    2024.08.30 06:03    2460552.7522     0.037
SOPB    2024.08.30 06:27    2460552.7689          
SOPE    2024.08.30 07:33    2460552.8151     0.039
                                                  
PEPB    2024.08.30 10:47    2460552.9497          
PEPE    2024.08.30 11:43    2460552.9885     0.049
POPB    2024.08.30 12:07    2460553.0055          
POPE    2024.08.30 13:14    2460553.0518     0.052
                                                  
SEPB    2024.08.30 16:19    2460553.1805          
SEPE    2024.08.30 17:24    2460553.2255     0.037
SOPB    2024.08.30 17:48    2460553.2422          
SOPE    2024.08.30 18:55    2460553.2884     0.039
                                                  
PEPB    2024.08.30 22:09    2460553.4230          
PEPE    2024.08.30 23:04    2460553.4618     0.049
POPB    2024.08.30 23:30    2460553.4793          
POPE    2024.08.31 00:36    2460553.5251     0.051
                                                  
SEPB    2024.08.31 03:41    2460553.6539          
SEPE    2024.08.31 04:46    2460553.6989     0.037
SOPB    2024.08.31 05:10    2460553.7160          
SOPE    2024.08.31 06:16    2460553.7618     0.039
                                                  
PEPB    2024.08.31 09:30    2460553.8964          
PEPE    2024.08.31 10:26    2460553.9351     0.048
POPB    2024.08.31 10:52    2460553.9530          
POPE    2024.08.31 11:57    2460553.9985     0.050
                                                  
SEPB    2024.08.31 15:02    2460554.1268          
SEPE    2024.08.31 16:07    2460554.1718     0.037
SOPB    2024.08.31 16:32    2460554.1893          
SOPE    2024.08.31 17:39    2460554.2355     0.039
                                                  
PEPB    2024.08.31 20:51    2460554.3693          
PEPE    2024.08.31 21:48    2460554.4085     0.048
POPB    2024.08.31 22:13    2460554.4264          
POPE    2024.08.31 23:19    2460554.4718     0.051
                                                  
SEPB    2024.09.01 02:24    2460554.6001          
SEPE    2024.09.01 03:28    2460554.6451     0.037
SOPB    2024.09.01 03:54    2460554.6631          
SOPE    2024.09.01 05:00    2460554.7089     0.038
                                                  
PEPB    2024.09.01 08:13    2460554.8430          
PEPE    2024.09.01 09:09    2460554.8814     0.049
POPB    2024.09.01 09:36    2460554.9001          
POPE    2024.09.01 10:41    2460554.9455     0.050
                                                  
SEPB    2024.09.01 13:45    2460555.0735          
SEPE    2024.09.01 14:50    2460555.1185     0.037
SOPB    2024.09.01 15:16    2460555.1364          
SOPE    2024.09.01 16:22    2460555.1826     0.038
                                                  
PEPB    2024.09.01 19:36    2460555.3168          
PEPE    2024.09.01 20:30    2460555.3547     0.050
POPB    2024.09.01 20:57    2460555.3735          
POPE    2024.09.01 22:03    2460555.4189     0.050
                                                  
SEPB    2024.09.02 01:07    2460555.5468          
SEPE    2024.09.02 02:11    2460555.5914     0.037
SOPB    2024.09.02 02:37    2460555.6097          
SOPE    2024.09.02 03:44    2460555.6560     0.038
                                                  
PEPB    2024.09.02 06:57    2460555.7901          
PEPE    2024.09.02 07:52    2460555.8281     0.050
POPB    2024.09.02 08:19    2460555.8468          
POPE    2024.09.02 09:25    2460555.8926     0.051
                                                  
SEPB    2024.09.02 12:28    2460556.0197          
SEPE    2024.09.02 13:33    2460556.0647     0.037
SOPB    2024.09.02 14:00    2460556.0835          
SOPE    2024.09.02 15:06    2460556.1293     0.038
                                                  
PEPB    2024.09.02 18:18    2460556.2626          
PEPE    2024.09.02 19:13    2460556.3010     0.049
POPB    2024.09.02 19:41    2460556.3206          
POPE    2024.09.02 20:47    2460556.3660     0.049
                                                  
SEPB    2024.09.02 23:50    2460556.4931          
SEPE    2024.09.03 00:54    2460556.5381     0.037
SOPB    2024.09.03 01:21    2460556.5568          
SOPE    2024.09.03 02:28    2460556.6031     0.038
                                                  
PEPB    2024.09.03 05:40    2460556.7364          
PEPE    2024.09.03 06:35    2460556.7743     0.049
POPB    2024.09.03 07:03    2460556.7939          
POPE    2024.09.03 08:08    2460556.8393     0.051
                                                  
SEPB    2024.09.03 11:11    2460556.9664          
SEPE    2024.09.03 12:15    2460557.0110     0.037
SOPB    2024.09.03 12:44    2460557.0306          
SOPE    2024.09.03 13:50    2460557.0764     0.038
                                                  
PEPB    2024.09.03 17:02    2460557.2097          
PEPE    2024.09.03 17:56    2460557.2476     0.048
POPB    2024.09.03 18:25    2460557.2676          
POPE    2024.09.03 19:30    2460557.3131     0.050
                                                  
SEPB    2024.09.03 22:33    2460557.4397          
SEPE    2024.09.03 23:37    2460557.4843     0.037
SOPB    2024.09.04 00:05    2460557.5039          
SOPE    2024.09.04 01:12    2460557.5502     0.038
                                                  
PEPB    2024.09.04 04:24    2460557.6835          
PEPE    2024.09.04 05:17    2460557.7206     0.049
POPB    2024.09.04 05:47    2460557.7410          
POPE    2024.09.04 06:52    2460557.7864     0.050
                                                  
SEPB    2024.09.04 09:54    2460557.9127          
SEPE    2024.09.04 10:59    2460557.9577     0.037
SOPB    2024.09.04 11:27    2460557.9777          
SOPE    2024.09.04 12:33    2460558.0235     0.037
                                                  
PEPB    2024.09.04 15:46    2460558.1572          
PEPE    2024.09.04 16:39    2460558.1939     0.049
POPB    2024.09.04 17:08    2460558.2143          
POPE    2024.09.04 18:14    2460558.2598     0.050
                                                  
SEPB    2024.09.04 21:15    2460558.3860          
SEPE    2024.09.04 22:20    2460558.4310     0.037
SOPB    2024.09.04 22:49    2460558.4510          
SOPE    2024.09.04 23:55    2460558.4968     0.037
                                                  
PEPB    2024.09.05 03:08    2460558.6306          
PEPE    2024.09.05 04:00    2460558.6672     0.048
POPB    2024.09.05 04:30    2460558.6881          
POPE    2024.09.05 05:36    2460558.7335     0.050
                                                  
SEPB    2024.09.05 08:37    2460558.8593          
SEPE    2024.09.05 09:41    2460558.9039     0.037
SOPB    2024.09.05 10:11    2460558.9243          
SOPE    2024.09.05 11:17    2460558.9706     0.037
                                                  
PEPB    2024.09.05 14:27    2460559.1027          
PEPE    2024.09.05 15:22    2460559.1406     0.049
POPB    2024.09.05 15:52    2460559.1614          
POPE    2024.09.05 16:57    2460559.2068     0.048
                                                  
SEPB    2024.09.05 19:59    2460559.3327          
SEPE    2024.09.05 21:03    2460559.3773     0.037
SOPB    2024.09.05 21:33    2460559.3981          
SOPE    2024.09.05 22:39    2460559.4439     0.037
                                                  
PEPB    2024.09.06 01:50    2460559.5764          
PEPE    2024.09.06 02:43    2460559.6135     0.048
POPB    2024.09.06 03:14    2460559.6352          
POPE    2024.09.06 04:19    2460559.6802     0.048
                                                  
SEPB    2024.09.06 07:20    2460559.8060          
SEPE    2024.09.06 08:24    2460559.8502     0.037
SOPB    2024.09.06 08:54    2460559.8714          
SOPE    2024.09.06 10:00    2460559.9173     0.037
                                                  
PEPB    2024.09.06 13:12    2460560.0502          
PEPE    2024.09.06 14:05    2460560.0868     0.048
POPB    2024.09.06 14:36    2460560.1085          
POPE    2024.09.06 15:41    2460560.1535     0.049
                                                  
SEPB    2024.09.06 18:41    2460560.2789          
SEPE    2024.09.06 19:45    2460560.3235     0.037
SOPB    2024.09.06 20:17    2460560.3452          
SOPE    2024.09.06 21:22    2460560.3906     0.037
                                                  
PEPB    2024.09.07 00:34    2460560.5239          
PEPE    2024.09.07 01:26    2460560.5598     0.050
POPB    2024.09.07 01:57    2460560.5819          
POPE    2024.09.07 03:03    2460560.6273     0.049
                                                  
SEPB    2024.09.07 06:03    2460560.7523          
SEPE    2024.09.07 07:07    2460560.7969     0.037
SOPB    2024.09.07 07:38    2460560.8185          
SOPE    2024.09.07 08:44    2460560.8643     0.037
                                                  
PEPB    2024.09.07 11:55    2460560.9969          
PEPE    2024.09.07 12:47    2460561.0331     0.050
POPB    2024.09.07 13:20    2460561.0556          
POPE    2024.09.07 14:24    2460561.1006     0.048
                                                  
SEPB    2024.09.07 17:24    2460561.2256          
SEPE    2024.09.07 18:29    2460561.2702     0.037
SOPB    2024.09.07 19:00    2460561.2919          
SOPE    2024.09.07 20:06    2460561.3377     0.037
                                                  
PEPB    2024.09.07 23:15    2460561.4689          
PEPE    2024.09.08 00:09    2460561.5064     0.048
POPB    2024.09.08 00:42    2460561.5294          
POPE    2024.09.08 01:46    2460561.5739     0.050
                                                  
SEPB    2024.09.08 04:45    2460561.6985          
SEPE    2024.09.08 05:50    2460561.7431     0.037
SOPB    2024.09.08 06:22    2460561.7656          
SOPE    2024.09.08 07:27    2460561.8110     0.037
                                                  
PEPB    2024.09.08 10:36    2460561.9419          
PEPE    2024.09.08 11:30    2460561.9798     0.048
POPB    2024.09.08 12:03    2460562.0027          
POPE    2024.09.08 13:08    2460562.0473     0.050
                                                  
SEPB    2024.09.08 16:07    2460562.1719          
SEPE    2024.09.08 17:11    2460562.2165     0.037
SOPB    2024.09.08 17:44    2460562.2390          
SOPE    2024.09.08 18:49    2460562.2844     0.036
                                                  
PEPB    2024.09.08 21:57    2460562.4152          
PEPE    2024.09.08 22:51    2460562.4527     0.048
POPB    2024.09.08 23:25    2460562.4760          
POPE    2024.09.09 00:30    2460562.5210     0.048
                                                  
SEPB    2024.09.09 03:29    2460562.6452          
SEPE    2024.09.09 04:32    2460562.6894     0.037
SOPB    2024.09.09 05:05    2460562.7123          
SOPE    2024.09.09 06:11    2460562.7577     0.036
                                                  
PEPB    2024.09.09 09:19    2460562.8885          
PEPE    2024.09.09 10:13    2460562.9260     0.048
POPB    2024.09.09 10:47    2460562.9494          
POPE    2024.09.09 11:51    2460562.9944     0.048
                                                  
SEPB    2024.09.09 14:50    2460563.1181          
SEPE    2024.09.09 15:54    2460563.1627     0.036
SOPB    2024.09.09 16:27    2460563.1860          
SOPE    2024.09.09 17:32    2460563.2310     0.036
                                                  
PEPB    2024.09.09 20:41    2460563.3619          
PEPE    2024.09.09 21:34    2460563.3989     0.047
POPB    2024.09.09 22:08    2460563.4227          
POPE    2024.09.09 23:13    2460563.4677     0.049
                                                  
SEPB    2024.09.10 02:11    2460563.5915          
SEPE    2024.09.10 03:15    2460563.6360     0.036
SOPB    2024.09.10 03:49    2460563.6594          
SOPE    2024.09.10 04:54    2460563.7048     0.036
                                                  
PEPB    2024.09.10 08:03    2460563.8356          
PEPE    2024.09.10 08:56    2460563.8723     0.048
POPB    2024.09.10 09:30    2460563.8965          
POPE    2024.09.10 10:35    2460563.9410     0.047
                                                  
SEPB    2024.09.10 13:33    2460564.0648          
SEPE    2024.09.10 14:36    2460564.1090     0.036
SOPB    2024.09.10 15:11    2460564.1331          
SOPE    2024.09.10 16:16    2460564.1781     0.036
                                                  
PEPB    2024.09.10 19:24    2460564.3090          
PEPE    2024.09.10 20:17    2460564.3456     0.049
POPB    2024.09.10 20:52    2460564.3698          
POPE    2024.09.10 21:56    2460564.4144     0.047
                                                  
SEPB    2024.09.11 00:54    2460564.5381          
SEPE    2024.09.11 01:58    2460564.5823     0.036
SOPB    2024.09.11 02:33    2460564.6065          
SOPE    2024.09.11 03:38    2460564.6515     0.036
                                                  
PEPB    2024.09.11 06:46    2460564.7823          
PEPE    2024.09.11 07:38    2460564.8185     0.048
POPB    2024.09.11 08:14    2460564.8435          
POPE    2024.09.11 09:18    2460564.8877     0.048
                                                  
SEPB    2024.09.11 12:15    2460565.0110          
SEPE    2024.09.11 13:20    2460565.0556     0.036
SOPB    2024.09.11 13:54    2460565.0798          
SOPE    2024.09.11 14:59    2460565.1248     0.036
                                                  
PEPB    2024.09.11 18:06    2460565.2548          
PEPE    2024.09.11 19:00    2460565.2919     0.049
POPB    2024.09.11 19:36    2460565.3169          
POPE    2024.09.11 20:40    2460565.3615     0.046
                                                  
SEPB    2024.09.11 23:37    2460565.4844          
SEPE    2024.09.12 00:41    2460565.5285     0.036
SOPB    2024.09.12 01:16    2460565.5531          
SOPE    2024.09.12 02:21    2460565.5981     0.036
                                                  
PEPB    2024.09.12 05:28    2460565.7281          
PEPE    2024.09.12 06:21    2460565.7652     0.049
POPB    2024.09.12 06:57    2460565.7902          
POPE    2024.09.12 08:02    2460565.8348     0.047
                                                  
SEPB    2024.09.12 10:58    2460565.9573          
SEPE    2024.09.12 12:02    2460566.0019     0.036
SOPB    2024.09.12 12:38    2460566.0269          
SOPE    2024.09.12 13:42    2460566.0715     0.035
                                                  
PEPB    2024.09.12 16:50    2460566.2019          
PEPE    2024.09.12 17:42    2460566.2381     0.049
POPB    2024.09.12 18:19    2460566.2636          
POPE    2024.09.12 19:23    2460566.3081     0.047
                                                  
SEPB    2024.09.12 22:20    2460566.4306          
SEPE    2024.09.12 23:24    2460566.4752     0.036
SOPB    2024.09.13 00:00    2460566.5002          
SOPE    2024.09.13 01:05    2460566.5452     0.035
                                                  
PEPB    2024.09.13 04:12    2460566.6752          
PEPE    2024.09.13 05:04    2460566.7115     0.048
POPB    2024.09.13 05:41    2460566.7369          
POPE    2024.09.13 06:45    2460566.7815     0.047
                                                  
SEPB    2024.09.13 09:41    2460566.9040          
SEPE    2024.09.13 10:45    2460566.9482     0.036
SOPB    2024.09.13 11:21    2460566.9736          
SOPE    2024.09.13 12:26    2460567.0186     0.035
                                                  
PEPB    2024.09.13 15:34    2460567.1490          
PEPE    2024.09.13 16:26    2460567.1848     0.049
POPB    2024.09.13 17:03    2460567.2106          
POPE    2024.09.13 18:06    2460567.2548     0.047
                                                  
SEPB    2024.09.13 21:02    2460567.3769          
SEPE    2024.09.13 22:06    2460567.4215     0.036
SOPB    2024.09.13 22:43    2460567.4469          
SOPE    2024.09.13 23:48    2460567.4919     0.035
                                                  
PEPB    2024.09.14 02:56    2460567.6227          
PEPE    2024.09.14 03:47    2460567.6577     0.047
POPB    2024.09.14 04:24    2460567.6840          
POPE    2024.09.14 05:29    2460567.7286     0.046
                                                  
SEPB    2024.09.14 08:24    2460567.8502          
SEPE    2024.09.14 09:27    2460567.8944     0.036
SOPB    2024.09.14 10:05    2460567.9207          
SOPE    2024.09.14 11:09    2460567.9652     0.035
                                                  
PEPB    2024.09.14 14:16    2460568.0948          
PEPE    2024.09.14 15:08    2460568.1311     0.048
POPB    2024.09.14 15:47    2460568.1577          
POPE    2024.09.14 16:50    2460568.2019     0.046
                                                  
SEPB    2024.09.14 19:45    2460568.3232          
SEPE    2024.09.14 20:49    2460568.3677     0.036
SOPB    2024.09.14 21:27    2460568.3940          
SOPE    2024.09.14 22:31    2460568.4386     0.035
                                                  
PEPB    2024.09.15 01:38    2460568.5682          
PEPE    2024.09.15 02:29    2460568.6040     0.048
POPB    2024.09.15 03:08    2460568.6311          
POPE    2024.09.15 04:12    2460568.6752     0.046
                                                  
SEPB    2024.09.15 07:06    2460568.7965          
SEPE    2024.09.15 08:11    2460568.8411     0.036
SOPB    2024.09.15 08:48    2460568.8673          
SOPE    2024.09.15 09:53    2460568.9119     0.035
                                                  
PEPB    2024.09.15 13:00    2460569.0419          
PEPE    2024.09.15 13:51    2460569.0773     0.048
POPB    2024.09.15 14:30    2460569.1044          
POPE    2024.09.15 15:33    2460569.1482     0.046
                                                  
SEPB    2024.09.15 18:28    2460569.2698          
SEPE    2024.09.15 19:32    2460569.3140     0.036
SOPB    2024.09.15 20:11    2460569.3411          
SOPE    2024.09.15 21:14    2460569.3852     0.035
                                                  
PEPB    2024.09.16 00:22    2460569.5157          
PEPE    2024.09.16 01:12    2460569.5507     0.049
POPB    2024.09.16 01:51    2460569.5777          
POPE    2024.09.16 02:54    2460569.6215     0.047
                                                  
SEPB    2024.09.16 05:49    2460569.7427          
SEPE    2024.09.16 06:53    2460569.7873     0.036
SOPB    2024.09.16 07:32    2460569.8144          
SOPE    2024.09.16 08:36    2460569.8586     0.035
                                                  
PEPB    2024.09.16 11:44    2460569.9890          
PEPE    2024.09.16 12:33    2460570.0236     0.049
POPB    2024.09.16 13:13    2460570.0511          
POPE    2024.09.16 14:17    2460570.0952     0.045
                                                  
SEPB    2024.09.16 17:11    2460570.2161          
SEPE    2024.09.16 18:15    2460570.2607     0.036
SOPB    2024.09.16 18:54    2460570.2878          
SOPE    2024.09.16 19:58    2460570.3323     0.034
                                                  
PEPB    2024.09.16 23:03    2460570.4607          
PEPE    2024.09.16 23:54    2460570.4965     0.048
POPB    2024.09.17 00:35    2460570.5248          
POPE    2024.09.17 01:38    2460570.5686     0.047
                                                  
SEPB    2024.09.17 04:32    2460570.6890          
SEPE    2024.09.17 05:36    2460570.7336     0.036
SOPB    2024.09.17 06:15    2460570.7611          
SOPE    2024.09.17 07:20    2460570.8057     0.034
                                                  
PEPB    2024.09.17 10:24    2460570.9336          
PEPE    2024.09.17 11:16    2460570.9698     0.048
POPB    2024.09.17 11:57    2460570.9982          
POPE    2024.09.17 13:00    2460571.0419     0.047
                                                  
SEPB    2024.09.17 15:53    2460571.1623          
SEPE    2024.09.17 16:57    2460571.2069     0.036
SOPB    2024.09.17 17:37    2460571.2344          
SOPE    2024.09.17 18:41    2460571.2786     0.034
                                                  
PEPB    2024.09.17 21:45    2460571.4069          
PEPE    2024.09.17 22:38    2460571.4432     0.048
POPB    2024.09.17 23:18    2460571.4715          
POPE    2024.09.18 00:21    2460571.5153     0.045
                                                  
SEPB    2024.09.18 03:15    2460571.6357          
SEPE    2024.09.18 04:18    2460571.6798     0.036
SOPB    2024.09.18 04:59    2460571.7078          
SOPE    2024.09.18 06:03    2460571.7523     0.034
                                                  
PEPB    2024.09.18 09:07    2460571.8802          
PEPE    2024.09.18 09:59    2460571.9165     0.049
POPB    2024.09.18 10:40    2460571.9448          
POPE    2024.09.18 11:43    2460571.9886     0.045
                                                  
SEPB    2024.09.18 14:36    2460572.1090          
SEPE    2024.09.18 15:40    2460572.1532     0.037
SOPB    2024.09.18 16:21    2460572.1815          
SOPE    2024.09.18 17:24    2460572.2257     0.034
                                                  
PEPB    2024.09.18 20:29    2460572.3536          
PEPE    2024.09.18 21:20    2460572.3894     0.048
POPB    2024.09.18 22:02    2460572.4182          
POPE    2024.09.18 23:05    2460572.4619     0.046
                                                  
SEPB    2024.09.19 01:57    2460572.5819          
SEPE    2024.09.19 03:01    2460572.6261     0.036
SOPB    2024.09.19 03:42    2460572.6548          
SOPE    2024.09.19 04:45    2460572.6986     0.033
                                                  
PEPB    2024.09.19 07:50    2460572.8269          
PEPE    2024.09.19 08:42    2460572.8628     0.048
POPB    2024.09.19 09:23    2460572.8915          
POPE    2024.09.19 10:26    2460572.9353     0.044
                                                  
SEPB    2024.09.19 13:19    2460573.0553          
SEPE    2024.09.19 14:23    2460573.0994     0.037
SOPB    2024.09.19 15:04    2460573.1282          
SOPE    2024.09.19 16:08    2460573.1723     0.033
                                                  
PEPB    2024.09.19 19:12    2460573.3003          
PEPE    2024.09.19 20:03    2460573.3357     0.049
POPB    2024.09.19 20:45    2460573.3653          
POPE    2024.09.19 21:48    2460573.4086     0.044
                                                  
SEPB    2024.09.20 00:40    2460573.5282          
SEPE    2024.09.20 01:44    2460573.5728     0.037
SOPB    2024.09.20 02:26    2460573.6015          
SOPE    2024.09.20 03:29    2460573.6457     0.033
                                                  
PEPB    2024.09.20 06:33    2460573.7736          
PEPE    2024.09.20 07:24    2460573.8090     0.048
POPB    2024.09.20 08:07    2460573.8386          
POPE    2024.09.20 09:09    2460573.8819     0.044
                                                  
SEPB    2024.09.20 12:02    2460574.0015          
SEPE    2024.09.20 13:05    2460574.0457     0.037
SOPB    2024.09.20 13:47    2460574.0748          
SOPE    2024.09.20 14:51    2460574.1190     0.033
                                                  
PEPB    2024.09.20 17:54    2460574.2461          
PEPE    2024.09.20 18:46    2460574.2823     0.050
POPB    2024.09.20 19:29    2460574.3123          
POPE    2024.09.20 20:31    2460574.3553     0.043
                                                  
SEPB    2024.09.20 23:23    2460574.4748          
SEPE    2024.09.21 00:27    2460574.5190     0.037
SOPB    2024.09.21 01:09    2460574.5486          
SOPE    2024.09.21 02:12    2460574.5924     0.033
                                                  
PEPB    2024.09.21 05:15    2460574.7194          
PEPE    2024.09.21 06:07    2460574.7553     0.050
POPB    2024.09.21 06:51    2460574.7857          
POPE    2024.09.21 07:53    2460574.8286     0.043
                                                  
SEPB    2024.09.21 10:44    2460574.9478          
SEPE    2024.09.21 11:48    2460574.9923     0.037
SOPB    2024.09.21 12:31    2460575.0219          
SOPE    2024.09.21 13:34    2460575.0657     0.033
                                                  
PEPB    2024.09.21 16:38    2460575.1932          
PEPE    2024.09.21 17:29    2460575.2286     0.050
POPB    2024.09.21 18:12    2460575.2586          
POPE    2024.09.21 19:14    2460575.3019     0.044
                                                  
SEPB    2024.09.21 22:06    2460575.4211          
SEPE    2024.09.21 23:09    2460575.4653     0.037
SOPB    2024.09.21 23:53    2460575.4953          
SOPE    2024.09.22 00:56    2460575.5390     0.033
                                                  
PEPB    2024.09.22 04:00    2460575.6669          
PEPE    2024.09.22 04:50    2460575.7015     0.049
POPB    2024.09.22 05:33    2460575.7319          
POPE    2024.09.22 06:36    2460575.7753     0.044
                                                  
SEPB    2024.09.22 09:27    2460575.8940          
SEPE    2024.09.22 10:31    2460575.9386     0.037
SOPB    2024.09.22 11:14    2460575.9686          
SOPE    2024.09.22 12:17    2460576.0119     0.032
                                                  
PEPB    2024.09.22 15:21    2460576.1403          
PEPE    2024.09.22 16:11    2460576.1749     0.050
POPB    2024.09.22 16:55    2460576.2053          
POPE    2024.09.22 17:57    2460576.2486     0.043
                                                  
SEPB    2024.09.22 20:48    2460576.3673          
SEPE    2024.09.22 21:52    2460576.4115     0.037
SOPB    2024.09.22 22:36    2460576.4419          
SOPE    2024.09.22 23:39    2460576.4857     0.032
                                                  
PEPB    2024.09.23 02:44    2460576.6140          
PEPE    2024.09.23 03:33    2460576.6482     0.048
POPB    2024.09.23 04:17    2460576.6786          
POPE    2024.09.23 05:19    2460576.7219     0.044
                                                  
SEPB    2024.09.23 08:09    2460576.8403          
SEPE    2024.09.23 09:14    2460576.8849     0.037
SOPB    2024.09.23 09:58    2460576.9157          
SOPE    2024.09.23 11:00    2460576.9586     0.032
                                                  
PEPB    2024.09.23 14:03    2460577.0857          
PEPE    2024.09.23 14:54    2460577.1211     0.048
POPB    2024.09.23 15:39    2460577.1524          
POPE    2024.09.23 16:41    2460577.1953     0.043
                                                  
SEPB    2024.09.23 19:31    2460577.3136          
SEPE    2024.09.23 20:35    2460577.3578     0.037
SOPB    2024.09.23 21:19    2460577.3886          
SOPE    2024.09.23 22:22    2460577.4324     0.032
                                                  
PEPB    2024.09.24 01:25    2460577.5594          
PEPE    2024.09.24 02:15    2460577.5944     0.049
POPB    2024.09.24 03:00    2460577.6257          
POPE    2024.09.24 04:02    2460577.6686     0.043
                                                  
SEPB    2024.09.24 06:52    2460577.7865          
SEPE    2024.09.24 07:56    2460577.8311     0.037
SOPB    2024.09.24 08:41    2460577.8619          
SOPE    2024.09.24 09:43    2460577.9053     0.032
                                                  
PEPB    2024.09.24 12:47    2460578.0328          
PEPE    2024.09.24 13:36    2460578.0674     0.050
POPB    2024.09.24 14:22    2460578.0990          
POPE    2024.09.24 15:24    2460578.1419     0.042
                                                  
SEPB    2024.09.24 18:14    2460578.2599          
SEPE    2024.09.24 19:17    2460578.3040     0.037
SOPB    2024.09.24 20:03    2460578.3357          
SOPE    2024.09.24 21:05    2460578.3786     0.031
                                                  
PEPB    2024.09.25 00:09    2460578.5065          
PEPE    2024.09.25 00:58    2460578.5403     0.051
POPB    2024.09.25 01:44    2460578.5724          
POPE    2024.09.25 02:46    2460578.6153     0.043
                                                  
SEPB    2024.09.25 05:35    2460578.7328          
SEPE    2024.09.25 06:39    2460578.7774     0.037
SOPB    2024.09.25 07:25    2460578.8090          
SOPE    2024.09.25 08:26    2460578.8519     0.031
                                                  
PEPB    2024.09.25 11:29    2460578.9786          
PEPE    2024.09.25 12:19    2460579.0136     0.050
POPB    2024.09.25 13:05    2460579.0457          
POPE    2024.09.25 14:07    2460579.0886     0.041
                                                  
SEPB    2024.09.25 16:56    2460579.2061          
SEPE    2024.09.25 18:00    2460579.2507     0.038
SOPB    2024.09.25 18:46    2460579.2824          
SOPE    2024.09.25 19:48    2460579.3253     0.031
                                                  
PEPB    2024.09.25 22:49    2460579.4511          
PEPE    2024.09.25 23:41    2460579.4869     0.051
POPB    2024.09.26 00:27    2460579.5190          
POPE    2024.09.26 01:29    2460579.5619     0.043
                                                  
SEPB    2024.09.26 04:17    2460579.6790          
SEPE    2024.09.26 05:21    2460579.7236     0.038
SOPB    2024.09.26 06:08    2460579.7557          
SOPE    2024.09.26 07:09    2460579.7986     0.031
                                                  
PEPB    2024.09.26 10:11    2460579.9244          
PEPE    2024.09.26 11:02    2460579.9599     0.050
POPB    2024.09.26 11:48    2460579.9924          
POPE    2024.09.26 12:50    2460580.0349     0.042
                                                  
SEPB    2024.09.26 15:38    2460580.1519          
SEPE    2024.09.26 16:43    2460580.1969     0.038
SOPB    2024.09.26 17:29    2460580.2290          
SOPE    2024.09.26 18:31    2460580.2719     0.031
                                                  
PEPB    2024.09.26 21:32    2460580.3978          
PEPE    2024.09.26 22:23    2460580.4332     0.050
POPB    2024.09.26 23:10    2460580.4657          
POPE    2024.09.27 00:11    2460580.5082     0.042
                                                  
SEPB    2024.09.27 03:00    2460580.6253          
SEPE    2024.09.27 04:04    2460580.6699     0.038
SOPB    2024.09.27 04:51    2460580.7024          
SOPE    2024.09.27 05:53    2460580.7453     0.031
                                                  
PEPB    2024.09.27 08:54    2460580.8711          
PEPE    2024.09.27 09:44    2460580.9061     0.051
POPB    2024.09.27 10:32    2460580.9394          
POPE    2024.09.27 11:34    2460580.9819     0.041
                                                  
SEPB    2024.09.27 14:21    2460581.0982          
SEPE    2024.09.27 15:26    2460581.1432     0.038
SOPB    2024.09.27 16:13    2460581.1757          
SOPE    2024.09.27 17:14    2460581.2182     0.031
                                                  
PEPB    2024.09.27 20:16    2460581.3445          
PEPE    2024.09.27 21:06    2460581.3794     0.050
POPB    2024.09.27 21:53    2460581.4124          
POPE    2024.09.27 22:54    2460581.4549     0.041
                                                  
SEPB    2024.09.28 01:43    2460581.5715          
SEPE    2024.09.28 02:47    2460581.6161     0.038
SOPB    2024.09.28 03:34    2460581.6490          
SOPE    2024.09.28 04:36    2460581.6919     0.031
                                                  
PEPB    2024.09.28 07:36    2460581.8174          
PEPE    2024.09.28 08:28    2460581.8528     0.050
POPB    2024.09.28 09:15    2460581.8857          
POPE    2024.09.28 10:16    2460581.9282     0.040
                                                  
SEPB    2024.09.28 13:05    2460582.0453          
SEPE    2024.09.28 14:08    2460582.0894     0.038
SOPB    2024.09.28 14:56    2460582.1224          
SOPE    2024.09.28 15:58    2460582.1653     0.030
                                                  
PEPB    2024.09.28 18:59    2460582.2911          
PEPE    2024.09.28 19:49    2460582.3257     0.051
POPB    2024.09.28 20:37    2460582.3590          
POPE    2024.09.28 21:38    2460582.4015     0.040
                                                  
SEPB    2024.09.29 00:26    2460582.5186          
SEPE    2024.09.29 01:30    2460582.5628     0.038
SOPB    2024.09.29 02:18    2460582.5961          
SOPE    2024.09.29 03:19    2460582.6382     0.030
                                                  
PEPB    2024.09.29 06:20    2460582.7640          
PEPE    2024.09.29 07:10    2460582.7990     0.051
POPB    2024.09.29 07:59    2460582.8328          
POPE    2024.09.29 08:59    2460582.8749     0.041
                                                  
SEPB    2024.09.29 11:47    2460582.9915          
SEPE    2024.09.29 12:51    2460583.0357     0.039
SOPB    2024.09.29 13:39    2460583.0690          
SOPE    2024.09.29 14:40    2460583.1115     0.030
                                                  
PEPB    2024.09.29 17:40    2460583.2365          
PEPE    2024.09.29 18:31    2460583.2719     0.053
POPB    2024.09.29 19:20    2460583.3061          
POPE    2024.09.29 20:21    2460583.3482     0.040
                                                  
SEPB    2024.09.29 23:08    2460583.4644          
SEPE    2024.09.30 00:13    2460583.5090     0.038
SOPB    2024.09.30 01:01    2460583.5428          
SOPE    2024.09.30 02:02    2460583.5849     0.030
                                                  
PEPB    2024.09.30 05:02    2460583.7103          
PEPE    2024.09.30 05:52    2460583.7449     0.051
POPB    2024.09.30 06:42    2460583.7794          
POPE    2024.09.30 07:43    2460583.8215     0.039
                                                  
SEPB    2024.09.30 10:30    2460583.9378          
SEPE    2024.09.30 11:34    2460583.9819     0.039
SOPB    2024.09.30 12:22    2460584.0157          
SOPE    2024.09.30 13:23    2460584.0582     0.029
                                                  
PEPB    2024.09.30 16:25    2460584.1840          
PEPE    2024.09.30 17:14    2460584.2182     0.051
POPB    2024.09.30 18:04    2460584.2528          
POPE    2024.09.30 19:04    2460584.2944     0.040
                                                  
SEPB    2024.09.30 21:51    2460584.4107          
SEPE    2024.09.30 22:54    2460584.4549     0.039
SOPB    2024.09.30 23:44    2460584.4890          
SOPE    2024.10.01 00:45    2460584.5315     0.029
                                                  
PEPB    2024.10.01 03:46    2460584.6574          
PEPE    2024.10.01 04:35    2460584.6915     0.051
POPB    2024.10.01 05:25    2460584.7261          
POPE    2024.10.01 06:25    2460584.7678     0.040
                                                  
SEPB    2024.10.01 09:13    2460584.8840          
SEPE    2024.10.01 10:16    2460584.9282     0.039
SOPB    2024.10.01 11:05    2460584.9624          
SOPE    2024.10.01 12:06    2460585.0044     0.029
                                                  
PEPB    2024.10.01 15:08    2460585.1307          
PEPE    2024.10.01 15:57    2460585.1649     0.052
POPB    2024.10.01 16:47    2460585.1995          
POPE    2024.10.01 17:47    2460585.2411     0.039
                                                  
SEPB    2024.10.01 20:34    2460585.3569          
SEPE    2024.10.01 21:38    2460585.4015     0.039
SOPB    2024.10.01 22:27    2460585.4361          
SOPE    2024.10.01 23:28    2460585.4778     0.029
                                                  
PEPB    2024.10.02 02:30    2460585.6044          
PEPE    2024.10.02 03:18    2460585.6378     0.052
POPB    2024.10.02 04:08    2460585.6728          
POPE    2024.10.02 05:08    2460585.7144     0.040
                                                  
SEPB    2024.10.02 07:54    2460585.8299          
SEPE    2024.10.02 08:59    2460585.8745     0.039
SOPB    2024.10.02 09:49    2460585.9090          
SOPE    2024.10.02 10:49    2460585.9511     0.029
                                                  
PEPB    2024.10.02 13:49    2460586.0761          
PEPE    2024.10.02 14:39    2460586.1107     0.052
POPB    2024.10.02 15:30    2460586.1461          
POPE    2024.10.02 16:30    2460586.1878     0.040
                                                  
SEPB    2024.10.02 19:16    2460586.3032          
SEPE    2024.10.02 20:20    2460586.3478     0.039
SOPB    2024.10.02 21:10    2460586.3824          
SOPE    2024.10.02 22:11    2460586.4244     0.028
                                                  
PEPB    2024.10.03 01:11    2460586.5499          
PEPE    2024.10.03 02:01    2460586.5840     0.053
POPB    2024.10.03 02:51    2460586.6194          
POPE    2024.10.03 03:51    2460586.6611     0.038
                                                  
SEPB    2024.10.03 06:37    2460586.7761          
SEPE    2024.10.03 07:41    2460586.8207     0.039
SOPB    2024.10.03 08:32    2460586.8557          
SOPE    2024.10.03 09:32    2460586.8978     0.028
                                                  
PEPB    2024.10.03 12:32    2460587.0224          
PEPE    2024.10.03 13:21    2460587.0569     0.053
POPB    2024.10.03 14:13    2460587.0928          
POPE    2024.10.03 15:13    2460587.1340     0.038
                                                  
SEPB    2024.10.03 17:58    2460587.2490          
SEPE    2024.10.03 19:02    2460587.2936     0.039
SOPB    2024.10.03 19:53    2460587.3290          
SOPE    2024.10.03 20:53    2460587.3707     0.028
                                                  
PEPB    2024.10.03 23:51    2460587.4944          
PEPE    2024.10.04 00:43    2460587.5303     0.054
POPB    2024.10.04 01:35    2460587.5661          
POPE    2024.10.04 02:34    2460587.6074     0.039
                                                  
SEPB    2024.10.04 05:20    2460587.7224          
SEPE    2024.10.04 06:24    2460587.7669     0.040
SOPB    2024.10.04 07:15    2460587.8024          
SOPE    2024.10.04 08:15    2460587.8440     0.028
                                                  
PEPB    2024.10.04 11:13    2460587.9678          
PEPE    2024.10.04 12:05    2460588.0036     0.054
POPB    2024.10.04 12:56    2460588.0390          
POPE    2024.10.04 13:56    2460588.0807     0.038
                                                  
SEPB    2024.10.04 16:41    2460588.1953          
SEPE    2024.10.04 17:45    2460588.2403     0.040
SOPB    2024.10.04 18:36    2460588.2757          
SOPE    2024.10.04 19:36    2460588.3174     0.028
                                                  
PEPB    2024.10.04 22:35    2460588.4411          
PEPE    2024.10.04 23:26    2460588.4765     0.055
POPB    2024.10.05 00:17    2460588.5124          
POPE    2024.10.05 01:17    2460588.5540     0.038
                                                  
SEPB    2024.10.05 04:02    2460588.6682          
SEPE    2024.10.05 05:06    2460588.7132     0.040
SOPB    2024.10.05 05:58    2460588.7490          
SOPE    2024.10.05 06:58    2460588.7907     0.028
                                                  
PEPB    2024.10.05 09:56    2460588.9144          
PEPE    2024.10.05 10:47    2460588.9494     0.054
POPB    2024.10.05 11:39    2460588.9857          
POPE    2024.10.05 12:38    2460589.0269     0.037
                                                  
SEPB    2024.10.05 15:23    2460589.1415          
SEPE    2024.10.05 16:28    2460589.1865     0.040
SOPB    2024.10.05 17:20    2460589.2224          
SOPE    2024.10.05 18:20    2460589.2640     0.028
                                                  
PEPB    2024.10.05 21:18    2460589.3878          
PEPE    2024.10.05 22:08    2460589.4228     0.054
POPB    2024.10.05 23:00    2460589.4590          
POPE    2024.10.06 00:00    2460589.5003     0.038
                                                  
SEPB    2024.10.06 02:44    2460589.6144          
SEPE    2024.10.06 03:49    2460589.6594     0.040
SOPB    2024.10.06 04:41    2460589.6957          
SOPE    2024.10.06 05:41    2460589.7369     0.028
                                                  
PEPB    2024.10.06 08:39    2460589.8607          
PEPE    2024.10.06 09:30    2460589.8961     0.055
POPB    2024.10.06 10:22    2460589.9323          
POPE    2024.10.06 11:21    2460589.9736     0.037
                                                  
SEPB    2024.10.06 14:05    2460590.0874          
SEPE    2024.10.06 15:11    2460590.1328     0.040
SOPB    2024.10.06 16:03    2460590.1690          
SOPE    2024.10.06 17:02    2460590.2103     0.027
                                                  
PEPB    2024.10.06 20:00    2460590.3340          
PEPE    2024.10.06 20:51    2460590.3690     0.055
POPB    2024.10.06 21:44    2460590.4061          
POPE    2024.10.06 22:43    2460590.4469     0.036
                                                  
SEPB    2024.10.07 01:26    2460590.5603          
SEPE    2024.10.07 02:32    2460590.6057     0.041
SOPB    2024.10.07 03:24    2460590.6423          
SOPE    2024.10.07 04:23    2460590.6832     0.027
                                                  
PEPB    2024.10.07 07:23    2460590.8078          
PEPE    2024.10.07 08:12    2460590.8424     0.055
POPB    2024.10.07 09:05    2460590.8790          
POPE    2024.10.07 10:04    2460590.9199     0.037
                                                  
SEPB    2024.10.07 12:48    2460591.0336          
SEPE    2024.10.07 13:53    2460591.0790     0.041
SOPB    2024.10.07 14:46    2460591.1157          
SOPE    2024.10.07 15:45    2460591.1565     0.027
                                                  
PEPB    2024.10.07 18:44    2460591.2807          
PEPE    2024.10.07 19:33    2460591.3153     0.055
POPB    2024.10.07 20:27    2460591.3523          
POPE    2024.10.07 21:26    2460591.3932     0.036
                                                  
SEPB    2024.10.08 00:09    2460591.5065          
SEPE    2024.10.08 01:14    2460591.5519     0.041
SOPB    2024.10.08 02:08    2460591.5890          
SOPE    2024.10.08 03:06    2460591.6299     0.027
                                                  
PEPB    2024.10.08 06:04    2460591.7532          
PEPE    2024.10.08 06:55    2460591.7886     0.056
POPB    2024.10.08 07:48    2460591.8257          
POPE    2024.10.08 08:47    2460591.8665     0.037
                                                  
SEPB    2024.10.08 11:30    2460591.9798          
SEPE    2024.10.08 12:36    2460592.0253     0.041
SOPB    2024.10.08 13:29    2460592.0623          
SOPE    2024.10.08 14:28    2460592.1032     0.027
                                                  
PEPB    2024.10.08 17:26    2460592.2269          
PEPE    2024.10.08 18:16    2460592.2615     0.059
POPB    2024.10.08 19:10    2460592.2990          
POPE    2024.10.08 20:09    2460592.3399     0.036
                                                  
SEPB    2024.10.08 22:51    2460592.4528          
SEPE    2024.10.08 23:57    2460592.4982     0.041
SOPB    2024.10.09 00:50    2460592.5353          
SOPE    2024.10.09 01:50    2460592.5765     0.027
                                                  
PEPB    2024.10.09 04:47    2460592.6998          
PEPE    2024.10.09 05:37    2460592.7344     0.057
POPB    2024.10.09 06:32    2460592.7723          
POPE    2024.10.09 07:30    2460592.8128     0.036
                                                  
SEPB    2024.10.09 10:12    2460592.9257          
SEPE    2024.10.09 11:18    2460592.9715     0.041
SOPB    2024.10.09 12:12    2460593.0086          
SOPE    2024.10.09 13:11    2460593.0494     0.026
                                                  
PEPB    2024.10.09 16:08    2460593.1728          
PEPE    2024.10.09 16:59    2460593.2078     0.057
POPB    2024.10.09 17:53    2460593.2453          
POPE    2024.10.09 18:51    2460593.2861     0.037
                                                  
SEPB    2024.10.09 21:33    2460593.3986          
SEPE    2024.10.09 22:39    2460593.4444     0.041
SOPB    2024.10.09 23:33    2460593.4819          
SOPE    2024.10.10 00:32    2460593.5228     0.026
                                                  
PEPB    2024.10.10 03:30    2460593.6461          
PEPE    2024.10.10 04:20    2460593.6811     0.057
POPB    2024.10.10 05:15    2460593.7190          
POPE    2024.10.10 06:13    2460593.7594     0.036
                                                  
SEPB    2024.10.10 08:55    2460593.8719          
SEPE    2024.10.10 10:01    2460593.9178     0.042
SOPB    2024.10.10 10:55    2460593.9553          
SOPE    2024.10.10 11:54    2460593.9961     0.026
                                                  
PEPB    2024.10.10 14:51    2460594.1190          
PEPE    2024.10.10 15:41    2460594.1540     0.057
POPB    2024.10.10 16:36    2460594.1919          
POPE    2024.10.10 17:34    2460594.2323     0.035
                                                  
SEPB    2024.10.10 20:16    2460594.3448          
SEPE    2024.10.10 21:22    2460594.3907     0.042
SOPB    2024.10.10 22:17    2460594.4286          
SOPE    2024.10.10 23:15    2460594.4690     0.026
                                                  
PEPB    2024.10.11 02:12    2460594.5923          
PEPE    2024.10.11 03:03    2460594.6273     0.058
POPB    2024.10.11 03:57    2460594.6653          
POPE    2024.10.11 04:56    2460594.7057     0.036
                                                  
SEPB    2024.10.11 07:37    2460594.8177          
SEPE    2024.10.11 08:44    2460594.8640     0.042
SOPB    2024.10.11 09:38    2460594.9019          
SOPE    2024.10.11 10:36    2460594.9423     0.026
                                                  
PEPB    2024.10.11 13:32    2460595.0644          
PEPE    2024.10.11 14:24    2460595.1003     0.058
POPB    2024.10.11 15:19    2460595.1386          
POPE    2024.10.11 16:17    2460595.1786     0.035
                                                  
SEPB    2024.10.11 18:58    2460595.2907          
SEPE    2024.10.11 20:05    2460595.3369     0.043
SOPB    2024.10.11 21:00    2460595.3753          
SOPE    2024.10.11 21:58    2460595.4157     0.026
                                                  
PEPB    2024.10.12 00:54    2460595.5378          
PEPE    2024.10.12 01:45    2460595.5732     0.059
POPB    2024.10.12 02:41    2460595.6119          
POPE    2024.10.12 03:38    2460595.6519     0.035
                                                  
SEPB    2024.10.12 06:20    2460595.7640          
SEPE    2024.10.12 07:26    2460595.8103     0.043
SOPB    2024.10.12 08:21    2460595.8486          
SOPE    2024.10.12 09:19    2460595.8886     0.025
                                                  
PEPB    2024.10.12 12:14    2460596.0102          
PEPE    2024.10.12 13:06    2460596.0465     0.060
POPB    2024.10.12 14:02    2460596.0852          
POPE    2024.10.12 15:00    2460596.1252     0.034
                                                  
SEPB    2024.10.12 17:41    2460596.2369          
SEPE    2024.10.12 18:47    2460596.2832     0.043
SOPB    2024.10.12 19:42    2460596.3215          
SOPE    2024.10.12 20:41    2460596.3619     0.025
                                                  
PEPB    2024.10.12 23:35    2460596.4827          
PEPE    2024.10.13 00:27    2460596.5194     0.060
POPB    2024.10.13 01:24    2460596.5586          
POPE    2024.10.13 02:21    2460596.5982     0.036
                                                  
SEPB    2024.10.13 05:02    2460596.7098          
SEPE    2024.10.13 06:08    2460596.7561     0.043
SOPB    2024.10.13 07:04    2460596.7948          
SOPE    2024.10.13 08:02    2460596.8352     0.025
                                                  
PEPB    2024.10.13 10:56    2460596.9561          
PEPE    2024.10.13 11:49    2460596.9927     0.061
POPB    2024.10.13 12:45    2460597.0315          
POPE    2024.10.13 13:43    2460597.0719     0.034
                                                  
SEPB    2024.10.13 16:23    2460597.1827          
SEPE    2024.10.13 17:30    2460597.2294     0.043
SOPB    2024.10.13 18:26    2460597.2681          
SOPE    2024.10.13 19:23    2460597.3081     0.025
                                                  
PEPB    2024.10.13 22:18    2460597.4294          
PEPE    2024.10.13 23:10    2460597.4657     0.063
POPB    2024.10.14 00:06    2460597.5048          
POPE    2024.10.14 01:04    2460597.5448     0.035
                                                  
SEPB    2024.10.14 03:44    2460597.6557          
SEPE    2024.10.14 04:51    2460597.7023     0.043
SOPB    2024.10.14 05:47    2460597.7415          
SOPE    2024.10.14 06:45    2460597.7815     0.025
                                                  
PEPB    2024.10.14 09:39    2460597.9023          
PEPE    2024.10.14 10:32    2460597.9390     0.062
POPB    2024.10.14 11:28    2460597.9781          
POPE    2024.10.14 12:25    2460598.0177     0.035
                                                  
SEPB    2024.10.14 15:05    2460598.1290          
SEPE    2024.10.14 16:12    2460598.1757     0.044
SOPB    2024.10.14 17:08    2460598.2144          
SOPE    2024.10.14 18:06    2460598.2548     0.025
                                                  
PEPB    2024.10.14 21:00    2460598.3756          
PEPE    2024.10.14 21:53    2460598.4119     0.061
POPB    2024.10.14 22:50    2460598.4515          
POPE    2024.10.14 23:47    2460598.4911     0.035
                                                  
SEPB    2024.10.15 02:26    2460598.6019          
SEPE    2024.10.15 03:33    2460598.6486     0.044
SOPB    2024.10.15 04:30    2460598.6881          
SOPE    2024.10.15 05:27    2460598.7277     0.025
                                                  
PEPB    2024.10.15 08:22    2460598.8490          
PEPE    2024.10.15 09:14    2460598.8852     0.062
POPB    2024.10.15 10:11    2460598.9248          
POPE    2024.10.15 11:08    2460598.9644     0.033
                                                  
SEPB    2024.10.15 13:47    2460599.0748          
SEPE    2024.10.15 14:55    2460599.1219     0.044
SOPB    2024.10.15 15:51    2460599.1611          
SOPE    2024.10.15 16:49    2460599.2011     0.025
                                                  
PEPB    2024.10.15 19:43    2460599.3219          
PEPE    2024.10.15 20:35    2460599.3581     0.062
POPB    2024.10.15 21:33    2460599.3981          
POPE    2024.10.15 22:29    2460599.4373     0.034
                                                  
SEPB    2024.10.16 01:08    2460599.5477          
SEPE    2024.10.16 02:16    2460599.5948     0.044
SOPB    2024.10.16 03:13    2460599.6344          
SOPE    2024.10.16 04:11    2460599.6744     0.025
                                                  
PEPB    2024.10.16 07:05    2460599.7952          
PEPE    2024.10.16 07:57    2460599.8315     0.062
POPB    2024.10.16 08:54    2460599.8711          
POPE    2024.10.16 09:51    2460599.9106     0.034
                                                  
SEPB    2024.10.16 12:29    2460600.0206          
SEPE    2024.10.16 13:38    2460600.0681     0.044
SOPB    2024.10.16 14:35    2460600.1077          
SOPE    2024.10.16 15:32    2460600.1473     0.025
                                                  
PEPB    2024.10.16 18:26    2460600.2681          
PEPE    2024.10.16 19:18    2460600.3044     0.064
POPB    2024.10.16 20:15    2460600.3444          
POPE    2024.10.16 21:12    2460600.3840     0.033
                                                  
SEPB    2024.10.16 23:51    2460600.4940          
SEPE    2024.10.17 00:59    2460600.5411     0.045
SOPB    2024.10.17 01:56    2460600.5811          
SOPE    2024.10.17 02:53    2460600.6206     0.025
                                                  
PEPB    2024.10.17 05:47    2460600.7415          
PEPE    2024.10.17 06:39    2460600.7773     0.064
POPB    2024.10.17 07:37    2460600.8177          
POPE    2024.10.17 08:33    2460600.8569     0.034
                                                  
SEPB    2024.10.17 11:12    2460600.9669          
SEPE    2024.10.17 12:20    2460601.0140     0.045
SOPB    2024.10.17 13:18    2460601.0544          
SOPE    2024.10.17 14:14    2460601.0935     0.024
                                                  
PEPB    2024.10.17 17:09    2460601.2148          
PEPE    2024.10.17 18:00    2460601.2506     0.066
POPB    2024.10.17 18:59    2460601.2910          
POPE    2024.10.17 19:55    2460601.3302     0.033
                                                  
SEPB    2024.10.17 22:33    2460601.4398          
SETB    2024.10.17 23:03    2460601.4610          
SETE    2024.10.17 23:07    2460601.4635          
SEPE    2024.10.17 23:41    2460601.4873     0.045
SOPB    2024.10.18 00:39    2460601.5273          
SOPE    2024.10.18 01:36    2460601.5669     0.024
                                                  
PEPB    2024.10.18 04:30    2460601.6877          
PEPE    2024.10.18 05:21    2460601.7235     0.066
POPB    2024.10.18 06:20    2460601.7644          
POPE    2024.10.18 07:17    2460601.8035     0.034
                                                  
SEPB    2024.10.18 09:54    2460601.9127          
SETB    2024.10.18 10:23    2460601.9331          
SETE    2024.10.18 10:30    2460601.9381          
SEPE    2024.10.18 11:02    2460601.9602     0.045
SOPB    2024.10.18 12:00    2460602.0006          
SOPE    2024.10.18 12:57    2460602.0398     0.024
                                                  
PEPB    2024.10.18 15:51    2460602.1610          
PEPE    2024.10.18 16:43    2460602.1969     0.065
POPB    2024.10.18 17:41    2460602.2373          
POPE    2024.10.18 18:38    2460602.2764     0.034
                                                  
SEPB    2024.10.18 21:15    2460602.3856          
SETB    2024.10.18 21:43    2460602.4052          
SETE    2024.10.18 21:52    2460602.4115          
SEPE    2024.10.18 22:24    2460602.4335     0.045
SOPB    2024.10.18 23:22    2460602.4740          
SOPE    2024.10.19 00:18    2460602.5131     0.024
                                                  
PEPB    2024.10.19 03:13    2460602.6344          
PEPE    2024.10.19 04:04    2460602.6698     0.065
POPB    2024.10.19 05:03    2460602.7106          
POPE    2024.10.19 05:59    2460602.7494     0.033
                                                  
SEPB    2024.10.19 08:36    2460602.8585          
SETB    2024.10.19 09:03    2460602.8777          
SETE    2024.10.19 09:14    2460602.8852          
SEPE    2024.10.19 09:45    2460602.9065     0.045
SOPB    2024.10.19 10:43    2460602.9469          
SOPE    2024.10.19 11:40    2460602.9865     0.024
                                                  
PEPB    2024.10.19 14:32    2460603.1056          
PEPE    2024.10.19 15:26    2460603.1431     0.066
POPB    2024.10.19 16:24    2460603.1839          
POPE    2024.10.19 17:20    2460603.2227     0.032
                                                  
SEPB    2024.10.19 19:57    2460603.3319          
SETB    2024.10.19 20:24    2460603.3506          
SETE    2024.10.19 20:36    2460603.3585          
SEPE    2024.10.19 21:06    2460603.3794     0.045
SOPB    2024.10.19 22:05    2460603.4202          
SOPE    2024.10.19 23:01    2460603.4594     0.024
                                                  
PEPB    2024.10.20 01:53    2460603.5785          
PEPE    2024.10.20 02:47    2460603.6160     0.067
POPB    2024.10.20 03:45    2460603.6569          
POPE    2024.10.20 04:42    2460603.6960     0.033
                                                  
SEPB    2024.10.20 07:18    2460603.8048          
SETB    2024.10.20 07:45    2460603.8231          
SETE    2024.10.20 07:57    2460603.8319          
SEPE    2024.10.20 08:27    2460603.8527     0.045
SOPB    2024.10.20 09:26    2460603.8935          
SOPE    2024.10.20 10:23    2460603.9327     0.024
                                                  
PEPB    2024.10.20 13:15    2460604.0523          
PEPE    2024.10.20 14:08    2460604.0889     0.067
POPB    2024.10.20 15:07    2460604.1302          
POPE    2024.10.20 16:03    2460604.1689     0.033
                                                  
SEPB    2024.10.20 18:39    2460604.2777          
SETB    2024.10.20 19:05    2460604.2956          
SETE    2024.10.20 19:20    2460604.3056          
SEPE    2024.10.20 19:48    2460604.3256     0.045
SOPB    2024.10.20 20:47    2460604.3664          
SOPE    2024.10.20 21:44    2460604.4056     0.024
                                                  
PEPB    2024.10.21 00:36    2460604.5256          
PEPE    2024.10.21 01:29    2460604.5623     0.068
POPB    2024.10.21 02:29    2460604.6035          
POPE    2024.10.21 03:24    2460604.6418     0.034
                                                  
SEPB    2024.10.21 06:00    2460604.7506          
SETB    2024.10.21 06:26    2460604.7681          
SETE    2024.10.21 06:41    2460604.7789          
SEPE    2024.10.21 07:10    2460604.7989     0.045
SOPB    2024.10.21 08:09    2460604.8398          
SOPE    2024.10.21 09:05    2460604.8789     0.023
                                                  
PEPB    2024.10.21 11:57    2460604.9985          
PEPE    2024.10.21 12:50    2460605.0352     0.069
POPB    2024.10.21 13:50    2460605.0768          
POPE    2024.10.21 14:45    2460605.1152     0.032
                                                  
SEPB    2024.10.21 17:21    2460605.2235          
SETB    2024.10.21 17:46    2460605.2406          
SETE    2024.10.21 18:03    2460605.2527          
SEPE    2024.10.21 18:31    2460605.2719     0.045
SOPB    2024.10.21 19:30    2460605.3131          
SOPE    2024.10.21 20:27    2460605.3523     0.023
                                                  
PEPB    2024.10.21 23:19    2460605.4718          
PEPE    2024.10.22 00:11    2460605.5081     0.069
POPB    2024.10.22 01:11    2460605.5498          
POPE    2024.10.22 02:07    2460605.5885     0.034
                                                  
SEPB    2024.10.22 04:42    2460605.6964          
SETB    2024.10.22 05:07    2460605.7135          
SETE    2024.10.22 05:24    2460605.7256          
SEPE    2024.10.22 05:52    2460605.7448     0.045
SOPB    2024.10.22 06:51    2460605.7860          
SOPE    2024.10.22 07:48    2460605.8252     0.023
                                                  
PEPB    2024.10.22 10:40    2460605.9448          
PEPE    2024.10.22 11:33    2460605.9814     0.069
POPB    2024.10.22 12:32    2460606.0227          
POPE    2024.10.22 13:28    2460606.0614     0.032
                                                  
SEPB    2024.10.22 16:03    2460606.1693          
SETB    2024.10.22 16:27    2460606.1860          
SETE    2024.10.22 16:47    2460606.1993          
SEPE    2024.10.22 17:14    2460606.2181     0.045
SOPB    2024.10.22 18:13    2460606.2593          
SOPE    2024.10.22 19:09    2460606.2985     0.023
                                                  
PEPB    2024.10.22 22:02    2460606.4181          
PEPE    2024.10.22 22:54    2460606.4543     0.071
POPB    2024.10.22 23:54    2460606.4960          
POPE    2024.10.23 00:50    2460606.5348     0.032
                                                  
SEPB    2024.10.23 03:24    2460606.6423          
SETB    2024.10.23 03:48    2460606.6589          
SETE    2024.10.23 04:08    2460606.6727          
SEPE    2024.10.23 04:35    2460606.6910     0.045
SOPB    2024.10.23 05:35    2460606.7327          
SOPE    2024.10.23 06:30    2460606.7714     0.023
                                                  
PEPB    2024.10.23 09:23    2460606.8910          
PEPE    2024.10.23 10:15    2460606.9277     0.072
POPB    2024.10.23 11:15    2460606.9693          
POPE    2024.10.23 12:11    2460607.0081     0.033
                                                  
SEPB    2024.10.23 14:45    2460607.1152          
SETB    2024.10.23 15:09    2460607.1314          
SETE    2024.10.23 15:30    2460607.1460          
SEPE    2024.10.23 15:56    2460607.1643     0.045
SOPB    2024.10.23 16:56    2460607.2056          
SOPE    2024.10.23 17:52    2460607.2447     0.023
                                                  
PEPB    2024.10.23 20:44    2460607.3643          
PEPE    2024.10.23 21:36    2460607.4006     0.071
POPB    2024.10.23 22:36    2460607.4422          
POPE    2024.10.23 23:32    2460607.4810     0.033
                                                  
SEPB    2024.10.24 02:06    2460607.5881          
SETB    2024.10.24 02:29    2460607.6039          
SETE    2024.10.24 02:51    2460607.6193          
SEPE    2024.10.24 03:17    2460607.6372     0.045
SOPB    2024.10.24 04:17    2460607.6789          
SOPE    2024.10.24 05:13    2460607.7177     0.023
                                                  
PEPB    2024.10.24 08:06    2460607.8377          
PEPE    2024.10.24 08:57    2460607.8735     0.072
POPB    2024.10.24 09:58    2460607.9156          
POPE    2024.10.24 10:53    2460607.9539     0.032
                                                  
SEPB    2024.10.24 13:28    2460608.0614          
SETB    2024.10.24 13:50    2460608.0768          
SETE    2024.10.24 14:13    2460608.0927          
SEPE    2024.10.24 14:39    2460608.1106     0.045
SOPB    2024.10.24 15:39    2460608.1522          
SOPE    2024.10.24 16:35    2460608.1910     0.023
                                                  
PEPB    2024.10.24 19:27    2460608.3106          
PEPE    2024.10.24 20:19    2460608.3468     0.072
POPB    2024.10.24 21:20    2460608.3889          
POPE    2024.10.24 22:15    2460608.4272     0.032
                                                  
SEPB    2024.10.25 00:49    2460608.5343          
SETB    2024.10.25 01:11    2460608.5497          
SETE    2024.10.25 01:35    2460608.5660          
SEPE    2024.10.25 02:00    2460608.5835     0.045
SOPB    2024.10.25 03:00    2460608.6252          
SOPE    2024.10.25 03:56    2460608.6639     0.023
                                                  
PEPB    2024.10.25 06:48    2460608.7835          
PEPE    2024.10.25 07:40    2460608.8197     0.075
POPB    2024.10.25 08:41    2460608.8622          
POPE    2024.10.25 09:36    2460608.9006     0.032
                                                  
SEPB    2024.10.25 12:10    2460609.0072          
SETB    2024.10.25 12:32    2460609.0222          
SETE    2024.10.25 12:56    2460609.0389          
SEPE    2024.10.25 13:21    2460609.0564     0.045
SOPB    2024.10.25 14:21    2460609.0985          
SOPE    2024.10.25 15:17    2460609.1372     0.023
                                                  
PEPB    2024.10.25 18:09    2460609.2564          
PEPE    2024.10.25 19:02    2460609.2931     0.075
POPB    2024.10.25 20:02    2460609.3351          
POPE    2024.10.25 20:57    2460609.3735     0.032
                                                  
SEPB    2024.10.25 23:31    2460609.4801          
SETB    2024.10.25 23:53    2460609.4951          
SETE    2024.10.26 00:18    2460609.5126          
SEPE    2024.10.26 00:42    2460609.5297     0.045
SOPB    2024.10.26 01:42    2460609.5714          
SOPE    2024.10.26 02:38    2460609.6101     0.023
                                                  
PEPB    2024.10.26 05:30    2460609.7293          
PEPE    2024.10.26 06:22    2460609.7660     0.076
POPB    2024.10.26 07:24    2460609.8085          
POPE    2024.10.26 08:18    2460609.8464     0.033
                                                  
SEPB    2024.10.26 10:52    2460609.9531          
SETB    2024.10.26 11:13    2460609.9680          
SETE    2024.10.26 11:39    2460609.9855          
SEPE    2024.10.26 12:03    2460610.0026     0.045
SOPB    2024.10.26 13:04    2460610.0447          
SOPE    2024.10.26 14:00    2460610.0835     0.023
                                                  
PEPB    2024.10.26 16:51    2460610.2022          
PEPE    2024.10.26 17:43    2460610.2389     0.076
POPB    2024.10.26 18:45    2460610.2818          
POPE    2024.10.26 19:40    2460610.3197     0.032
                                                  
SEPB    2024.10.26 22:13    2460610.4260          
SETB    2024.10.26 22:34    2460610.4405          
SETE    2024.10.26 23:00    2460610.4589          
SEPE    2024.10.26 23:25    2460610.4760     0.045
SOPB    2024.10.27 00:25    2460610.5180          
SOPE    2024.10.27 01:21    2460610.5564     0.023
                                                  
PEPB    2024.10.27 04:10    2460610.6743          
PEPE    2024.10.27 05:05    2460610.7122     0.077
POPB    2024.10.27 06:06    2460610.7547          
POPE    2024.10.27 07:01    2460610.7930     0.032
                                                  
SEPB    2024.10.27 09:34    2460610.8989          
SETB    2024.10.27 09:55    2460610.9135          
SETE    2024.10.27 10:22    2460610.9322          
SEPE    2024.10.27 10:46    2460610.9489     0.045
SOPB    2024.10.27 11:46    2460610.9910          
SOPE    2024.10.27 12:42    2460611.0297     0.023
                                                  
PEPB    2024.10.27 15:32    2460611.1476          
PEPE    2024.10.27 16:26    2460611.1851     0.076
POPB    2024.10.27 17:27    2460611.2276          
POPE    2024.10.27 18:22    2460611.2659     0.033
                                                  
SEPB    2024.10.27 20:55    2460611.3718          
SETB    2024.10.27 21:16    2460611.3864          
SETE    2024.10.27 21:43    2460611.4051          
SEPE    2024.10.27 22:07    2460611.4218     0.045
SOPB    2024.10.27 23:08    2460611.4643          
SOPE    2024.10.28 00:03    2460611.5026     0.022
                                                  
PEPB    2024.10.28 02:54    2460611.6209          
PEPE    2024.10.28 03:47    2460611.6580     0.077
POPB    2024.10.28 04:49    2460611.7014          
POPE    2024.10.28 05:44    2460611.7393     0.032
                                                  
SEPB    2024.10.28 08:16    2460611.8447          
SETB    2024.10.28 08:36    2460611.8589          
SETE    2024.10.28 09:05    2460611.8789          
SEPE    2024.10.28 09:28    2460611.8947     0.045
SOPB    2024.10.28 10:30    2460611.9376          
SOPE    2024.10.28 11:25    2460611.9759     0.022
                                                  
PEPB    2024.10.28 14:15    2460612.0943          
PEPE    2024.10.28 15:09    2460612.1314     0.076
POPB    2024.10.28 16:10    2460612.1743          
POPE    2024.10.28 17:05    2460612.2122     0.032
                                                  
SEPB    2024.10.28 19:37    2460612.3176          
SETB    2024.10.28 19:57    2460612.3318          
SETE    2024.10.28 20:26    2460612.3518          
SEPE    2024.10.28 20:49    2460612.3680     0.045
SOPB    2024.10.28 21:51    2460612.4105          
SOPE    2024.10.28 22:46    2460612.4489     0.022
                                                  
PEPB    2024.10.29 01:37    2460612.5676          
PEPE    2024.10.29 02:30    2460612.6043     0.078
POPB    2024.10.29 03:31    2460612.6472          
POPE    2024.10.29 04:26    2460612.6851     0.032
                                                  
SEPB    2024.10.29 06:58    2460612.7905          
SETB    2024.10.29 07:18    2460612.8043          
SETE    2024.10.29 07:48    2460612.8251          
SEPE    2024.10.29 08:10    2460612.8409     0.045
SOPB    2024.10.29 09:12    2460612.8838          
SOPE    2024.10.29 10:07    2460612.9222     0.022
                                                  
PEPB    2024.10.29 12:58    2460613.0409          
PEPE    2024.10.29 13:51    2460613.0772     0.079
POPB    2024.10.29 14:53    2460613.1205          
POPE    2024.10.29 15:48    2460613.1584     0.032
                                                  
SEPB    2024.10.29 18:19    2460613.2634          
SETB    2024.10.29 18:38    2460613.2768          
SETE    2024.10.29 19:09    2460613.2984          
SEPE    2024.10.29 19:32    2460613.3143     0.045
SOPB    2024.10.29 20:33    2460613.3568          
SOPE    2024.10.29 21:28    2460613.3951     0.022
                                                  
PEPB    2024.10.30 00:19    2460613.5139          
PEPE    2024.10.30 01:12    2460613.5505     0.080
POPB    2024.10.30 02:15    2460613.5938          
POPE    2024.10.30 03:09    2460613.6318     0.033
                                                  
SEPB    2024.10.30 05:40    2460613.7363          
SETB    2024.10.30 06:00    2460613.7501          
SETE    2024.10.30 06:31    2460613.7718          
SEPE    2024.10.30 06:53    2460613.7872     0.045
SOPB    2024.10.30 07:54    2460613.8297          
SOPE    2024.10.30 08:50    2460613.8684     0.022
                                                  
PEPB    2024.10.30 11:41    2460613.9872          
PEPE    2024.10.30 12:33    2460614.0234     0.081
POPB    2024.10.30 13:36    2460614.0668          
POPE    2024.10.30 14:30    2460614.1047     0.032
                                                  
SEPB    2024.10.30 17:01    2460614.2092          
SETB    2024.10.30 17:20    2460614.2226          
SETE    2024.10.30 17:52    2460614.2451          
SEPE    2024.10.30 18:14    2460614.2601     0.045
SOPB    2024.10.30 19:16    2460614.3030          
SOPE    2024.10.30 20:11    2460614.3413     0.022
                                                  
PEPB    2024.10.30 23:02    2460614.4601          
PEPE    2024.10.30 23:55    2460614.4967     0.080
POPB    2024.10.31 00:57    2460614.5397          
POPE    2024.10.31 01:51    2460614.5776     0.033
                                                  
SEPB    2024.10.31 04:22    2460614.6822          
SETB    2024.10.31 04:40    2460614.6951          
SETE    2024.10.31 05:13    2460614.7180          
SEPE    2024.10.31 05:36    2460614.7334     0.045
SOPB    2024.10.31 06:37    2460614.7763          
SOPE    2024.10.31 07:33    2460614.8147     0.022
                                                  
PEPB    2024.10.31 10:24    2460614.9334          
PEPE    2024.10.31 11:16    2460614.9697     0.080
POPB    2024.10.31 12:18    2460615.0126          
POPE    2024.10.31 13:12    2460615.0505     0.032
                                                  
SEPB    2024.10.31 15:43    2460615.1551          
SETB    2024.10.31 16:01    2460615.1680          
SETE    2024.10.31 16:35    2460615.1913          
SEPE    2024.10.31 16:57    2460615.2063     0.045
SOPB    2024.10.31 17:58    2460615.2492          
SOPE    2024.10.31 18:54    2460615.2876     0.022
                                                  
PEPB    2024.10.31 21:45    2460615.4063          
PEPE    2024.10.31 22:37    2460615.4426     0.081
POPB    2024.10.31 23:39    2460615.4859          
POPE    2024.11.01 00:34    2460615.5242     0.033
                                                  
SEPB    2024.11.01 03:04    2460615.6280          
SETB    2024.11.01 03:22    2460615.6409          
SETE    2024.11.01 03:56    2460615.6642          
SEPE    2024.11.01 04:18    2460615.6792     0.045
SOPB    2024.11.01 05:20    2460615.7226          
SOPE    2024.11.01 06:15    2460615.7609     0.022
                                                  
PEPB    2024.11.01 09:06    2460615.8792          
PEPE    2024.11.01 09:58    2460615.9159     0.082
POPB    2024.11.01 11:01    2460615.9592          
POPE    2024.11.01 11:55    2460615.9972     0.034
                                                  
SEPB    2024.11.01 14:25    2460616.1009          
SETB    2024.11.01 14:43    2460616.1138          
SETE    2024.11.01 15:18    2460616.1376          
SEPE    2024.11.01 15:39    2460616.1521     0.045
SOPB    2024.11.01 16:41    2460616.1955          
SOPE    2024.11.01 17:36    2460616.2338     0.022
                                                  
PEPB    2024.11.01 20:27    2460616.3522          
PEPE    2024.11.01 21:19    2460616.3888     0.083
POPB    2024.11.01 22:22    2460616.4321          
POPE    2024.11.01 23:16    2460616.4701     0.033
                                                  
SEPB    2024.11.02 01:46    2460616.5738          
SETB    2024.11.02 02:04    2460616.5863          
SETE    2024.11.02 02:39    2460616.6109          
SEPE    2024.11.02 03:00    2460616.6255     0.045
SOPB    2024.11.02 04:02    2460616.6684          
SOPE    2024.11.02 04:57    2460616.7067     0.022
                                                  
PEPB    2024.11.02 07:48    2460616.8251          
PEPE    2024.11.02 08:40    2460616.8617     0.083
POPB    2024.11.02 09:43    2460616.9055          
POPE    2024.11.02 10:38    2460616.9434     0.033
                                                  
SEPB    2024.11.02 13:07    2460617.0467          
SETB    2024.11.02 13:25    2460617.0592          
SETE    2024.11.02 14:01    2460617.0846          
SEPE    2024.11.02 14:21    2460617.0984     0.045
SOPB    2024.11.02 15:24    2460617.1417          
SOPE    2024.11.02 16:19    2460617.1801     0.022
                                                  
PEPB    2024.11.02 19:07    2460617.2971          
PEPE    2024.11.02 20:02    2460617.3350     0.085
POPB    2024.11.02 21:04    2460617.3784          
POPE    2024.11.02 21:59    2460617.4163     0.032
                                                  
SEPB    2024.11.03 00:28    2460617.5196          
SETB    2024.11.03 00:46    2460617.5321          
SETE    2024.11.03 01:22    2460617.5571          
SEPE    2024.11.03 01:43    2460617.5717     0.045
SOPB    2024.11.03 02:45    2460617.6146          
SOPE    2024.11.03 03:40    2460617.6530     0.022
                                                  
PEPB    2024.11.03 06:28    2460617.7700          
PEPE    2024.11.03 07:23    2460617.8080     0.085
POPB    2024.11.03 08:25    2460617.8513          
POPE    2024.11.03 09:20    2460617.8892     0.033
                                                  
SEPB    2024.11.03 11:49    2460617.9925          
SETB    2024.11.03 12:06    2460618.0046          
SETE    2024.11.03 12:44    2460618.0309          
SEPE    2024.11.03 13:04    2460618.0446     0.045
SOPB    2024.11.03 14:06    2460618.0880          
SOPE    2024.11.03 15:01    2460618.1263     0.022
                                                  
PEPB    2024.11.03 17:50    2460618.2434          
PEPE    2024.11.03 18:44    2460618.2809     0.087
POPB    2024.11.03 19:47    2460618.3246          
POPE    2024.11.03 20:42    2460618.3625     0.034
                                                  
SEPB    2024.11.03 23:10    2460618.4655          
SETB    2024.11.03 23:27    2460618.4775          
SETE    2024.11.04 00:05    2460618.5038          
SEPE    2024.11.04 00:25    2460618.5175     0.045
SOPB    2024.11.04 01:27    2460618.5609          
SOPE    2024.11.04 02:22    2460618.5992     0.023
                                                  
PEPB    2024.11.04 05:12    2460618.7167          
PEPE    2024.11.04 06:06    2460618.7542     0.088
POPB    2024.11.04 07:09    2460618.7980          
POPE    2024.11.04 08:03    2460618.8359     0.034
                                                  
SEPB    2024.11.04 10:31    2460618.9384          
SETB    2024.11.04 10:48    2460618.9504          
SETE    2024.11.04 11:27    2460618.9771          
SEPE    2024.11.04 11:46    2460618.9904     0.045
SOPB    2024.11.04 12:48    2460619.0338          
SOPE    2024.11.04 13:44    2460619.0725     0.023
                                                  
PEPB    2024.11.04 16:33    2460619.1896          
PEPE    2024.11.04 17:27    2460619.2271     0.086
POPB    2024.11.04 18:30    2460619.2709          
POPE    2024.11.04 19:24    2460619.3088     0.034
                                                  
SEPB    2024.11.04 21:52    2460619.4113          
SETB    2024.11.04 22:09    2460619.4229          
SETE    2024.11.04 22:48    2460619.4500          
SEPE    2024.11.04 23:07    2460619.4638     0.045
SOPB    2024.11.05 00:10    2460619.5071          
SOPE    2024.11.05 01:05    2460619.5454     0.023
                                                  
PEPB    2024.11.05 03:53    2460619.6621          
PEPE    2024.11.05 04:48    2460619.7000     0.087
POPB    2024.11.05 05:51    2460619.7438          
POPE    2024.11.05 06:45    2460619.7817     0.033
                                                  
SEPB    2024.11.05 09:13    2460619.8842          
SETB    2024.11.05 09:30    2460619.8958          
SETE    2024.11.05 10:09    2460619.9233          
SEPE    2024.11.05 10:28    2460619.9367     0.045
SOPB    2024.11.05 11:31    2460619.9800          
SOPE    2024.11.05 12:26    2460620.0184     0.023
                                                  
PEPB    2024.11.05 15:13    2460620.1346          
PEPE    2024.11.05 16:09    2460620.1729     0.088
POPB    2024.11.05 17:12    2460620.2167          
POPE    2024.11.05 18:07    2460620.2550     0.033
                                                  
SEPB    2024.11.05 20:34    2460620.3571          
SETB    2024.11.05 20:50    2460620.3684          
SETE    2024.11.05 21:30    2460620.3963          
SEPE    2024.11.05 21:49    2460620.4096     0.045
SOPB    2024.11.05 22:52    2460620.4533          
SOPE    2024.11.05 23:48    2460620.4917     0.023
                                                  
PEPB    2024.11.06 02:33    2460620.6067          
PEPE    2024.11.06 03:30    2460620.6463     0.089
POPB    2024.11.06 04:33    2460620.6900          
POPE    2024.11.06 05:28    2460620.7283     0.035
                                                  
SEPB    2024.11.06 07:55    2460620.8300          
SETB    2024.11.06 08:11    2460620.8413          
SETE    2024.11.06 08:52    2460620.8696          
SEPE    2024.11.06 09:11    2460620.8829     0.045
SOPB    2024.11.06 10:13    2460620.9263          
SOPE    2024.11.06 11:09    2460620.9646     0.023
                                                  
PEPB    2024.11.06 13:54    2460621.0792          
PEPE    2024.11.06 14:51    2460621.1192     0.090
POPB    2024.11.06 15:54    2460621.1629          
POPE    2024.11.06 16:49    2460621.2008     0.034
                                                  
SEPB    2024.11.06 19:16    2460621.3029          
SETB    2024.11.06 19:32    2460621.3142          
SETE    2024.11.06 20:13    2460621.3425          
SEPE    2024.11.06 20:32    2460621.3558     0.045
SOPB    2024.11.06 21:34    2460621.3992          
SOPE    2024.11.06 22:30    2460621.4379     0.023
                                                  
PEPB    2024.11.07 01:14    2460621.5517          
PEPE    2024.11.07 02:12    2460621.5921     0.089
POPB    2024.11.07 03:16    2460621.6362          
POPE    2024.11.07 04:10    2460621.6742     0.034
                                                  
SEPB    2024.11.07 06:37    2460621.7758          
SETB    2024.11.07 06:53    2460621.7871          
SETE    2024.11.07 07:34    2460621.8158          
SEPE    2024.11.07 07:53    2460621.8287     0.045
SOPB    2024.11.07 08:56    2460621.8725          
SOPE    2024.11.07 09:51    2460621.9108     0.023
                                                  
PEPB    2024.11.07 12:35    2460622.0250          
PEPE    2024.11.07 13:34    2460622.0654     0.090
POPB    2024.11.07 14:37    2460622.1092          
POPE    2024.11.07 15:32    2460622.1475     0.035
                                                  
SEPB    2024.11.07 17:58    2460622.2487          
SETB    2024.11.07 18:13    2460622.2596          
SETE    2024.11.07 18:56    2460622.2892          
SEPE    2024.11.07 19:14    2460622.3021     0.045
SOPB    2024.11.07 20:17    2460622.3454          
SOPE    2024.11.07 21:13    2460622.3841     0.023
                                                  
PEPB    2024.11.07 23:57    2460622.4983          
PEPE    2024.11.08 00:55    2460622.5383     0.091
POPB    2024.11.08 01:58    2460622.5821          
POPE    2024.11.08 02:53    2460622.6204     0.034
                                                  
SEPB    2024.11.08 05:19    2460622.7217          
SETB    2024.11.08 05:34    2460622.7325          
SETE    2024.11.08 06:17    2460622.7621          
SEPE    2024.11.08 06:35    2460622.7750     0.045
SOPB    2024.11.08 07:38    2460622.8183          
SOPE    2024.11.08 08:34    2460622.8571     0.023
                                                  
PEPB    2024.11.08 11:17    2460622.9708          
PEPE    2024.11.08 12:16    2460623.0112     0.092
POPB    2024.11.08 13:19    2460623.0550          
POPE    2024.11.08 14:14    2460623.0933     0.036
                                                  
SEPB    2024.11.08 16:40    2460623.1946          
SETB    2024.11.08 16:55    2460623.2054          
SETE    2024.11.08 17:38    2460623.2354          
SEPE    2024.11.08 17:56    2460623.2479     0.045
SOPB    2024.11.08 18:59    2460623.2916          
SOPE    2024.11.08 19:55    2460623.3300     0.023
                                                  
PEPB    2024.11.08 22:38    2460623.4437          
PEPE    2024.11.08 23:37    2460623.4841     0.092
POPB    2024.11.09 00:40    2460623.5283          
POPE    2024.11.09 01:35    2460623.5662     0.034
                                                  
SEPB    2024.11.09 04:01    2460623.6675          
SETB    2024.11.09 04:16    2460623.6779          
SETE    2024.11.09 04:59    2460623.7083          
SEPE    2024.11.09 05:17    2460623.7208     0.045
SOPB    2024.11.09 06:20    2460623.7645          
SOPE    2024.11.09 07:16    2460623.8033     0.023
                                                  
PEPB    2024.11.09 10:01    2460623.9175          
PEPE    2024.11.09 10:58    2460623.9575     0.092
POPB    2024.11.09 12:02    2460624.0016          
POPE    2024.11.09 12:56    2460624.0395     0.035
                                                  
SEPB    2024.11.09 15:22    2460624.1404          
SETB    2024.11.09 15:37    2460624.1508          
SETE    2024.11.09 16:21    2460624.1816          
SEPE    2024.11.09 16:39    2460624.1941     0.045
SOPB    2024.11.09 17:41    2460624.2375          
SOPE    2024.11.09 18:37    2460624.2762     0.023
                                                  
PEPB    2024.11.09 21:22    2460624.3908          
PEPE    2024.11.09 22:19    2460624.4304     0.092
POPB    2024.11.09 23:22    2460624.4741          
POPE    2024.11.10 00:17    2460624.5125     0.036
                                                  
SEPB    2024.11.10 02:43    2460624.6133          
SETB    2024.11.10 02:58    2460624.6237          
SETE    2024.11.10 03:42    2460624.6545          
SEPE    2024.11.10 04:00    2460624.6670     0.045
SOPB    2024.11.10 05:03    2460624.7108          
SOPE    2024.11.10 05:59    2460624.7495     0.024
                                                  
PEPB    2024.11.10 08:44    2460624.8641          
PEPE    2024.11.10 09:40    2460624.9033     0.093
POPB    2024.11.10 10:43    2460624.9470          
POPE    2024.11.10 11:39    2460624.9858     0.036
                                                  
SEPB    2024.11.10 14:04    2460625.0862          
SETB    2024.11.10 14:18    2460625.0962          
SETE    2024.11.10 15:04    2460625.1279          
SEPE    2024.11.10 15:21    2460625.1400     0.045
SOPB    2024.11.10 16:24    2460625.1837          
SOPE    2024.11.10 17:20    2460625.2224     0.024
                                                  
PEPB    2024.11.10 20:05    2460625.3370          
PEPE    2024.11.10 21:01    2460625.3762     0.093
POPB    2024.11.10 22:05    2460625.4204          
POPE    2024.11.10 23:00    2460625.4587     0.036
                                                  
SEPB    2024.11.11 01:25    2460625.5591          
SETB    2024.11.11 01:39    2460625.5691          
SETE    2024.11.11 02:25    2460625.6008          
SEPE    2024.11.11 02:42    2460625.6129     0.045
SOPB    2024.11.11 03:45    2460625.6566          
SOPE    2024.11.11 04:41    2460625.6954     0.024
                                                  
PEPB    2024.11.11 07:26    2460625.8099          
PEPE    2024.11.11 08:23    2460625.8495     0.094
POPB    2024.11.11 09:26    2460625.8933          
POPE    2024.11.11 10:22    2460625.9320     0.037
                                                  
SEPB    2024.11.11 12:46    2460626.0320          
SETB    2024.11.11 13:00    2460626.0420          
SETE    2024.11.11 13:46    2460626.0741          
SEPE    2024.11.11 14:04    2460626.0862     0.045
SOPB    2024.11.11 15:07    2460626.1299          
SOPE    2024.11.11 16:02    2460626.1687     0.024
                                                  
PEPB    2024.11.11 18:46    2460626.2824          
PEPE    2024.11.11 19:44    2460626.3224     0.095
POPB    2024.11.11 20:47    2460626.3662          
POPE    2024.11.11 21:43    2460626.4049     0.036
                                                  
SEPB    2024.11.12 00:07    2460626.5049          
SETB    2024.11.12 00:20    2460626.5145          
SETE    2024.11.12 01:07    2460626.5470          
SEPE    2024.11.12 01:25    2460626.5591     0.045
SOPB    2024.11.12 02:28    2460626.6028          
SOPE    2024.11.12 03:23    2460626.6416     0.024
                                                  
PEPB    2024.11.12 06:07    2460626.7553          
PEPE    2024.11.12 07:05    2460626.7953     0.096
POPB    2024.11.12 08:08    2460626.8395          
POPE    2024.11.12 09:04    2460626.8778     0.037
                                                  
SEPB    2024.11.12 11:28    2460626.9778          
SETB    2024.11.12 11:41    2460626.9874          
SETE    2024.11.12 12:29    2460627.0203          
SEPE    2024.11.12 12:46    2460627.0320     0.045
SOPB    2024.11.12 13:49    2460627.0758          
SOPE    2024.11.12 14:44    2460627.1145     0.025
                                                  
PEPB    2024.11.12 17:28    2460627.2278          
PEPE    2024.11.12 18:26    2460627.2683     0.097
POPB    2024.11.12 19:29    2460627.3124          
POPE    2024.11.12 20:25    2460627.3512     0.037
                                                  
SEPB    2024.11.12 22:49    2460627.4507          
SETB    2024.11.12 23:02    2460627.4603          
SETE    2024.11.12 23:50    2460627.4932          
SEPE    2024.11.13 00:07    2460627.5053     0.045
SOPB    2024.11.13 01:10    2460627.5487          
SOPE    2024.11.13 02:06    2460627.5878     0.025
                                                  
PEPB    2024.11.13 04:49    2460627.7007          
PEPE    2024.11.13 05:47    2460627.7412     0.096
POPB    2024.11.13 06:50    2460627.7853          
POPE    2024.11.13 07:46    2460627.8241     0.037
                                                  
SEPB    2024.11.13 10:10    2460627.9237          
SETB    2024.11.13 10:23    2460627.9332          
SETE    2024.11.13 11:11    2460627.9666          
SEPE    2024.11.13 11:28    2460627.9782     0.045
SOPB    2024.11.13 12:31    2460628.0216          
SOPE    2024.11.13 13:27    2460628.0607     0.025
                                                  
PEPB    2024.11.13 16:10    2460628.1737          
PEPE    2024.11.13 17:08    2460628.2145     0.097
POPB    2024.11.13 18:11    2460628.2582          
POPE    2024.11.13 19:07    2460628.2970     0.038
                                                  
SEPB    2024.11.13 21:31    2460628.3966          
SETB    2024.11.13 21:44    2460628.4057          
SETE    2024.11.13 22:32    2460628.4395          
SEPE    2024.11.13 22:49    2460628.4512     0.045
SOPB    2024.11.13 23:52    2460628.4945          
SOPE    2024.11.14 00:48    2460628.5337     0.025
                                                  
PEPB    2024.11.14 03:32    2460628.6474          
PEPE    2024.11.14 04:29    2460628.6874     0.098
POPB    2024.11.14 05:33    2460628.7316          
POPE    2024.11.14 06:29    2460628.7703     0.038
                                                  
SEPB    2024.11.14 08:52    2460628.8695          
SETB    2024.11.14 09:05    2460628.8786          
SETE    2024.11.14 09:54    2460628.9128          
SEPE    2024.11.14 10:10    2460628.9241     0.045
SOPB    2024.11.14 11:13    2460628.9674          
SOPE    2024.11.14 12:10    2460629.0070     0.025
                                                  
PEPB    2024.11.14 14:53    2460629.1207          
PEPE    2024.11.14 15:50    2460629.1603     0.100
POPB    2024.11.14 16:53    2460629.2041          
POPE    2024.11.14 17:50    2460629.2436     0.039
                                                  
SEPB    2024.11.14 20:13    2460629.3424          
SETB    2024.11.14 20:26    2460629.3516          
SETE    2024.11.14 21:15    2460629.3857          
SEPE    2024.11.14 21:31    2460629.3970     0.045
SOPB    2024.11.14 22:34    2460629.4407          
SOPE    2024.11.14 23:31    2460629.4799     0.025
                                                  
PEPB    2024.11.15 02:14    2460629.5936          
PEPE    2024.11.15 03:12    2460629.6336     0.101
POPB    2024.11.15 04:14    2460629.6770          
POPE    2024.11.15 05:11    2460629.7166     0.040
                                                  
SEPB    2024.11.15 07:34    2460629.8153          
SETB    2024.11.15 07:47    2460629.8245          
SETE    2024.11.15 08:37    2460629.8591          
SEPE    2024.11.15 08:53    2460629.8703     0.045
SOPB    2024.11.15 09:55    2460629.9136          
SOPE    2024.11.15 10:52    2460629.9532     0.025
                                                  
PEPB    2024.11.15 13:36    2460630.0670          
PEPE    2024.11.15 14:33    2460630.1066     0.101
POPB    2024.11.15 15:36    2460630.1503          
POPE    2024.11.15 16:32    2460630.1895     0.039
                                                  
SEPB    2024.11.15 18:55    2460630.2882          
SETB    2024.11.15 19:08    2460630.2974          
SETE    2024.11.15 19:58    2460630.3320          
SEPE    2024.11.15 20:14    2460630.3432     0.045
SOPB    2024.11.15 21:16    2460630.3865          
SOPE    2024.11.15 22:13    2460630.4261     0.026
                                                  
PEPB    2024.11.16 00:57    2460630.5399          
PEPE    2024.11.16 01:54    2460630.5795     0.100
POPB    2024.11.16 02:57    2460630.6232          
POPE    2024.11.16 03:53    2460630.6624     0.039
                                                  
SEPB    2024.11.16 06:16    2460630.7611          
SETB    2024.11.16 06:29    2460630.7703          
SETE    2024.11.16 07:19    2460630.8053          
SEPE    2024.11.16 07:35    2460630.8161     0.045
SOPB    2024.11.16 08:37    2460630.8594          
SOPE    2024.11.16 09:34    2460630.8990     0.026
                                                  
PEPB    2024.11.16 12:18    2460631.0128          
PEPE    2024.11.16 13:15    2460631.0524     0.100
POPB    2024.11.16 14:18    2460631.0961          
POPE    2024.11.16 15:15    2460631.1357     0.040
                                                  
SEPB    2024.11.16 17:37    2460631.2340          
SETB    2024.11.16 17:49    2460631.2428          
SETE    2024.11.16 18:40    2460631.2782          
SEPE    2024.11.16 18:56    2460631.2890     0.045
SOPB    2024.11.16 19:58    2460631.3324          
SOPE    2024.11.16 20:56    2460631.3724     0.026
                                                  
PEPB    2024.11.16 23:39    2460631.4857          
PEPE    2024.11.17 00:36    2460631.5257     0.102
POPB    2024.11.17 01:39    2460631.5690          
POPE    2024.11.17 02:36    2460631.6086     0.040
                                                  
SEPB    2024.11.17 04:57    2460631.7069          
SETB    2024.11.17 05:10    2460631.7157          
SETE    2024.11.17 06:02    2460631.7515          
SEPE    2024.11.17 06:17    2460631.7624     0.045
SOPB    2024.11.17 07:19    2460631.8053          
SOPE    2024.11.17 08:17    2460631.8453     0.026
                                                  
PEPB    2024.11.17 11:00    2460631.9586          
PEPE    2024.11.17 11:57    2460631.9986     0.102
POPB    2024.11.17 13:00    2460632.0419          
POPE    2024.11.17 13:57    2460632.0815     0.042
                                                  
SEPB    2024.11.17 16:18    2460632.1798          
SETB    2024.11.17 16:31    2460632.1886          
SETE    2024.11.17 17:23    2460632.2244          
SEPE    2024.11.17 17:38    2460632.2353     0.045
SOPB    2024.11.17 18:41    2460632.2786          
SOPE    2024.11.17 19:38    2460632.3182     0.027
                                                  
PEPB    2024.11.17 22:21    2460632.4315          
PEPE    2024.11.17 23:18    2460632.4715     0.103
POPB    2024.11.18 00:21    2460632.5148          
POPE    2024.11.18 01:18    2460632.5548     0.041
                                                  
SEPB    2024.11.18 03:39    2460632.6524          
SETB    2024.11.18 03:52    2460632.6615          
SETE    2024.11.18 04:44    2460632.6973          
SEPE    2024.11.18 04:59    2460632.7082     0.045
SOPB    2024.11.18 06:02    2460632.7515          
SOPE    2024.11.18 06:59    2460632.7915     0.027
                                                  
PEPB    2024.11.18 09:41    2460632.9040          
PEPE    2024.11.18 10:39    2460632.9444     0.104
POPB    2024.11.18 11:42    2460632.9878          
POPE    2024.11.18 12:39    2460633.0278     0.042
                                                  
SEPB    2024.11.18 15:00    2460633.1253          
SETB    2024.11.18 15:12    2460633.1340          
SETE    2024.11.18 16:05    2460633.1707          
SEPE    2024.11.18 16:20    2460633.1811     0.046
SOPB    2024.11.18 17:23    2460633.2244          
SOPE    2024.11.18 18:20    2460633.2644     0.027
                                                  
PEPB    2024.11.18 21:02    2460633.3769          
PEPE    2024.11.18 22:01    2460633.4178     0.104
POPB    2024.11.18 23:03    2460633.4611          
POPE    2024.11.19 00:00    2460633.5007     0.043
                                                  
SEPB    2024.11.19 02:21    2460633.5982          
SETB    2024.11.19 02:33    2460633.6069          
SETE    2024.11.19 03:26    2460633.6436          
SEPE    2024.11.19 03:41    2460633.6540     0.046
SOPB    2024.11.19 04:43    2460633.6969          
SOPE    2024.11.19 05:41    2460633.7373     0.027
                                                  
PEPB    2024.11.19 08:23    2460633.8498          
PEPE    2024.11.19 09:22    2460633.8907     0.105
POPB    2024.11.19 10:24    2460633.9336          
POPE    2024.11.19 11:22    2460633.9740     0.044
                                                  
SEPB    2024.11.19 13:42    2460634.0711          
SETB    2024.11.19 13:54    2460634.0798          
SETE    2024.11.19 14:48    2460634.1169          
SEPE    2024.11.19 15:03    2460634.1273     0.046
SOPB    2024.11.19 16:05    2460634.1702          
SOPE    2024.11.19 17:03    2460634.2107     0.027
                                                  
PEPB    2024.11.19 19:44    2460634.3223          
PEPE    2024.11.19 20:43    2460634.3636     0.106
POPB    2024.11.19 21:45    2460634.4065          
POPE    2024.11.19 22:43    2460634.4469     0.045
                                                  
SEPB    2024.11.20 01:03    2460634.5440          
SETB    2024.11.20 01:15    2460634.5527          
SETE    2024.11.20 02:09    2460634.5898          
SEPE    2024.11.20 02:24    2460634.6002     0.046
SOPB    2024.11.20 03:26    2460634.6431          
SOPE    2024.11.20 04:24    2460634.6836     0.028
                                                  
PEPB    2024.11.20 07:05    2460634.7952          
PEPE    2024.11.20 08:04    2460634.8365     0.107
POPB    2024.11.20 09:06    2460634.8798          
POPE    2024.11.20 10:05    2460634.9202     0.045
                                                  
SEPB    2024.11.20 12:24    2460635.0169          
SETB    2024.11.20 12:36    2460635.0257          
SETE    2024.11.20 13:30    2460635.0627          
SEPE    2024.11.20 13:45    2460635.0732     0.046
SOPB    2024.11.20 14:47    2460635.1161          
SOPE    2024.11.20 15:45    2460635.1565     0.028
                                                  
PEPB    2024.11.20 18:25    2460635.2677          
PEPE    2024.11.20 19:25    2460635.3094     0.108
POPB    2024.11.20 20:27    2460635.3527          
POPE    2024.11.20 21:26    2460635.3931     0.046
                                                  
SEPB    2024.11.20 23:45    2460635.4898          
SETB    2024.11.20 23:57    2460635.4986          
SETE    2024.11.21 00:51    2460635.5361          
SEPE    2024.11.21 01:06    2460635.5461     0.046
SOPB    2024.11.21 02:08    2460635.5890          
SOPE    2024.11.21 03:06    2460635.6298     0.028
                                                  
PEPB    2024.11.21 05:46    2460635.7406          
PEPE    2024.11.21 06:47    2460635.7827     0.109
POPB    2024.11.21 07:48    2460635.8256          
POPE    2024.11.21 08:47    2460635.8660     0.045
                                                  
SEPB    2024.11.21 11:06    2460635.9627          
SETB    2024.11.21 11:18    2460635.9710          
SETE    2024.11.21 12:12    2460636.0090          
SEPE    2024.11.21 12:27    2460636.0194     0.046
SOPB    2024.11.21 13:29    2460636.0619          
SOPE    2024.11.21 14:27    2460636.1027     0.029
                                                  
PEPB    2024.11.21 17:07    2460636.2135          
PEPE    2024.11.21 18:08    2460636.2556     0.108
POPB    2024.11.21 19:09    2460636.2985          
POPE    2024.11.21 20:08    2460636.3390     0.045
                                                  
SEPB    2024.11.21 22:27    2460636.4356          
SETB    2024.11.21 22:39    2460636.4440          
SETE    2024.11.21 23:34    2460636.4823          
SEPE    2024.11.21 23:48    2460636.4923     0.046
SOPB    2024.11.22 00:50    2460636.5348          
SOPE    2024.11.22 01:49    2460636.5760     0.029
                                                  
PEPB    2024.11.22 04:27    2460636.6860          
PEPE    2024.11.22 05:29    2460636.7285     0.109
POPB    2024.11.22 06:30    2460636.7715          
POPE    2024.11.22 07:29    2460636.8123     0.047
                                                  
SEPB    2024.11.22 09:48    2460636.9085          
SETB    2024.11.22 10:00    2460636.9169          
SETE    2024.11.22 10:55    2460636.9552          
SEPE    2024.11.22 11:09    2460636.9652     0.046
SOPB    2024.11.22 12:11    2460637.0077          
SOPE    2024.11.22 13:10    2460637.0490     0.029
                                                  
PEPB    2024.11.22 15:48    2460637.1590          
PEPE    2024.11.22 16:50    2460637.2015     0.109
POPB    2024.11.22 17:51    2460637.2440          
POPE    2024.11.22 18:50    2460637.2852     0.047
                                                  
SEPB    2024.11.22 21:09    2460637.3815          
SETB    2024.11.22 21:21    2460637.3898          
SETE    2024.11.22 22:16    2460637.4281          
SEPE    2024.11.22 22:30    2460637.4381     0.046
SOPB    2024.11.22 23:32    2460637.4806          
SOPE    2024.11.23 00:31    2460637.5219     0.030
                                                  
PEPB    2024.11.23 03:09    2460637.6319          
PEPE    2024.11.23 04:11    2460637.6744     0.110
POPB    2024.11.23 05:12    2460637.7169          
POPE    2024.11.23 06:11    2460637.7581     0.047
                                                  
SEPB    2024.11.23 08:30    2460637.8544          
SETB    2024.11.23 08:41    2460637.8623          
SETE    2024.11.23 09:38    2460637.9014          
SEPE    2024.11.23 09:51    2460637.9110     0.046
SOPB    2024.11.23 10:52    2460637.9531          
SOPE    2024.11.23 11:53    2460637.9952     0.030
                                                  
PEPB    2024.11.23 14:31    2460638.1052          
PEPE    2024.11.23 15:32    2460638.1473     0.109
POPB    2024.11.23 16:33    2460638.1902          
POPE    2024.11.23 17:33    2460638.2314     0.049
                                                  
SEPB    2024.11.23 19:51    2460638.3273          
SETB    2024.11.23 20:02    2460638.3352          
SETE    2024.11.23 20:59    2460638.3744          
SEPE    2024.11.23 21:13    2460638.3843     0.046
SOPB    2024.11.23 22:14    2460638.4264          
SOPE    2024.11.23 23:14    2460638.4681     0.030
                                                  
PEPB    2024.11.24 01:53    2460638.5789          
PEPE    2024.11.24 02:53    2460638.6206     0.109
POPB    2024.11.24 03:54    2460638.6627          
POPE    2024.11.24 04:54    2460638.7043     0.049
                                                  
SEPB    2024.11.24 07:12    2460638.8002          
SETB    2024.11.24 07:23    2460638.8081          
SETE    2024.11.24 08:20    2460638.8473          
SEPE    2024.11.24 08:34    2460638.8573     0.046
SOPB    2024.11.24 09:34    2460638.8989          
SOPE    2024.11.24 10:35    2460638.9410     0.030
                                                  
PEPB    2024.11.24 13:14    2460639.0518          
PEPE    2024.11.24 14:14    2460639.0935     0.109
POPB    2024.11.24 15:15    2460639.1356          
POPE    2024.11.24 16:15    2460639.1773     0.051
                                                  
SEPB    2024.11.24 18:33    2460639.2731          
SETB    2024.11.24 18:44    2460639.2810          
SETE    2024.11.24 19:41    2460639.3206          
SEPE    2024.11.24 19:55    2460639.3302     0.046
SOPB    2024.11.24 20:55    2460639.3718          
SOPE    2024.11.24 21:56    2460639.4139     0.031
                                                  
PEPB    2024.11.25 00:35    2460639.5247          
PEPE    2024.11.25 01:35    2460639.5664     0.110
POPB    2024.11.25 02:36    2460639.6085          
POPE    2024.11.25 03:36    2460639.6502     0.051
                                                  
SEPB    2024.11.25 05:54    2460639.7460          
SETB    2024.11.25 06:05    2460639.7539          
SETE    2024.11.25 07:02    2460639.7935          
SEPE    2024.11.25 07:16    2460639.8031     0.046
SOPB    2024.11.25 08:16    2460639.8448          
SOPE    2024.11.25 09:17    2460639.8873     0.031
                                                  
PEPB    2024.11.25 11:56    2460639.9973          
PEPE    2024.11.25 12:56    2460640.0393     0.109
POPB    2024.11.25 13:57    2460640.0814          
POPE    2024.11.25 14:57    2460640.1235     0.051
                                                  
SEPB    2024.11.25 17:15    2460640.2189          
SETB    2024.11.25 17:26    2460640.2268          
SETE    2024.11.25 18:23    2460640.2664          
SEPE    2024.11.25 18:37    2460640.2760     0.046
SOPB    2024.11.25 19:37    2460640.3177          
SOPE    2024.11.25 20:38    2460640.3602     0.032
                                                  
PEPB    2024.11.25 23:17    2460640.4702          
PEPE    2024.11.26 00:17    2460640.5122     0.109
POPB    2024.11.26 01:18    2460640.5543          
POPE    2024.11.26 02:18    2460640.5964     0.053
                                                  
SEPB    2024.11.26 04:36    2460640.6918          
SETB    2024.11.26 04:47    2460640.6993          
SETE    2024.11.26 05:45    2460640.7397          
SEPE    2024.11.26 05:58    2460640.7489     0.046
SOPB    2024.11.26 06:58    2460640.7906          
SOPE    2024.11.26 07:59    2460640.8331     0.032
                                                  
PEPB    2024.11.26 10:37    2460640.9427          
PEPE    2024.11.26 11:38    2460640.9852     0.110
POPB    2024.11.26 12:39    2460641.0272          
POPE    2024.11.26 13:40    2460641.0697     0.055
                                                  
SEPB    2024.11.26 15:57    2460641.1647          
SETB    2024.11.26 16:08    2460641.1722          
SETE    2024.11.26 17:06    2460641.2127          
SEPE    2024.11.26 17:20    2460641.2222     0.046
SOPB    2024.11.26 18:19    2460641.2635          
SOPE    2024.11.26 19:21    2460641.3064     0.033
                                                  
PEPB    2024.11.26 21:58    2460641.4156          
PEPE    2024.11.26 23:00    2460641.4585     0.110
POPB    2024.11.27 00:00    2460641.5001          
POPE    2024.11.27 01:01    2460641.5426     0.054
                                                  
SEPB    2024.11.27 03:18    2460641.6376          
SETB    2024.11.27 03:29    2460641.6451          
SETE    2024.11.27 04:27    2460641.6860          
SEPE    2024.11.27 04:41    2460641.6951     0.046
SOPB    2024.11.27 05:40    2460641.7364          
SOPE    2024.11.27 06:42    2460641.7793     0.033
                                                  
PEPB    2024.11.27 09:18    2460641.8881          
PEPE    2024.11.27 10:21    2460641.9314     0.112
POPB    2024.11.27 11:21    2460641.9731          
POPE    2024.11.27 12:22    2460642.0156     0.055
                                                  
SEPB    2024.11.27 14:39    2460642.1105          
SETB    2024.11.27 14:49    2460642.1181          
SETE    2024.11.27 15:48    2460642.1589          
SEPE    2024.11.27 16:01    2460642.1680     0.046
SOPB    2024.11.27 17:01    2460642.2093          
SOPE    2024.11.27 18:03    2460642.2522     0.033
                                                  
PEPB    2024.11.27 20:40    2460642.3614          
PEPE    2024.11.27 21:42    2460642.4043     0.113
POPB    2024.11.27 22:42    2460642.4460          
POPE    2024.11.27 23:43    2460642.4885     0.057
                                                  
SEPB    2024.11.28 02:00    2460642.5835          
SETB    2024.11.28 02:10    2460642.5910          
SETE    2024.11.28 03:09    2460642.6318          
SEPE    2024.11.28 03:22    2460642.6410     0.046
SOPB    2024.11.28 04:22    2460642.6822          
SOPE    2024.11.28 05:24    2460642.7251     0.034
                                                  
PEPB    2024.11.28 08:01    2460642.8343          
PEPE    2024.11.28 09:03    2460642.8772     0.113
POPB    2024.11.28 10:03    2460642.9189          
POPE    2024.11.28 11:04    2460642.9614     0.057
                                                  
SEPB    2024.11.28 13:21    2460643.0564          
SETB    2024.11.28 13:31    2460643.0639          
SETE    2024.11.28 14:31    2460643.1051          
SEPE    2024.11.28 14:43    2460643.1139     0.046
SOPB    2024.11.28 15:43    2460643.1551          
SOPE    2024.11.28 16:45    2460643.1980     0.034
                                                  
PEPB    2024.11.28 19:22    2460643.3072          
PEPE    2024.11.28 20:24    2460643.3501     0.114
POPB    2024.11.28 21:23    2460643.3914          
POPE    2024.11.28 22:25    2460643.4347     0.057
                                                  
SEPB    2024.11.29 00:42    2460643.5293          
SETB    2024.11.29 00:52    2460643.5368          
SETE    2024.11.29 01:52    2460643.5780          
SEPE    2024.11.29 02:04    2460643.5868     0.046
SOPB    2024.11.29 03:03    2460643.6276          
SOPE    2024.11.29 04:06    2460643.6714     0.035
                                                  
PEPB    2024.11.29 06:43    2460643.7801          
PEPE    2024.11.29 07:45    2460643.8230     0.115
POPB    2024.11.29 08:44    2460643.8643          
POPE    2024.11.29 09:46    2460643.9076     0.060
                                                  
SEPB    2024.11.29 12:03    2460644.0022          
SETB    2024.11.29 12:13    2460644.0097          
SETE    2024.11.29 13:13    2460644.0510          
SEPE    2024.11.29 13:25    2460644.0597     0.046
SOPB    2024.11.29 14:25    2460644.1009          
SOPE    2024.11.29 15:27    2460644.1443     0.035
                                                  
PEPB    2024.11.29 18:03    2460644.2526          
PEPE    2024.11.29 19:06    2460644.2959     0.116
POPB    2024.11.29 20:05    2460644.3372          
POPE    2024.11.29 21:08    2460644.3809     0.062
                                                  
SEPB    2024.11.29 23:24    2460644.4751          
SETB    2024.11.29 23:34    2460644.4826          
SETE    2024.11.30 00:34    2460644.5239          
SEPE    2024.11.30 00:47    2460644.5330     0.046
SOPB    2024.11.30 01:45    2460644.5734          
SOPE    2024.11.30 02:49    2460644.6176     0.036
                                                  
PEPB    2024.11.30 05:24    2460644.7255          
PEPE    2024.11.30 06:27    2460644.7693     0.116
POPB    2024.11.30 07:26    2460644.8101          
POPE    2024.11.30 08:29    2460644.8539     0.060
                                                  
SEPB    2024.11.30 10:45    2460644.9480          
SETB    2024.11.30 10:55    2460644.9555          
SETE    2024.11.30 11:55    2460644.9972          
SEPE    2024.11.30 12:08    2460645.0059     0.046
SOPB    2024.11.30 13:06    2460645.0463          
SOPE    2024.11.30 14:10    2460645.0905     0.036
                                                  
PEPB    2024.11.30 16:45    2460645.1984          
PEPE    2024.11.30 17:48    2460645.2422     0.117
POPB    2024.11.30 18:47    2460645.2830          
POPE    2024.11.30 19:49    2460645.3264     0.062
                                                  
SEPB    2024.11.30 22:06    2460645.4209          
SETB    2024.11.30 22:16    2460645.4284          
SETE    2024.11.30 23:16    2460645.4701          
SEPE    2024.11.30 23:29    2460645.4789     0.046
SOPB    2024.12.01 00:27    2460645.5193          
SOPE    2024.12.01 01:31    2460645.5634     0.037
                                                  
PEPB    2024.12.01 04:06    2460645.6713          
PEPE    2024.12.01 05:09    2460645.7151     0.117
POPB    2024.12.01 06:07    2460645.7555          
POPE    2024.12.01 07:11    2460645.7997     0.064
                                                  
SEPB    2024.12.01 09:27    2460645.8938          
SETB    2024.12.01 09:37    2460645.9009          
SETE    2024.12.01 10:37    2460645.9430          
SEPE    2024.12.01 10:50    2460645.9518     0.046
SOPB    2024.12.01 11:48    2460645.9918          
SOPE    2024.12.01 12:52    2460646.0363     0.037
                                                  
PEPB    2024.12.01 15:28    2460646.1447          
PEPE    2024.12.01 16:30    2460646.1880     0.117
POPB    2024.12.01 17:28    2460646.2284          
POPE    2024.12.01 18:32    2460646.2726     0.063
                                                  
SEPB    2024.12.01 20:48    2460646.3668          
SETB    2024.12.01 20:58    2460646.3738          
SETE    2024.12.01 21:59    2460646.4163          
SEPE    2024.12.01 22:11    2460646.4247     0.046
SOPB    2024.12.01 23:09    2460646.4647          
SOPE    2024.12.02 00:13    2460646.5097     0.037
                                                  
PEPB    2024.12.02 02:49    2460646.6180          
PEPE    2024.12.02 03:51    2460646.6609     0.117
POPB    2024.12.02 04:49    2460646.7013          
POPE    2024.12.02 05:54    2460646.7459     0.064
                                                  
SEPB    2024.12.02 08:09    2460646.8397          
SETB    2024.12.02 08:19    2460646.8468          
SETE    2024.12.02 09:20    2460646.8893          
SEPE    2024.12.02 09:32    2460646.8976     0.046
SOPB    2024.12.02 10:30    2460646.9376          
SOPE    2024.12.02 11:34    2460646.9826     0.038
                                                  
PEPB    2024.12.02 14:11    2460647.0913          
PEPE    2024.12.02 15:13    2460647.1342     0.117
POPB    2024.12.02 16:10    2460647.1742          
POPE    2024.12.02 17:15    2460647.2188     0.066
                                                  
SEPB    2024.12.02 19:30    2460647.3126          
SETB    2024.12.02 19:40    2460647.3197          
SETE    2024.12.02 20:41    2460647.3622          
SEPE    2024.12.02 20:53    2460647.3705     0.046
SOPB    2024.12.02 21:51    2460647.4105          
SOPE    2024.12.02 22:55    2460647.4555     0.038
                                                  
PEPB    2024.12.03 01:32    2460647.5642          
PEPE    2024.12.03 02:34    2460647.6072     0.117
POPB    2024.12.03 03:31    2460647.6472          
POPE    2024.12.03 04:36    2460647.6917     0.065
                                                  
SEPB    2024.12.03 06:51    2460647.7855          
SETB    2024.12.03 07:01    2460647.7926          
SETE    2024.12.03 08:02    2460647.8351          
SEPE    2024.12.03 08:15    2460647.8438     0.046
SOPB    2024.12.03 09:11    2460647.8830          
SOPE    2024.12.03 10:16    2460647.9284     0.039
                                                  
PEPB    2024.12.03 12:53    2460648.0372          
PEPE    2024.12.03 13:55    2460648.0801     0.115
POPB    2024.12.03 14:52    2460648.1196          
POPE    2024.12.03 15:57    2460648.1647     0.067
                                                  
SEPB    2024.12.03 18:12    2460648.2584          
SETB    2024.12.03 18:22    2460648.2655          
SETE    2024.12.03 19:24    2460648.3084          
SEPE    2024.12.03 19:36    2460648.3167     0.046
SOPB    2024.12.03 20:32    2460648.3559          
SOPE    2024.12.03 21:37    2460648.4013     0.039
                                                  
PEPB    2024.12.04 00:13    2460648.5096          
PEPE    2024.12.04 01:16    2460648.5530     0.115
POPB    2024.12.04 02:13    2460648.5930          
POPE    2024.12.04 03:18    2460648.6380     0.070
                                                  
SEPB    2024.12.04 05:33    2460648.7313          
SETB    2024.12.04 05:43    2460648.7384          
SETE    2024.12.04 06:45    2460648.7813          
SEPE    2024.12.04 06:57    2460648.7896     0.046
SOPB    2024.12.04 07:53    2460648.8288          
SOPE    2024.12.04 08:58    2460648.8742     0.040
                                                  
PEPB    2024.12.04 11:34    2460648.9826          
PEPE    2024.12.04 12:37    2460649.0259     0.116
POPB    2024.12.04 13:34    2460649.0655          
POPE    2024.12.04 14:39    2460649.1109     0.071
                                                  
SEPB    2024.12.04 16:54    2460649.2042          
SETB    2024.12.04 17:04    2460649.2113          
SETE    2024.12.04 18:06    2460649.2546          
SEPE    2024.12.04 18:18    2460649.2626     0.046
SOPB    2024.12.04 19:14    2460649.3017          
SOPE    2024.12.04 20:20    2460649.3476     0.040
                                                  
PEPB    2024.12.04 22:55    2460649.4550          
PEPE    2024.12.04 23:58    2460649.4988     0.116
POPB    2024.12.05 00:55    2460649.5384          
POPE    2024.12.05 02:00    2460649.5838     0.071
                                                  
SEPB    2024.12.05 04:15    2460649.6776          
SETB    2024.12.05 04:25    2460649.6842          
SETE    2024.12.05 05:27    2460649.7275          
SEPE    2024.12.05 05:39    2460649.7355     0.046
SOPB    2024.12.05 06:34    2460649.7742          
SOPE    2024.12.05 07:41    2460649.8205     0.041
                                                  
PEPB    2024.12.05 10:16    2460649.9280          
PEPE    2024.12.05 11:19    2460649.9717     0.116
POPB    2024.12.05 12:15    2460650.0109          
POPE    2024.12.05 13:21    2460650.0567     0.073
                                                  
SEPB    2024.12.05 15:36    2460650.1505          
SETB    2024.12.05 15:46    2460650.1571          
SETE    2024.12.05 16:48    2460650.2005          
SEPE    2024.12.05 17:00    2460650.2084     0.046
SOPB    2024.12.05 17:55    2460650.2471          
SOPE    2024.12.05 19:02    2460650.2934     0.041
                                                  
PEPB    2024.12.05 21:37    2460650.4009          
PEPE    2024.12.05 22:40    2460650.4446     0.116
POPB    2024.12.05 23:36    2460650.4838          
POPE    2024.12.06 00:42    2460650.5296     0.073
                                                  
SEPB    2024.12.06 02:57    2460650.6234          
SETB    2024.12.06 03:07    2460650.6300          
SETE    2024.12.06 04:10    2460650.6738          
SEPE    2024.12.06 04:21    2460650.6813     0.046
SOPB    2024.12.06 05:16    2460650.7200          
SOPE    2024.12.06 06:24    2460650.7667     0.042
                                                  
PEPB    2024.12.06 08:57    2460650.8734          
PEPE    2024.12.06 10:01    2460650.9180     0.116
POPB    2024.12.06 10:57    2460650.9567          
POPE    2024.12.06 12:03    2460651.0025     0.073
                                                  
SEPB    2024.12.06 14:18    2460651.0963          
SETB    2024.12.06 14:28    2460651.1030          
SETE    2024.12.06 15:31    2460651.1467          
SEPE    2024.12.06 15:42    2460651.1542     0.047
SOPB    2024.12.06 16:37    2460651.1925          
SOPE    2024.12.06 17:45    2460651.2396     0.042
                                                  
PEPB    2024.12.06 20:18    2460651.3463          
PEPE    2024.12.06 21:22    2460651.3909     0.117
POPB    2024.12.06 22:18    2460651.4292          
POPE    2024.12.06 23:25    2460651.4759     0.074
                                                  
SEPB    2024.12.07 01:39    2460651.5692          
SETB    2024.12.07 01:49    2460651.5759          
SETE    2024.12.07 02:52    2460651.6200          
SEPE    2024.12.07 03:03    2460651.6271     0.047
SOPB    2024.12.07 03:58    2460651.6655          
SOPE    2024.12.07 05:06    2460651.7125     0.042
                                                  
PEPB    2024.12.07 07:39    2460651.8192          
PEPE    2024.12.07 08:43    2460651.8638     0.117
POPB    2024.12.07 09:39    2460651.9021          
POPE    2024.12.07 10:46    2460651.9488     0.077
                                                  
SEPB    2024.12.07 13:00    2460652.0421          
SETB    2024.12.07 13:10    2460652.0488          
SETE    2024.12.07 14:13    2460652.0929          
SEPE    2024.12.07 14:24    2460652.1004     0.047
SOPB    2024.12.07 15:19    2460652.1384          
SOPE    2024.12.07 16:27    2460652.1854     0.043
                                                  
PEPB    2024.12.07 19:00    2460652.2917          
PEPE    2024.12.07 20:04    2460652.3367     0.117
POPB    2024.12.07 20:59    2460652.3746          
POPE    2024.12.07 22:07    2460652.4221     0.077
                                                  
SEPB    2024.12.08 00:21    2460652.5150          
SETB    2024.12.08 00:31    2460652.5217          
SETE    2024.12.08 01:34    2460652.5659          
SEPE    2024.12.08 01:45    2460652.5734     0.047
SOPB    2024.12.08 02:40    2460652.6113          
SOPE    2024.12.08 03:48    2460652.6584     0.043
                                                  
PEPB    2024.12.08 06:21    2460652.7646          
PEPE    2024.12.08 07:25    2460652.8096     0.118
POPB    2024.12.08 08:20    2460652.8475          
POPE    2024.12.08 09:28    2460652.8950     0.077
                                                  
SEPB    2024.12.08 11:42    2460652.9879          
SETB    2024.12.08 11:52    2460652.9946          
SETE    2024.12.08 12:55    2460653.0388          
SEPE    2024.12.08 13:06    2460653.0463     0.047
SOPB    2024.12.08 14:00    2460653.0838          
SOPE    2024.12.08 15:09    2460653.1317     0.044
                                                  
PEPB    2024.12.08 17:42    2460653.2375          
PEPE    2024.12.08 18:46    2460653.2825     0.119
POPB    2024.12.08 19:41    2460653.3204          
POPE    2024.12.08 20:49    2460653.3679     0.082
                                                  
SEPB    2024.12.08 23:03    2460653.4608          
SETB    2024.12.08 23:13    2460653.4675          
SETE    2024.12.09 00:17    2460653.5121          
SEPE    2024.12.09 00:27    2460653.5192     0.047
SOPB    2024.12.09 01:21    2460653.5567          
SOPE    2024.12.09 02:30    2460653.6046     0.044
                                                  
PEPB    2024.12.09 05:03    2460653.7104          
PEPE    2024.12.09 06:07    2460653.7554     0.119
POPB    2024.12.09 07:01    2460653.7929          
POPE    2024.12.09 08:10    2460653.8408     0.084
                                                  
SEPB    2024.12.09 10:24    2460653.9338          
SETB    2024.12.09 10:34    2460653.9404          
SETE    2024.12.09 11:38    2460653.9850          
SEPE    2024.12.09 11:48    2460653.9921     0.047
SOPB    2024.12.09 12:42    2460654.0296          
SOPE    2024.12.09 13:51    2460654.0775     0.045
                                                  
PEPB    2024.12.09 16:24    2460654.1838          
PEPE    2024.12.09 17:28    2460654.2283     0.118
POPB    2024.12.09 18:22    2460654.2658          
POPE    2024.12.09 19:31    2460654.3138     0.083
                                                  
SEPB    2024.12.09 21:45    2460654.4067          
SETB    2024.12.09 21:55    2460654.4133          
SETE    2024.12.09 22:59    2460654.4579          
SEPE    2024.12.09 23:09    2460654.4650     0.047
SOPB    2024.12.10 00:03    2460654.5021          
SOPE    2024.12.10 01:12    2460654.5504     0.045
                                                  
PEPB    2024.12.10 03:46    2460654.6571          
PEPE    2024.12.10 04:49    2460654.7012     0.118
POPB    2024.12.10 05:43    2460654.7388          
POPE    2024.12.10 06:52    2460654.7867     0.083
                                                  
SEPB    2024.12.10 09:06    2460654.8796          
SETB    2024.12.10 09:16    2460654.8867          
SETE    2024.12.10 10:20    2460654.9308          
SEPE    2024.12.10 10:30    2460654.9379     0.047
SOPB    2024.12.10 11:24    2460654.9750          
SOPE    2024.12.10 12:33    2460655.0233     0.045
                                                  
PEPB    2024.12.10 15:07    2460655.1304          
PEPE    2024.12.10 16:11    2460655.1746     0.118
POPB    2024.12.10 17:04    2460655.2113          
POPE    2024.12.10 18:14    2460655.2600     0.083
                                                  
SEPB    2024.12.10 20:27    2460655.3525          
SETB    2024.12.10 20:37    2460655.3596          
SETE    2024.12.10 21:42    2460655.4042          
SEPE    2024.12.10 21:51    2460655.4108     0.047
SOPB    2024.12.10 22:44    2460655.4475          
SOPE    2024.12.10 23:54    2460655.4962     0.046
                                                  
PEPB    2024.12.11 02:28    2460655.6029          
PEPE    2024.12.11 03:32    2460655.6475     0.120
POPB    2024.12.11 04:25    2460655.6842          
POPE    2024.12.11 05:35    2460655.7329     0.085
                                                  
SEPB    2024.12.11 07:49    2460655.8258          
SETB    2024.12.11 07:58    2460655.8325          
SETE    2024.12.11 09:02    2460655.8771          
SEPE    2024.12.11 09:12    2460655.8838     0.047
SOPB    2024.12.11 10:05    2460655.9204          
SOPE    2024.12.11 11:16    2460655.9696     0.046
                                                  
PEPB    2024.12.11 13:49    2460656.0758          
PEPE    2024.12.11 14:53    2460656.1204     0.120
POPB    2024.12.11 15:46    2460656.1571          
POPE    2024.12.11 16:56    2460656.2058     0.085
                                                  
SEPB    2024.12.11 19:10    2460656.2987          
SETB    2024.12.11 19:19    2460656.3054          
SETE    2024.12.11 20:23    2460656.3500          
SEPE    2024.12.11 20:34    2460656.3571     0.047
SOPB    2024.12.11 21:26    2460656.3933          
SOPE    2024.12.11 22:37    2460656.4425     0.046
                                                  
PEPB    2024.12.12 01:10    2460656.5487          
PEPE    2024.12.12 02:14    2460656.5933     0.121
POPB    2024.12.12 03:06    2460656.6296          
POPE    2024.12.12 04:17    2460656.6787     0.087
                                                  
SEPB    2024.12.12 06:31    2460656.7717          
SETB    2024.12.12 06:40    2460656.7783          
SETE    2024.12.12 07:44    2460656.8229          
SEPE    2024.12.12 07:55    2460656.8300     0.047
SOPB    2024.12.12 08:46    2460656.8658          
SOPE    2024.12.12 09:58    2460656.9154     0.047
                                                  
PEPB    2024.12.12 12:31    2460657.0217          
PEPE    2024.12.12 13:35    2460657.0662     0.117
POPB    2024.12.12 14:27    2460657.1025          
POPE    2024.12.12 15:38    2460657.1516     0.088
                                                  
SEPB    2024.12.12 17:52    2460657.2446          
SETB    2024.12.12 18:01    2460657.2512          
SETE    2024.12.12 19:05    2460657.2958          
SEPE    2024.12.12 19:16    2460657.3029     0.047
SOPB    2024.12.12 20:07    2460657.3387          
SOTB    2024.12.12 20:41    2460657.3625          
SOTE    2024.12.12 20:44    2460657.3646          
SOPE    2024.12.12 21:19    2460657.3883     0.047
                                                  
PEPB    2024.12.12 23:52    2460657.4946          
PEPE    2024.12.13 00:56    2460657.5392     0.118
POPB    2024.12.13 01:47    2460657.5750          
POPE    2024.12.13 02:59    2460657.6246     0.089
                                                  
SEPB    2024.12.13 05:13    2460657.7175          
SETB    2024.12.13 05:22    2460657.7242          
SETE    2024.12.13 06:26    2460657.7687          
SEPE    2024.12.13 06:37    2460657.7758     0.047
SOPB    2024.12.13 07:28    2460657.8112          
SOTB    2024.12.13 08:00    2460657.8337          
SOTE    2024.12.13 08:08    2460657.8391          
SOPE    2024.12.13 08:40    2460657.8612     0.047
                                                  
PEPB    2024.12.13 11:13    2460657.9675          
PEPE    2024.12.13 12:17    2460658.0121     0.117
POPB    2024.12.13 13:08    2460658.0479          
POPE    2024.12.13 14:20    2460658.0975     0.091
                                                  
SEPB    2024.12.13 16:34    2460658.1904          
SETB    2024.12.13 16:43    2460658.1971          
SETE    2024.12.13 17:48    2460658.2421          
SEPE    2024.12.13 17:58    2460658.2487     0.047
SOPB    2024.12.13 18:49    2460658.2842          
SOTB    2024.12.13 19:19    2460658.3054          
SOTE    2024.12.13 19:31    2460658.3133          
SOPE    2024.12.13 20:01    2460658.3342     0.047
                                                  
PEPB    2024.12.13 22:34    2460658.4404          
PEPE    2024.12.13 23:38    2460658.4850     0.117
POPB    2024.12.14 00:29    2460658.5208          
POPE    2024.12.14 01:41    2460658.5708     0.092
                                                  
SEPB    2024.12.14 03:55    2460658.6633          
SETB    2024.12.14 04:04    2460658.6700          
SETE    2024.12.14 05:09    2460658.7150          
SEPE    2024.12.14 05:19    2460658.7216     0.047
SOPB    2024.12.14 06:10    2460658.7571          
SOTB    2024.12.14 06:39    2460658.7775          
SOTE    2024.12.14 06:52    2460658.7866          
SOPE    2024.12.14 07:22    2460658.8075     0.047
                                                  
PEPB    2024.12.14 09:54    2460658.9129          
PEPE    2024.12.14 10:59    2460658.9583     0.117
POPB    2024.12.14 11:50    2460658.9933          
POPE    2024.12.14 13:02    2460659.0437     0.095
                                                  
SEPB    2024.12.14 15:16    2460659.1362          
SETB    2024.12.14 15:26    2460659.1433          
SETE    2024.12.14 16:30    2460659.1879          
SEPE    2024.12.14 16:40    2460659.1946     0.047
SOPB    2024.12.14 17:30    2460659.2296          
SOTB    2024.12.14 17:58    2460659.2491          
SOTE    2024.12.14 18:14    2460659.2604          
SOPE    2024.12.14 18:43    2460659.2804     0.047
                                                  
PEPB    2024.12.14 21:15    2460659.3858          
PEPE    2024.12.14 22:20    2460659.4312     0.118
POPB    2024.12.14 23:11    2460659.4662          
POPE    2024.12.15 00:23    2460659.5166     0.094
                                                  
SEPB    2024.12.15 02:37    2460659.6096          
SETB    2024.12.15 02:47    2460659.6162          
SETE    2024.12.15 03:51    2460659.6608          
SEPE    2024.12.15 04:01    2460659.6675     0.047
SOPB    2024.12.15 04:51    2460659.7025          
SOTB    2024.12.15 05:19    2460659.7216          
SOTE    2024.12.15 05:37    2460659.7341          
SOPE    2024.12.15 06:04    2460659.7533     0.047
                                                  
PEPB    2024.12.15 08:36    2460659.8587          
PEPE    2024.12.15 09:41    2460659.9041     0.118
POPB    2024.12.15 10:31    2460659.9387          
POPE    2024.12.15 11:44    2460659.9896     0.095
                                                  
SEPB    2024.12.15 13:58    2460660.0825          
SETB    2024.12.15 14:08    2460660.0891          
SETE    2024.12.15 15:12    2460660.1337          
SEPE    2024.12.15 15:22    2460660.1408     0.047
SOPB    2024.12.15 16:11    2460660.1750          
SOTB    2024.12.15 16:39    2460660.1941          
SOTE    2024.12.15 16:58    2460660.2075          
SOPE    2024.12.15 17:25    2460660.2262     0.047
                                                  
PEPB    2024.12.15 19:57    2460660.3316          
PEPE    2024.12.15 21:02    2460660.3770     0.118
POPB    2024.12.15 21:52    2460660.4116          
POPE    2024.12.15 23:05    2460660.4625     0.096
                                                  
SEPB    2024.12.16 01:19    2460660.5554          
SETB    2024.12.16 01:29    2460660.5620          
SETE    2024.12.16 02:33    2460660.6066          
SEPE    2024.12.16 02:43    2460660.6137     0.047
SOPB    2024.12.16 03:32    2460660.6479          
SOTB    2024.12.16 03:59    2460660.6662          
SOTE    2024.12.16 04:20    2460660.6808          
SOPE    2024.12.16 04:46    2460660.6991     0.047
                                                  
PEPB    2024.12.16 07:18    2460660.8046          
PEPE    2024.12.16 08:23    2460660.8500     0.119
POPB    2024.12.16 09:13    2460660.8846          
POPE    2024.12.16 10:26    2460660.9354     0.096
                                                  
SEPB    2024.12.16 12:40    2460661.0283          
SETB    2024.12.16 12:50    2460661.0350          
SETE    2024.12.16 13:55    2460661.0800          
SEPE    2024.12.16 14:04    2460661.0866     0.047
SOPB    2024.12.16 14:53    2460661.1208          
SOTB    2024.12.16 15:19    2460661.1387          
SOTE    2024.12.16 15:41    2460661.1541          
SOPE    2024.12.16 16:07    2460661.1721     0.047
                                                  
PEPB    2024.12.16 18:39    2460661.2775          
PEPE    2024.12.16 19:44    2460661.3229     0.120
POPB    2024.12.16 20:34    2460661.3571          
POPE    2024.12.16 21:47    2460661.4083     0.096
                                                  
SEPB    2024.12.17 00:01    2460661.5012          
SETB    2024.12.17 00:11    2460661.5079          
SETE    2024.12.17 01:16    2460661.5529          
SEPE    2024.12.17 01:25    2460661.5595     0.047
SOPB    2024.12.17 02:14    2460661.5933          
SOTB    2024.12.17 02:40    2460661.6112          
SOTE    2024.12.17 03:03    2460661.6275          
SOPE    2024.12.17 03:28    2460661.6450     0.047
                                                  
PEPB    2024.12.17 06:00    2460661.7504          
PEPE    2024.12.17 07:05    2460661.7958     0.120
POPB    2024.12.17 07:55    2460661.8300          
POPE    2024.12.17 09:08    2460661.8812     0.096
                                                  
SEPB    2024.12.17 11:22    2460661.9741          
SETB    2024.12.17 11:32    2460661.9812          
SETE    2024.12.17 12:36    2460662.0254          
SEPE    2024.12.17 12:46    2460662.0325     0.047
SOPB    2024.12.17 13:35    2460662.0662          
SOTB    2024.12.17 13:59    2460662.0833          
SOTE    2024.12.17 14:25    2460662.1008          
SOPE    2024.12.17 14:49    2460662.1179     0.047
                                                  
PEPB    2024.12.17 17:20    2460662.2229          
PEPE    2024.12.17 18:26    2460662.2687     0.119
POPB    2024.12.17 19:16    2460662.3029          
POPE    2024.12.17 20:30    2460662.3545     0.100
                                                  
SEPB    2024.12.17 22:43    2460662.4470          
SETB    2024.12.17 22:53    2460662.4541          
SETE    2024.12.17 23:57    2460662.4983          
SEPE    2024.12.18 00:07    2460662.5054     0.047
SOPB    2024.12.18 00:55    2460662.5387          
SOTB    2024.12.18 01:20    2460662.5558          
SOTE    2024.12.18 01:46    2460662.5741          
SOPE    2024.12.18 02:11    2460662.5912     0.047
                                                  
PEPB    2024.12.18 04:41    2460662.6958          
PEPE    2024.12.18 05:48    2460662.7420     0.119
POPB    2024.12.18 06:36    2460662.7754          
POPE    2024.12.18 07:51    2460662.8275     0.099
                                                  
SEPB    2024.12.18 10:05    2460662.9204          
SETB    2024.12.18 10:14    2460662.9270          
SETE    2024.12.18 11:18    2460662.9712          
SEPE    2024.12.18 11:28    2460662.9783     0.047
SOPB    2024.12.18 12:16    2460663.0116          
SOTB    2024.12.18 12:40    2460663.0283          
SOTE    2024.12.18 13:08    2460663.0475          
SOPE    2024.12.18 13:32    2460663.0641     0.047
                                                  
PEPB    2024.12.18 16:02    2460663.1687          
PEPE    2024.12.18 17:09    2460663.2150     0.119
POPB    2024.12.18 17:57    2460663.2483          
POPE    2024.12.18 19:12    2460663.3004     0.101
                                                  
SEPB    2024.12.18 21:26    2460663.3933          
SETB    2024.12.18 21:35    2460663.4000          
SETE    2024.12.18 22:39    2460663.4441          
SEPE    2024.12.18 22:49    2460663.4512     0.047
SOPB    2024.12.18 23:37    2460663.4845          
SOTB    2024.12.19 00:01    2460663.5008          
SOTE    2024.12.19 00:29    2460663.5208          
SOPE    2024.12.19 00:53    2460663.5370     0.047
                                                  
PEPB    2024.12.19 03:23    2460663.6416          
PEPE    2024.12.19 04:30    2460663.6879     0.118
POPB    2024.12.19 05:17    2460663.7208          
POPE    2024.12.19 06:33    2460663.7733     0.100
                                                  
SEPB    2024.12.19 08:47    2460663.8662          
SETB    2024.12.19 08:56    2460663.8729          
SETE    2024.12.19 10:00    2460663.9170          
SEPE    2024.12.19 10:10    2460663.9241     0.047
SOPB    2024.12.19 10:58    2460663.9570          
SOTB    2024.12.19 11:20    2460663.9729          
SOTE    2024.12.19 11:50    2460663.9937          
SOPE    2024.12.19 12:14    2460664.0100     0.047
                                                  
PEPB    2024.12.19 14:44    2460664.1145          
PEPE    2024.12.19 15:51    2460664.1608     0.118
POPB    2024.12.19 16:38    2460664.1937          
POPE    2024.12.19 17:54    2460664.2462     0.102
                                                  
SEPB    2024.12.19 20:08    2460664.3391          
SETB    2024.12.19 20:18    2460664.3462          
SETE    2024.12.19 21:21    2460664.3900          
SEPE    2024.12.19 21:32    2460664.3975     0.047
SOPB    2024.12.19 22:19    2460664.4300          
SOTB    2024.12.19 22:41    2460664.4454          
SOTE    2024.12.19 23:12    2460664.4670          
SOPE    2024.12.19 23:35    2460664.4829     0.047
                                                  
PEPB    2024.12.20 02:05    2460664.5875          
PEPE    2024.12.20 03:12    2460664.6337     0.117
POPB    2024.12.20 03:59    2460664.6662          
POPE    2024.12.20 05:15    2460664.7191     0.101
                                                  
SEPB    2024.12.20 07:29    2460664.8120          
SETB    2024.12.20 07:39    2460664.8191          
SETE    2024.12.20 08:42    2460664.8629          
SEPE    2024.12.20 08:53    2460664.8704     0.047
SOPB    2024.12.20 09:39    2460664.9024          
SOTB    2024.12.20 10:02    2460664.9183          
SOTE    2024.12.20 10:34    2460664.9404          
SOPE    2024.12.20 10:56    2460664.9558     0.047
                                                  
PEPB    2024.12.20 13:27    2460665.0608          
PEPE    2024.12.20 14:33    2460665.1066     0.117
POPB    2024.12.20 15:20    2460665.1391          
POPE    2024.12.20 16:36    2460665.1920     0.103
                                                  
SEPB    2024.12.20 18:50    2460665.2849          
SETB    2024.12.20 19:00    2460665.2920          
SETE    2024.12.20 20:03    2460665.3358          
SEPE    2024.12.20 20:14    2460665.3433     0.047
SOPB    2024.12.20 21:00    2460665.3754          
SOTB    2024.12.20 21:22    2460665.3908          
SOTE    2024.12.20 21:55    2460665.4133          
SOPE    2024.12.20 22:17    2460665.4287     0.047
                                                  
PEPB    2024.12.21 00:49    2460665.5341          
PEPE    2024.12.21 01:54    2460665.5795     0.117
POPB    2024.12.21 02:40    2460665.6116          
POPE    2024.12.21 03:57    2460665.6650     0.102
                                                  
SEPB    2024.12.21 06:11    2460665.7583          
SETB    2024.12.21 06:21    2460665.7650          
SETE    2024.12.21 07:24    2460665.8087          
SEPE    2024.12.21 07:35    2460665.8162     0.047
SOPB    2024.12.21 08:20    2460665.8479          
SOTB    2024.12.21 08:42    2460665.8629          
SOTE    2024.12.21 09:16    2460665.8866          
SOPE    2024.12.21 09:38    2460665.9016     0.047
                                                  
PEPB    2024.12.21 12:10    2460666.0074          
PEPE    2024.12.21 13:15    2460666.0524     0.118
POPB    2024.12.21 14:01    2460666.0845          
POPE    2024.12.21 15:18    2460666.1379     0.104
                                                  
SEPB    2024.12.21 17:32    2460666.2312          
SETB    2024.12.21 17:43    2460666.2383          
SETE    2024.12.21 18:45    2460666.2816          
SEPE    2024.12.21 18:56    2460666.2891     0.047
SOPB    2024.12.21 19:41    2460666.3208          
SOTB    2024.12.21 20:03    2460666.3358          
SOTE    2024.12.21 20:38    2460666.3599          
SOPE    2024.12.21 20:59    2460666.3745     0.047
                                                  
PEPB    2024.12.21 23:32    2460666.4808          
PEPE    2024.12.22 00:36    2460666.5254     0.116
POPB    2024.12.22 01:22    2460666.5570          
POPE    2024.12.22 02:40    2460666.6112     0.105
                                                  
SEPB    2024.12.22 04:53    2460666.7041          
SETB    2024.12.22 05:04    2460666.7112          
SETE    2024.12.22 06:06    2460666.7545          
SEPE    2024.12.22 06:17    2460666.7620     0.047
SOPB    2024.12.22 07:02    2460666.7933          
SOTB    2024.12.22 07:23    2460666.8079          
SOTE    2024.12.22 07:59    2460666.8329          
SOPE    2024.12.22 08:20    2460666.8474     0.047
                                                  
PEPB    2024.12.22 10:53    2460666.9537          
PEPE    2024.12.22 11:58    2460666.9987     0.116
POPB    2024.12.22 12:43    2460667.0299          
POPE    2024.12.22 14:01    2460667.0841     0.105
                                                  
SEPB    2024.12.22 16:14    2460667.1770          
SETB    2024.12.22 16:25    2460667.1841          
SETE    2024.12.22 17:27    2460667.2275          
SEPE    2024.12.22 17:38    2460667.2349     0.047
SOPB    2024.12.22 18:23    2460667.2662          
SOTB    2024.12.22 18:43    2460667.2804          
SOTE    2024.12.22 19:20    2460667.3062          
SOPE    2024.12.22 19:41    2460667.3208     0.047
                                                  
PEPB    2024.12.22 22:14    2460667.4270          
PEPE    2024.12.22 23:19    2460667.4716     0.117
POPB    2024.12.23 00:03    2460667.5025          
POPE    2024.12.23 01:22    2460667.5570     0.105
                                                  
SEPB    2024.12.23 03:36    2460667.6504          
SETB    2024.12.23 03:46    2460667.6574          
SETE    2024.12.23 04:48    2460667.7004          
SEPE    2024.12.23 04:59    2460667.7079     0.047
SOPB    2024.12.23 05:43    2460667.7387          
SOTB    2024.12.23 06:04    2460667.7533          
SOTE    2024.12.23 06:41    2460667.7791          
SOPE    2024.12.23 07:02    2460667.7933     0.047
                                                  
PEPB    2024.12.23 09:35    2460667.8999          
PEPE    2024.12.23 10:40    2460667.9445     0.117
POPB    2024.12.23 11:24    2460667.9754          
POPE    2024.12.23 12:43    2460668.0299     0.103
                                                  
SEPB    2024.12.23 14:57    2460668.1233          
SETB    2024.12.23 15:07    2460668.1304          
SETE    2024.12.23 16:09    2460668.1733          
SEPE    2024.12.23 16:20    2460668.1808     0.047
SOPB    2024.12.23 17:04    2460668.2116          
SOTB    2024.12.23 17:25    2460668.2258          
SOTE    2024.12.23 18:02    2460668.2520          
SOPE    2024.12.23 18:23    2460668.2666     0.047
                                                  
PEPB    2024.12.23 20:56    2460668.3729          
PEPE    2024.12.23 22:01    2460668.4175     0.117
POPB    2024.12.23 22:44    2460668.4479          
POPE    2024.12.24 00:04    2460668.5029     0.104
                                                  
SEPB    2024.12.24 02:18    2460668.5962          
SETB    2024.12.24 02:28    2460668.6033          
SETE    2024.12.24 03:30    2460668.6462          
SEPE    2024.12.24 03:41    2460668.6541     0.047
SOPB    2024.12.24 04:25    2460668.6845          
SOTB    2024.12.24 04:45    2460668.6983          
SOTE    2024.12.24 05:24    2460668.7254          
SOPE    2024.12.24 05:44    2460668.7395     0.047
                                                  
PEPB    2024.12.24 08:17    2460668.8454          
PEPE    2024.12.24 09:22    2460668.8904     0.117
POPB    2024.12.24 10:05    2460668.9208          
POPE    2024.12.24 11:25    2460668.9758     0.106
                                                  
SEPB    2024.12.24 13:39    2460669.0691          
SETB    2024.12.24 13:50    2460669.0766          
SETE    2024.12.24 14:51    2460669.1191          
SEPE    2024.12.24 15:02    2460669.1270     0.047
SOPB    2024.12.24 15:46    2460669.1570          
SOTB    2024.12.24 16:05    2460669.1708          
SOTE    2024.12.24 16:45    2460669.1983          
SOPE    2024.12.24 17:05    2460669.2120     0.047
                                                  
PEPB    2024.12.24 19:38    2460669.3183          
PEPE    2024.12.24 20:43    2460669.3633     0.118
POPB    2024.12.24 21:26    2460669.3937          
POPE    2024.12.24 22:46    2460669.4487     0.105
                                                  
SEPB    2024.12.25 01:01    2460669.5425          
SETB    2024.12.25 01:11    2460669.5495          
SETE    2024.12.25 02:12    2460669.5920          
SEPE    2024.12.25 02:23    2460669.6000     0.047
SOPB    2024.12.25 03:07    2460669.6300          
SOTB    2024.12.25 03:26    2460669.6433          
SOTE    2024.12.25 04:07    2460669.6716          
SOPE    2024.12.25 04:26    2460669.6850     0.047
                                                  
PEPB    2024.12.25 06:59    2460669.7912          
PEPE    2024.12.25 08:04    2460669.8362     0.117
POPB    2024.12.25 08:47    2460669.8662          
POPE    2024.12.25 10:07    2460669.9216     0.107
                                                  
SEPB    2024.12.25 12:22    2460670.0154          
SETB    2024.12.25 12:32    2460670.0225          
SETE    2024.12.25 13:33    2460670.0650          
SEPE    2024.12.25 13:44    2460670.0729     0.047
SOPB    2024.12.25 14:27    2460670.1025          
SOTB    2024.12.25 14:47    2460670.1162          
SOTE    2024.12.25 15:28    2460670.1445          
SOPE    2024.12.25 15:47    2460670.1583     0.047
                                                  
PEPB    2024.12.25 18:20    2460670.2641          
PEPE    2024.12.25 19:25    2460670.3091     0.117
POPB    2024.12.25 20:08    2460670.3391          
POPE    2024.12.25 21:28    2460670.3945     0.107
                                                  
SEPB    2024.12.25 23:43    2460670.4883          
SETB    2024.12.25 23:53    2460670.4954          
SETE    2024.12.26 00:54    2460670.5379          
SEPE    2024.12.26 01:05    2460670.5458     0.047
SOPB    2024.12.26 01:48    2460670.5754          
SOTB    2024.12.26 02:07    2460670.5883          
SOTE    2024.12.26 02:49    2460670.6179          
SOPE    2024.12.26 03:08    2460670.6312     0.047
                                                  
PEPB    2024.12.26 05:41    2460670.7370          
PEPE    2024.12.26 06:46    2460670.7820     0.116
POPB    2024.12.26 07:28    2460670.8116          
POPE    2024.12.26 08:49    2460670.8675     0.108
                                                  
SEPB    2024.12.26 11:04    2460670.9612          
SETB    2024.12.26 11:14    2460670.9687          
SETE    2024.12.26 12:15    2460671.0108          
SEPE    2024.12.26 12:26    2460671.0187     0.047
SOPB    2024.12.26 13:08    2460671.0479          
SOTB    2024.12.26 13:28    2460671.0612          
SOTE    2024.12.26 14:10    2460671.0908          
SOPE    2024.12.26 14:29    2460671.1041     0.047
                                                  
PEPB    2024.12.26 17:02    2460671.2100          
PEPE    2024.12.26 18:07    2460671.2550     0.116
POPB    2024.12.26 18:49    2460671.2845          
POPE    2024.12.26 20:10    2460671.3404     0.108
                                                  
SEPB    2024.12.26 22:25    2460671.4341          
SETB    2024.12.26 22:35    2460671.4416          
SETE    2024.12.26 23:36    2460671.4837          
SEPE    2024.12.26 23:47    2460671.4916     0.047
SOPB    2024.12.27 00:29    2460671.5208          
SOTB    2024.12.27 00:48    2460671.5337          
SOTE    2024.12.27 01:32    2460671.5641          
SOPE    2024.12.27 01:50    2460671.5770     0.047
                                                  
PEPB    2024.12.27 04:23    2460671.6829          
PEPE    2024.12.27 05:28    2460671.7283     0.116
POPB    2024.12.27 06:10    2460671.7575          
POPE    2024.12.27 07:31    2460671.8133     0.106
                                                  
SEPB    2024.12.27 09:46    2460671.9075          
SETB    2024.12.27 09:56    2460671.9145          
SETE    2024.12.27 10:57    2460671.9566          
SEPE    2024.12.27 11:09    2460671.9650     0.047
SOPB    2024.12.27 11:50    2460671.9937          
SOTB    2024.12.27 12:08    2460672.0062          
SOTE    2024.12.27 12:53    2460672.0370          
SOPE    2024.12.27 13:11    2460672.0500     0.047
                                                  
PEPB    2024.12.27 15:43    2460672.1550          
PEPE    2024.12.27 16:49    2460672.2012     0.115
POPB    2024.12.27 17:31    2460672.2300          
POPE    2024.12.27 18:51    2460672.2858     0.107
                                                  
SEPB    2024.12.27 21:07    2460672.3804          
SETB    2024.12.27 21:18    2460672.3879          
SETE    2024.12.27 22:18    2460672.4296          
SEPE    2024.12.27 22:30    2460672.4379     0.047
SOPB    2024.12.27 23:11    2460672.4662          
SOTB    2024.12.27 23:29    2460672.4791          
SOTE    2024.12.28 00:14    2460672.5100          
SOPE    2024.12.28 00:32    2460672.5225     0.047
                                                  
PEPB    2024.12.28 03:04    2460672.6283          
PEPE    2024.12.28 04:10    2460672.6741     0.114
POPB    2024.12.28 04:52    2460672.7029          
POPE    2024.12.28 06:12    2460672.7587     0.107
                                                  
SEPB    2024.12.28 08:28    2460672.8533          
SETB    2024.12.28 08:39    2460672.8608          
SETE    2024.12.28 09:39    2460672.9025          
SEPE    2024.12.28 09:51    2460672.9108     0.047
SOPB    2024.12.28 10:32    2460672.9391          
SOTB    2024.12.28 10:50    2460672.9516          
SOTE    2024.12.28 11:35    2460672.9833          
SOPE    2024.12.28 11:53    2460672.9958     0.047
                                                  
PEPB    2024.12.28 14:25    2460673.1012          
PEPE    2024.12.28 15:31    2460673.1470     0.113
POPB    2024.12.28 16:12    2460673.1754          
POPE    2024.12.28 17:33    2460673.2316     0.109
                                                  
SEPB    2024.12.28 19:49    2460673.3262          
SETB    2024.12.28 20:01    2460673.3341          
SETE    2024.12.28 21:00    2460673.3754          
SEPE    2024.12.28 21:12    2460673.3837     0.047
SOPB    2024.12.28 21:52    2460673.4116          
SOTB    2024.12.28 22:10    2460673.4241          
SOTE    2024.12.28 22:56    2460673.4562          
SOPE    2024.12.28 23:14    2460673.4687     0.047
                                                  
PEPB    2024.12.29 01:47    2460673.5746          
PEPE    2024.12.29 02:52    2460673.6200     0.112
POPB    2024.12.29 03:33    2460673.6483          
POPE    2024.12.29 04:54    2460673.7046     0.109
                                                  
SEPB    2024.12.29 07:11    2460673.7996          
SETB    2024.12.29 07:22    2460673.8071          
SETE    2024.12.29 08:21    2460673.8483          
SEPE    2024.12.29 08:33    2460673.8566     0.047
SOPB    2024.12.29 09:13    2460673.8846          
SOTB    2024.12.29 09:31    2460673.8966          
SOTE    2024.12.29 10:17    2460673.9291          
SOPE    2024.12.29 10:35    2460673.9416     0.047
                                                  
PEPB    2024.12.29 13:08    2460674.0475          
PEPE    2024.12.29 14:13    2460674.0929     0.111
POPB    2024.12.29 14:54    2460674.1212          
POPE    2024.12.29 16:16    2460674.1779     0.108
                                                  
SEPB    2024.12.29 18:32    2460674.2725          
SETB    2024.12.29 18:43    2460674.2804          
SETE    2024.12.29 19:42    2460674.3212          
SEPE    2024.12.29 19:54    2460674.3296     0.047
SOPB    2024.12.29 20:34    2460674.3575          
SOTB    2024.12.29 20:51    2460674.3691          
SOTE    2024.12.29 21:39    2460674.4025          
SOPE    2024.12.29 21:56    2460674.4141     0.047
                                                  
PEPB    2024.12.30 00:28    2460674.5196          
PEPE    2024.12.30 01:34    2460674.5658     0.111
POPB    2024.12.30 02:14    2460674.5937          
POPE    2024.12.30 03:37    2460674.6508     0.108
                                                  
SEPB    2024.12.30 05:53    2460674.7454          
SETB    2024.12.30 06:04    2460674.7533          
SETE    2024.12.30 07:03    2460674.7941          
SEPE    2024.12.30 07:15    2460674.8025     0.047
SOPB    2024.12.30 07:55    2460674.8300          
SOTB    2024.12.30 08:12    2460674.8421          
SOTE    2024.12.30 09:00    2460674.8754          
SOPE    2024.12.30 09:17    2460674.8875     0.047
                                                  
PEPB    2024.12.30 11:48    2460674.9921          
PEPE    2024.12.30 12:56    2460675.0392     0.111
POPB    2024.12.30 13:35    2460675.0666          
POPE    2024.12.30 14:58    2460675.1237     0.111
                                                  
SEPB    2024.12.30 17:14    2460675.2183          
SETB    2024.12.30 17:25    2460675.2262          
SETE    2024.12.30 18:24    2460675.2671          
SEPE    2024.12.30 18:37    2460675.2758     0.047
SOPB    2024.12.30 19:16    2460675.3029          
SOTB    2024.12.30 19:32    2460675.3146          
SOTE    2024.12.30 20:21    2460675.3483          
SOPE    2024.12.30 20:38    2460675.3600     0.047
                                                  
PEPB    2024.12.30 23:09    2460675.4650          
PEPE    2024.12.31 00:17    2460675.5121     0.111
POPB    2024.12.31 00:56    2460675.5392          
POPE    2024.12.31 02:19    2460675.5967     0.108
                                                  
SEPB    2024.12.31 04:35    2460675.6916          
SETB    2024.12.31 04:47    2460675.6996          
SETE    2024.12.31 05:45    2460675.7400          
SEPE    2024.12.31 05:58    2460675.7487     0.047
SOPB    2024.12.31 06:36    2460675.7754          
SOTB    2024.12.31 06:53    2460675.7875          
SOTE    2024.12.31 07:42    2460675.8212          
SOPE    2024.12.31 07:59    2460675.8333     0.047
                                                  
PEPB    2024.12.31 10:31    2460675.9383          
PEPE    2024.12.31 11:38    2460675.9850     0.111
POPB    2024.12.31 12:17    2460676.0121          
POPE    2024.12.31 13:40    2460676.0696     0.107
                                                  
SEPB    2024.12.31 15:56    2460676.1646          
SETB    2024.12.31 16:08    2460676.1725          
SETE    2024.12.31 17:06    2460676.2129          
SEPE    2024.12.31 17:19    2460676.2217     0.047
SOPB    2024.12.31 17:57    2460676.2483          
SOTB    2024.12.31 18:14    2460676.2600          
SOTE    2024.12.31 19:04    2460676.2946          
SOPE    2024.12.31 19:20    2460676.3062     0.047
                                                  
PEPB    2024.12.31 21:52    2460676.4112          
PEPE    2024.12.31 22:59    2460676.4579     0.111
POPB    2024.12.31 23:37    2460676.4846          
POPE    2025.01.01 01:01    2460676.5425     0.108
                                                  
SEPB    2025.01.01 03:17    2460676.6375          
SETB    2025.01.01 03:29    2460676.6458          
SETE    2025.01.01 04:27    2460676.6858          
SEPE    2025.01.01 04:40    2460676.6946     0.047
SOPB    2025.01.01 05:18    2460676.7212          
SOTB    2025.01.01 05:34    2460676.7325          
SOTE    2025.01.01 06:25    2460676.7675          
SOPE    2025.01.01 06:41    2460676.7792     0.047
                                                  
PEPB    2025.01.01 09:13    2460676.8842          
PEPE    2025.01.01 10:20    2460676.9308     0.111
POPB    2025.01.01 10:58    2460676.9575          
POPE    2025.01.01 12:22    2460677.0154     0.109
                                                  
SEPB    2025.01.01 14:39    2460677.1108          
SETB    2025.01.01 14:50    2460677.1187          
SETE    2025.01.01 15:48    2460677.1587          
SEPE    2025.01.01 16:01    2460677.1675     0.047
SOPB    2025.01.01 16:39    2460677.1938          
SOTB    2025.01.01 16:55    2460677.2054          
SOTE    2025.01.01 17:46    2460677.2404          
SOPE    2025.01.01 18:02    2460677.2521     0.047
                                                  
PEPB    2025.01.01 20:34    2460677.3575          
PEPE    2025.01.01 21:41    2460677.4038     0.111
POPB    2025.01.01 22:19    2460677.4300          
POPE    2025.01.01 23:43    2460677.4883     0.110
                                                  
SEPB    2025.01.02 02:00    2460677.5838          
SETB    2025.01.02 02:12    2460677.5917          
SETE    2025.01.02 03:09    2460677.6317          
SEPE    2025.01.02 03:22    2460677.6404     0.047
SOPB    2025.01.02 04:00    2460677.6667          
SOTB    2025.01.02 04:16    2460677.6779          
SOTE    2025.01.02 05:07    2460677.7133          
SOPE    2025.01.02 05:24    2460677.7250     0.047
                                                  
PEPB    2025.01.02 07:55    2460677.8304          
PEPE    2025.01.02 09:03    2460677.8771     0.110
POPB    2025.01.02 09:40    2460677.9029          
POPE    2025.01.02 11:04    2460677.9613     0.110
                                                  
SEPB    2025.01.02 13:21    2460678.0567          
SETB    2025.01.02 13:33    2460678.0650          
SETE    2025.01.02 14:30    2460678.1046          
SEPE    2025.01.02 14:43    2460678.1133     0.047
SOPB    2025.01.02 15:20    2460678.1392          
SOTB    2025.01.02 15:36    2460678.1504          
SOTE    2025.01.02 16:28    2460678.1867          
SOPE    2025.01.02 16:44    2460678.1975     0.047
                                                  
PEPB    2025.01.02 19:16    2460678.3033          
PEPE    2025.01.02 20:24    2460678.3500     0.109
POPB    2025.01.02 21:01    2460678.3758          
POPE    2025.01.02 22:25    2460678.4342     0.109
                                                  
SEPB    2025.01.03 00:42    2460678.5296          
SETB    2025.01.03 00:55    2460678.5383          
SETE    2025.01.03 01:51    2460678.5775          
SEPE    2025.01.03 02:04    2460678.5867     0.047
SOPB    2025.01.03 02:41    2460678.6121          
SOTB    2025.01.03 02:57    2460678.6234          
SOTE    2025.01.03 03:49    2460678.6592          
SOPE    2025.01.03 04:05    2460678.6704     0.047
                                                  
PEPB    2025.01.03 06:37    2460678.7763          
PEPE    2025.01.03 07:45    2460678.8229     0.109
POPB    2025.01.03 08:21    2460678.8484          
POPE    2025.01.03 09:46    2460678.9071     0.111
                                                  
SEPB    2025.01.03 12:04    2460679.0029          
SETB    2025.01.03 12:16    2460679.0113          
SETE    2025.01.03 13:12    2460679.0504          
SEPE    2025.01.03 13:25    2460679.0596     0.047
SOPB    2025.01.03 14:01    2460679.0846          
SOTB    2025.01.03 14:18    2460679.0959          
SOTE    2025.01.03 15:10    2460679.1325          
SOPE    2025.01.03 15:26    2460679.1434     0.047
                                                  
PEPB    2025.01.03 17:58    2460679.2492          
PEPE    2025.01.03 19:06    2460679.2958     0.109
POPB    2025.01.03 19:42    2460679.3213          
POPE    2025.01.03 21:07    2460679.3800     0.111
                                                  
SEPB    2025.01.03 23:25    2460679.4759          
SETB    2025.01.03 23:37    2460679.4846          
SETE    2025.01.04 00:33    2460679.5229          
SEPE    2025.01.04 00:46    2460679.5325     0.047
SOPB    2025.01.04 01:22    2460679.5575          
SOTB    2025.01.04 01:39    2460679.5688          
SOTE    2025.01.04 02:31    2460679.6054          
SOPE    2025.01.04 02:47    2460679.6163     0.047
                                                  
PEPB    2025.01.04 05:19    2460679.7221          
PEPE    2025.01.04 06:27    2460679.7688     0.110
POPB    2025.01.04 07:03    2460679.7942          
POPE    2025.01.04 08:28    2460679.8529     0.111
                                                  
SEPB    2025.01.04 10:46    2460679.9488          
SETB    2025.01.04 10:58    2460679.9575          
SETE    2025.01.04 11:54    2460679.9959          
SEPE    2025.01.04 12:07    2460680.0054     0.047
SOPB    2025.01.04 12:43    2460680.0304          
SOTB    2025.01.04 12:59    2460680.0413          
SOTE    2025.01.04 13:52    2460680.0784          
SOPE    2025.01.04 14:08    2460680.0892     0.047
                                                  
PEPB    2025.01.04 16:40    2460680.1950          
PEPE    2025.01.04 17:48    2460680.2417     0.110
POPB    2025.01.04 18:24    2460680.2667          
POPE    2025.01.04 19:49    2460680.3259     0.112
                                                  
SEPB    2025.01.04 22:07    2460680.4221          
SETB    2025.01.04 22:20    2460680.4309          
SETE    2025.01.04 23:15    2460680.4688          
SEPE    2025.01.04 23:28    2460680.4784     0.047
SOPB    2025.01.05 00:04    2460680.5030          
SOTB    2025.01.05 00:19    2460680.5138          
SOTE    2025.01.05 01:13    2460680.5513          
SOPE    2025.01.05 01:29    2460680.5621     0.047
                                                  
PEPB    2025.01.05 04:02    2460680.6684          
PEPE    2025.01.05 05:09    2460680.7146     0.110
POPB    2025.01.05 05:45    2460680.7396          
POPE    2025.01.05 07:10    2460680.7988     0.110
                                                  
SEPB    2025.01.05 09:28    2460680.8950          
SETB    2025.01.05 09:41    2460680.9038          
SETE    2025.01.05 10:36    2460680.9417          
SEPE    2025.01.05 10:49    2460680.9513     0.047
SOPB    2025.01.05 11:25    2460680.9759          
SOTB    2025.01.05 11:40    2460680.9867          
SOTE    2025.01.05 12:34    2460681.0242          
SOPE    2025.01.05 12:50    2460681.0350     0.047
                                                  
PEPB    2025.01.05 15:23    2460681.1413          
PEPE    2025.01.05 16:30    2460681.1880     0.110
POPB    2025.01.05 17:06    2460681.2125          
POPE    2025.01.05 18:30    2460681.2713     0.109
                                                  
SEPB    2025.01.05 20:49    2460681.3680          
SETB    2025.01.05 21:03    2460681.3771          
SETE    2025.01.05 21:57    2460681.4146          
SEPE    2025.01.05 22:10    2460681.4242     0.047
SOPB    2025.01.05 22:46    2460681.4488          
SOTB    2025.01.05 23:01    2460681.4596          
SOTE    2025.01.05 23:55    2460681.4971          
SOPE    2025.01.06 00:11    2460681.5080     0.047
                                                  
PEPB    2025.01.06 02:44    2460681.6142          
PEPE    2025.01.06 03:51    2460681.6609     0.111
POPB    2025.01.06 04:26    2460681.6850          
POPE    2025.01.06 05:51    2460681.7442     0.108
                                                  
SEPB    2025.01.06 08:11    2460681.8413          
SETB    2025.01.06 08:24    2460681.8501          
SETE    2025.01.06 09:18    2460681.8876          
SEPE    2025.01.06 09:32    2460681.8975     0.047
SOPB    2025.01.06 10:06    2460681.9213          
SOTB    2025.01.06 10:22    2460681.9321          
SOTE    2025.01.06 11:17    2460681.9705          
SOPE    2025.01.06 11:32    2460681.9809     0.047
                                                  
PEPB    2025.01.06 14:05    2460682.0871          
PEPE    2025.01.06 15:12    2460682.1338     0.108
POPB    2025.01.06 15:47    2460682.1580          
POPE    2025.01.06 17:12    2460682.2171     0.108
                                                  
SEPB    2025.01.06 19:32    2460682.3142          
SETB    2025.01.06 19:45    2460682.3234          
SETE    2025.01.06 20:39    2460682.3605          
SEPE    2025.01.06 20:53    2460682.3705     0.047
SOPB    2025.01.06 21:27    2460682.3942          
SOTB    2025.01.06 21:43    2460682.4051          
SOTE    2025.01.06 22:38    2460682.4434          
SOPE    2025.01.06 22:53    2460682.4538     0.047
                                                  
PEPB    2025.01.07 01:27    2460682.5605          
PEPE    2025.01.07 02:33    2460682.6067     0.109
POPB    2025.01.07 03:08    2460682.6309          
POPE    2025.01.07 04:33    2460682.6901     0.106
                                                  
SEPB    2025.01.07 06:54    2460682.7876          
SETB    2025.01.07 07:06    2460682.7963          
SETE    2025.01.07 08:00    2460682.8334          
SEPE    2025.01.07 08:14    2460682.8434     0.047
SOPB    2025.01.07 08:48    2460682.8671          
SOTB    2025.01.07 09:03    2460682.8776          
SOTE    2025.01.07 09:59    2460682.9163          
SOPE    2025.01.07 10:14    2460682.9267     0.047
                                                  
PEPB    2025.01.07 12:48    2460683.0334          
PEPE    2025.01.07 13:55    2460683.0801     0.107
POPB    2025.01.07 14:28    2460683.1034          
POPE    2025.01.07 15:54    2460683.1630     0.106
                                                  
SEPB    2025.01.07 18:15    2460683.2605          
SETB    2025.01.07 18:28    2460683.2697          
SETE    2025.01.07 19:21    2460683.3063          
SEPE    2025.01.07 19:35    2460683.3163     0.047
SOPB    2025.01.07 20:09    2460683.3396          
SOTB    2025.01.07 20:24    2460683.3501          
SOTE    2025.01.07 21:20    2460683.3892          
SOPE    2025.01.07 21:35    2460683.3997     0.047
                                                  
PEPB    2025.01.08 00:09    2460683.5063          
PEPE    2025.01.08 01:16    2460683.5530     0.105
POPB    2025.01.08 01:49    2460683.5763          
POPE    2025.01.08 03:15    2460683.6359     0.105
                                                  
SEPB    2025.01.08 05:36    2460683.7334          
SETB    2025.01.08 05:49    2460683.7426          
SETE    2025.01.08 06:42    2460683.7792          
SEPE    2025.01.08 06:56    2460683.7892     0.047
SOPB    2025.01.08 07:30    2460683.8126          
SOTB    2025.01.08 07:45    2460683.8230          
SOTE    2025.01.08 08:41    2460683.8622          
SOPE    2025.01.08 08:56    2460683.8726     0.047
                                                  
PEPB    2025.01.08 11:30    2460683.9792          
PEPE    2025.01.08 12:37    2460684.0259     0.105
POPB    2025.01.08 13:10    2460684.0493          
POPE    2025.01.08 14:36    2460684.1088     0.106
                                                  
SEPB    2025.01.08 16:57    2460684.2067          
SETB    2025.01.08 17:10    2460684.2159          
SETE    2025.01.08 18:03    2460684.2522          
SEPE    2025.01.08 18:18    2460684.2626     0.047
SOPB    2025.01.08 18:51    2460684.2855          
SOTB    2025.01.08 19:06    2460684.2959          
SOTE    2025.01.08 20:02    2460684.3351          
SOPE    2025.01.08 20:17    2460684.3455     0.047
                                                  
PEPB    2025.01.08 22:51    2460684.4526          
PEPE    2025.01.08 23:58    2460684.4988     0.104
POPB    2025.01.09 00:31    2460684.5222          
POPE    2025.01.09 01:57    2460684.5818     0.106
                                                  
SEPB    2025.01.09 04:18    2460684.6797          
SETB    2025.01.09 04:32    2460684.6893          
SETE    2025.01.09 05:24    2460684.7251          
SEPE    2025.01.09 05:39    2460684.7355     0.047
SOPB    2025.01.09 06:11    2460684.7580          
SOTB    2025.01.09 06:26    2460684.7684          
SOTE    2025.01.09 07:23    2460684.8080          
SOPE    2025.01.09 07:38    2460684.8184     0.047
                                                  
PEPB    2025.01.09 10:13    2460684.9259          
PEPE    2025.01.09 11:19    2460684.9718     0.105
POPB    2025.01.09 11:52    2460684.9947          
POPE    2025.01.09 13:18    2460685.0547     0.107
                                                  
SEPB    2025.01.09 15:39    2460685.1526          
SETB    2025.01.09 15:53    2460685.1622          
SETE    2025.01.09 16:45    2460685.1980          
SEPE    2025.01.09 17:00    2460685.2084     0.047
SOPB    2025.01.09 17:32    2460685.2309          
SOTB    2025.01.09 17:47    2460685.2413          
SOTE    2025.01.09 18:44    2460685.2809          
SOPE    2025.01.09 18:59    2460685.2914     0.047
                                                  
PEPB    2025.01.09 21:34    2460685.3993          
PEPE    2025.01.09 22:40    2460685.4447     0.104
POPB    2025.01.09 23:13    2460685.4676          
POPE    2025.01.10 00:39    2460685.5276     0.108
                                                  
SEPB    2025.01.10 03:01    2460685.6259          
SETB    2025.01.10 03:14    2460685.6351          
SETE    2025.01.10 04:06    2460685.6709          
SEPE    2025.01.10 04:21    2460685.6814     0.047
SOPB    2025.01.10 04:53    2460685.7039          
SOTB    2025.01.10 05:07    2460685.7139          
SOTE    2025.01.10 06:05    2460685.7539          
SOPE    2025.01.10 06:20    2460685.7643     0.047
                                                  
PEPB    2025.01.10 08:56    2460685.8726          
PEPE    2025.01.10 10:01    2460685.9180     0.103
POPB    2025.01.10 10:34    2460685.9405          
POPE    2025.01.10 12:00    2460686.0005     0.109
                                                  
SEPB    2025.01.10 14:22    2460686.0989          
SETB    2025.01.10 14:36    2460686.1085          
SETE    2025.01.10 15:27    2460686.1439          
SEPE    2025.01.10 15:42    2460686.1543     0.047
SOPB    2025.01.10 16:14    2460686.1768          
SOTB    2025.01.10 16:28    2460686.1868          
SOTE    2025.01.10 17:26    2460686.2268          
SOPE    2025.01.10 17:41    2460686.2372     0.047
                                                  
PEPB    2025.01.10 20:18    2460686.3459          
PEPE    2025.01.10 21:22    2460686.3909     0.102
POPB    2025.01.10 21:54    2460686.4130          
POPE    2025.01.10 23:21    2460686.4734     0.109
                                                  
SEPB    2025.01.11 01:43    2460686.5718          
SETB    2025.01.11 01:57    2460686.5818          
SETE    2025.01.11 02:48    2460686.6168          
SEPE    2025.01.11 03:03    2460686.6276     0.047
SOPB    2025.01.11 03:34    2460686.6493          
SOTB    2025.01.11 03:49    2460686.6597          
SOTE    2025.01.11 04:47    2460686.6997          
SOPE    2025.01.11 05:02    2460686.7101     0.047
                                                  
PEPB    2025.01.11 07:39    2460686.8193          
PEPE    2025.01.11 08:43    2460686.8639     0.101
POPB    2025.01.11 09:15    2460686.8860          
POPE    2025.01.11 10:42    2460686.9464     0.110
                                                  
SEPB    2025.01.11 13:04    2460687.0447          
SETB    2025.01.11 13:19    2460687.0551          
SETE    2025.01.11 14:09    2460687.0897          
SEPE    2025.01.11 14:24    2460687.1006     0.047
SOPB    2025.01.11 14:55    2460687.1222          
SOTB    2025.01.11 15:10    2460687.1322          
SOTE    2025.01.11 16:08    2460687.1726          
SOPE    2025.01.11 16:23    2460687.1831     0.047
                                                  
PEPB    2025.01.11 19:00    2460687.2918          
PEPE    2025.01.11 20:04    2460687.3368     0.101
POPB    2025.01.11 20:36    2460687.3589          
POPE    2025.01.11 22:03    2460687.4189     0.109
                                                  
SEPB    2025.01.12 00:25    2460687.5176          
SETB    2025.01.12 00:40    2460687.5281          
SETE    2025.01.12 01:30    2460687.5626          
SEPE    2025.01.12 01:45    2460687.5735     0.047
SOPB    2025.01.12 02:17    2460687.5951          
SOTB    2025.01.12 02:31    2460687.6051          
SOTE    2025.01.12 03:29    2460687.6456          
SOPE    2025.01.12 03:44    2460687.6560     0.047
                                                  
PEPB    2025.01.12 06:20    2460687.7639          
PEPE    2025.01.12 07:26    2460687.8097     0.101
POPB    2025.01.12 07:57    2460687.8318          
POPE    2025.01.12 09:24    2460687.8918     0.108
                                                  
SEPB    2025.01.12 11:47    2460687.9910          
SETB    2025.01.12 12:02    2460688.0014          
SETE    2025.01.12 12:51    2460688.0356          
SEPE    2025.01.12 13:06    2460688.0464     0.047
SOPB    2025.01.12 13:38    2460688.0681          
SOTB    2025.01.12 13:52    2460688.0781          
SOTE    2025.01.12 14:50    2460688.1185          
SOPE    2025.01.12 15:05    2460688.1285     0.047
                                                  
PEPB    2025.01.12 17:40    2460688.2364          
PEPE    2025.01.12 18:47    2460688.2827     0.100
POPB    2025.01.12 19:18    2460688.3043          
POPE    2025.01.12 20:45    2460688.3647     0.107
                                                  
SEPB    2025.01.12 23:08    2460688.4639          
SETB    2025.01.12 23:23    2460688.4743          
SETE    2025.01.13 00:12    2460688.5085          
SEPE    2025.01.13 00:28    2460688.5197     0.047
SOPB    2025.01.13 00:58    2460688.5406          
SOTB    2025.01.13 01:12    2460688.5506          
SOTE    2025.01.13 02:11    2460688.5914          
SOPE    2025.01.13 02:26    2460688.6014     0.047
                                                  
PEPB    2025.01.13 05:01    2460688.7093          
PEPE    2025.01.13 06:08    2460688.7560     0.101
POPB    2025.01.13 06:39    2460688.7772          
POPE    2025.01.13 08:06    2460688.8377     0.106
                                                  
SEPB    2025.01.13 10:29    2460688.9372          
SETB    2025.01.13 10:44    2460688.9477          
SETE    2025.01.13 11:33    2460688.9814          
SEPE    2025.01.13 11:49    2460688.9927     0.047
SOPB    2025.01.13 12:19    2460689.0135          
SOTB    2025.01.13 12:33    2460689.0235          
SOTE    2025.01.13 13:32    2460689.0643          
SOPE    2025.01.13 13:47    2460689.0743     0.047
                                                  
PEPB    2025.01.13 16:23    2460689.1827          
PEPE    2025.01.13 17:29    2460689.2289     0.102
POPB    2025.01.13 18:00    2460689.2502          
POPE    2025.01.13 19:27    2460689.3106     0.106
                                                  
SEPB    2025.01.13 21:50    2460689.4102          
SETB    2025.01.13 22:06    2460689.4210          
SETE    2025.01.13 22:54    2460689.4543          
SEPE    2025.01.13 23:10    2460689.4656     0.047
SOPB    2025.01.13 23:40    2460689.4864          
SOTB    2025.01.13 23:54    2460689.4964          
SOTE    2025.01.14 00:53    2460689.5373          
SOPE    2025.01.14 01:08    2460689.5473     0.047
                                                  
PEPB    2025.01.14 03:44    2460689.6560          
PEPE    2025.01.14 04:50    2460689.7018     0.103
POPB    2025.01.14 05:21    2460689.7231          
POPE    2025.01.14 06:48    2460689.7835     0.105
                                                  
SEPB    2025.01.14 09:12    2460689.8835          
SETB    2025.01.14 09:27    2460689.8944          
SETE    2025.01.14 10:15    2460689.9273          
SEPE    2025.01.14 10:31    2460689.9385     0.047
SOPB    2025.01.14 11:01    2460689.9594          
SOTB    2025.01.14 11:15    2460689.9694          
SOTE    2025.01.14 12:14    2460690.0102          
SOPE    2025.01.14 12:29    2460690.0202     0.047
                                                  
PEPB    2025.01.14 15:05    2460690.1289          
PEPE    2025.01.14 16:12    2460690.1752     0.102
POPB    2025.01.14 16:41    2460690.1956          
POPE    2025.01.14 18:09    2460690.2565     0.105
                                                  
SEPB    2025.01.14 20:33    2460690.3564          
SETB    2025.01.14 20:48    2460690.3673          
SETE    2025.01.14 21:36    2460690.4002          
SEPE    2025.01.14 21:53    2460690.4119     0.047
SOPB    2025.01.14 22:22    2460690.4323          
SOTB    2025.01.14 22:36    2460690.4419          
SOTE    2025.01.14 23:35    2460690.4831          
SOPE    2025.01.14 23:50    2460690.4931     0.047
                                                  
PEPB    2025.01.15 02:27    2460690.6023          
PEPE    2025.01.15 03:33    2460690.6481     0.101
POPB    2025.01.15 04:02    2460690.6685          
POPE    2025.01.15 05:30    2460690.7294     0.106
                                                  
SEPB    2025.01.15 07:54    2460690.8294          
SETB    2025.01.15 08:10    2460690.8406          
SETE    2025.01.15 08:57    2460690.8731          
SEPE    2025.01.15 09:14    2460690.8848     0.047
SOPB    2025.01.15 09:43    2460690.9052          
SOTB    2025.01.15 09:57    2460690.9148          
SOTE    2025.01.15 10:56    2460690.9560          
SOPE    2025.01.15 11:11    2460690.9660     0.046
                                                  
PEPB    2025.01.15 13:48    2460691.0756          
PEPE    2025.01.15 14:54    2460691.1211     0.099
POPB    2025.01.15 15:23    2460691.1415          
POPE    2025.01.15 16:51    2460691.2023     0.105
                                                  
SEPB    2025.01.15 19:15    2460691.3027          
SETB    2025.01.15 19:32    2460691.3140          
SETE    2025.01.15 20:18    2460691.3460          
SEPE    2025.01.15 20:35    2460691.3577     0.047
SOPB    2025.01.15 21:03    2460691.3777          
SOTB    2025.01.15 21:18    2460691.3877          
SOTE    2025.01.15 22:17    2460691.4290          
SOPE    2025.01.15 22:32    2460691.4390     0.046
                                                  
PEPB    2025.01.16 01:09    2460691.5486          
PEPE    2025.01.16 02:15    2460691.5940     0.100
POPB    2025.01.16 02:44    2460691.6144          
POPE    2025.01.16 04:12    2460691.6752     0.104
                                                  
SEPB    2025.01.16 06:36    2460691.7757          
SETB    2025.01.16 06:53    2460691.7869          
SETE    2025.01.16 07:39    2460691.8190          
SEPE    2025.01.16 07:56    2460691.8306     0.047
SOPB    2025.01.16 08:24    2460691.8506          
SOTB    2025.01.16 08:39    2460691.8607          
SOTE    2025.01.16 09:38    2460691.9019          
SOPE    2025.01.16 09:53    2460691.9119     0.047
                                                  
PEPB    2025.01.16 12:31    2460692.0219          
PEPE    2025.01.16 13:36    2460692.0669     0.098
POPB    2025.01.16 14:05    2460692.0873          
POPE    2025.01.16 15:33    2460692.1481     0.104
                                                  
SEPB    2025.01.16 17:58    2460692.2490          
SETB    2025.01.16 18:14    2460692.2602          
SETE    2025.01.16 19:00    2460692.2919          
SEPE    2025.01.16 19:17    2460692.3036     0.047
SOPB    2025.01.16 19:45    2460692.3236          
SOTB    2025.01.16 19:59    2460692.3332          
SOTE    2025.01.16 20:59    2460692.3748          
SOPE    2025.01.16 21:14    2460692.3848     0.047
                                                  
PEPB    2025.01.16 23:52    2460692.4948          
PEPE    2025.01.17 00:57    2460692.5403     0.097
POPB    2025.01.17 01:26    2460692.5603          
POPE    2025.01.17 02:54    2460692.6211     0.104
                                                  
SEPB    2025.01.17 05:19    2460692.7219          
SETB    2025.01.17 05:36    2460692.7336          
SETE    2025.01.17 06:21    2460692.7648          
SEPE    2025.01.17 06:38    2460692.7769     0.047
SOPB    2025.01.17 07:06    2460692.7965          
SOTB    2025.01.17 07:20    2460692.8061          
SOTE    2025.01.17 08:20    2460692.8478          
SOPE    2025.01.17 08:35    2460692.8577     0.047
                                                  
PEPB    2025.01.17 11:14    2460692.9682          
PEPE    2025.01.17 12:18    2460693.0132     0.097
POPB    2025.01.17 12:47    2460693.0332          
POPE    2025.01.17 14:15    2460693.0940     0.104
                                                  
SEPB    2025.01.17 16:41    2460693.1953          
SETB    2025.01.17 16:57    2460693.2065          
SETE    2025.01.17 17:42    2460693.2378          
SEPE    2025.01.17 17:59    2460693.2498     0.047
SOPB    2025.01.17 18:27    2460693.2694          
SOTB    2025.01.17 18:41    2460693.2790          
SOTE    2025.01.17 19:41    2460693.3207          
SOPE    2025.01.17 19:56    2460693.3307     0.047
                                                  
PEPB    2025.01.17 22:34    2460693.4407          
PEPE    2025.01.17 23:39    2460693.4861     0.096
POPB    2025.01.18 00:08    2460693.5057          
POPE    2025.01.18 01:36    2460693.5669     0.104
                                                  
SEPB    2025.01.18 04:02    2460693.6682          
SETB    2025.01.18 04:18    2460693.6799          
SETE    2025.01.18 05:03    2460693.7107          
SEPE    2025.01.18 05:20    2460693.7228     0.047
SOPB    2025.01.18 05:48    2460693.7424          
SOTB    2025.01.18 06:02    2460693.7519          
SOTE    2025.01.18 07:02    2460693.7936          
SOPE    2025.01.18 07:16    2460693.8032     0.046
                                                  
PEPB    2025.01.18 09:55    2460693.9136          
PEPE    2025.01.18 11:01    2460693.9594     0.095
POPB    2025.01.18 11:29    2460693.9786          
POPE    2025.01.18 12:57    2460694.0399     0.104
                                                  
SEPB    2025.01.18 15:23    2460694.1411          
SETB    2025.01.18 15:40    2460694.1532          
SETE    2025.01.18 16:24    2460694.1836          
SEPE    2025.01.18 16:42    2460694.1961     0.047
SOPB    2025.01.18 17:10    2460694.2153          
SOTB    2025.01.18 17:23    2460694.2249          
SOTE    2025.01.18 18:23    2460694.2665          
SOPE    2025.01.18 18:37    2460694.2761     0.046
                                                  
PEPB    2025.01.18 21:17    2460694.3870          
PEPE    2025.01.18 22:22    2460694.4324     0.096
POPB    2025.01.18 22:50    2460694.4515          
POPE    2025.01.19 00:18    2460694.5128     0.103
                                                  
SEPB    2025.01.19 02:44    2460694.6145          
SETB    2025.01.19 03:01    2460694.6261          
SETE    2025.01.19 03:45    2460694.6565          
SEPE    2025.01.19 04:03    2460694.6691     0.047
SOPB    2025.01.19 04:30    2460694.6878          
SOTB    2025.01.19 04:44    2460694.6978          
SOTE    2025.01.19 05:44    2460694.7395          
SOPE    2025.01.19 05:58    2460694.7491     0.046
                                                  
PEPB    2025.01.19 08:38    2460694.8603          
PEPE    2025.01.19 09:43    2460694.9053     0.096
POPB    2025.01.19 10:11    2460694.9245          
POPE    2025.01.19 11:38    2460694.9853     0.103
                                                  
SEPB    2025.01.19 14:05    2460695.0874          
SETB    2025.01.19 14:23    2460695.0999          
SETE    2025.01.19 15:06    2460695.1295          
SEPE    2025.01.19 15:24    2460695.1420     0.047
SOPB    2025.01.19 15:51    2460695.1607          
SOTB    2025.01.19 16:05    2460695.1707          
SOTE    2025.01.19 17:05    2460695.2124          
SOPE    2025.01.19 17:19    2460695.2220     0.046
                                                  
PEPB    2025.01.19 20:00    2460695.3336          
PEPE    2025.01.19 21:04    2460695.3782     0.095
POPB    2025.01.19 21:32    2460695.3974          
POPE    2025.01.19 22:59    2460695.4582     0.103
                                                  
SEPB    2025.01.20 01:27    2460695.5607          
SETB    2025.01.20 01:44    2460695.5728          
SETE    2025.01.20 02:28    2460695.6028          
SEPE    2025.01.20 02:45    2460695.6149     0.047
SOPB    2025.01.20 03:12    2460695.6337          
SOTB    2025.01.20 03:26    2460695.6432          
SOTE    2025.01.20 04:26    2460695.6853          
SOPE    2025.01.20 04:40    2460695.6949     0.046
                                                  
PEPB    2025.01.20 07:22    2460695.8070          
PEPE    2025.01.20 08:26    2460695.8516     0.094
POPB    2025.01.20 08:53    2460695.8703          
POPE    2025.01.20 10:20    2460695.9312     0.103
                                                  
SEPB    2025.01.20 12:48    2460696.0337          
SETB    2025.01.20 13:06    2460696.0462          
SETE    2025.01.20 13:48    2460696.0753          
SEPE    2025.01.20 14:07    2460696.0883     0.047
SOPB    2025.01.20 14:33    2460696.1066          
SOTB    2025.01.20 14:47    2460696.1162          
SOTE    2025.01.20 15:47    2460696.1583          
SOPE    2025.01.20 16:01    2460696.1678     0.046
                                                  
PEPB    2025.01.20 18:43    2460696.2799          
PEPE    2025.01.20 19:47    2460696.3245     0.095
POPB    2025.01.20 20:14    2460696.3433          
POPE    2025.01.20 21:41    2460696.4041     0.103
                                                  
SEPB    2025.01.21 00:09    2460696.5066          
SETB    2025.01.21 00:28    2460696.5195          
SETE    2025.01.21 01:10    2460696.5487          
SEPE    2025.01.21 01:28    2460696.5612     0.046
SOPB    2025.01.21 01:54    2460696.5795          
SOTB    2025.01.21 02:08    2460696.5891          
SOTE    2025.01.21 03:08    2460696.6312          
SOPE    2025.01.21 03:22    2460696.6408     0.047
                                                  
PEPB    2025.01.21 06:04    2460696.7533          
PEPE    2025.01.21 07:08    2460696.7974     0.091
POPB    2025.01.21 07:35    2460696.8162          
POPE    2025.01.21 09:02    2460696.8770     0.101
                                                  
SEPB    2025.01.21 11:31    2460696.9800          
SETB    2025.01.21 11:49    2460696.9924          
SETE    2025.01.21 12:31    2460697.0216          
SEPE    2025.01.21 12:49    2460697.0341     0.046
SOPB    2025.01.21 13:15    2460697.0524          
SOTB    2025.01.21 13:29    2460697.0620          
SOTE    2025.01.21 14:29    2460697.1041          
SOPE    2025.01.21 14:43    2460697.1137     0.046
                                                  
PEPB    2025.01.21 17:26    2460697.2266          
PEPE    2025.01.21 18:29    2460697.2708     0.093
POPB    2025.01.21 18:56    2460697.2891          
POPE    2025.01.21 20:23    2460697.3500     0.101
                                                  
SEPB    2025.01.21 22:52    2460697.4533          
SETB    2025.01.21 23:10    2460697.4658          
SETE    2025.01.21 23:52    2460697.4945          
SEPE    2025.01.22 00:10    2460697.5075     0.046
SOPB    2025.01.22 00:36    2460697.5254          
SOTB    2025.01.22 00:50    2460697.5350          
SOTE    2025.01.22 01:50    2460697.5770          
SOPE    2025.01.22 02:04    2460697.5866     0.046
                                                  
PEPB    2025.01.22 04:47    2460697.7000          
PEPE    2025.01.22 05:50    2460697.7437     0.092
POPB    2025.01.22 06:17    2460697.7621          
POPE    2025.01.22 07:44    2460697.8229     0.100
                                                  
SEPB    2025.01.22 10:13    2460697.9262          
SETB    2025.01.22 10:32    2460697.9391          
SETE    2025.01.22 11:13    2460697.9675          
SEPE    2025.01.22 11:31    2460697.9804     0.046
SOPB    2025.01.22 11:57    2460697.9983          
SOTB    2025.01.22 12:11    2460698.0079          
SOTE    2025.01.22 13:11    2460698.0500          
SOPE    2025.01.22 13:25    2460698.0596     0.046
                                                  
PEPB    2025.01.22 16:08    2460698.1729          
PEPE    2025.01.22 17:11    2460698.2166     0.091
POPB    2025.01.22 17:38    2460698.2350          
POPE    2025.01.22 19:05    2460698.2958     0.100
                                                  
SEPB    2025.01.22 21:35    2460698.3996          
SETB    2025.01.22 21:53    2460698.4125          
SETE    2025.01.22 22:34    2460698.4404          
SEPE    2025.01.22 22:52    2460698.4533     0.046
SOPB    2025.01.22 23:18    2460698.4712          
SOTB    2025.01.22 23:32    2460698.4808          
SOTE    2025.01.23 00:32    2460698.5229          
SOPE    2025.01.23 00:46    2460698.5325     0.046
                                                  
PEPB    2025.01.23 03:30    2460698.6462          
PEPE    2025.01.23 04:33    2460698.6900     0.092
POPB    2025.01.23 04:59    2460698.7079          
POPE    2025.01.23 06:26    2460698.7687     0.100
                                                  
SEPB    2025.01.23 08:56    2460698.8725          
SETB    2025.01.23 09:15    2460698.8854          
SETE    2025.01.23 09:55    2460698.9133          
SEPE    2025.01.23 10:13    2460698.9263     0.046
SOPB    2025.01.23 10:39    2460698.9442          
SOTB    2025.01.23 10:53    2460698.9537          
SOTE    2025.01.23 11:54    2460698.9958          
SOPE    2025.01.23 12:07    2460699.0054     0.046
                                                  
PEPB    2025.01.23 14:51    2460699.1188          
PEPE    2025.01.23 15:54    2460699.1629     0.092
POPB    2025.01.23 16:20    2460699.1808          
POPE    2025.01.23 17:48    2460699.2417     0.100
                                                  
SEPB    2025.01.23 20:18    2460699.3459          
SETB    2025.01.23 20:36    2460699.3588          
SETE    2025.01.23 21:16    2460699.3863          
SEPE    2025.01.23 21:35    2460699.3996     0.046
SOPB    2025.01.23 22:00    2460699.4171          
SOTB    2025.01.23 22:14    2460699.4267          
SOTE    2025.01.23 23:15    2460699.4688          
SOPE    2025.01.23 23:28    2460699.4783     0.046
                                                  
PEPB    2025.01.24 02:10    2460699.5909          
PEPE    2025.01.24 03:15    2460699.6359     0.092
POPB    2025.01.24 03:41    2460699.6538          
POPE    2025.01.24 05:09    2460699.7146     0.100
                                                  
SEPB    2025.01.24 07:39    2460699.8188          
SETB    2025.01.24 07:58    2460699.8321          
SETE    2025.01.24 08:37    2460699.8592          
SEPE    2025.01.24 08:56    2460699.8725     0.046
SOPB    2025.01.24 09:21    2460699.8900          
SOTB    2025.01.24 09:35    2460699.8996          
SOTE    2025.01.24 10:35    2460699.9413          
SOPE    2025.01.24 10:49    2460699.9513     0.046
                                                  
PEPB    2025.01.24 13:32    2460700.0642          
PEPE    2025.01.24 14:36    2460700.1088     0.091
POPB    2025.01.24 15:02    2460700.1267          
POPE    2025.01.24 16:30    2460700.1875     0.100
                                                  
SEPB    2025.01.24 19:00    2460700.2921          
SETB    2025.01.24 19:19    2460700.3055          
SETE    2025.01.24 19:58    2460700.3321          
SEPE    2025.01.24 20:18    2460700.3459     0.046
SOPB    2025.01.24 20:42    2460700.3630          
SOTB    2025.01.24 20:56    2460700.3725          
SOTE    2025.01.24 21:56    2460700.4142          
SOPE    2025.01.24 22:10    2460700.4242     0.046
                                                  
PEPB    2025.01.25 00:54    2460700.5376          
PEPE    2025.01.25 01:58    2460700.5821     0.092
POPB    2025.01.25 02:23    2460700.5996          
POPE    2025.01.25 03:51    2460700.6605     0.100
                                                  
SEPB    2025.01.25 06:22    2460700.7655          
SETB    2025.01.25 06:41    2460700.7788          
SETE    2025.01.25 07:19    2460700.8051          
SEPE    2025.01.25 07:39    2460700.8188     0.046
SOPB    2025.01.25 08:03    2460700.8359          
SOTB    2025.01.25 08:17    2460700.8455          
SOTE    2025.01.25 09:17    2460700.8871          
SOPE    2025.01.25 09:31    2460700.8972     0.046
                                                  
PEPB    2025.01.25 12:15    2460701.0109          
PEPE    2025.01.25 13:19    2460701.0551     0.090
POPB    2025.01.25 13:44    2460701.0726          
POPE    2025.01.25 15:12    2460701.1334     0.100
                                                  
SEPB    2025.01.25 17:43    2460701.2384          
SETB    2025.01.25 18:03    2460701.2522          
SETE    2025.01.25 18:40    2460701.2780          
SEPE    2025.01.25 19:00    2460701.2917     0.046
SOPB    2025.01.25 19:24    2460701.3088          
SOTB    2025.01.25 19:38    2460701.3184          
SOTE    2025.01.25 20:38    2460701.3601          
SOPE    2025.01.25 20:52    2460701.3701     0.046
                                                  
PEPB    2025.01.25 23:37    2460701.4843          
PEPE    2025.01.26 00:40    2460701.5284     0.091
POPB    2025.01.26 01:05    2460701.5455          
POPE    2025.01.26 02:33    2460701.6063     0.099
                                                  
SEPB    2025.01.26 05:04    2460701.7118          
SETB    2025.01.26 05:24    2460701.7255          
SETE    2025.01.26 06:01    2460701.7509          
SEPE    2025.01.26 06:21    2460701.7647     0.046
SOPB    2025.01.26 06:45    2460701.7818          
SOTB    2025.01.26 06:59    2460701.7913          
SOTE    2025.01.26 07:59    2460701.8330          
SOPE    2025.01.26 08:13    2460701.8430     0.046
                                                  
PEPB    2025.01.26 10:58    2460701.9576          
PEPE    2025.01.26 12:01    2460702.0014     0.089
POPB    2025.01.26 12:26    2460702.0184          
POPE    2025.01.26 13:54    2460702.0793     0.099
                                                  
SEPB    2025.01.26 16:25    2460702.1847          
SETB    2025.01.26 16:46    2460702.1989          
SETE    2025.01.26 17:22    2460702.2239          
SEPE    2025.01.26 17:42    2460702.2380     0.046
SOPB    2025.01.26 18:06    2460702.2547          
SOTB    2025.01.26 18:21    2460702.2647          
SOTE    2025.01.26 19:20    2460702.3059          
SOPE    2025.01.26 19:34    2460702.3159     0.046
                                                  
PEPB    2025.01.26 22:20    2460702.4309          
PEPE    2025.01.26 23:22    2460702.4743     0.088
POPB    2025.01.26 23:47    2460702.4914          
POPE    2025.01.27 01:15    2460702.5522     0.098
                                                  
SEPB    2025.01.27 03:47    2460702.6580          
SETB    2025.01.27 04:07    2460702.6722          
SETE    2025.01.27 04:43    2460702.6972          
SEPE    2025.01.27 05:03    2460702.7110     0.046
SOPB    2025.01.27 05:27    2460702.7276          
SOTB    2025.01.27 05:42    2460702.7376          
SOTE    2025.01.27 06:41    2460702.7789          
SOPE    2025.01.27 06:55    2460702.7889     0.046
                                                  
PEPB    2025.01.27 09:40    2460702.9035          
PEPE    2025.01.27 10:44    2460702.9476     0.088
POPB    2025.01.27 11:08    2460702.9643          
POPE    2025.01.27 12:36    2460703.0251     0.098
                                                  
SEPB    2025.01.27 15:09    2460703.1314          
SETB    2025.01.27 15:29    2460703.1451          
SETE    2025.01.27 16:04    2460703.1697          
SEPE    2025.01.27 16:25    2460703.1843     0.046
SOPB    2025.01.27 16:48    2460703.2006          
SOTB    2025.01.27 17:03    2460703.2106          
SOTE    2025.01.27 18:02    2460703.2518          
SOPE    2025.01.27 18:17    2460703.2618     0.046
                                                  
PEPB    2025.01.27 21:00    2460703.3756          
PEPE    2025.01.27 22:05    2460703.4206     0.088
POPB    2025.01.27 22:29    2460703.4372          
POPE    2025.01.27 23:57    2460703.4981     0.097
                                                  
SEPB    2025.01.28 02:30    2460703.6043          
SETB    2025.01.28 02:50    2460703.6185          
SETE    2025.01.28 03:25    2460703.6426          
SEPE    2025.01.28 03:46    2460703.6572     0.046
SOPB    2025.01.28 04:09    2460703.6735          
SOTB    2025.01.28 04:24    2460703.6835          
SOTE    2025.01.28 05:23    2460703.7247          
SOPE    2025.01.28 05:38    2460703.7347     0.046
                                                  
PEPB    2025.01.28 08:21    2460703.8485          
PEPE    2025.01.28 09:26    2460703.8935     0.088
POPB    2025.01.28 09:50    2460703.9102          
POPE    2025.01.28 11:18    2460703.9710     0.096
                                                  
SEPB    2025.01.28 13:51    2460704.0777          
SETB    2025.01.28 14:12    2460704.0918          
SETE    2025.01.28 14:47    2460704.1160          
SEPE    2025.01.28 15:07    2460704.1302     0.046
SOPB    2025.01.28 15:30    2460704.1464          
SOTB    2025.01.28 15:45    2460704.1564          
SOTE    2025.01.28 16:44    2460704.1977          
SOPE    2025.01.28 16:58    2460704.2073     0.046
                                                  
PEPB    2025.01.28 19:43    2460704.3218          
PEPE    2025.01.28 20:48    2460704.3668     0.087
POPB    2025.01.28 21:11    2460704.3831          
POPE    2025.01.28 22:39    2460704.4439     0.096
                                                  
SEPB    2025.01.29 01:12    2460704.5506          
SETB    2025.01.29 01:33    2460704.5652          
SETE    2025.01.29 02:08    2460704.5889          
SEPE    2025.01.29 02:28    2460704.6031     0.046
SOPB    2025.01.29 02:51    2460704.6193          
SOTB    2025.01.29 03:06    2460704.6294          
SOTE    2025.01.29 04:05    2460704.6706          
SOPE    2025.01.29 04:20    2460704.6806     0.046
                                                  
PEPB    2025.01.29 07:04    2460704.7948          
PEPE    2025.01.29 08:09    2460704.8398     0.087
POPB    2025.01.29 08:32    2460704.8560          
POPE    2025.01.29 10:00    2460704.9169     0.096
                                                  
SEPB    2025.01.29 12:34    2460705.0239          
SETB    2025.01.29 12:55    2460705.0385          
SETE    2025.01.29 13:29    2460705.0619          
SEPE    2025.01.29 13:50    2460705.0765     0.046
SOPB    2025.01.29 14:12    2460705.0923          
SOTB    2025.01.29 14:27    2460705.1023          
SOTE    2025.01.29 15:26    2460705.1435          
SOPE    2025.01.29 15:40    2460705.1531     0.046
                                                  
PEPB    2025.01.29 18:26    2460705.2681          
PEPE    2025.01.29 19:30    2460705.3127     0.085
POPB    2025.01.29 19:53    2460705.3290          
POPE    2025.01.29 21:21    2460705.3898     0.095
                                                  
SEPB    2025.01.29 23:56    2460705.4973          
SETB    2025.01.30 00:17    2460705.5119          
SETE    2025.01.30 00:50    2460705.5348          
SEPE    2025.01.30 01:11    2460705.5494     0.046
SOPB    2025.01.30 01:34    2460705.5656          
SOTB    2025.01.30 01:48    2460705.5752          
SOTE    2025.01.30 02:47    2460705.6165          
SOPE    2025.01.30 03:01    2460705.6261     0.046
                                                  
PEPB    2025.01.30 05:46    2460705.7406          
PEPE    2025.01.30 06:51    2460705.7861     0.086
POPB    2025.01.30 07:14    2460705.8019          
POPE    2025.01.30 08:42    2460705.8627     0.096
                                                  
SEPB    2025.01.30 11:17    2460705.9702          
SETB    2025.01.30 11:38    2460705.9852          
SETE    2025.01.30 12:11    2460706.0077          
SEPE    2025.01.30 12:32    2460706.0227     0.046
SOPB    2025.01.30 12:55    2460706.0386          
SOTB    2025.01.30 13:09    2460706.0486          
SOTE    2025.01.30 14:08    2460706.0894          
SOPE    2025.01.30 14:22    2460706.0990     0.046
                                                  
PEPB    2025.01.30 17:08    2460706.2140          
PEPE    2025.01.30 18:12    2460706.2590     0.084
POPB    2025.01.30 18:36    2460706.2752          
POPE    2025.01.30 20:03    2460706.3357     0.096
                                                  
SEPB    2025.01.30 22:38    2460706.4436          
SETB    2025.01.30 23:00    2460706.4586          
SETE    2025.01.30 23:32    2460706.4807          
SEPE    2025.01.30 23:53    2460706.4957     0.046
SOPB    2025.01.31 00:16    2460706.5115          
SOTB    2025.01.31 00:30    2460706.5215          
SOTE    2025.01.31 01:29    2460706.5623          
SOPE    2025.01.31 01:43    2460706.5719     0.046
                                                  
PEPB    2025.01.31 04:29    2460706.6873          
PEPE    2025.01.31 05:33    2460706.7319     0.085
POPB    2025.01.31 05:57    2460706.7482          
POPE    2025.01.31 07:24    2460706.8086     0.095
                                                  
SEPB    2025.01.31 10:00    2460706.9169          
SETB    2025.01.31 10:21    2460706.9319          
SETE    2025.01.31 10:53    2460706.9536          
SEPE    2025.01.31 11:14    2460706.9686     0.046
SOPB    2025.01.31 11:37    2460706.9844          
SOTB    2025.01.31 11:51    2460706.9944          
SOTE    2025.01.31 12:50    2460707.0349          
SOPE    2025.01.31 13:05    2460707.0453     0.046
                                                  
PEPB    2025.01.31 15:51    2460707.1607          
PEPE    2025.01.31 16:55    2460707.2053     0.085
POPB    2025.01.31 17:18    2460707.2211          
POPE    2025.01.31 18:45    2460707.2815     0.094
                                                  
SEPB    2025.01.31 21:21    2460707.3899          
SETB    2025.01.31 21:43    2460707.4049          
SETE    2025.01.31 22:14    2460707.4265          
SEPE    2025.01.31 22:36    2460707.4420     0.046
SOPB    2025.01.31 22:58    2460707.4574          
SOTB    2025.01.31 23:13    2460707.4674          
SOTE    2025.02.01 00:11    2460707.5078          
SOPE    2025.02.01 00:26    2460707.5182     0.046
                                                  
PEPB    2025.02.01 03:13    2460707.6340          
PEPE    2025.02.01 04:16    2460707.6782     0.086
POPB    2025.02.01 04:39    2460707.6941          
POPE    2025.02.01 06:06    2460707.7545     0.094
                                                  
SEPB    2025.02.01 08:43    2460707.8632          
SETB    2025.02.01 09:04    2460707.8782          
SETE    2025.02.01 09:35    2460707.8995          
SEPE    2025.02.01 09:57    2460707.9149     0.046
SOPB    2025.02.01 10:19    2460707.9303          
SOTB    2025.02.01 10:34    2460707.9407          
SOTE    2025.02.01 11:32    2460707.9807          
SOPE    2025.02.01 11:46    2460707.9907     0.046
                                                  
PEPB    2025.02.01 14:34    2460708.1074          
PEPE    2025.02.01 15:38    2460708.1516     0.085
POPB    2025.02.01 16:00    2460708.1670          
POPE    2025.02.01 17:27    2460708.2274     0.094
                                                  
SEPB    2025.02.01 20:04    2460708.3366          
SETB    2025.02.01 20:26    2460708.3520          
SETE    2025.02.01 20:56    2460708.3724          
SEPE    2025.02.01 21:19    2460708.3882     0.046
SOPB    2025.02.01 21:40    2460708.4032          
SOTB    2025.02.01 21:55    2460708.4137          
SOTE    2025.02.01 22:53    2460708.4537          
SOPE    2025.02.01 23:08    2460708.4641     0.046
                                                  
PEPB    2025.02.02 01:56    2460708.5808          
PEPE    2025.02.02 02:59    2460708.6245     0.082
POPB    2025.02.02 03:21    2460708.6399          
POPE    2025.02.02 04:47    2460708.6999     0.094
                                                  
SEPB    2025.02.02 07:25    2460708.8095          
SETB    2025.02.02 07:47    2460708.8249          
SETE    2025.02.02 08:17    2460708.8454          
SEPE    2025.02.02 08:40    2460708.8612     0.046
SOPB    2025.02.02 09:02    2460708.8766          
SOTB    2025.02.02 09:16    2460708.8866          
SOTE    2025.02.02 10:14    2460708.9266          
SOPE    2025.02.02 10:29    2460708.9370     0.046
                                                  
PEPB    2025.02.02 13:17    2460709.0541          
PEPE    2025.02.02 14:20    2460709.0974     0.083
POPB    2025.02.02 14:43    2460709.1133          
POPE    2025.02.02 16:08    2460709.1729     0.094
                                                  
SEPB    2025.02.02 18:47    2460709.2829          
SETB    2025.02.02 19:10    2460709.2987          
SETE    2025.02.02 19:38    2460709.3183          
SEPE    2025.02.02 20:01    2460709.3345     0.046
SOPB    2025.02.02 20:23    2460709.3495          
SOTB    2025.02.02 20:37    2460709.3595          
SOTE    2025.02.02 21:35    2460709.3995          
SOPE    2025.02.02 21:50    2460709.4099     0.046
                                                  
PEPB    2025.02.03 00:39    2460709.5275          
PEPE    2025.02.03 01:41    2460709.5708     0.082
POPB    2025.02.03 02:04    2460709.5862          
POPE    2025.02.03 03:29    2460709.6458     0.093
                                                  
SEPB    2025.02.03 06:08    2460709.7562          
SETB    2025.02.03 06:31    2460709.7716          
SETE    2025.02.03 06:59    2460709.7916          
SEPE    2025.02.03 07:22    2460709.8075     0.046
SOPB    2025.02.03 07:44    2460709.8225          
SOTB    2025.02.03 07:59    2460709.8329          
SOTE    2025.02.03 08:56    2460709.8725          
SOPE    2025.02.03 09:11    2460709.8829     0.046
                                                  
PEPB    2025.02.03 12:01    2460710.0008          
PEPE    2025.02.03 13:02    2460710.0437     0.082
POPB    2025.02.03 13:25    2460710.0591          
POPE    2025.02.03 14:50    2460710.1187     0.092
                                                  
SEPB    2025.02.03 17:29    2460710.2292          
SETB    2025.02.03 17:53    2460710.2454          
SETE    2025.02.03 18:20    2460710.2646          
SEPE    2025.02.03 18:43    2460710.2804     0.046
SOPB    2025.02.03 19:05    2460710.2954          
SOTB    2025.02.03 19:20    2460710.3058          
SOTE    2025.02.03 20:17    2460710.3454          
SOPE    2025.02.03 20:32    2460710.3558     0.046
                                                  
PEPB    2025.02.03 23:22    2460710.4742          
PEPE    2025.02.04 00:24    2460710.5171     0.081
POPB    2025.02.04 00:46    2460710.5321          
POPE    2025.02.04 02:11    2460710.5917     0.091
                                                  
SEPB    2025.02.04 04:51    2460710.7025          
SETB    2025.02.04 05:15    2460710.7188          
SETE    2025.02.04 05:41    2460710.7375          
SEPE    2025.02.04 06:05    2460710.7538     0.046
SOPB    2025.02.04 06:26    2460710.7683          
SOTB    2025.02.04 06:41    2460710.7788          
SOTE    2025.02.04 07:38    2460710.8183          
SOPE    2025.02.04 07:53    2460710.8288     0.046
                                                  
PEPB    2025.02.04 10:44    2460710.9475          
PEPE    2025.02.04 11:45    2460710.9900     0.080
POPB    2025.02.04 12:07    2460711.0050          
POPE    2025.02.04 13:33    2460711.0650     0.090
                                                  
SEPB    2025.02.04 16:13    2460711.1759          
SETB    2025.02.04 16:36    2460711.1917          
SETE    2025.02.04 17:03    2460711.2104          
SEPE    2025.02.04 17:26    2460711.2267     0.046
SOPB    2025.02.04 17:48    2460711.2417          
SOTB    2025.02.04 18:03    2460711.2521          
SOTE    2025.02.04 18:59    2460711.2913          
SOPE    2025.02.04 19:14    2460711.3017     0.046
                                                  
PEPB    2025.02.04 22:04    2460711.4196          
PEPE    2025.02.04 23:07    2460711.4634     0.081
POPB    2025.02.04 23:28    2460711.4784          
POPE    2025.02.05 00:54    2460711.5379     0.090
                                                  
SEPB    2025.02.05 03:34    2460711.6488          
SETB    2025.02.05 03:57    2460711.6650          
SETE    2025.02.05 04:24    2460711.6834          
SEPE    2025.02.05 04:48    2460711.7000     0.046
SOPB    2025.02.05 05:09    2460711.7146          
SOTB    2025.02.05 05:24    2460711.7250          
SOTE    2025.02.05 06:20    2460711.7642          
SOPE    2025.02.05 06:35    2460711.7746     0.046
                                                  
PEPB    2025.02.05 09:24    2460711.8921          
PEPE    2025.02.05 10:28    2460711.9363     0.082
POPB    2025.02.05 10:49    2460711.9513          
POPE    2025.02.05 12:15    2460712.0109     0.090
                                                  
SEPB    2025.02.05 14:55    2460712.1221          
SETB    2025.02.05 15:19    2460712.1384          
SETE    2025.02.05 15:45    2460712.1563          
SEPE    2025.02.05 16:09    2460712.1730     0.046
SOPB    2025.02.05 16:30    2460712.1876          
SOTB    2025.02.05 16:45    2460712.1980          
SOTE    2025.02.05 17:41    2460712.2371          
SOPE    2025.02.05 17:56    2460712.2476     0.046
                                                  
PEPB    2025.02.05 20:46    2460712.3655          
PEPE    2025.02.05 21:49    2460712.4092     0.082
POPB    2025.02.05 22:10    2460712.4242          
POPE    2025.02.05 23:36    2460712.4838     0.089
                                                  
SEPB    2025.02.06 02:17    2460712.5955          
SETB    2025.02.06 02:41    2460712.6122          
SETE    2025.02.06 03:06    2460712.6293          
SEPE    2025.02.06 03:30    2460712.6463     0.046
SOPB    2025.02.06 03:51    2460712.6605          
SOTB    2025.02.06 04:06    2460712.6713          
SOTE    2025.02.06 05:02    2460712.7101          
SOPE    2025.02.06 05:17    2460712.7205     0.046
                                                  
PEPB    2025.02.06 08:08    2460712.8393          
PEPE    2025.02.06 09:10    2460712.8822     0.079
POPB    2025.02.06 09:31    2460712.8972          
POPE    2025.02.06 10:57    2460712.9568     0.089
                                                  
SEPB    2025.02.06 13:38    2460713.0684          
SETB    2025.02.06 14:02    2460713.0851          
SETE    2025.02.06 14:27    2460713.1022          
SEPE    2025.02.06 14:51    2460713.1193     0.046
SOPB    2025.02.06 15:12    2460713.1334          
SOTB    2025.02.06 15:27    2460713.1443          
SOTE    2025.02.06 16:23    2460713.1830          
SOPE    2025.02.06 16:38    2460713.1934     0.046
                                                  
PEPB    2025.02.06 19:30    2460713.3126          
PEPE    2025.02.06 20:31    2460713.3555     0.078
POPB    2025.02.06 20:52    2460713.3701          
POPE    2025.02.06 22:18    2460713.4297     0.089
                                                  
SEPB    2025.02.07 01:00    2460713.5418          
SETB    2025.02.07 01:24    2460713.5589          
SETE    2025.02.07 01:48    2460713.5751          
SEPE    2025.02.07 02:13    2460713.5926     0.046
SOPB    2025.02.07 02:33    2460713.6068          
SOTB    2025.02.07 02:48    2460713.6172          
SOTE    2025.02.07 03:43    2460713.6555          
SOPE    2025.02.07 03:59    2460713.6664     0.046
                                                  
PEPB    2025.02.07 06:51    2460713.7860          
PEPE    2025.02.07 07:53    2460713.8289     0.077
POPB    2025.02.07 08:14    2460713.8435          
POPE    2025.02.07 09:39    2460713.9026     0.088
                                                  
SEPB    2025.02.07 12:21    2460714.0151          
SETB    2025.02.07 12:46    2460714.0322          
SETE    2025.02.07 13:09    2460714.0481          
SEPE    2025.02.07 13:34    2460714.0656     0.046
SOPB    2025.02.07 13:54    2460714.0797          
SOTB    2025.02.07 14:10    2460714.0906          
SOTE    2025.02.07 15:05    2460714.1289          
SOPE    2025.02.07 15:20    2460714.1393     0.046
                                                  
PEPB    2025.02.07 18:13    2460714.2593          
PEPE    2025.02.07 19:14    2460714.3018     0.078
POPB    2025.02.07 19:35    2460714.3164          
POPE    2025.02.07 21:00    2460714.3756     0.089
                                                  
SEPB    2025.02.07 23:42    2460714.4881          
SETB    2025.02.08 00:08    2460714.5056          
SETE    2025.02.08 00:30    2460714.5214          
SEPE    2025.02.08 00:55    2460714.5385     0.046
SOPB    2025.02.08 01:16    2460714.5531          
SOTB    2025.02.08 01:31    2460714.5635          
SOTE    2025.02.08 02:26    2460714.6014          
SOPE    2025.02.08 02:41    2460714.6122     0.046
                                                  
PEPB    2025.02.08 05:35    2460714.7327          
PEPE    2025.02.08 06:36    2460714.7752     0.077
POPB    2025.02.08 06:56    2460714.7893          
POPE    2025.02.08 08:21    2460714.8485     0.087
                                                  
SEPB    2025.02.08 11:04    2460714.9614          
SETB    2025.02.08 11:29    2460714.9789          
SETE    2025.02.08 11:51    2460714.9943          
SEPE    2025.02.08 12:17    2460715.0118     0.046
SOPB    2025.02.08 12:37    2460715.0260          
SOTB    2025.02.08 12:52    2460715.0364          
SOTE    2025.02.08 13:47    2460715.0743          
SOPE    2025.02.08 14:02    2460715.0852     0.046
                                                  
PEPB    2025.02.08 16:56    2460715.2056          
PEPE    2025.02.08 17:57    2460715.2485     0.076
POPB    2025.02.08 18:18    2460715.2627          
POPE    2025.02.08 19:42    2460715.3215     0.087
                                                  
SEPB    2025.02.08 22:26    2460715.4348          
SETB    2025.02.08 22:51    2460715.4523          
SETE    2025.02.08 23:12    2460715.4669          
SEPE    2025.02.08 23:38    2460715.4848     0.046
SOPB    2025.02.08 23:58    2460715.4990          
SOTB    2025.02.09 00:14    2460715.5098          
SOTE    2025.02.09 01:08    2460715.5473          
SOPE    2025.02.09 01:23    2460715.5581     0.046
                                                  
PEPB    2025.02.09 04:18    2460715.6794          
PEPE    2025.02.09 05:18    2460715.7215     0.076
POPB    2025.02.09 05:39    2460715.7356          
POPE    2025.02.09 07:04    2460715.7948     0.087
                                                  
SEPB    2025.02.09 09:47    2460715.9081          
SETB    2025.02.09 10:12    2460715.9256          
SETE    2025.02.09 10:33    2460715.9398          
SEPE    2025.02.09 10:59    2460715.9581     0.046
SOPB    2025.02.09 11:19    2460715.9719          
SOTB    2025.02.09 11:35    2460715.9827          
SOTE    2025.02.09 12:29    2460716.0202          
SOPE    2025.02.09 12:44    2460716.0311     0.046
                                                  
PEPB    2025.02.09 15:39    2460716.1527          
PEPE    2025.02.09 16:40    2460716.1948     0.076
POPB    2025.02.09 17:00    2460716.2086          
POPE    2025.02.09 18:25    2460716.2677     0.087
                                                  
SEPB    2025.02.09 21:08    2460716.3811          
SETB    2025.02.09 21:35    2460716.3994          
SETE    2025.02.09 21:54    2460716.4128          
SEPE    2025.02.09 22:20    2460716.4311     0.046
SOPB    2025.02.09 22:41    2460716.4452          
SOTB    2025.02.09 22:56    2460716.4561          
SOTE    2025.02.09 23:50    2460716.4932          
SOPE    2025.02.10 00:06    2460716.5044     0.046
                                                  
PEPB    2025.02.10 03:01    2460716.6261          
PEPE    2025.02.10 04:01    2460716.6678     0.076
POPB    2025.02.10 04:21    2460716.6819          
POPE    2025.02.10 05:46    2460716.7407     0.088
                                                  
SEPB    2025.02.10 08:30    2460716.8544          
SETB    2025.02.10 08:56    2460716.8728          
SETE    2025.02.10 09:15    2460716.8857          
SEPE    2025.02.10 09:42    2460716.9044     0.046
SOPB    2025.02.10 10:02    2460716.9182          
SOTB    2025.02.10 10:17    2460716.9290          
SOTE    2025.02.10 11:11    2460716.9661          
SOPE    2025.02.10 11:27    2460716.9774     0.046
                                                  
PEPB    2025.02.10 14:23    2460717.0995          
PEPE    2025.02.10 15:22    2460717.1407     0.077
POPB    2025.02.10 15:43    2460717.1549          
POPE    2025.02.10 17:07    2460717.2136     0.088
                                                  
SEPB    2025.02.10 19:52    2460717.3278          
SETB    2025.02.10 20:18    2460717.3461          
SETE    2025.02.10 20:36    2460717.3586          
SEPE    2025.02.10 21:03    2460717.3774     0.046
SOPB    2025.02.10 21:23    2460717.3911          
SOTB    2025.02.10 21:39    2460717.4024          
SOTE    2025.02.10 22:32    2460717.4391          
SOPE    2025.02.10 22:48    2460717.4503     0.046
                                                  
PEPB    2025.02.11 01:41    2460717.5707          
PEPE    2025.02.11 02:44    2460717.6140     0.076
POPB    2025.02.11 03:04    2460717.6278          
POPE    2025.02.11 04:28    2460717.6866     0.088
                                                  
SEPB    2025.02.11 07:13    2460717.8012          
SETB    2025.02.11 07:40    2460717.8199          
SETE    2025.02.11 07:57    2460717.8316          
SEPE    2025.02.11 08:25    2460717.8507     0.046
SOPB    2025.02.11 08:44    2460717.8645          
SOTB    2025.02.11 09:00    2460717.8753          
SOTE    2025.02.11 09:53    2460717.9120          
SOPE    2025.02.11 10:09    2460717.9232     0.046
                                                  
PEPB    2025.02.11 13:03    2460718.0441          
PEPE    2025.02.11 14:05    2460718.0870     0.073
POPB    2025.02.11 14:25    2460718.1012          
POPE    2025.02.11 15:49    2460718.1595     0.088
                                                  
SEPB    2025.02.11 18:34    2460718.2741          
SETB    2025.02.11 19:02    2460718.2933          
SETE    2025.02.11 19:18    2460718.3045          
SEPE    2025.02.11 19:46    2460718.3241     0.046
SOPB    2025.02.11 20:05    2460718.3374          
SOTB    2025.02.11 20:22    2460718.3487          
SOTE    2025.02.11 21:14    2460718.3849          
SOPE    2025.02.11 21:30    2460718.3962     0.046
                                                  
PEPB    2025.02.12 00:25    2460718.5174          
PEPE    2025.02.12 01:26    2460718.5603     0.072
POPB    2025.02.12 01:46    2460718.5741          
POPE    2025.02.12 03:10    2460718.6324     0.087
                                                  
SEPB    2025.02.12 05:56    2460718.7474          
SETB    2025.02.12 06:23    2460718.7666          
SETE    2025.02.12 06:39    2460718.7774          
SEPE    2025.02.12 07:07    2460718.7970     0.046
SOPB    2025.02.12 07:26    2460718.8104          
SOTB    2025.02.12 07:43    2460718.8216          
SOTE    2025.02.12 08:35    2460718.8579          
SOPE    2025.02.12 08:51    2460718.8691     0.046
                                                  
PEPB    2025.02.12 11:46    2460718.9908          
PEPE    2025.02.12 12:47    2460719.0333     0.073
POPB    2025.02.12 13:07    2460719.0470          
POPE    2025.02.12 14:31    2460719.1054     0.086
                                                  
SEPB    2025.02.12 17:17    2460719.2208          
SETB    2025.02.12 17:46    2460719.2404          
SETE    2025.02.12 18:00    2460719.2504          
SEPE    2025.02.12 18:28    2460719.2700     0.046
SOPB    2025.02.12 18:48    2460719.2837          
SOTB    2025.02.12 19:04    2460719.2950          
SOTE    2025.02.12 19:56    2460719.3308          
SOPE    2025.02.12 20:12    2460719.3421     0.046
                                                  
PEPB    2025.02.12 23:08    2460719.4641          
PEPE    2025.02.13 00:09    2460719.5066     0.072
POPB    2025.02.13 00:29    2460719.5204          
POPE    2025.02.13 01:52    2460719.5783     0.086
                                                  
SEPB    2025.02.13 04:38    2460719.6937          
SETB    2025.02.13 05:07    2460719.7137          
SETE    2025.02.13 05:21    2460719.7233          
SEPE    2025.02.13 05:50    2460719.7433     0.046
SOPB    2025.02.13 06:09    2460719.7566          
SOTB    2025.02.13 06:25    2460719.7679          
SOTE    2025.02.13 07:17    2460719.8037          
SOPE    2025.02.13 07:33    2460719.8150     0.046
                                                  
PEPB    2025.02.13 10:30    2460719.9379          
PEPE    2025.02.13 11:31    2460719.9800     0.073
POPB    2025.02.13 11:50    2460719.9933          
POPE    2025.02.13 13:14    2460720.0517     0.085
                                                  
SEPB    2025.02.13 16:00    2460720.1671          
SETB    2025.02.13 16:29    2460720.1871          
SETE    2025.02.13 16:42    2460720.1963          
SEPE    2025.02.13 17:12    2460720.2167     0.046
SOPB    2025.02.13 17:30    2460720.2296          
SOTB    2025.02.13 17:47    2460720.2413          
SOTE    2025.02.13 18:38    2460720.2767          
SOPE    2025.02.13 18:54    2460720.2879     0.046
                                                  
PEPB    2025.02.13 21:52    2460720.4113          
PEPE    2025.02.13 22:52    2460720.4529     0.072
POPB    2025.02.13 23:11    2460720.4663          
POPE    2025.02.14 00:35    2460720.5246     0.085
                                                  
SEPB    2025.02.14 03:22    2460720.6404          
SETB    2025.02.14 03:51    2460720.6609          
SETE    2025.02.14 04:03    2460720.6688          
SEPE    2025.02.14 04:33    2460720.6896     0.046
SOPB    2025.02.14 04:52    2460720.7029          
SOTB    2025.02.14 05:08    2460720.7142          
SOTE    2025.02.14 05:59    2460720.7496          
SOPE    2025.02.14 06:15    2460720.7609     0.046
                                                  
PEPB    2025.02.14 09:13    2460720.8842          
PEPE    2025.02.14 10:13    2460720.9263     0.072
POPB    2025.02.14 10:33    2460720.9396          
POPE    2025.02.14 11:56    2460720.9975     0.085
                                                  
SEPB    2025.02.14 14:43    2460721.1138          
SETB    2025.02.14 15:13    2460721.1342          
SETE    2025.02.14 15:24    2460721.1417          
SEPE    2025.02.14 15:54    2460721.1630     0.046
SOPB    2025.02.14 16:13    2460721.1759          
SOTB    2025.02.14 16:30    2460721.1876          
SOTE    2025.02.14 17:20    2460721.2226          
SOPE    2025.02.14 17:37    2460721.2342     0.046
                                                  
PEPB    2025.02.14 20:33    2460721.3567          
PEPE    2025.02.14 21:34    2460721.3992     0.072
POPB    2025.02.14 21:54    2460721.4126          
POPE    2025.02.14 23:17    2460721.4705     0.083
                                                  
SEPB    2025.02.15 02:04    2460721.5867          
SETB    2025.02.15 02:36    2460721.6084          
SETE    2025.02.15 02:44    2460721.6142          
SEPE    2025.02.15 03:15    2460721.6359     0.046
SOPB    2025.02.15 03:34    2460721.6492          
SOTB    2025.02.15 03:51    2460721.6605          
SOTE    2025.02.15 04:41    2460721.6955          
SOPE    2025.02.15 04:58    2460721.7072     0.046
                                                  
PEPB    2025.02.15 07:54    2460721.8297          
PEPE    2025.02.15 08:56    2460721.8726     0.071
POPB    2025.02.15 09:15    2460721.8859          
POPE    2025.02.15 10:38    2460721.9434     0.083
                                                  
SEPB    2025.02.15 13:26    2460722.0601          
SETB    2025.02.15 13:57    2460722.0818          
SETE    2025.02.15 14:05    2460722.0872          
SEPE    2025.02.15 14:37    2460722.1093     0.046
SOPB    2025.02.15 14:55    2460722.1222          
SOTB    2025.02.15 15:12    2460722.1338          
SOTE    2025.02.15 16:02    2460722.1684          
SOPE    2025.02.15 16:19    2460722.1801     0.046
                                                  
PEPB    2025.02.15 19:16    2460722.3030          
PEPE    2025.02.15 20:17    2460722.3455     0.070
POPB    2025.02.15 20:36    2460722.3589          
POPE    2025.02.15 21:59    2460722.4164     0.082
                                                  
SEPB    2025.02.16 00:48    2460722.5335          
SETB    2025.02.16 01:21    2460722.5564          
SETE    2025.02.16 01:25    2460722.5597          
SEPE    2025.02.16 01:58    2460722.5822     0.046
SOPB    2025.02.16 02:17    2460722.5955          
SOTB    2025.02.16 02:33    2460722.6068          
SOTE    2025.02.16 03:23    2460722.6414          
SOPE    2025.02.16 03:40    2460722.6530     0.046
                                                  
PEPB    2025.02.16 06:38    2460722.7764          
PEPE    2025.02.16 07:39    2460722.8189     0.069
POPB    2025.02.16 07:57    2460722.8318          
POPE    2025.02.16 09:20    2460722.8893     0.082
                                                  
SEPB    2025.02.16 12:09    2460723.0068          
SETB    2025.02.16 12:43    2460723.0302          
SETE    2025.02.16 12:46    2460723.0322          
SEPE    2025.02.16 13:20    2460723.0556     0.046
SOPB    2025.02.16 13:38    2460723.0685          
SOTB    2025.02.16 13:55    2460723.0801          
SOTE    2025.02.16 14:44    2460723.1143          
SOPE    2025.02.16 15:01    2460723.1260     0.046
                                                  
PEPB    2025.02.16 17:59    2460723.2497          
PEPE    2025.02.16 19:00    2460723.2918     0.068
POPB    2025.02.16 19:19    2460723.3052          
POPE    2025.02.16 20:41    2460723.3622     0.082
                                                  
SEPB    2025.02.16 23:30    2460723.4797          
SEPE    2025.02.17 00:41    2460723.5285     0.046
SOPB    2025.02.17 00:59    2460723.5414          
SOTB    2025.02.17 01:17    2460723.5535          
SOTE    2025.02.17 02:05    2460723.5873          
SOPE    2025.02.17 02:22    2460723.5989     0.046
                                                  
PEPB    2025.02.17 05:20    2460723.7227          
PEPE    2025.02.17 06:21    2460723.7652     0.068
POPB    2025.02.17 06:40    2460723.7781          
POPE    2025.02.17 08:02    2460723.8352     0.081
                                                  
SEPB    2025.02.17 10:52    2460723.9531          
SEPE    2025.02.17 12:02    2460724.0019     0.046
SOPB    2025.02.17 12:21    2460724.0148          
SOTB    2025.02.17 12:38    2460724.0264          
SOTE    2025.02.17 13:26    2460724.0602          
SOPE    2025.02.17 13:44    2460724.0723     0.046
                                                  
PEPB    2025.02.17 16:41    2460724.1952          
PEPE    2025.02.17 17:42    2460724.2381     0.068
POPB    2025.02.17 18:02    2460724.2515          
POPE    2025.02.17 19:24    2460724.3086     0.081
                                                  
SEPB    2025.02.17 22:14    2460724.4265          
SEPE    2025.02.17 23:24    2460724.4752     0.046
SOPB    2025.02.17 23:42    2460724.4877          
SOTB    2025.02.17 23:59    2460724.4998          
SOTE    2025.02.18 00:47    2460724.5331          
SOPE    2025.02.18 01:05    2460724.5452     0.046
                                                  
PEPB    2025.02.18 04:03    2460724.6690          
PEPE    2025.02.18 05:04    2460724.7115     0.068
POPB    2025.02.18 05:23    2460724.7244          
POPE    2025.02.18 06:45    2460724.7815     0.081
                                                  
SEPB    2025.02.18 09:35    2460724.8998          
SEPE    2025.02.18 10:45    2460724.9482     0.045
SOPB    2025.02.18 11:03    2460724.9607          
SOTB    2025.02.18 11:21    2460724.9732          
SOTE    2025.02.18 12:08    2460725.0061          
SOPE    2025.02.18 12:26    2460725.0182     0.046
                                                  
PEPB    2025.02.18 15:24    2460725.1423          
PEPE    2025.02.18 16:26    2460725.1848     0.068
POPB    2025.02.18 16:44    2460725.1978          
POPE    2025.02.18 18:06    2460725.2544     0.081
                                                  
SEPB    2025.02.18 20:57    2460725.3732          
SEPE    2025.02.18 22:06    2460725.4215     0.045
SOPB    2025.02.18 22:24    2460725.4340          
SOTB    2025.02.18 22:42    2460725.4461          
SOTE    2025.02.18 23:29    2460725.4790          
SOPE    2025.02.18 23:47    2460725.4911     0.046
                                                  
PEPB    2025.02.19 02:46    2460725.6157          
PEPE    2025.02.19 03:47    2460725.6578     0.069
POPB    2025.02.19 04:05    2460725.6707          
POPE    2025.02.19 05:27    2460725.7274     0.080
                                                  
SEPB    2025.02.19 08:18    2460725.8461          
SEPE    2025.02.19 09:28    2460725.8945     0.045
SOPB    2025.02.19 09:46    2460725.9070          
SOTB    2025.02.19 10:04    2460725.9195          
SOTE    2025.02.19 10:50    2460725.9520          
SOPE    2025.02.19 11:08    2460725.9641     0.046
                                                  
PEPB    2025.02.19 14:08    2460726.0891          
PEPE    2025.02.19 15:08    2460726.1311     0.068
POPB    2025.02.19 15:26    2460726.1436          
POPE    2025.02.19 16:49    2460726.2007     0.082
                                                  
SEPB    2025.02.19 19:40    2460726.3195          
SEPE    2025.02.19 20:49    2460726.3678     0.045
SOPB    2025.02.19 21:07    2460726.3803          
SOTB    2025.02.19 21:25    2460726.3924          
SOTE    2025.02.19 22:11    2460726.4249          
SOPE    2025.02.19 22:29    2460726.4374     0.046
                                                  
PEPB    2025.02.20 01:29    2460726.5624          
PEPE    2025.02.20 02:30    2460726.6045     0.068
POPB    2025.02.20 02:48    2460726.6170          
POPE    2025.02.20 04:10    2460726.6737     0.081
                                                  
SEPB    2025.02.20 07:01    2460726.7928          
SEPE    2025.02.20 08:10    2460726.8408     0.045
SOPB    2025.02.20 08:28    2460726.8533          
SOTB    2025.02.20 08:46    2460726.8658          
SOTE    2025.02.20 09:32    2460726.8978          
SOPE    2025.02.20 09:50    2460726.9104     0.046
                                                  
PEPB    2025.02.20 12:51    2460727.0358          
PEPE    2025.02.20 13:51    2460727.0774     0.065
POPB    2025.02.20 14:09    2460727.0899          
POPE    2025.02.20 15:31    2460727.1466     0.081
                                                  
SEPB    2025.02.20 18:23    2460727.2662          
SEPE    2025.02.20 19:32    2460727.3141     0.045
SOPB    2025.02.20 19:50    2460727.3266          
SOTB    2025.02.20 20:08    2460727.3391          
SOTE    2025.02.20 20:53    2460727.3708          
SOPE    2025.02.20 21:11    2460727.3833     0.046
                                                  
PEPB    2025.02.21 00:13    2460727.5091          
PEPE    2025.02.21 01:13    2460727.5508     0.065
POPB    2025.02.21 01:31    2460727.5633          
POPE    2025.02.21 02:52    2460727.6195     0.080
                                                  
SEPB    2025.02.21 05:44    2460727.7391          
SEPE    2025.02.21 06:53    2460727.7875     0.045
SOPB    2025.02.21 07:11    2460727.7996          
SOTB    2025.02.21 07:29    2460727.8121          
SOTE    2025.02.21 08:14    2460727.8437          
SOPE    2025.02.21 08:32    2460727.8562     0.046
                                                  
PEPB    2025.02.21 11:34    2460727.9825          
PEPE    2025.02.21 12:34    2460728.0237     0.064
POPB    2025.02.21 12:52    2460728.0362          
POPE    2025.02.21 14:13    2460728.0925     0.080
                                                  
SEPB    2025.02.21 17:05    2460728.2125          
SEPE    2025.02.21 18:15    2460728.2604     0.045
SOPB    2025.02.21 18:33    2460728.2729          
SOTB    2025.02.21 18:51    2460728.2854          
SOTE    2025.02.21 19:36    2460728.3167          
SOPE    2025.02.21 19:54    2460728.3296     0.046
                                                  
PEPB    2025.02.21 22:56    2460728.4559          
PEPE    2025.02.21 23:55    2460728.4971     0.064
POPB    2025.02.22 00:13    2460728.5096          
POPE    2025.02.22 01:34    2460728.5658     0.079
                                                  
SEPB    2025.02.22 04:27    2460728.6859          
SEPE    2025.02.22 05:36    2460728.7338     0.045
SOPB    2025.02.22 05:54    2460728.7459          
SOTB    2025.02.22 06:12    2460728.7588          
SOTE    2025.02.22 06:57    2460728.7896          
SOPE    2025.02.22 07:15    2460728.8025     0.046
                                                  
PEPB    2025.02.22 10:18    2460728.9292          
PEPE    2025.02.22 11:16    2460728.9700     0.064
POPB    2025.02.22 11:34    2460728.9825          
POPE    2025.02.22 12:55    2460729.0388     0.079
                                                  
SEPB    2025.02.22 15:49    2460729.1592          
SEPE    2025.02.22 16:57    2460729.2067     0.044
SOPB    2025.02.22 17:15    2460729.2192          
SOTB    2025.02.22 17:33    2460729.2317          
SOTE    2025.02.22 18:18    2460729.2626          
SOPE    2025.02.22 18:36    2460729.2755     0.046
                                                  
PEPB    2025.02.22 21:39    2460729.4026          
PEPE    2025.02.22 22:38    2460729.4434     0.064
POPB    2025.02.22 22:56    2460729.4559          
POPE    2025.02.23 00:16    2460729.5117     0.079
                                                  
SEPB    2025.02.23 03:10    2460729.6326          
SEPE    2025.02.23 04:19    2460729.6801     0.044
SOPB    2025.02.23 04:36    2460729.6922          
SOTB    2025.02.23 04:55    2460729.7051          
SOTE    2025.02.23 05:39    2460729.7355          
SOPE    2025.02.23 05:57    2460729.7484     0.046
                                                  
PEPB    2025.02.23 09:00    2460729.8755          
PEPE    2025.02.23 10:00    2460729.9168     0.065
POPB    2025.02.23 10:17    2460729.9288          
POPE    2025.02.23 11:38    2460729.9851     0.078
                                                  
SEPB    2025.02.23 14:32    2460730.1059          
SEPE    2025.02.23 15:40    2460730.1534     0.044
SOPB    2025.02.23 15:58    2460730.1655          
SOTB    2025.02.23 16:16    2460730.1784          
SOTE    2025.02.23 17:00    2460730.2084          
SOPE    2025.02.23 17:19    2460730.2218     0.046
                                                  
PEPB    2025.02.23 20:20    2460730.3476          
PEPE    2025.02.23 21:21    2460730.3897     0.066
POPB    2025.02.23 21:39    2460730.4022          
POPE    2025.02.23 22:59    2460730.4580     0.078
                                                  
SEPB    2025.02.24 01:53    2460730.5789          
SEPE    2025.02.24 03:01    2460730.6264     0.044
SOPB    2025.02.24 03:19    2460730.6385          
SOTB    2025.02.24 03:38    2460730.6518          
SOTE    2025.02.24 04:21    2460730.6814          
SOPE    2025.02.24 04:40    2460730.6947     0.046
                                                  
PEPB    2025.02.24 07:42    2460730.8210          
PEPE    2025.02.24 08:42    2460730.8631     0.064
POPB    2025.02.24 09:00    2460730.8752          
POPE    2025.02.24 10:20    2460730.9310     0.078
                                                  
SEPB    2025.02.24 13:15    2460731.0522          
SEPE    2025.02.24 14:23    2460731.0997     0.044
SOPB    2025.02.24 14:41    2460731.1118          
SOTB    2025.02.24 14:59    2460731.1247          
SOTE    2025.02.24 15:42    2460731.1543          
SOPE    2025.02.24 16:01    2460731.1677     0.046
                                                  
PEPB    2025.02.24 19:03    2460731.2943          
PEPE    2025.02.24 20:04    2460731.3364     0.063
POPB    2025.02.24 20:21    2460731.3485          
POPE    2025.02.24 21:41    2460731.4039     0.077
                                                  
SEPB    2025.02.25 00:36    2460731.5256          
SEPE    2025.02.25 01:45    2460731.5731     0.044
SOPB    2025.02.25 02:02    2460731.5848          
SOTB    2025.02.25 02:21    2460731.5981          
SOTE    2025.02.25 03:03    2460731.6273          
SOPE    2025.02.25 03:22    2460731.6406     0.046
                                                  
PEPB    2025.02.25 06:25    2460731.7677          
PEPE    2025.02.25 07:26    2460731.8098     0.062
POPB    2025.02.25 07:42    2460731.8215          
POPE    2025.02.25 09:03    2460731.8773     0.077
                                                  
SEPB    2025.02.25 11:58    2460731.9990          
SEPE    2025.02.25 13:06    2460732.0461     0.043
SOPB    2025.02.25 13:23    2460732.0581          
SOTB    2025.02.25 13:42    2460732.0715          
SOTE    2025.02.25 14:24    2460732.1006          
SOPE    2025.02.25 14:43    2460732.1135     0.046
                                                  
PEPB    2025.02.25 17:47    2460732.2411          
PEPE    2025.02.25 18:47    2460732.2827     0.062
POPB    2025.02.25 19:04    2460732.2948          
POPE    2025.02.25 20:24    2460732.3502     0.075
                                                  
SEPB    2025.02.25 23:20    2460732.4723          
SEPE    2025.02.26 00:27    2460732.5194     0.043
SOPB    2025.02.26 00:44    2460732.5311          
SOTB    2025.02.26 01:03    2460732.5444          
SOTE    2025.02.26 01:45    2460732.5732          
SOPE    2025.02.26 02:05    2460732.5869     0.046
                                                  
PEPB    2025.02.26 05:09    2460732.7148          
PEPE    2025.02.26 06:08    2460732.7561     0.061
POPB    2025.02.26 06:25    2460732.7678          
POPE    2025.02.26 07:45    2460732.8232     0.076
                                                  
SEPB    2025.02.26 10:41    2460732.9453          
SEPE    2025.02.26 11:49    2460732.9928     0.043
SOPB    2025.02.26 12:06    2460733.0044          
SOTB    2025.02.26 12:25    2460733.0178          
SOTE    2025.02.26 13:06    2460733.0465          
SOPE    2025.02.26 13:26    2460733.0599     0.046
                                                  
PEPB    2025.02.26 16:31    2460733.1882          
PEPE    2025.02.26 17:29    2460733.2290     0.060
POPB    2025.02.26 17:47    2460733.2411          
POPE    2025.02.26 19:06    2460733.2961     0.075
                                                  
SEPB    2025.02.26 22:02    2460733.4186          
SEPE    2025.02.26 23:10    2460733.4657     0.043
SOPB    2025.02.26 23:27    2460733.4774          
SOTB    2025.02.26 23:47    2460733.4911          
SOTE    2025.02.27 00:28    2460733.5195          
SOPE    2025.02.27 00:47    2460733.5328     0.046
                                                  
PEPB    2025.02.27 03:53    2460733.6620          
PEPE    2025.02.27 04:51    2460733.7024     0.061
POPB    2025.02.27 05:08    2460733.7141          
POPE    2025.02.27 06:28    2460733.7695     0.075
                                                  
SEPB    2025.02.27 09:24    2460733.8920          
SEPE    2025.02.27 10:32    2460733.9391     0.043
SOPB    2025.02.27 10:49    2460733.9507          
SOTB    2025.02.27 11:08    2460733.9645          
SOTE    2025.02.27 11:49    2460733.9924          
SOPE    2025.02.27 12:08    2460734.0062     0.046
                                                  
PEPB    2025.02.27 15:13    2460734.1345          
PEPE    2025.02.27 16:13    2460734.1757     0.061
POPB    2025.02.27 16:29    2460734.1874          
POPE    2025.02.27 17:49    2460734.2424     0.075
                                                  
SEPB    2025.02.27 20:46    2460734.3654          
SEPE    2025.02.27 21:53    2460734.4124     0.043
SOPB    2025.02.27 22:10    2460734.4237          
SOTB    2025.02.27 22:30    2460734.4378          
SOTE    2025.02.27 23:10    2460734.4654          
SOPE    2025.02.27 23:29    2460734.4791     0.046
                                                  
PEPB    2025.02.28 02:35    2460734.6083          
PEPE    2025.02.28 03:34    2460734.6487     0.062
POPB    2025.02.28 03:50    2460734.6604          
POPE    2025.02.28 05:10    2460734.7154     0.076
                                                  
SEPB    2025.02.28 08:07    2460734.8387          
SEPE    2025.02.28 09:15    2460734.8858     0.043
SOPB    2025.02.28 09:31    2460734.8970          
SOTB    2025.02.28 09:52    2460734.9112          
SOTE    2025.02.28 10:31    2460734.9383          
SOPE    2025.02.28 10:50    2460734.9520     0.046
                                                  
PEPB    2025.02.28 13:58    2460735.0821          
PEPE    2025.02.28 14:55    2460735.1221     0.062
POPB    2025.02.28 15:12    2460735.1337          
POPE    2025.02.28 16:31    2460735.1883     0.076
                                                  
SEPB    2025.02.28 19:29    2460735.3121          
SEPE    2025.02.28 20:36    2460735.3587     0.042
SOPB    2025.02.28 20:53    2460735.3704          
SOTB    2025.02.28 21:13    2460735.3842          
SOTE    2025.02.28 21:52    2460735.4112          
SOPE    2025.02.28 22:11    2460735.4250     0.046
                                                  
PEPB    2025.03.01 01:19    2460735.5554          
PEPE    2025.03.01 02:17    2460735.5954     0.061
POPB    2025.03.01 02:34    2460735.6071          
POPE    2025.03.01 03:52    2460735.6617     0.075
                                                  
SEPB    2025.03.01 06:50    2460735.7850          
SEPE    2025.03.01 07:58    2460735.8321     0.042
SOPB    2025.03.01 08:14    2460735.8434          
SOTB    2025.03.01 08:34    2460735.8575          
SOTE    2025.03.01 09:13    2460735.8842          
SOPE    2025.03.01 09:33    2460735.8983     0.046
                                                  
PEPB    2025.03.01 12:41    2460736.0288          
PEPE    2025.03.01 13:38    2460736.0684     0.059
POPB    2025.03.01 13:55    2460736.0800          
POPE    2025.03.01 15:13    2460736.1346     0.073
                                                  
SEPB    2025.03.01 18:12    2460736.2584          
SEPE    2025.03.01 19:19    2460736.3055     0.042
SOPB    2025.03.01 19:36    2460736.3167          
SOTB    2025.03.01 19:56    2460736.3309          
SOTE    2025.03.01 20:34    2460736.3571          
SOPE    2025.03.01 20:54    2460736.3713     0.046
                                                  
PEPB    2025.03.02 00:00    2460736.5001          
PEPE    2025.03.02 01:00    2460736.5417     0.058
POPB    2025.03.02 01:16    2460736.5534          
POPE    2025.03.02 02:34    2460736.6076     0.073
                                                  
SEPB    2025.03.02 05:33    2460736.7317          
SEPE    2025.03.02 06:40    2460736.7784     0.042
SOPB    2025.03.02 06:57    2460736.7897          
SOTB    2025.03.02 07:17    2460736.8038          
SOTE    2025.03.02 07:55    2460736.8301          
SOPE    2025.03.02 08:16    2460736.8447     0.046
                                                  
PEPB    2025.03.02 11:21    2460736.9734          
PEPE    2025.03.02 12:21    2460737.0151     0.059
POPB    2025.03.02 12:38    2460737.0268          
POPE    2025.03.02 13:56    2460737.0809     0.073
                                                  
SEPB    2025.03.02 16:55    2460737.2051          
SEPE    2025.03.02 18:02    2460737.2518     0.042
SOPB    2025.03.02 18:18    2460737.2630          
SOTB    2025.03.02 18:39    2460737.2776          
SOTE    2025.03.02 19:16    2460737.3030          
SOPE    2025.03.02 19:37    2460737.3176     0.046
                                                  
PEPB    2025.03.02 22:43    2460737.4472          
PEPE    2025.03.02 23:43    2460737.4885     0.058
POPB    2025.03.02 23:59    2460737.4997          
POPE    2025.03.03 01:17    2460737.5539     0.073
                                                  
SEPB    2025.03.03 04:16    2460737.6785          
SEPE    2025.03.03 05:24    2460737.7251     0.042
SOPB    2025.03.03 05:39    2460737.7360          
SOTB    2025.03.03 06:01    2460737.7510          
SOTE    2025.03.03 06:37    2460737.7760          
SOPE    2025.03.03 06:58    2460737.7906     0.046
                                                  
PEPB    2025.03.03 10:05    2460737.9201          
PEPE    2025.03.03 11:04    2460737.9614     0.058
POPB    2025.03.03 11:21    2460737.9731          
POPE    2025.03.03 12:39    2460738.0272     0.073
                                                  
SEPB    2025.03.03 15:38    2460738.1518          
SEPE    2025.03.03 16:45    2460738.1981     0.042
SOPB    2025.03.03 17:01    2460738.2093          
SOTB    2025.03.03 17:22    2460738.2239          
SOTE    2025.03.03 17:58    2460738.2489          
SOPE    2025.03.03 18:19    2460738.2635     0.046
                                                  
PEPB    2025.03.03 21:27    2460738.3939          
PEPE    2025.03.03 22:26    2460738.4348     0.057
POPB    2025.03.03 22:42    2460738.4460          
POPE    2025.03.04 00:00    2460738.5002     0.072
                                                  
SEPB    2025.03.04 02:59    2460738.6248          
SEPE    2025.03.04 04:06    2460738.6714     0.042
SOPB    2025.03.04 04:23    2460738.6827          
SOTB    2025.03.04 04:44    2460738.6973          
SOTE    2025.03.04 05:19    2460738.7219          
SOPE    2025.03.04 05:41    2460738.7369     0.046
                                                  
PEPB    2025.03.04 08:48    2460738.8673          
PEPE    2025.03.04 09:47    2460738.9077     0.058
POPB    2025.03.04 10:03    2460738.9194          
POPE    2025.03.04 11:21    2460738.9731     0.072
                                                  
SEPB    2025.03.04 14:21    2460739.0981          
SEPE    2025.03.04 15:28    2460739.1448     0.041
SOPB    2025.03.04 15:44    2460739.1556          
SOTB    2025.03.04 16:05    2460739.1706          
SOTE    2025.03.04 16:41    2460739.1952          
SOPE    2025.03.04 17:02    2460739.2098     0.046
                                                  
PEPB    2025.03.04 20:10    2460739.3406          
PEPE    2025.03.04 21:08    2460739.3811     0.059
POPB    2025.03.04 21:24    2460739.3923          
POPE    2025.03.04 22:42    2460739.4465     0.072
                                                  
SEPB    2025.03.05 01:42    2460739.5715          
SEPE    2025.03.05 02:50    2460739.6182     0.041
SOPB    2025.03.05 03:05    2460739.6290          
SOTB    2025.03.05 03:27    2460739.6440          
SOTE    2025.03.05 04:02    2460739.6682          
SOPE    2025.03.05 04:23    2460739.6828     0.046
                                                  
PEPB    2025.03.05 07:31    2460739.8136          
PEPE    2025.03.05 08:30    2460739.8544     0.059
POPB    2025.03.05 08:46    2460739.8657          
POPE    2025.03.05 10:03    2460739.9194     0.072
                                                  
SEPB    2025.03.05 13:04    2460740.0449          
SEPE    2025.03.05 14:11    2460740.0911     0.041
SOPB    2025.03.05 14:27    2460740.1024          
SOTB    2025.03.05 14:48    2460740.1174          
SOTE    2025.03.05 15:23    2460740.1411          
SOPE    2025.03.05 15:44    2460740.1561     0.046
                                                  
PEPB    2025.03.05 18:53    2460740.2874          
PEPE    2025.03.05 19:52    2460740.3278     0.057
POPB    2025.03.05 20:07    2460740.3386          
POPE    2025.03.05 21:25    2460740.3924     0.072
                                                  
SEPB    2025.03.06 00:26    2460740.5182          
SEPE    2025.03.06 01:32    2460740.5645     0.041
SOPB    2025.03.06 01:48    2460740.5753          
SOTB    2025.03.06 02:10    2460740.5907          
SOTE    2025.03.06 02:43    2460740.6136          
SOPE    2025.03.06 03:05    2460740.6291     0.046
                                                  
PEPB    2025.03.06 06:15    2460740.7607          
PEPE    2025.03.06 07:13    2460740.8007     0.056
POPB    2025.03.06 07:29    2460740.8120          
POPE    2025.03.06 08:46    2460740.8657     0.072
                                                  
SEPB    2025.03.06 11:47    2460740.9916          
SEPE    2025.03.06 12:54    2460741.0378     0.041
SOPB    2025.03.06 13:10    2460741.0487          
SOTB    2025.03.06 13:31    2460741.0637          
SOTE    2025.03.06 14:05    2460741.0870          
SOPE    2025.03.06 14:27    2460741.1024     0.045
                                                  
PEPB    2025.03.06 17:37    2460741.2341          
PEPE    2025.03.06 18:34    2460741.2741     0.055
POPB    2025.03.06 18:50    2460741.2854          
POPE    2025.03.06 20:07    2460741.3387     0.071
                                                  
SEPB    2025.03.06 23:09    2460741.4649          
SEPE    2025.03.07 00:15    2460741.5108     0.041
SOPB    2025.03.07 00:31    2460741.5216          
SOTB    2025.03.07 00:53    2460741.5370          
SOTE    2025.03.07 01:26    2460741.5600          
SOPE    2025.03.07 01:48    2460741.5754     0.045
                                                  
PEPB    2025.03.07 04:58    2460741.7070          
PEPE    2025.03.07 05:56    2460741.7475     0.056
POPB    2025.03.07 06:11    2460741.7583          
POPE    2025.03.07 07:28    2460741.8116     0.070
                                                  
SEPB    2025.03.07 10:31    2460741.9383          
SEPE    2025.03.07 11:37    2460741.9841     0.041
SOPB    2025.03.07 11:52    2460741.9950          
SOTB    2025.03.07 12:14    2460742.0104          
SOTE    2025.03.07 12:47    2460742.0329          
SOPE    2025.03.07 13:09    2460742.0483     0.046
                                                  
PEPB    2025.03.07 16:19    2460742.1800          
PEPE    2025.03.07 17:17    2460742.2208     0.055
POPB    2025.03.07 17:33    2460742.2317          
POPE    2025.03.07 18:49    2460742.2846     0.070
                                                  
SEPB    2025.03.07 21:52    2460742.4112          
SEPE    2025.03.07 22:58    2460742.4575     0.041
SOPB    2025.03.07 23:13    2460742.4679          
SOTB    2025.03.07 23:36    2460742.4838          
SOTE    2025.03.08 00:08    2460742.5058          
SOPE    2025.03.08 00:30    2460742.5213     0.045
                                                  
PEPB    2025.03.08 03:41    2460742.6538          
PEPE    2025.03.08 04:39    2460742.6942     0.056
POPB    2025.03.08 04:55    2460742.7050          
POPE    2025.03.08 06:11    2460742.7579     0.070
                                                  
SEPB    2025.03.08 09:13    2460742.8846          
SEPE    2025.03.08 10:20    2460742.9309     0.041
SOPB    2025.03.08 10:35    2460742.9413          
SOTB    2025.03.08 10:58    2460742.9571          
SOTE    2025.03.08 11:29    2460742.9788          
SOPE    2025.03.08 11:52    2460742.9946     0.045
                                                  
PEPB    2025.03.08 15:01    2460743.1263          
PEPE    2025.03.08 16:00    2460743.1671     0.056
POPB    2025.03.08 16:16    2460743.1780          
POPE    2025.03.08 17:32    2460743.2309     0.069
                                                  
SEPB    2025.03.08 20:35    2460743.3580          
SEPE    2025.03.08 21:41    2460743.4038     0.040
SOPB    2025.03.08 21:57    2460743.4147          
SOTB    2025.03.08 22:19    2460743.4305          
SOTE    2025.03.08 22:50    2460743.4517          
SOPE    2025.03.08 23:13    2460743.4676     0.045
                                                  
PEPB    2025.03.09 02:24    2460743.6001          
PEPE    2025.03.09 03:22    2460743.6405     0.055
POPB    2025.03.09 03:37    2460743.6513          
POPE    2025.03.09 04:53    2460743.7038     0.069
                                                  
SEPB    2025.03.09 07:57    2460743.8313          
SEPE    2025.03.09 09:03    2460743.8772     0.040
SOPB    2025.03.09 09:18    2460743.8880          
SOTB    2025.03.09 09:41    2460743.9038          
SOTE    2025.03.09 10:11    2460743.9247          
SOPE    2025.03.09 10:34    2460743.9409     0.045
                                                  
PEPB    2025.03.09 13:45    2460744.0734          
PEPE    2025.03.09 14:43    2460744.1134     0.055
POPB    2025.03.09 14:59    2460744.1247          
POPE    2025.03.09 16:15    2460744.1772     0.068
                                                  
SEPB    2025.03.09 19:18    2460744.3047          
SEPE    2025.03.09 20:24    2460744.3505     0.040
SOPB    2025.03.09 20:39    2460744.3610          
SOTB    2025.03.09 21:03    2460744.3772          
SOTE    2025.03.09 21:32    2460744.3976          
SOPE    2025.03.09 21:55    2460744.4139     0.045
                                                  
PEPB    2025.03.10 01:07    2460744.5468          
PEPE    2025.03.10 02:04    2460744.5868     0.056
POPB    2025.03.10 02:21    2460744.5981          
POPE    2025.03.10 03:36    2460744.6501     0.068
                                                  
SEPB    2025.03.10 06:40    2460744.7781          
SEPE    2025.03.10 07:46    2460744.8239     0.040
SOPB    2025.03.10 08:01    2460744.8343          
SOTB    2025.03.10 08:24    2460744.8506          
SOTE    2025.03.10 08:54    2460744.8710          
SOPE    2025.03.10 09:17    2460744.8868     0.045
                                                  
PEPB    2025.03.10 12:27    2460745.0193          
PEPE    2025.03.10 13:27    2460745.0606     0.055
POPB    2025.03.10 13:42    2460745.0710          
POPE    2025.03.10 14:57    2460745.1235     0.069
                                                  
SEPB    2025.03.10 18:02    2460745.2514          
SEPE    2025.03.10 19:08    2460745.2973     0.040
SOPB    2025.03.10 19:22    2460745.3073          
SOTB    2025.03.10 19:46    2460745.3239          
SOTE    2025.03.10 20:15    2460745.3439          
SOPE    2025.03.10 20:38    2460745.3602     0.045
                                                  
PEPB    2025.03.10 23:49    2460745.4927          
PEPE    2025.03.11 00:48    2460745.5335     0.054
POPB    2025.03.11 01:03    2460745.5444          
POPE    2025.03.11 02:18    2460745.5965     0.068
                                                  
SEPB    2025.03.11 05:23    2460745.7248          
SEPE    2025.03.11 06:29    2460745.7706     0.040
SOPB    2025.03.11 06:44    2460745.7806          
SOTB    2025.03.11 07:08    2460745.7973          
SOTE    2025.03.11 07:35    2460745.8165          
SOPE    2025.03.11 07:59    2460745.8331     0.045
                                                  
PEPB    2025.03.11 11:11    2460745.9665          
PEPE    2025.03.11 12:09    2460746.0069     0.055
POPB    2025.03.11 12:24    2460746.0173          
POPE    2025.03.11 13:39    2460746.0694     0.068
                                                  
SEPB    2025.03.11 16:44    2460746.1977          
SEPE    2025.03.11 17:50    2460746.2436     0.040
SOPB    2025.03.11 18:05    2460746.2540          
SOTB    2025.03.11 18:29    2460746.2707          
SOTE    2025.03.11 18:57    2460746.2898          
SOPE    2025.03.11 19:21    2460746.3065     0.045
                                                  
PEPB    2025.03.11 22:33    2460746.4403          
PEPE    2025.03.11 23:30    2460746.4798     0.053
POPB    2025.03.11 23:46    2460746.4907          
POPE    2025.03.12 01:01    2460746.5428     0.067
                                                  
SEPB    2025.03.12 04:06    2460746.6711          
SEPE    2025.03.12 05:12    2460746.7169     0.040
SOPB    2025.03.12 05:26    2460746.7269          
SOTB    2025.03.12 05:50    2460746.7436          
SOTE    2025.03.12 06:18    2460746.7628          
SOPE    2025.03.12 06:42    2460746.7794     0.045
                                                  
PEPB    2025.03.12 09:55    2460746.9136          
PEPE    2025.03.12 10:52    2460746.9532     0.053
POPB    2025.03.12 11:08    2460746.9640          
POPE    2025.03.12 12:22    2460747.0157     0.067
                                                  
SEPB    2025.03.12 15:28    2460747.1445          
SEPE    2025.03.12 16:34    2460747.1903     0.040
SOPB    2025.03.12 16:48    2460747.2003          
SOTB    2025.03.12 17:12    2460747.2170          
SOTE    2025.03.12 17:39    2460747.2357          
SOPE    2025.03.12 18:04    2460747.2528     0.045
                                                  
PEPB    2025.03.12 21:17    2460747.3870          
PEPE    2025.03.12 22:14    2460747.4266     0.052
POPB    2025.03.12 22:29    2460747.4370          
POPE    2025.03.12 23:44    2460747.4891     0.066
                                                  
SEPB    2025.03.13 02:49    2460747.6178          
SEPE    2025.03.13 03:55    2460747.6637     0.040
SOPB    2025.03.13 04:10    2460747.6737          
SOTB    2025.03.13 04:34    2460747.6903          
SOTE    2025.03.13 05:00    2460747.7087          
SOPE    2025.03.13 05:25    2460747.7258     0.045
                                                  
PEPB    2025.03.13 08:37    2460747.8595          
PEPE    2025.03.13 09:35    2460747.8999     0.054
POPB    2025.03.13 09:50    2460747.9104          
POPE    2025.03.13 11:05    2460747.9620     0.067
                                                  
SEPB    2025.03.13 14:11    2460748.0912          
SEPE    2025.03.13 15:17    2460748.1370     0.040
SOPB    2025.03.13 15:31    2460748.1466          
SOTB    2025.03.13 15:55    2460748.1637          
SOTE    2025.03.13 16:21    2460748.1816          
SOPE    2025.03.13 16:46    2460748.1991     0.045
                                                  
PEPB    2025.03.13 19:59    2460748.3333          
PEPE    2025.03.13 20:57    2460748.3733     0.054
POPB    2025.03.13 21:12    2460748.3837          
POPE    2025.03.13 22:26    2460748.4354     0.066
                                                  
SEPB    2025.03.14 01:32    2460748.5646          
SEPE    2025.03.14 02:38    2460748.6100     0.040
SOPB    2025.03.14 02:52    2460748.6200          
SOTB    2025.03.14 03:17    2460748.6371          
SOTE    2025.03.14 03:42    2460748.6546          
SOPE    2025.03.14 04:07    2460748.6721     0.045
                                                  
PEPB    2025.03.14 07:22    2460748.8071          
PEPE    2025.03.14 08:19    2460748.8467     0.054
POPB    2025.03.14 08:34    2460748.8571          
POPE    2025.03.14 09:47    2460748.9083     0.066
                                                  
SEPB    2025.03.14 12:54    2460749.0379          
SEPE    2025.03.14 14:00    2460749.0833     0.039
SOPB    2025.03.14 14:14    2460749.0934          
SOTB    2025.03.14 14:39    2460749.1108          
SOTE    2025.03.14 15:03    2460749.1275          
SOPE    2025.03.14 15:28    2460749.1450     0.045
                                                  
PEPB    2025.03.14 18:43    2460749.2800          
PEPE    2025.03.14 19:40    2460749.3196     0.053
POPB    2025.03.14 19:55    2460749.3300          
POPE    2025.03.14 21:09    2460749.3813     0.065
                                                  
SEPB    2025.03.15 00:16    2460749.5113          
SEPE    2025.03.15 01:21    2460749.5567     0.039
SOPB    2025.03.15 01:36    2460749.5667          
SOTB    2025.03.15 02:01    2460749.5842          
SOTE    2025.03.15 02:25    2460749.6009          
SOPE    2025.03.15 02:50    2460749.6184     0.045
                                                  
PEPB    2025.03.15 06:03    2460749.7521          
PEPE    2025.03.15 07:02    2460749.7934     0.053
POPB    2025.03.15 07:16    2460749.8034          
POPE    2025.03.15 08:30    2460749.8547     0.065
                                                  
SEPB    2025.03.15 11:37    2460749.9847          
SEPE    2025.03.15 12:42    2460750.0297     0.039
SOPB    2025.03.15 12:57    2460750.0397          
SOTB    2025.03.15 13:22    2460750.0576          
SOTE    2025.03.15 13:45    2460750.0734          
SOPE    2025.03.15 14:11    2460750.0913     0.045
                                                  
PEPB    2025.03.15 17:24    2460750.2255          
PEPE    2025.03.15 18:23    2460750.2663     0.051
POPB    2025.03.15 18:37    2460750.2763          
POPE    2025.03.15 19:51    2460750.3276     0.064
                                                  
SEPB    2025.03.15 22:59    2460750.4580          
SEPE    2025.03.16 00:04    2460750.5030     0.039
SOPB    2025.03.16 00:18    2460750.5130          
SOTB    2025.03.16 00:44    2460750.5309          
SOTE    2025.03.16 01:06    2460750.5464          
SOPE    2025.03.16 01:33    2460750.5647     0.045
                                                  
PEPB    2025.03.16 04:46    2460750.6989          
PEPE    2025.03.16 05:45    2460750.7397     0.053
POPB    2025.03.16 05:59    2460750.7497          
POPE    2025.03.16 07:13    2460750.8010     0.066
                                                  
SEPB    2025.03.16 10:21    2460750.9314          
SEPE    2025.03.16 11:26    2460750.9764     0.039
SOPB    2025.03.16 11:40    2460750.9864          
SOTB    2025.03.16 12:06    2460751.0043          
SOTE    2025.03.16 12:28    2460751.0197          
SOPE    2025.03.16 12:54    2460751.0376     0.045
                                                  
PEPB    2025.03.16 16:08    2460751.1722          
PEPE    2025.03.16 17:06    2460751.2131     0.051
POPB    2025.03.16 17:21    2460751.2231          
POPE    2025.03.16 18:35    2460751.2743     0.067
                                                  
SEPB    2025.03.16 21:42    2460751.4043          
SEPE    2025.03.16 22:47    2460751.4498     0.039
SOPB    2025.03.16 23:01    2460751.4593          
SOTB    2025.03.16 23:27    2460751.4777          
SOTE    2025.03.16 23:48    2460751.4923          
SOPE    2025.03.17 00:15    2460751.5110     0.045
                                                  
PEPB    2025.03.17 03:29    2460751.6456          
PEPE    2025.03.17 04:27    2460751.6860     0.051
POPB    2025.03.17 04:42    2460751.6964          
POPE    2025.03.17 05:56    2460751.7473     0.066
                                                  
SEPB    2025.03.17 09:03    2460751.8777          
SEPE    2025.03.17 10:09    2460751.9231     0.039
SOPB    2025.03.17 10:23    2460751.9327          
SOTB    2025.03.17 10:49    2460751.9510          
SOTE    2025.03.17 11:10    2460751.9656          
SOPE    2025.03.17 11:36    2460751.9839     0.045
                                                  
PEPB    2025.03.17 14:51    2460752.1194          
PEPE    2025.03.17 15:49    2460752.1594     0.052
POPB    2025.03.17 16:03    2460752.1694          
POPE    2025.03.17 17:17    2460752.2206     0.065
                                                  
SEPB    2025.03.17 20:25    2460752.3511          
SEPE    2025.03.17 21:30    2460752.3965     0.039
SOPB    2025.03.17 21:44    2460752.4061          
SOTB    2025.03.17 22:11    2460752.4248          
SOTE    2025.03.17 22:31    2460752.4386          
SOPE    2025.03.17 22:58    2460752.4573     0.045
                                                  
PEPB    2025.03.18 02:14    2460752.5932          
PEPE    2025.03.18 03:11    2460752.6327     0.052
POPB    2025.03.18 03:25    2460752.6428          
POPE    2025.03.18 04:38    2460752.6936     0.064
                                                  
SEPB    2025.03.18 07:47    2460752.8244          
SEPE    2025.03.18 08:51    2460752.8694     0.039
SOPB    2025.03.18 09:05    2460752.8790          
SOTB    2025.03.18 09:33    2460752.8982          
SOTE    2025.03.18 09:52    2460752.9115          
SOPE    2025.03.18 10:19    2460752.9303     0.045
                                                  
PEPB    2025.03.18 13:34    2460753.0653          
PEPE    2025.03.18 14:32    2460753.1061     0.051
POPB    2025.03.18 14:47    2460753.1161          
POPE    2025.03.18 15:59    2460753.1665     0.064
                                                  
SEPB    2025.03.18 19:08    2460753.2978          
SEPE    2025.03.18 20:14    2460753.3432     0.038
SOPB    2025.03.18 20:27    2460753.3524          
SOTB    2025.03.18 20:54    2460753.3711          
SOTE    2025.03.18 21:13    2460753.3845          
SOPE    2025.03.18 21:40    2460753.4032     0.045
                                                  
PEPB    2025.03.19 00:56    2460753.5391          
PEPE    2025.03.19 01:54    2460753.5795     0.052
POPB    2025.03.19 02:08    2460753.5891          
POPE    2025.03.19 03:21    2460753.6399     0.063
                                                  
SEPB    2025.03.19 06:30    2460753.7712          
SEPE    2025.03.19 07:35    2460753.8166     0.039
SOPB    2025.03.19 07:49    2460753.8257          
SOTB    2025.03.19 08:16    2460753.8449          
SOTE    2025.03.19 08:34    2460753.8574          
SOPE    2025.03.19 09:02    2460753.8766     0.045
                                                  
PEPB    2025.03.19 12:18    2460754.0128          
PEPE    2025.03.19 13:16    2460754.0528     0.051
POPB    2025.03.19 13:29    2460754.0624          
POPE    2025.03.19 14:43    2460754.1133     0.063
                                                  
SEPB    2025.03.19 17:52    2460754.2445          
SEPE    2025.03.19 18:56    2460754.2895     0.038
SOPB    2025.03.19 19:10    2460754.2991          
SOTB    2025.03.19 19:38    2460754.3183          
SOTE    2025.03.19 19:55    2460754.3304          
SOPE    2025.03.19 20:23    2460754.3500     0.045
                                                  
PEPB    2025.03.19 23:40    2460754.4866          
PEPE    2025.03.20 00:37    2460754.5262     0.050
POPB    2025.03.20 00:51    2460754.5358          
POPE    2025.03.20 02:04    2460754.5862     0.064
                                                  
SEPB    2025.03.20 05:13    2460754.7179          
SEPE    2025.03.20 06:18    2460754.7629     0.038
SOPB    2025.03.20 06:31    2460754.7721          
SOTB    2025.03.20 06:59    2460754.7916          
SOTE    2025.03.20 07:16    2460754.8033          
SOPE    2025.03.20 07:44    2460754.8229     0.045
                                                  
PEPB    2025.03.20 11:02    2460754.9604          
PEPE    2025.03.20 11:59    2460754.9996     0.050
POPB    2025.03.20 12:12    2460755.0087          
POPE    2025.03.20 13:25    2460755.0592     0.064
                                                  
SEPB    2025.03.20 16:35    2460755.1913          
SEPE    2025.03.20 17:40    2460755.2363     0.038
SOPB    2025.03.20 17:53    2460755.2454          
SOTB    2025.03.20 18:21    2460755.2650          
SOTE    2025.03.20 18:37    2460755.2763          
SOPE    2025.03.20 19:06    2460755.2958     0.045
                                                  
PEPB    2025.03.20 22:24    2460755.4338          
PEPE    2025.03.20 23:21    2460755.4729     0.050
POPB    2025.03.20 23:34    2460755.4821          
POPE    2025.03.21 00:46    2460755.5325     0.063
                                                  
SEPB    2025.03.21 03:57    2460755.6646          
SEPE    2025.03.21 05:01    2460755.7096     0.038
SOPB    2025.03.21 05:15    2460755.7188          
SOTB    2025.03.21 05:43    2460755.7384          
SOTE    2025.03.21 05:58    2460755.7492          
SOPE    2025.03.21 06:27    2460755.7692     0.045
                                                  
PEPB    2025.03.21 09:44    2460755.9059          
PEPE    2025.03.21 10:42    2460755.9459     0.049
POPB    2025.03.21 10:55    2460755.9555          
POPE    2025.03.21 12:07    2460756.0055     0.062
                                                  
SEPB    2025.03.21 15:18    2460756.1380          
SEPE    2025.03.21 16:23    2460756.1830     0.038
SOPB    2025.03.21 16:36    2460756.1917          
SOTB    2025.03.21 17:05    2460756.2122          
SOTE    2025.03.21 17:19    2460756.2217          
SOPE    2025.03.21 17:49    2460756.2426     0.045
                                                  
PEPB    2025.03.21 21:05    2460756.3788          
PEPE    2025.03.21 22:03    2460756.4193     0.049
POPB    2025.03.21 22:16    2460756.4284          
POPE    2025.03.21 23:29    2460756.4788     0.062
                                                  
SEPB    2025.03.22 02:40    2460756.6113          
SEPE    2025.03.22 03:44    2460756.6559     0.038
SOPB    2025.03.22 03:57    2460756.6651          
SOTB    2025.03.22 04:27    2460756.6859          
SOTE    2025.03.22 04:40    2460756.6951          
SOPE    2025.03.22 05:10    2460756.7155     0.045
                                                  
PEPB    2025.03.22 08:27    2460756.8522          
PEPE    2025.03.22 09:25    2460756.8926     0.050
POPB    2025.03.22 09:38    2460756.9018          
POPE    2025.03.22 10:51    2460756.9522     0.061
                                                  
SEPB    2025.03.22 14:01    2460757.0847          
SEPE    2025.03.22 15:06    2460757.1297     0.038
SOPB    2025.03.22 15:19    2460757.1385          
SOTB    2025.03.22 15:49    2460757.1593          
SOTE    2025.03.22 16:01    2460757.1676          
SOPE    2025.03.22 16:32    2460757.1889     0.045
                                                  
PEPB    2025.03.22 19:48    2460757.3256          
PEPE    2025.03.22 20:47    2460757.3660     0.050
POPB    2025.03.22 21:00    2460757.3752          
POPE    2025.03.22 22:12    2460757.4252     0.060
                                                  
SEPB    2025.03.23 01:23    2460757.5581          
SEPE    2025.03.23 02:27    2460757.6027     0.038
SOPB    2025.03.23 02:41    2460757.6118          
SOTB    2025.03.23 03:11    2460757.6327          
SOTE    2025.03.23 03:22    2460757.6406          
SOPE    2025.03.23 03:53    2460757.6618     0.045
                                                  
PEPB    2025.03.23 07:10    2460757.7989          
PEPE    2025.03.23 08:08    2460757.8389     0.050
POPB    2025.03.23 08:21    2460757.8485          
POPE    2025.03.23 09:33    2460757.8985     0.060
                                                  
SEPB    2025.03.23 12:45    2460758.0315          
SEPE    2025.03.23 13:49    2460758.0760     0.038
SOPB    2025.03.23 14:02    2460758.0848          
SOTB    2025.03.23 14:33    2460758.1065          
SOTE    2025.03.23 14:43    2460758.1135          
SOPE    2025.03.23 15:14    2460758.1352     0.045
                                                  
PEPB    2025.03.23 18:32    2460758.2727          
PEPE    2025.03.23 19:30    2460758.3127     0.051
POPB    2025.03.23 19:43    2460758.3219          
POPE    2025.03.23 20:54    2460758.3715     0.060
                                                  
SEPB    2025.03.24 00:06    2460758.5044          
SEPE    2025.03.24 01:11    2460758.5494     0.038
SOPB    2025.03.24 01:23    2460758.5582          
SOTB    2025.03.24 01:55    2460758.5802          
SOTE    2025.03.24 02:04    2460758.5865          
SOPE    2025.03.24 02:35    2460758.6082     0.045
                                                  
PEPB    2025.03.24 05:53    2460758.7453          
PEPE    2025.03.24 06:51    2460758.7861     0.051
POPB    2025.03.24 07:04    2460758.7948          
POPE    2025.03.24 08:16    2460758.8448     0.060
                                                  
SEPB    2025.03.24 11:27    2460758.9778          
SEPE    2025.03.24 12:32    2460759.0228     0.038
SOPB    2025.03.24 12:45    2460759.0315          
SOTB    2025.03.24 13:17    2460759.0536          
SOTE    2025.03.24 13:24    2460759.0590          
SOPE    2025.03.24 13:57    2460759.0815     0.045
                                                  
PEPB    2025.03.24 17:15    2460759.2190          
PEPE    2025.03.24 18:13    2460759.2590     0.048
POPB    2025.03.24 18:26    2460759.2682          
POPE    2025.03.24 19:37    2460759.3178     0.059
                                                  
SEPB    2025.03.24 22:49    2460759.4511          
SEPE    2025.03.24 23:54    2460759.4961     0.038
SOPB    2025.03.25 00:07    2460759.5049          
SOTB    2025.03.25 00:40    2460759.5278          
SOTE    2025.03.25 00:45    2460759.5316          
SOPE    2025.03.25 01:18    2460759.5545     0.045
                                                  
PEPB    2025.03.25 04:37    2460759.6924          
PEPE    2025.03.25 05:34    2460759.7324     0.050
POPB    2025.03.25 05:47    2460759.7416          
POPE    2025.03.25 06:59    2460759.7912     0.060
                                                  
SEPB    2025.03.25 10:11    2460759.9249          
SEPE    2025.03.25 11:16    2460759.9695     0.038
SOPB    2025.03.25 11:28    2460759.9778          
SOTB    2025.03.25 12:02    2460760.0016          
SOTE    2025.03.25 12:05    2460760.0041          
SOPE    2025.03.25 12:40    2460760.0278     0.045
                                                  
PEPB    2025.03.25 15:59    2460760.1662          
PEPE    2025.03.25 16:56    2460760.2058     0.048
POPB    2025.03.25 17:09    2460760.2149          
POPE    2025.03.25 18:20    2460760.2641     0.061
                                                  
SEPB    2025.03.25 21:32    2460760.3979          
SEPE    2025.03.25 22:37    2460760.4429     0.037
SOPB    2025.03.25 22:49    2460760.4512          
SOPE    2025.03.26 00:01    2460760.5008     0.045
                                                  
PEPB    2025.03.26 03:21    2460760.6400          
PEPE    2025.03.26 04:17    2460760.6791     0.048
POPB    2025.03.26 04:30    2460760.6879          
POPE    2025.03.26 05:41    2460760.7375     0.060
                                                  
SEPB    2025.03.26 08:54    2460760.8712          
SEPE    2025.03.26 09:59    2460760.9162     0.037
SOPB    2025.03.26 10:11    2460760.9246          
SOPE    2025.03.26 11:22    2460760.9742     0.045
                                                  
PEPB    2025.03.26 14:43    2460761.1138          
PEPE    2025.03.26 15:39    2460761.1525     0.048
POPB    2025.03.26 15:52    2460761.1613          
POPE    2025.03.26 17:03    2460761.2104     0.059
                                                  
SEPB    2025.03.26 20:16    2460761.3446          
SEPE    2025.03.26 21:21    2460761.3896     0.037
SOPB    2025.03.26 21:33    2460761.3979          
SOPE    2025.03.26 22:43    2460761.4471     0.045
                                                  
PEPB    2025.03.27 02:03    2460761.5859          
PEPE    2025.03.27 03:01    2460761.6259     0.049
POPB    2025.03.27 03:13    2460761.6346          
POPE    2025.03.27 04:24    2460761.6838     0.058
                                                  
SEPB    2025.03.27 07:37    2460761.8180          
SEPE    2025.03.27 08:42    2460761.8630     0.037
SOPB    2025.03.27 08:54    2460761.8709          
SOPE    2025.03.27 10:05    2460761.9205     0.045
                                                  
PEPB    2025.03.27 13:25    2460762.0597          
PEPE    2025.03.27 14:22    2460762.0992     0.049
POPB    2025.03.27 14:35    2460762.1080          
POPE    2025.03.27 15:45    2460762.1567     0.057
                                                  
SEPB    2025.03.27 18:59    2460762.2913          
SEPE    2025.03.27 20:04    2460762.3363     0.037
SOPB    2025.03.27 20:15    2460762.3443          
SOPE    2025.03.27 21:27    2460762.3938     0.045
                                                  
PEPB    2025.03.28 00:46    2460762.5326          
PEPE    2025.03.28 01:44    2460762.5726     0.049
POPB    2025.03.28 01:56    2460762.5809          
POPE    2025.03.28 03:07    2460762.6301     0.057
                                                  
SEPB    2025.03.28 06:21    2460762.7647          
SEPE    2025.03.28 07:25    2460762.8097     0.037
SOPB    2025.03.28 07:37    2460762.8176          
SOPE    2025.03.28 08:48    2460762.8668     0.045
                                                  
PEPB    2025.03.28 12:07    2460763.0055          
PEPE    2025.03.28 13:06    2460763.0460     0.049
POPB    2025.03.28 13:18    2460763.0543          
POPE    2025.03.28 14:29    2460763.1035     0.057
                                                  
SEPB    2025.03.28 17:42    2460763.2381          
SEPE    2025.03.28 18:47    2460763.2827     0.037
SOPB    2025.03.28 18:59    2460763.2910          
SOPE    2025.03.28 20:09    2460763.3402     0.045
                                                  
PEPB    2025.03.28 23:30    2460763.4793          
PEPE    2025.03.29 00:27    2460763.5193     0.048
POPB    2025.03.29 00:39    2460763.5277          
POPE    2025.03.29 01:50    2460763.5764     0.057
                                                  
SEPB    2025.03.29 05:04    2460763.7114          
SEPE    2025.03.29 06:08    2460763.7560     0.037
SOPB    2025.03.29 06:20    2460763.7639          
SOPE    2025.03.29 07:30    2460763.8131     0.044
                                                  
PEPB    2025.03.29 10:51    2460763.9527          
PEPE    2025.03.29 11:49    2460763.9927     0.048
POPB    2025.03.29 12:01    2460764.0010          
POPE    2025.03.29 13:11    2460764.0498     0.059
                                                  
SEPB    2025.03.29 16:26    2460764.1848          
SEPE    2025.03.29 17:30    2460764.2294     0.037
SOPB    2025.03.29 17:41    2460764.2373          
SOPE    2025.03.29 18:52    2460764.2865     0.044
                                                  
PEPB    2025.03.29 22:12    2460764.4257          
PEPE    2025.03.29 23:11    2460764.4661     0.049
POPB    2025.03.29 23:22    2460764.4740          
POPE    2025.03.30 00:32    2460764.5228     0.058
                                                  
SEPB    2025.03.30 03:47    2460764.6582          
SEPE    2025.03.30 04:51    2460764.7028     0.037
SOPB    2025.03.30 05:03    2460764.7107          
SOPE    2025.03.30 06:13    2460764.7594     0.044
                                                  
PEPB    2025.03.30 09:33    2460764.8986          
PEPE    2025.03.30 10:32    2460764.9390     0.047
POPB    2025.03.30 10:44    2460764.9474          
POPE    2025.03.30 11:54    2460764.9961     0.058
                                                  
SEPB    2025.03.30 15:09    2460765.1315          
SEPE    2025.03.30 16:13    2460765.1761     0.037
SOPB    2025.03.30 16:25    2460765.1840          
SOPE    2025.03.30 17:35    2460765.2328     0.044
                                                  
PEPB    2025.03.30 20:56    2460765.3724          
PEPE    2025.03.30 21:54    2460765.4128     0.047
POPB    2025.03.30 22:05    2460765.4207          
POPE    2025.03.30 23:15    2460765.4691     0.057
                                                  
SEPB    2025.03.31 02:31    2460765.6049          
SEPE    2025.03.31 03:35    2460765.6495     0.037
SOPB    2025.03.31 03:46    2460765.6570          
SOPE    2025.03.31 04:56    2460765.7062     0.044
                                                  
PEPB    2025.03.31 08:17    2460765.8458          
PEPE    2025.03.31 09:16    2460765.8862     0.048
POPB    2025.03.31 09:27    2460765.8941          
POPE    2025.03.31 10:37    2460765.9424     0.055
                                                  
SEPB    2025.03.31 13:52    2460766.0783          
SEPE    2025.03.31 14:56    2460766.1229     0.037
SOPB    2025.03.31 15:07    2460766.1304          
SOPE    2025.03.31 16:17    2460766.1791     0.044
                                                  
PEPB    2025.03.31 19:40    2460766.3195          
PEPE    2025.03.31 20:37    2460766.3591     0.048
POPB    2025.03.31 20:48    2460766.3671          
POPE    2025.03.31 21:58    2460766.4158     0.055
                                                  
SEPB    2025.04.01 01:14    2460766.5516          
SEPE    2025.04.01 02:18    2460766.5962     0.037
SOPB    2025.04.01 02:29    2460766.6037          
SOPE    2025.04.01 03:39    2460766.6525     0.044
                                                  
PEPB    2025.04.01 07:00    2460766.7921          
PEPE    2025.04.01 07:58    2460766.8325     0.048
POPB    2025.04.01 08:10    2460766.8404          
POPE    2025.04.01 09:19    2460766.8887     0.055
                                                  
SEPB    2025.04.01 12:36    2460767.0250          
SEPE    2025.04.01 13:40    2460767.0696     0.037
SOPB    2025.04.01 13:51    2460767.0771          
SOPE    2025.04.01 15:00    2460767.1254     0.044
                                                  
PEPB    2025.04.01 18:22    2460767.2659          
PEPE    2025.04.01 19:20    2460767.3059     0.049
POPB    2025.04.01 19:31    2460767.3138          
POPE    2025.04.01 20:41    2460767.3621     0.055
                                                  
SEPB    2025.04.01 23:57    2460767.4984          
SEPE    2025.04.02 01:01    2460767.5430     0.037
SOPB    2025.04.02 01:12    2460767.5501          
SOPE    2025.04.02 02:22    2460767.5988     0.044
                                                  
PEPB    2025.04.02 05:45    2460767.7396          
PEPE    2025.04.02 06:42    2460767.7792     0.048
POPB    2025.04.02 06:53    2460767.7872          
POPE    2025.04.02 08:03    2460767.8355     0.055
                                                  
SEPB    2025.04.02 11:19    2460767.9718          
SEPE    2025.04.02 12:23    2460768.0163     0.037
SOPB    2025.04.02 12:33    2460768.0234          
SOPE    2025.04.02 13:43    2460768.0718     0.044
                                                  
PEPB    2025.04.02 17:07    2460768.2134          
PEPE    2025.04.02 18:03    2460768.2526     0.047
POPB    2025.04.02 18:15    2460768.2605          
POPE    2025.04.02 19:24    2460768.3084     0.054
                                                  
SEPB    2025.04.02 22:40    2460768.4451          
SEPE    2025.04.02 23:45    2460768.4897     0.037
SOPB    2025.04.02 23:55    2460768.4968          
SOPE    2025.04.03 01:04    2460768.5451     0.043
                                                  
PEPB    2025.04.03 04:28    2460768.6868          
PEPE    2025.04.03 05:25    2460768.7260     0.047
POPB    2025.04.03 05:36    2460768.7335          
POPE    2025.04.03 06:45    2460768.7818     0.055
                                                  
SEPB    2025.04.03 10:02    2460768.9185          
SEPE    2025.04.03 11:06    2460768.9631     0.037
SOPB    2025.04.03 11:17    2460768.9701          
SOPE    2025.04.03 12:26    2460769.0185     0.043
                                                  
PEPB    2025.04.03 15:50    2460769.1598          
PEPE    2025.04.03 16:47    2460769.1993     0.048
POPB    2025.04.03 16:57    2460769.2068          
POPE    2025.04.03 18:06    2460769.2548     0.057
                                                  
SEPB    2025.04.03 21:24    2460769.3918          
SEPE    2025.04.03 22:28    2460769.4364     0.037
SOPB    2025.04.03 22:38    2460769.4435          
SOPE    2025.04.03 23:47    2460769.4914     0.043
                                                  
PEPB    2025.04.04 03:09    2460769.6319          
PEPE    2025.04.04 04:08    2460769.6727     0.046
POPB    2025.04.04 04:19    2460769.6802          
POPE    2025.04.04 05:28    2460769.7281     0.056
                                                  
SEPB    2025.04.04 08:45    2460769.8652          
SEPE    2025.04.04 09:50    2460769.9098     0.037
SOPB    2025.04.04 10:00    2460769.9169          
SOPE    2025.04.04 11:09    2460769.9648     0.043
                                                  
PEPB    2025.04.04 14:31    2460770.1052          
PEPE    2025.04.04 15:30    2460770.1461     0.047
POPB    2025.04.04 15:41    2460770.1536          
POPE    2025.04.04 16:49    2460770.2011     0.054
                                                  
SEPB    2025.04.04 20:07    2460770.3386          
SEPE    2025.04.04 21:11    2460770.3832     0.037
SOPB    2025.04.04 21:21    2460770.3898          
SOPE    2025.04.04 22:30    2460770.4382     0.043
                                                  
PEPB    2025.04.05 01:54    2460770.5798          
PEPE    2025.04.05 02:51    2460770.6194     0.048
POPB    2025.04.05 03:02    2460770.6269          
POPE    2025.04.05 04:11    2460770.6744     0.054
                                                  
SEPB    2025.04.05 07:29    2460770.8120          
SEPE    2025.04.05 08:33    2460770.8565     0.037
SOPB    2025.04.05 08:43    2460770.8632          
SOPE    2025.04.05 09:52    2460770.9111     0.043
                                                  
PEPB    2025.04.05 13:16    2460771.0528          
PEPE    2025.04.05 14:13    2460771.0928     0.047
POPB    2025.04.05 14:23    2460771.0999          
POPE    2025.04.05 15:32    2460771.1478     0.052
                                                  
SEPB    2025.04.05 18:50    2460771.2853          
SEPE    2025.04.05 19:55    2460771.3299     0.037
SOPB    2025.04.05 20:04    2460771.3366          
SOPE    2025.04.05 21:13    2460771.3845     0.042
                                                  
PEPB    2025.04.06 00:37    2460771.5258          
PEPE    2025.04.06 01:35    2460771.5662     0.048
POPB    2025.04.06 01:45    2460771.5733          
POPE    2025.04.06 02:53    2460771.6208     0.053
                                                  
SEPB    2025.04.06 06:12    2460771.7587          
SEPE    2025.04.06 07:16    2460771.8033     0.037
SOPB    2025.04.06 07:26    2460771.8100          
SOPE    2025.04.06 08:35    2460771.8579     0.042
                                                  
PEPB    2025.04.06 11:59    2460771.9995          
PEPE    2025.04.06 12:56    2460772.0395     0.048
POPB    2025.04.06 13:07    2460772.0466          
POPE    2025.04.06 14:15    2460772.0941     0.052
                                                  
SEPB    2025.04.06 17:34    2460772.2321          
SEPE    2025.04.06 18:38    2460772.2766     0.037
SOPB    2025.04.06 18:47    2460772.2829          
SOPE    2025.04.06 19:56    2460772.3308     0.042
                                                  
PEPB    2025.04.06 23:19    2460772.4721          
PEPE    2025.04.07 00:18    2460772.5129     0.047
POPB    2025.04.07 00:28    2460772.5196          
POPE    2025.04.07 01:37    2460772.5675     0.052
                                                  
SEPB    2025.04.07 04:55    2460772.7054          
SEPE    2025.04.07 06:00    2460772.7500     0.037
SOPB    2025.04.07 06:09    2460772.7563          
SOPE    2025.04.07 07:18    2460772.8042     0.042
                                                  
PEPB    2025.04.07 10:42    2460772.9459          
PEPE    2025.04.07 11:40    2460772.9863     0.047
POPB    2025.04.07 11:50    2460772.9934          
POPE    2025.04.07 12:58    2460773.0405     0.053
                                                  
SEPB    2025.04.07 16:17    2460773.1788          
SEPE    2025.04.07 17:21    2460773.2234     0.037
SOPB    2025.04.07 17:30    2460773.2296          
SOPE    2025.04.07 18:39    2460773.2771     0.042
                                                  
PEPB    2025.04.07 22:04    2460773.4197          
PEPE    2025.04.07 23:01    2460773.4597     0.048
POPB    2025.04.07 23:12    2460773.4667          
POPE    2025.04.08 00:19    2460773.5138     0.054
                                                  
SEPB    2025.04.08 03:39    2460773.6522          
SEPE    2025.04.08 04:43    2460773.6968     0.037
SOPB    2025.04.08 04:52    2460773.7030          
SOPE    2025.04.08 06:00    2460773.7505     0.042
                                                  
PEPB    2025.04.08 09:25    2460773.8930          
PEPE    2025.04.08 10:23    2460773.9330     0.046
POPB    2025.04.08 10:33    2460773.9397          
POPE    2025.04.08 11:41    2460773.9872     0.053
                                                  
SEPB    2025.04.08 15:00    2460774.1255          
SEPE    2025.04.08 16:04    2460774.1701     0.037
SOPB    2025.04.08 16:13    2460774.1764          
SOPE    2025.04.08 17:22    2460774.2239     0.042
                                                  
PEPB    2025.04.08 20:48    2460774.3668          
PEPE    2025.04.08 21:45    2460774.4064     0.046
POPB    2025.04.08 21:54    2460774.4131          
POPE    2025.04.08 23:02    2460774.4601     0.052
                                                  
SEPB    2025.04.09 02:22    2460774.5989          
SEPE    2025.04.09 03:26    2460774.6435     0.037
SOPB    2025.04.09 03:35    2460774.6493          
SOPE    2025.04.09 04:43    2460774.6968     0.041
                                                  
PEPB    2025.04.09 08:09    2460774.8402          
PEPE    2025.04.09 09:06    2460774.8798     0.046
POPB    2025.04.09 09:16    2460774.8864          
POPE    2025.04.09 10:24    2460774.9335     0.052
                                                  
SEPB    2025.04.09 13:44    2460775.0723          
SEPE    2025.04.09 14:48    2460775.1169     0.037
SOPB    2025.04.09 14:56    2460775.1227          
SOPE    2025.04.09 16:05    2460775.1702     0.041
                                                  
PEPB    2025.04.09 19:30    2460775.3127          
PEPE    2025.04.09 20:28    2460775.3531     0.047
POPB    2025.04.09 20:37    2460775.3594          
POPE    2025.04.09 21:45    2460775.4065     0.051
                                                  
SEPB    2025.04.10 01:05    2460775.5456          
SEPE    2025.04.10 02:09    2460775.5902     0.037
SOPB    2025.04.10 02:18    2460775.5961          
SOPE    2025.04.10 03:26    2460775.6436     0.041
                                                  
PEPB    2025.04.10 06:52    2460775.7865          
PEPE    2025.04.10 07:50    2460775.8265     0.047
POPB    2025.04.10 07:59    2460775.8328          
POPE    2025.04.10 09:06    2460775.8798     0.051
                                                  
SEPB    2025.04.10 12:27    2460776.0190          
SEPE    2025.04.10 13:31    2460776.0636     0.037
SOPB    2025.04.10 13:39    2460776.0694          
SOPE    2025.04.10 14:47    2460776.1165     0.041
                                                  
PEPB    2025.04.10 18:13    2460776.2590          
PEPE    2025.04.10 19:11    2460776.2999     0.047
POPB    2025.04.10 19:20    2460776.3061          
POPE    2025.04.10 20:28    2460776.3532     0.051
                                                  
SEPB    2025.04.10 23:49    2460776.4924          
SEPE    2025.04.11 00:53    2460776.5370     0.037
SOPB    2025.04.11 01:01    2460776.5428          
SOPE    2025.04.11 02:09    2460776.5899     0.041
                                                  
PEPB    2025.04.11 05:35    2460776.7328          
PEPE    2025.04.11 06:33    2460776.7732     0.047
POPB    2025.04.11 06:42    2460776.7795          
POPE    2025.04.11 07:50    2460776.8266     0.050
                                                  
SEPB    2025.04.11 11:10    2460776.9657          
SEPE    2025.04.11 12:14    2460777.0103     0.037
SOPB    2025.04.11 12:22    2460777.0157          
SOPE    2025.04.11 13:31    2460777.0633     0.041
                                                  
PEPB    2025.04.11 16:56    2460777.2062          
PEPE    2025.04.11 17:55    2460777.2466     0.047
POPB    2025.04.11 18:04    2460777.2528          
POPE    2025.04.11 19:11    2460777.2995     0.050
                                                  
SEPB    2025.04.11 22:32    2460777.4391          
SEPE    2025.04.11 23:36    2460777.4837     0.037
SOPB    2025.04.11 23:44    2460777.4891          
SOPE    2025.04.12 00:52    2460777.5362     0.041
                                                  
PEPB    2025.04.12 04:18    2460777.6796          
PEPE    2025.04.12 05:16    2460777.7200     0.046
POPB    2025.04.12 05:25    2460777.7262          
POPE    2025.04.12 06:32    2460777.7729     0.050
                                                  
SEPB    2025.04.12 09:53    2460777.9125          
SEPE    2025.04.12 10:58    2460777.9571     0.037
SOPB    2025.04.12 11:05    2460777.9625          
SOPE    2025.04.12 12:13    2460778.0096     0.041
                                                  
PEPB    2025.04.12 15:39    2460778.1521          
PEPE    2025.04.12 16:38    2460778.1933     0.047
POPB    2025.04.12 16:46    2460778.1992          
POPE    2025.04.12 17:54    2460778.2463     0.052
                                                  
SEPB    2025.04.12 21:15    2460778.3859          
SEPE    2025.04.12 22:19    2460778.4304     0.037
SOPB    2025.04.12 22:27    2460778.4359          
SOPE    2025.04.12 23:35    2460778.4830     0.041
                                                  
PEPB    2025.04.13 03:01    2460778.6259          
PEPE    2025.04.13 04:00    2460778.6667     0.046
POPB    2025.04.13 04:08    2460778.6725          
POPE    2025.04.13 05:15    2460778.7192     0.052
                                                  
SEPB    2025.04.13 08:37    2460778.8592          
SEPE    2025.04.13 09:41    2460778.9038     0.037
SOPB    2025.04.13 09:49    2460778.9092          
SOPE    2025.04.13 10:56    2460778.9559     0.040
                                                  
PEPB    2025.04.13 14:23    2460779.0997          
PEPE    2025.04.13 15:21    2460779.1401     0.047
POPB    2025.04.13 15:30    2460779.1459          
POPE    2025.04.13 16:37    2460779.1926     0.051
                                                  
SEPB    2025.04.13 19:58    2460779.3326          
SEPE    2025.04.13 21:03    2460779.3772     0.037
SOPB    2025.04.13 21:10    2460779.3822          
SOPE    2025.04.13 22:18    2460779.4293     0.040
                                                  
PEPB    2025.04.14 01:45    2460779.5730          
PEPE    2025.04.14 02:43    2460779.6139     0.047
POPB    2025.04.14 02:51    2460779.6193          
POPE    2025.04.14 03:58    2460779.6655     0.049
                                                  
SEPB    2025.04.14 07:20    2460779.8060          
SEPE    2025.04.14 08:24    2460779.8506     0.037
SOPB    2025.04.14 08:31    2460779.8555          
SOPE    2025.04.14 09:39    2460779.9026     0.040
                                                  
PEPB    2025.04.14 13:07    2460780.0468          
PEPE    2025.04.14 14:05    2460780.0872     0.046
POPB    2025.04.14 14:13    2460780.0927          
POPE    2025.04.14 15:19    2460780.1385     0.049
                                                  
SEPB    2025.04.14 18:42    2460780.2793          
SEPE    2025.04.14 19:46    2460780.3239     0.037
SOPB    2025.04.14 19:53    2460780.3289          
SOPE    2025.04.14 21:01    2460780.3760     0.040
                                                  
PEPB    2025.04.15 00:27    2460780.5194          
PEPE    2025.04.15 01:26    2460780.5602     0.047
POPB    2025.04.15 01:34    2460780.5656          
POPE    2025.04.15 02:41    2460780.6123     0.049
                                                  
SEPB    2025.04.15 06:03    2460780.7527          
SEPE    2025.04.15 07:08    2460780.7973     0.037
SOPB    2025.04.15 07:15    2460780.8023          
SOPE    2025.04.15 08:22    2460780.8490     0.040
                                                  
PEPB    2025.04.15 11:50    2460780.9931          
PEPE    2025.04.15 12:48    2460781.0336     0.048
POPB    2025.04.15 12:56    2460781.0390          
POPE    2025.04.15 14:03    2460781.0856     0.049
                                                  
SEPB    2025.04.15 17:25    2460781.2261          
SEPE    2025.04.15 18:29    2460781.2707     0.037
SOPB    2025.04.15 18:36    2460781.2757          
SOPE    2025.04.15 19:44    2460781.3223     0.040
                                                  
PEPB    2025.04.15 23:12    2460781.4669          
PEPE    2025.04.16 00:10    2460781.5073     0.047
POPB    2025.04.16 00:17    2460781.5123          
POPE    2025.04.16 01:24    2460781.5586     0.049
                                                  
SEPB    2025.04.16 04:47    2460781.6994          
SEPE    2025.04.16 05:51    2460781.7440     0.037
SOPB    2025.04.16 05:58    2460781.7490          
SOPE    2025.04.16 07:05    2460781.7953     0.040
                                                  
PEPB    2025.04.16 10:34    2460781.9407          
PEPE    2025.04.16 11:31    2460781.9803     0.046
POPB    2025.04.16 11:39    2460781.9857          
POPE    2025.04.16 12:46    2460782.0320     0.049
                                                  
SEPB    2025.04.16 16:08    2460782.1728          
SEPE    2025.04.16 17:13    2460782.2174     0.037
SOPB    2025.04.16 17:19    2460782.2220          
SOPE    2025.04.16 18:26    2460782.2686     0.040
                                                  
PEPB    2025.04.16 21:56    2460782.4141          
PEPE    2025.04.16 22:53    2460782.4541     0.047
POPB    2025.04.16 23:01    2460782.4591          
POPE    2025.04.17 00:07    2460782.5049     0.050
                                                  
SEPB    2025.04.17 03:30    2460782.6462          
SEPE    2025.04.17 04:35    2460782.6912     0.037
SOPB    2025.04.17 04:41    2460782.6954          
SOPE    2025.04.17 05:48    2460782.7420     0.040
                                                  
PEPB    2025.04.17 09:16    2460782.8866          
PEPE    2025.04.17 10:15    2460782.9274     0.045
POPB    2025.04.17 10:22    2460782.9325          
POPE    2025.04.17 11:28    2460782.9783     0.049
                                                  
SEPB    2025.04.17 14:52    2460783.1195          
SEPE    2025.04.17 15:56    2460783.1645     0.037
SOPB    2025.04.17 16:02    2460783.1687          
SOPE    2025.04.17 17:09    2460783.2150     0.040
                                                  
PEPB    2025.04.17 20:38    2460783.3600          
PEPE    2025.04.17 21:37    2460783.4008     0.045
POPB    2025.04.17 21:44    2460783.4058          
POPE    2025.04.17 22:50    2460783.4517     0.049
                                                  
SEPB    2025.04.18 02:13    2460783.5929          
SEPE    2025.04.18 03:18    2460783.6375     0.037
SOPB    2025.04.18 03:24    2460783.6421          
SOPE    2025.04.18 04:31    2460783.6883     0.040
                                                  
PEPB    2025.04.18 08:00    2460783.8333          
PEPE    2025.04.18 08:58    2460783.8742     0.046
POPB    2025.04.18 09:05    2460783.8788          
POPE    2025.04.18 10:12    2460783.9250     0.049
                                                  
SEPB    2025.04.18 13:35    2460784.0663          
SEPE    2025.04.18 14:39    2460784.1109     0.037
SOPB    2025.04.18 14:46    2460784.1155          
SOPE    2025.04.18 15:52    2460784.1617     0.039
                                                  
PEPB    2025.04.18 19:21    2460784.3067          
PEPE    2025.04.18 20:20    2460784.3476     0.047
POPB    2025.04.18 20:27    2460784.3521          
POPE    2025.04.18 21:33    2460784.3984     0.049
                                                  
SEPB    2025.04.19 00:57    2460784.5397          
SEPE    2025.04.19 02:01    2460784.5847     0.037
SOPB    2025.04.19 02:07    2460784.5888          
SOPE    2025.04.19 03:14    2460784.6351     0.039
                                                  
PEPB    2025.04.19 06:42    2460784.7797          
PEPE    2025.04.19 07:42    2460784.8209     0.047
POPB    2025.04.19 07:48    2460784.8255          
POPE    2025.04.19 08:54    2460784.8714     0.047
                                                  
SEPB    2025.04.19 12:19    2460785.0134          
SEPE    2025.04.19 13:23    2460785.0580     0.037
SOPB    2025.04.19 13:28    2460785.0618          
SOPE    2025.04.19 14:36    2460785.1085     0.039
                                                  
PEPB    2025.04.19 18:04    2460785.2535          
PEPE    2025.04.19 19:03    2460785.2943     0.047
POPB    2025.04.19 19:10    2460785.2989          
POPE    2025.04.19 20:16    2460785.3447     0.048
                                                  
SEPB    2025.04.19 23:40    2460785.4864          
SEPE    2025.04.20 00:45    2460785.5314     0.037
SOPB    2025.04.20 00:50    2460785.5351          
SOPE    2025.04.20 01:57    2460785.5814     0.039
                                                  
PEPB    2025.04.20 05:27    2460785.7273          
PEPE    2025.04.20 06:25    2460785.7677     0.047
POPB    2025.04.20 06:32    2460785.7722          
POPE    2025.04.20 07:38    2460785.8181     0.047
                                                  
SEPB    2025.04.20 11:02    2460785.9602          
SEPE    2025.04.20 12:06    2460786.0048     0.037
SOPB    2025.04.20 12:12    2460786.0085          
SOPE    2025.04.20 13:18    2460786.0548     0.039
                                                  
PEPB    2025.04.20 16:47    2460786.1998          
PEPE    2025.04.20 17:47    2460786.2415     0.047
POPB    2025.04.20 17:53    2460786.2456          
POPE    2025.04.20 18:59    2460786.2915     0.047
                                                  
SEPB    2025.04.20 22:24    2460786.4336          
SEPE    2025.04.20 23:28    2460786.4781     0.037
SOPB    2025.04.20 23:33    2460786.4819          
SOPE    2025.04.21 00:40    2460786.5282     0.039
                                                  
PEPB    2025.04.21 04:09    2460786.6732          
PEPE    2025.04.21 05:09    2460786.7148     0.046
POPB    2025.04.21 05:14    2460786.7186          
POPE    2025.04.21 06:20    2460786.7644     0.048
                                                  
SEPB    2025.04.21 09:45    2460786.9069          
SEPE    2025.04.21 10:50    2460786.9515     0.037
SOPB    2025.04.21 10:55    2460786.9553          
SOPE    2025.04.21 12:01    2460787.0011     0.039
                                                  
PEPB    2025.04.21 15:31    2460787.1469          
PEPE    2025.04.21 16:31    2460787.1882     0.047
POPB    2025.04.21 16:36    2460787.1919          
POPE    2025.04.21 17:42    2460787.2378     0.048
                                                  
SEPB    2025.04.21 21:07    2460787.3803          
SEPE    2025.04.21 22:11    2460787.4249     0.037
SOPB    2025.04.21 22:17    2460787.4286          
SOPE    2025.04.21 23:23    2460787.4745     0.039
                                                  
PEPB    2025.04.22 02:53    2460787.6207          
PEPE    2025.04.22 03:52    2460787.6612     0.046
POPB    2025.04.22 03:58    2460787.6653          
POPE    2025.04.22 05:03    2460787.7107     0.048
                                                  
SEPB    2025.04.22 08:29    2460787.8537          
SEPE    2025.04.22 09:33    2460787.8983     0.037
SOPB    2025.04.22 09:38    2460787.9016          
SOPE    2025.04.22 10:44    2460787.9478     0.039
                                                  
PEPB    2025.04.22 14:16    2460788.0945          
PEPE    2025.04.22 15:14    2460788.1349     0.046
POPB    2025.04.22 15:19    2460788.1387          
POPE    2025.04.22 16:25    2460788.1841     0.048
                                                  
SEPB    2025.04.22 19:50    2460788.3270          
SEPE    2025.04.22 20:55    2460788.3720     0.038
SOPB    2025.04.22 20:59    2460788.3750          
SOPE    2025.04.22 22:06    2460788.4212     0.039
                                                  
PEPB    2025.04.23 01:37    2460788.5679          
PEPE    2025.04.23 02:35    2460788.6083     0.047
POPB    2025.04.23 02:41    2460788.6121          
POPE    2025.04.23 03:46    2460788.6575     0.047
                                                  
SEPB    2025.04.23 07:12    2460788.8004          
SEPE    2025.04.23 08:17    2460788.8454     0.038
SOPB    2025.04.23 08:21    2460788.8483          
SOPE    2025.04.23 09:27    2460788.8942     0.039
                                                  
PEPB    2025.04.23 12:58    2460789.0404          
PEPE    2025.04.23 13:57    2460789.0817     0.047
POPB    2025.04.23 14:03    2460789.0854          
POPE    2025.04.23 15:08    2460789.1308     0.046
                                                  
SEPB    2025.04.23 18:34    2460789.2738          
SEPE    2025.04.23 19:39    2460789.3188     0.038
SOPB    2025.04.23 19:43    2460789.3217          
SOPE    2025.04.23 20:49    2460789.3675     0.038
                                                  
PEPB    2025.04.24 00:19    2460789.5138          
PEPE    2025.04.24 01:19    2460789.5551     0.047
POPB    2025.04.24 01:24    2460789.5584          
POPE    2025.04.24 02:30    2460789.6042     0.046
                                                  
SEPB    2025.04.24 05:55    2460789.7471          
SEPE    2025.04.24 07:00    2460789.7922     0.038
SOPB    2025.04.24 07:04    2460789.7951          
SOPE    2025.04.24 08:10    2460789.8409     0.038
                                                  
PEPB    2025.04.24 11:41    2460789.9872          
PEPE    2025.04.24 12:40    2460790.0284     0.048
POPB    2025.04.24 12:45    2460790.0318          
POPE    2025.04.24 13:51    2460790.0772     0.047
                                                  
SEPB    2025.04.24 17:17    2460790.2205          
SEPE    2025.04.24 18:22    2460790.2655     0.038
SOPB    2025.04.24 18:25    2460790.2680          
SOPE    2025.04.24 19:32    2460790.3143     0.038
                                                  
PEPB    2025.04.24 23:03    2460790.4610          
PEPE    2025.04.25 00:02    2460790.5018     0.047
POPB    2025.04.25 00:07    2460790.5051          
POPE    2025.04.25 01:12    2460790.5505     0.047
                                                  
SEPB    2025.04.25 04:39    2460790.6939          
SEPE    2025.04.25 05:44    2460790.7389     0.038
SOPB    2025.04.25 05:47    2460790.7414          
SOPE    2025.04.25 06:53    2460790.7872     0.038
                                                  
PEPB    2025.04.25 10:25    2460790.9343          
PEPE    2025.04.25 11:24    2460790.9752     0.046
POPB    2025.04.25 11:29    2460790.9785          
POPE    2025.04.25 12:34    2460791.0239     0.047
                                                  
SEPB    2025.04.25 16:00    2460791.1673          
SEPE    2025.04.25 17:05    2460791.2123     0.038
SOPB    2025.04.25 17:09    2460791.2148          
SOPE    2025.04.25 18:15    2460791.2606     0.038
                                                  
PEPB    2025.04.25 21:46    2460791.4073          
PEPE    2025.04.25 22:45    2460791.4485     0.046
POPB    2025.04.25 22:50    2460791.4519          
POPE    2025.04.25 23:56    2460791.4973     0.047
                                                  
SEPB    2025.04.26 03:22    2460791.6406          
SEPE    2025.04.26 04:27    2460791.6856     0.038
SOPB    2025.04.26 04:30    2460791.6881          
SOPE    2025.04.26 05:36    2460791.7340     0.038
                                                  
PEPB    2025.04.26 09:06    2460791.8798          
PEPE    2025.04.26 10:08    2460791.9223     0.046
POPB    2025.04.26 10:12    2460791.9252          
POPE    2025.04.26 11:17    2460791.9702     0.047
                                                  
SEPB    2025.04.26 14:44    2460792.1140          
SEPE    2025.04.26 15:48    2460792.1590     0.038
SOPB    2025.04.26 15:52    2460792.1615          
SOPE    2025.04.26 16:58    2460792.2073     0.038
                                                  
PEPB    2025.04.26 20:29    2460792.3536          
PEPE    2025.04.26 21:29    2460792.3957     0.046
POPB    2025.04.26 21:33    2460792.3982          
POPE    2025.04.26 22:38    2460792.4436     0.047
                                                  
SEPB    2025.04.27 02:05    2460792.5874          
SEPE    2025.04.27 03:10    2460792.6324     0.038
SOPB    2025.04.27 03:14    2460792.6349          
SOPE    2025.04.27 04:20    2460792.6807     0.038
                                                  
PEPB    2025.04.27 07:51    2460792.8274          
PEPE    2025.04.27 08:51    2460792.8690     0.046
POPB    2025.04.27 08:55    2460792.8715          
POPE    2025.04.27 10:00    2460792.9170     0.047
                                                  
SEPB    2025.04.27 13:27    2460793.0607          
SEPE    2025.04.27 14:32    2460793.1057     0.038
SOPB    2025.04.27 14:35    2460793.1082          
SOPE    2025.04.27 15:41    2460793.1537     0.038
                                                  
PEPB    2025.04.27 19:13    2460793.3012          
PEPE    2025.04.27 20:13    2460793.3424     0.047
POPB    2025.04.27 20:16    2460793.3449          
POPE    2025.04.27 21:22    2460793.3904     0.046
                                                  
SEPB    2025.04.28 00:49    2460793.5341          
SEPE    2025.04.28 01:54    2460793.5795     0.038
SOPB    2025.04.28 01:57    2460793.5816          
SOPE    2025.04.28 03:02    2460793.6270     0.038
                                                  
PEPB    2025.04.28 06:35    2460793.7745          
PEPE    2025.04.28 07:34    2460793.8158     0.047
POPB    2025.04.28 07:38    2460793.8183          
POPE    2025.04.28 08:43    2460793.8633     0.046
                                                  
SEPB    2025.04.28 12:10    2460794.0075          
SEPE    2025.04.28 13:16    2460794.0529     0.038
SOPB    2025.04.28 13:18    2460794.0546          
SOPE    2025.04.28 14:24    2460794.1004     0.038
                                                  
PEPB    2025.04.28 17:55    2460794.2471          
PEPE    2025.04.28 18:56    2460794.2892     0.047
POPB    2025.04.28 19:00    2460794.2917          
POPE    2025.04.28 20:04    2460794.3367     0.046
                                                  
SEPB    2025.04.28 23:32    2460794.4808          
SEPE    2025.04.29 00:37    2460794.5263     0.038
SOPB    2025.04.29 00:40    2460794.5279          
SOPE    2025.04.29 01:46    2460794.5738     0.038
                                                  
PEPB    2025.04.29 05:18    2460794.7209          
PEPE    2025.04.29 06:18    2460794.7625     0.047
POPB    2025.04.29 06:21    2460794.7650          
POPE    2025.04.29 07:26    2460794.8100     0.045
                                                  
SEPB    2025.04.29 10:54    2460794.9546          
SEPE    2025.04.29 11:59    2460794.9996     0.038
SOPB    2025.04.29 12:01    2460795.0013          
SOPE    2025.04.29 13:07    2460795.0471     0.038
                                                  
PEPB    2025.04.29 16:40    2460795.1946          
PEPE    2025.04.29 17:40    2460795.2363     0.048
POPB    2025.04.29 17:43    2460795.2384          
POPE    2025.04.29 18:47    2460795.2830     0.045
                                                  
SEPB    2025.04.29 22:16    2460795.4280          
SEPE    2025.04.29 23:21    2460795.4730     0.038
SOPB    2025.04.29 23:23    2460795.4747          
SOPE    2025.04.30 00:28    2460795.5201     0.037
                                                  
PEPB    2025.04.30 04:02    2460795.6684          
PEPE    2025.04.30 05:01    2460795.7097     0.046
POPB    2025.04.30 05:04    2460795.7118          
POPE    2025.04.30 06:09    2460795.7564     0.047
                                                  
SEPB    2025.04.30 09:37    2460795.9014          
SEPE    2025.04.30 10:42    2460795.9464     0.038
SOPB    2025.04.30 10:45    2460795.9480          
SOPE    2025.04.30 11:50    2460795.9935     0.037
                                                  
PEPB    2025.04.30 15:24    2460796.1422          
PEPE    2025.04.30 16:23    2460796.1831     0.047
POPB    2025.04.30 16:26    2460796.1847          
POPE    2025.04.30 17:30    2460796.2297     0.047
                                                  
SEPB    2025.04.30 20:59    2460796.3747          
SEPE    2025.04.30 22:04    2460796.4197     0.039
SOPB    2025.04.30 22:06    2460796.4210          
SOPE    2025.04.30 23:12    2460796.4668     0.037
                                                  
PEPB    2025.05.01 02:44    2460796.6143          
PEPE    2025.05.01 03:45    2460796.6564     0.046
POPB    2025.05.01 03:47    2460796.6581          
POPE    2025.05.01 04:52    2460796.7031     0.047
                                                  
SEPB    2025.05.01 08:21    2460796.8481          
SEPE    2025.05.01 09:26    2460796.8931     0.038
SOPB    2025.05.01 09:27    2460796.8944          
SOPE    2025.05.01 10:33    2460796.9402     0.037
                                                  
PEPB    2025.05.01 14:06    2460797.0877          
PEPE    2025.05.01 15:06    2460797.1298     0.046
POPB    2025.05.01 15:09    2460797.1315          
POPE    2025.05.01 16:14    2460797.1765     0.046
                                                  
SEPB    2025.05.01 19:42    2460797.3215          
SEPE    2025.05.01 20:48    2460797.3669     0.039
SOPB    2025.05.01 20:49    2460797.3677          
SOPE    2025.05.01 21:54    2460797.4132     0.037
                                                  
PEPB    2025.05.02 01:27    2460797.5611          
PEPE    2025.05.02 02:28    2460797.6032     0.047
POPB    2025.05.02 02:30    2460797.6048          
POPE    2025.05.02 03:35    2460797.6494     0.046
                                                  
SEPB    2025.05.02 07:04    2460797.7949          
SEPE    2025.05.02 08:10    2460797.8403     0.039
SOPB    2025.05.02 08:11    2460797.8411          
SOPE    2025.05.02 09:16    2460797.8865     0.037
                                                  
PEPB    2025.05.02 12:50    2460798.0353          
PEPE    2025.05.02 13:50    2460798.0765     0.048
POPB    2025.05.02 13:52    2460798.0782          
POPE    2025.05.02 14:56    2460798.1228     0.045
                                                  
SEPB    2025.05.02 18:26    2460798.2682          
SEPE    2025.05.02 19:31    2460798.3136     0.039
SOPB    2025.05.02 19:32    2460798.3145          
SOPE    2025.05.02 20:38    2460798.3599     0.037
                                                  
PEPB    2025.05.03 00:11    2460798.5078          
PEPE    2025.05.03 01:11    2460798.5499     0.047
POPB    2025.05.03 01:13    2460798.5512          
POPE    2025.05.03 02:18    2460798.5962     0.045
                                                  
SEPB    2025.05.03 05:47    2460798.7416          
SEPE    2025.05.03 06:53    2460798.7870     0.039
SOPB    2025.05.03 06:54    2460798.7878          
SOPE    2025.05.03 07:59    2460798.8333     0.037
                                                  
PEPB    2025.05.03 11:33    2460798.9816          
PEPE    2025.05.03 12:34    2460799.0237     0.048
POPB    2025.05.03 12:35    2460799.0245          
POPE    2025.05.03 13:40    2460799.0695     0.045
                                                  
SEPB    2025.05.03 17:09    2460799.2150          
SEPE    2025.05.03 18:14    2460799.2604     0.039
SOPB    2025.05.03 18:16    2460799.2612          
SOPE    2025.05.03 19:21    2460799.3066     0.037
                                                  
PEPB    2025.05.03 22:55    2460799.4550          
PEPE    2025.05.03 23:55    2460799.4967     0.047
POPB    2025.05.03 23:56    2460799.4979          
POPE    2025.05.04 01:01    2460799.5429     0.045
                                                  
SEPB    2025.05.04 04:31    2460799.6888          
SEPE    2025.05.04 05:36    2460799.7338     0.039
SOPB    2025.05.04 05:37    2460799.7342          
SOPE    2025.05.04 06:42    2460799.7796     0.037
                                                  
PEPB    2025.05.04 10:16    2460799.9279          
PEPE    2025.05.04 11:17    2460799.9704     0.047
POPB    2025.05.04 11:18    2460799.9713          
POPE    2025.05.04 12:23    2460800.0163     0.045
                                                  
SEPB    2025.05.04 15:52    2460800.1617          
SEPE    2025.05.04 16:58    2460800.2071     0.039
SOPB    2025.05.04 16:58    2460800.2075          
SOPE    2025.05.04 18:04    2460800.2530     0.037
                                                  
PEPB    2025.05.04 21:37    2460800.4013          
PEPE    2025.05.04 22:39    2460800.4438     0.047
POPB    2025.05.04 22:40    2460800.4446          
POPE    2025.05.04 23:44    2460800.4892     0.045
                                                  
SEPB    2025.05.05 03:15    2460800.6355          
SEPE    2025.05.05 04:20    2460800.6809     0.039
SOPB    2025.05.05 04:20    2460800.6809          
SOPE    2025.05.05 05:25    2460800.7263     0.037
                                                  
PEPB    2025.05.05 09:00    2460800.8751          
PEPE    2025.05.05 10:00    2460800.9172     0.047
POPB    2025.05.05 10:01    2460800.9180          
POPE    2025.05.05 11:06    2460800.9626     0.046
                                                  
SEPB    2025.05.05 14:36    2460801.1089          
SEPE    2025.05.05 15:42    2460801.1543     0.039
SOPB    2025.05.05 15:42    2460801.1543          
SOPE    2025.05.05 16:46    2460801.1993     0.037
                                                  
PEPB    2025.05.05 20:22    2460801.3489          
PEPE    2025.05.05 21:22    2460801.3910     0.046
POPB    2025.05.05 21:23    2460801.3914          
POPE    2025.05.05 22:27    2460801.4360     0.045
                                                  
SEPB    2025.05.06 01:58    2460801.5822          
SEPE    2025.05.06 03:03    2460801.6277     0.039
SOPB    2025.05.06 03:03    2460801.6277          
SOPE    2025.05.06 04:09    2460801.6731     0.037
                                                  
PEPB    2025.05.06 07:44    2460801.8227          
PEPE    2025.05.06 08:44    2460801.8643     0.046
POPB    2025.05.06 08:45    2460801.8648          
POPE    2025.05.06 09:49    2460801.9093     0.045
                                                  
SEPB    2025.05.06 13:20    2460802.0556          
SEPE    2025.05.06 14:25    2460802.1010     0.039
SOPB    2025.05.06 14:25    2460802.1010          
SOPE    2025.05.06 15:30    2460802.1460     0.037
                                                  
PEPB    2025.05.06 19:06    2460802.2960          
PEPE    2025.05.06 20:06    2460802.3377     0.048
POPB    2025.05.06 20:06    2460802.3377          
POPE    2025.05.06 21:10    2460802.3823     0.045
                                                  
SEPB    2025.05.07 00:41    2460802.5290          
SEPE    2025.05.07 01:47    2460802.5744     0.039
SOPB    2025.05.07 01:47    2460802.5744          
SOPE    2025.05.07 02:51    2460802.6194     0.037
                                                  
PEPB    2025.05.07 06:26    2460802.7686          
PEPE    2025.05.07 07:27    2460802.8111     0.048
POPB    2025.05.07 07:27    2460802.8111          
POPE    2025.05.07 08:32    2460802.8557     0.044
                                                  
SEPB    2025.05.07 12:03    2460803.0024          
SEPE    2025.05.07 13:08    2460803.0478     0.039
SOPB    2025.05.07 13:08    2460803.0478          
SOPE    2025.05.07 14:13    2460803.0928     0.037
                                                  
PEPB    2025.05.07 17:49    2460803.2424          
PEPE    2025.05.07 18:49    2460803.2845     0.048
POPB    2025.05.07 18:49    2460803.2845          
POPE    2025.05.07 19:53    2460803.3290     0.044
                                                  
SEPB    2025.05.07 23:25    2460803.4757          
SOPB    2025.05.08 00:29    2460803.5207          
SEPE    2025.05.08 00:30    2460803.5211     0.039
SOPE    2025.05.08 01:35    2460803.5661     0.037
                                                  
PEPB    2025.05.08 05:10    2460803.7153          
PEPE    2025.05.08 06:11    2460803.7578     0.048
POPB    2025.05.08 06:11    2460803.7578          
POPE    2025.05.08 07:15    2460803.8024     0.045
                                                  
SEPB    2025.05.08 10:46    2460803.9491          
SOPB    2025.05.08 11:51    2460803.9941          
SEPE    2025.05.08 11:52    2460803.9949     0.039
SOPE    2025.05.08 12:56    2460804.0391     0.037
                                                  
PEPB    2025.05.08 16:31    2460804.1887          
POPB    2025.05.08 17:32    2460804.2312          
PEPE    2025.05.08 17:33    2460804.2316     0.048
POPE    2025.05.08 18:37    2460804.2758     0.044
                                                  
SEPB    2025.05.08 22:08    2460804.4225          
SOPB    2025.05.08 23:13    2460804.4675          
SEPE    2025.05.08 23:14    2460804.4683     0.039
SOPE    2025.05.09 00:17    2460804.5125     0.037
                                                  
PEPB    2025.05.09 03:53    2460804.6621          
POPB    2025.05.09 04:54    2460804.7046          
PEPE    2025.05.09 04:55    2460804.7050     0.046
POPE    2025.05.09 05:58    2460804.7492     0.045
                                                  
SEPB    2025.05.09 09:29    2460804.8958          
SOPB    2025.05.09 10:34    2460804.9408          
SEPE    2025.05.09 10:36    2460804.9417     0.040
SOPE    2025.05.09 11:39    2460804.9858     0.037
                                                  
PEPB    2025.05.09 15:15    2460805.1354          
POPB    2025.05.09 16:15    2460805.1775          
PEPE    2025.05.09 16:16    2460805.1784     0.047
POPE    2025.05.09 17:20    2460805.2225     0.046
                                                  
SEPB    2025.05.09 20:52    2460805.3696          
SOPB    2025.05.09 21:56    2460805.4142          
SEPE    2025.05.09 21:57    2460805.4150     0.040
SOPE    2025.05.09 23:01    2460805.4592     0.037
                                                  
PEPB    2025.05.10 02:36    2460805.6084          
POPB    2025.05.10 03:37    2460805.6509          
PEPE    2025.05.10 03:38    2460805.6517     0.046
POPE    2025.05.10 04:41    2460805.6955     0.046
                                                  
SEPB    2025.05.10 08:13    2460805.8430          
SOPB    2025.05.10 09:17    2460805.8872          
SEPE    2025.05.10 09:19    2460805.8888     0.040
SOPE    2025.05.10 10:22    2460805.9326     0.037
                                                  
PEPB    2025.05.10 13:58    2460806.0822          
POPB    2025.05.10 14:58    2460806.1243          
PEPE    2025.05.10 15:00    2460806.1251     0.047
POPE    2025.05.10 16:03    2460806.1689     0.045
                                                  
SEPB    2025.05.10 19:35    2460806.3164          
SOPB    2025.05.10 20:39    2460806.3605          
SEPE    2025.05.10 20:41    2460806.3622     0.040
SOPE    2025.05.10 21:44    2460806.4060     0.037
                                                  
PEPB    2025.05.11 01:19    2460806.5556          
POPB    2025.05.11 02:20    2460806.5976          
PEPE    2025.05.11 02:21    2460806.5985     0.047
POPE    2025.05.11 03:24    2460806.6422     0.046
                                                  
SEPB    2025.05.11 06:57    2460806.7897          
SOPB    2025.05.11 08:00    2460806.8339          
SEPE    2025.05.11 08:03    2460806.8356     0.040
SOPE    2025.05.11 09:06    2460806.8793     0.037
                                                  
PEPB    2025.05.11 12:42    2460807.0293          
POPB    2025.05.11 13:42    2460807.0710          
PEPE    2025.05.11 13:43    2460807.0718     0.048
POPE    2025.05.11 14:46    2460807.1156     0.045
                                                  
SEPB    2025.05.11 18:18    2460807.2631          
SOPB    2025.05.11 19:22    2460807.3073          
SEPE    2025.05.11 19:24    2460807.3089     0.040
SOPE    2025.05.11 20:27    2460807.3527     0.037
                                                  
PEPB    2025.05.12 00:04    2460807.5031          
POPB    2025.05.12 01:03    2460807.5444          
PEPE    2025.05.12 01:05    2460807.5456     0.048
POPE    2025.05.12 02:08    2460807.5890     0.044
                                                  
SEPB    2025.05.12 05:40    2460807.7365          
SOPB    2025.05.12 06:44    2460807.7806          
SEPE    2025.05.12 06:46    2460807.7823     0.040
SOPE    2025.05.12 07:48    2460807.8257     0.037
                                                  
PEPB    2025.05.12 11:24    2460807.9757          
POPB    2025.05.12 12:24    2460808.0173          
PEPE    2025.05.12 12:27    2460808.0190     0.049
POPE    2025.05.12 13:29    2460808.0623     0.044
                                                  
SEPB    2025.05.12 17:02    2460808.2098          
SOPB    2025.05.12 18:05    2460808.2540          
SEPE    2025.05.12 18:08    2460808.2557     0.040
SOPE    2025.05.12 19:10    2460808.2990     0.037
                                                  
PEPB    2025.05.12 22:47    2460808.4495          
POPB    2025.05.12 23:46    2460808.4907          
PEPE    2025.05.12 23:49    2460808.4924     0.048
POPE    2025.05.13 00:50    2460808.5353     0.044
                                                  
SEPB    2025.05.13 04:23    2460808.6832          
SOPB    2025.05.13 05:27    2460808.7274          
SEPE    2025.05.13 05:29    2460808.7291     0.040
SOPE    2025.05.13 06:32    2460808.7724     0.037
                                                  
PEPB    2025.05.13 10:09    2460808.9232          
POPB    2025.05.13 11:08    2460808.9645          
PEPE    2025.05.13 11:10    2460808.9657     0.047
POPE    2025.05.13 12:12    2460809.0087     0.044
                                                  
SEPB    2025.05.13 15:45    2460809.1566          
SOPB    2025.05.13 16:49    2460809.2007          
SEPE    2025.05.13 16:52    2460809.2028     0.040
SOPE    2025.05.13 17:53    2460809.2458     0.037
                                                  
PEPB    2025.05.13 21:31    2460809.3970          
POPB    2025.05.13 22:29    2460809.4374          
PEPE    2025.05.13 22:32    2460809.4391     0.048
POPE    2025.05.13 23:34    2460809.4820     0.045
                                                  
SEPB    2025.05.14 03:07    2460809.6304          
SOPB    2025.05.14 04:10    2460809.6737          
SEPE    2025.05.14 04:13    2460809.6762     0.040
SOPE    2025.05.14 05:15    2460809.7191     0.037
                                                  
PEPB    2025.05.14 08:53    2460809.8708          
POPB    2025.05.14 09:51    2460809.9108          
PEPE    2025.05.14 09:54    2460809.9129     0.048
POPE    2025.05.14 10:55    2460809.9554     0.046
                                                  
SEPB    2025.05.14 14:29    2460810.1037          
SOPB    2025.05.14 15:31    2460810.1471          
SEPE    2025.05.14 15:35    2460810.1496     0.040
SOPE    2025.05.14 16:37    2460810.1925     0.037
                                                  
PEPB    2025.05.14 20:13    2460810.3429          
POPB    2025.05.14 21:13    2460810.3842          
PEPE    2025.05.14 21:16    2460810.3863     0.047
POPE    2025.05.14 22:17    2460810.4288     0.045
                                                  
SEPB    2025.05.15 01:51    2460810.5771          
SOPB    2025.05.15 02:53    2460810.6204          
SEPE    2025.05.15 02:57    2460810.6230     0.040
SOPE    2025.05.15 03:58    2460810.6659     0.037
                                                  
PEPB    2025.05.15 07:35    2460810.8163          
POPB    2025.05.15 08:34    2460810.8575          
PEPE    2025.05.15 08:37    2460810.8596     0.047
POPE    2025.05.15 09:39    2460810.9021     0.044
                                                  
SEPB    2025.05.15 13:12    2460811.0505          
SOPB    2025.05.15 14:15    2460811.0938          
SEPE    2025.05.15 14:19    2460811.0967     0.040
SOPE    2025.05.15 15:19    2460811.1388     0.037
                                                  
PEPB    2025.05.15 18:57    2460811.2897          
POPB    2025.05.15 19:55    2460811.3305          
PEPE    2025.05.15 19:59    2460811.3330     0.048
POPE    2025.05.15 21:00    2460811.3751     0.045
                                                  
SEPB    2025.05.16 00:34    2460811.5239          
SOPB    2025.05.16 01:36    2460811.5672          
SEPE    2025.05.16 01:40    2460811.5701     0.040
SOPE    2025.05.16 02:41    2460811.6122     0.037
                                                  
PEPB    2025.05.16 06:18    2460811.7630          
POPB    2025.05.16 07:17    2460811.8039          
PEPE    2025.05.16 07:21    2460811.8064     0.049
POPE    2025.05.16 08:22    2460811.8489     0.044
                                                  
SEPB    2025.05.16 11:55    2460811.9972          
SOPB    2025.05.16 12:58    2460812.0406          
SEPE    2025.05.16 13:02    2460812.0435     0.041
SOPE    2025.05.16 14:03    2460812.0856     0.037
                                                  
PEPB    2025.05.16 17:40    2460812.2364          
POPB    2025.05.16 18:39    2460812.2777          
PEPE    2025.05.16 18:42    2460812.2798     0.049
POPE    2025.05.16 19:43    2460812.3218     0.043
                                                  
SEPB    2025.05.16 23:17    2460812.4706          
SOPB    2025.05.17 00:20    2460812.5139          
SEPE    2025.05.17 00:24    2460812.5168     0.041
SOPE    2025.05.17 01:24    2460812.5589     0.037
                                                  
PEPB    2025.05.17 05:02    2460812.7102          
POPB    2025.05.17 06:00    2460812.7506          
PEPE    2025.05.17 06:05    2460812.7535     0.049
POPE    2025.05.17 07:05    2460812.7952     0.045
                                                  
SEPB    2025.05.17 10:39    2460812.9440          
SOPB    2025.05.17 11:41    2460812.9873          
SEPE    2025.05.17 11:45    2460812.9902     0.041
SOPE    2025.05.17 12:46    2460813.0323     0.037
                                                  
PEPB    2025.05.17 16:24    2460813.1836          
POPB    2025.05.17 17:22    2460813.2240          
PEPE    2025.05.17 17:26    2460813.2269     0.049
POPE    2025.05.17 18:26    2460813.2686     0.044
                                                  
SEPB    2025.05.17 22:01    2460813.4178          
SOPB    2025.05.17 23:02    2460813.4603          
SEPE    2025.05.17 23:07    2460813.4636     0.041
SOPE    2025.05.18 00:08    2460813.5057     0.037
                                                  
PEPB    2025.05.18 03:45    2460813.6565          
POPB    2025.05.18 04:44    2460813.6974          
PEPE    2025.05.18 04:48    2460813.7003     0.048
POPE    2025.05.18 05:48    2460813.7419     0.044
                                                  
SEPB    2025.05.18 09:23    2460813.8911          
SOPB    2025.05.18 10:24    2460813.9336          
SEPE    2025.05.18 10:29    2460813.9374     0.041
SOPE    2025.05.18 11:29    2460813.9791     0.037
                                                  
PEPB    2025.05.18 15:07    2460814.1303          
POPB    2025.05.18 16:05    2460814.1707          
PEPE    2025.05.18 16:10    2460814.1736     0.048
POPE    2025.05.18 17:10    2460814.2153     0.045
                                                  
SEPB    2025.05.18 20:44    2460814.3645          
SOPB    2025.05.18 21:46    2460814.4070          
SEPE    2025.05.18 21:51    2460814.4107     0.041
SOPE    2025.05.18 22:50    2460814.4520     0.037
                                                  
PEPB    2025.05.19 02:29    2460814.6037          
POPB    2025.05.19 03:26    2460814.6437          
PEPE    2025.05.19 03:31    2460814.6470     0.048
POPE    2025.05.19 04:31    2460814.6887     0.045
                                                  
SEPB    2025.05.19 08:06    2460814.8379          
SOPB    2025.05.19 09:07    2460814.8804          
SEPE    2025.05.19 09:13    2460814.8841     0.041
SOPE    2025.05.19 10:12    2460814.9254     0.037
                                                  
PEPB    2025.05.19 13:51    2460815.0775          
POPB    2025.05.19 14:49    2460815.1175          
PEPE    2025.05.19 14:53    2460815.1208     0.048
POPE    2025.05.19 15:53    2460815.1621     0.044
                                                  
SEPB    2025.05.19 19:28    2460815.3112          
SOPB    2025.05.19 20:29    2460815.3537          
SEPE    2025.05.19 20:34    2460815.3575     0.041
SOPE    2025.05.19 21:34    2460815.3987     0.037
                                                  
PEPB    2025.05.20 01:13    2460815.5513          
POPB    2025.05.20 02:10    2460815.5908          
PEPE    2025.05.20 02:15    2460815.5942     0.048
POPE    2025.05.20 03:15    2460815.6354     0.045
                                                  
SEPB    2025.05.20 06:49    2460815.7846          
SOPB    2025.05.20 07:51    2460815.8271          
SEPE    2025.05.20 07:56    2460815.8309     0.041
SOPE    2025.05.20 08:55    2460815.8721     0.037
                                                  
PEPB    2025.05.20 12:35    2460816.0246          
POPB    2025.05.20 13:31    2460816.0638          
PEPE    2025.05.20 13:37    2460816.0675     0.049
POPE    2025.05.20 14:36    2460816.1084     0.045
                                                  
SEPB    2025.05.20 18:11    2460816.2580          
SOPB    2025.05.20 19:12    2460816.3001          
SEPE    2025.05.20 19:18    2460816.3046     0.041
SOPE    2025.05.20 20:17    2460816.3455     0.037
                                                  
PEPB    2025.05.20 23:56    2460816.4976          
POPB    2025.05.21 00:53    2460816.5372          
PEPE    2025.05.21 00:59    2460816.5413     0.050
POPE    2025.05.21 01:57    2460816.5817     0.044
                                                  
SEPB    2025.05.21 05:33    2460816.7314          
SOPB    2025.05.21 06:33    2460816.7734          
SEPE    2025.05.21 06:40    2460816.7780     0.041
SOPE    2025.05.21 07:39    2460816.8188     0.037
                                                  
PEPB    2025.05.21 11:17    2460816.9705          
POPB    2025.05.21 12:15    2460817.0105          
PEPE    2025.05.21 12:21    2460817.0147     0.050
POPE    2025.05.21 13:19    2460817.0551     0.044
                                                  
SEPB    2025.05.21 16:54    2460817.2047          
SOPB    2025.05.21 17:55    2460817.2468          
SEPE    2025.05.21 18:02    2460817.2514     0.041
SOPE    2025.05.21 19:00    2460817.2918     0.037
                                                  
PEPB    2025.05.21 22:39    2460817.4439          
POPB    2025.05.21 23:36    2460817.4839          
PEPE    2025.05.21 23:42    2460817.4881     0.050
POPE    2025.05.22 00:41    2460817.5285     0.044
                                                  
SEPB    2025.05.22 04:16    2460817.6781          
SOPB    2025.05.22 05:17    2460817.7202          
SEPE    2025.05.22 05:23    2460817.7248     0.041
SOPE    2025.05.22 06:21    2460817.7652     0.037
                                                  
PEPB    2025.05.22 10:01    2460817.9177          
POPB    2025.05.22 10:58    2460817.9573          
PEPE    2025.05.22 11:04    2460817.9614     0.049
POPE    2025.05.22 12:02    2460818.0019     0.044
                                                  
SEPB    2025.05.22 15:38    2460818.1515          
SOPB    2025.05.22 16:38    2460818.1935          
SEPE    2025.05.22 16:45    2460818.1985     0.041
SOPE    2025.05.22 17:43    2460818.2385     0.037
                                                  
PEPB    2025.05.22 21:23    2460818.3911          
POPB    2025.05.22 22:20    2460818.4306          
PEPE    2025.05.22 22:26    2460818.4348     0.048
POPE    2025.05.22 23:24    2460818.4752     0.044
                                                  
SEPB    2025.05.23 02:59    2460818.6248          
SOPB    2025.05.23 04:00    2460818.6669          
SEPE    2025.05.23 04:07    2460818.6719     0.041
SOPE    2025.05.23 05:05    2460818.7119     0.037
                                                  
PEPB    2025.05.23 08:44    2460818.8644          
POPB    2025.05.23 09:41    2460818.9040          
PEPE    2025.05.23 09:48    2460818.9086     0.049
POPE    2025.05.23 10:45    2460818.9486     0.046
                                                  
SEPB    2025.05.23 14:21    2460819.0982          
SOPB    2025.05.23 15:22    2460819.1403          
SEPE    2025.05.23 15:29    2460819.1453     0.041
SOPE    2025.05.23 16:26    2460819.1853     0.037
                                                  
PEPB    2025.05.23 20:05    2460819.3374          
POPB    2025.05.23 21:02    2460819.3770          
PEPE    2025.05.23 21:10    2460819.3820     0.048
POPE    2025.05.23 22:07    2460819.4216     0.045
                                                  
SEPB    2025.05.24 01:43    2460819.5716          
SOPB    2025.05.24 02:43    2460819.6137          
SEPE    2025.05.24 02:50    2460819.6187     0.041
SOPE    2025.05.24 03:48    2460819.6587     0.037
                                                  
PEPB    2025.05.24 07:27    2460819.8108          
POPB    2025.05.24 08:24    2460819.8503          
PEPE    2025.05.24 08:31    2460819.8553     0.048
POPE    2025.05.24 09:28    2460819.8949     0.044
                                                  
SEPB    2025.05.24 13:04    2460820.0449          
SOPB    2025.05.24 14:04    2460820.0866          
SEPE    2025.05.24 14:12    2460820.0920     0.041
SOPE    2025.05.24 15:10    2460820.1320     0.037
                                                  
PEPB    2025.05.24 18:49    2460820.2845          
POPB    2025.05.24 19:46    2460820.3237          
PEPE    2025.05.24 19:53    2460820.3287     0.049
POPE    2025.05.24 20:50    2460820.3683     0.045
                                                  
SEPB    2025.05.25 00:26    2460820.5183          
SOPB    2025.05.25 01:26    2460820.5600          
SEPE    2025.05.25 01:34    2460820.5658     0.042
SOPE    2025.05.25 02:31    2460820.6054     0.037
                                                  
PEPB    2025.05.25 06:11    2460820.7583          
POPB    2025.05.25 07:07    2460820.7971          
PEPE    2025.05.25 07:14    2460820.8021     0.050
POPE    2025.05.25 08:12    2460820.8417     0.044
                                                  
SEPB    2025.05.25 11:48    2460820.9917          
SOPB    2025.05.25 12:48    2460821.0338          
SEPE    2025.05.25 12:56    2460821.0392     0.042
SOPE    2025.05.25 13:53    2460821.0788     0.037
                                                  
PEPB    2025.05.25 17:34    2460821.2321          
POPB    2025.05.25 18:29    2460821.2705          
PEPE    2025.05.25 18:36    2460821.2755     0.051
POPE    2025.05.25 19:33    2460821.3150     0.044
                                                  
SEPB    2025.05.25 23:09    2460821.4651          
SOPB    2025.05.26 00:09    2460821.5067          
SEPE    2025.05.26 00:18    2460821.5126     0.042
SOPE    2025.05.26 01:14    2460821.5517     0.037
                                                  
PEPB    2025.05.26 04:54    2460821.7047          
POPB    2025.05.26 05:51    2460821.7438          
PEPE    2025.05.26 05:58    2460821.7492     0.050
POPE    2025.05.26 06:55    2460821.7884     0.045
                                                  
SEPB    2025.05.26 10:31    2460821.9388          
SOPB    2025.05.26 11:31    2460821.9801          
SEPE    2025.05.26 11:39    2460821.9859     0.042
SOPE    2025.05.26 12:36    2460822.0251     0.037
                                                  
PEPB    2025.05.26 16:16    2460822.1784          
POPB    2025.05.26 17:12    2460822.2168          
PEPE    2025.05.26 17:20    2460822.2226     0.049
POPE    2025.05.26 18:16    2460822.2618     0.045
                                                  
SEPB    2025.05.26 21:53    2460822.4122          
SOPB    2025.05.26 22:52    2460822.4535          
SEPE    2025.05.26 23:01    2460822.4593     0.042
SOPE    2025.05.26 23:58    2460822.4989     0.037
                                                  
PEPB    2025.05.27 03:39    2460822.6522          
POPB    2025.05.27 04:34    2460822.6906          
PEPE    2025.05.27 04:42    2460822.6964     0.049
POPE    2025.05.27 05:38    2460822.7352     0.044
                                                  
SEPB    2025.05.27 09:15    2460822.8856          
SOPB    2025.05.27 10:14    2460822.9268          
SEPE    2025.05.27 10:23    2460822.9331     0.042
SOPE    2025.05.27 11:19    2460822.9718     0.037
                                                  
PEPB    2025.05.27 15:01    2460823.1260          
POPB    2025.05.27 15:55    2460823.1635          
PEPE    2025.05.27 16:04    2460823.1698     0.049
POPE    2025.05.27 17:00    2460823.2085     0.045
                                                  
SEPB    2025.05.27 20:36    2460823.3589          
SOPB    2025.05.27 21:36    2460823.4002          
SEPE    2025.05.27 21:45    2460823.4065     0.042
SOPE    2025.05.27 22:41    2460823.4452     0.037
                                                  
PEPB    2025.05.28 02:23    2460823.5994          
POPB    2025.05.28 03:17    2460823.6369          
PEPE    2025.05.28 03:26    2460823.6431     0.049
POPE    2025.05.28 04:21    2460823.6819     0.045
                                                  
SEPB    2025.05.28 07:58    2460823.8323          
SOPB    2025.05.28 08:57    2460823.8736          
SEPE    2025.05.28 09:06    2460823.8798     0.042
SOPE    2025.05.28 10:02    2460823.9186     0.037
                                                  
PEPB    2025.05.28 13:42    2460824.0715          
POPB    2025.05.28 14:38    2460824.1103          
PEPE    2025.05.28 14:47    2460824.1165     0.049
POPE    2025.05.28 15:43    2460824.1553     0.045
                                                  
SEPB    2025.05.28 19:20    2460824.3057          
SOPB    2025.05.28 20:18    2460824.3465          
SEPE    2025.05.28 20:28    2460824.3532     0.042
SOPE    2025.05.28 21:24    2460824.3919     0.037
                                                  
PEPB    2025.05.29 01:04    2460824.5449          
POPB    2025.05.29 02:00    2460824.5836          
PEPE    2025.05.29 02:09    2460824.5899     0.049
POPE    2025.05.29 03:04    2460824.6282     0.045
                                                  
SEPB    2025.05.29 06:42    2460824.7795          
SOPB    2025.05.29 07:41    2460824.8203          
SEPE    2025.05.29 07:50    2460824.8270     0.042
SOPE    2025.05.29 08:46    2460824.8653     0.037
                                                  
PEPB    2025.05.29 12:26    2460825.0182          
POPB    2025.05.29 13:22    2460825.0570          
PEPE    2025.05.29 13:31    2460825.0637     0.050
POPE    2025.05.29 14:26    2460825.1016     0.045
                                                  
SEPB    2025.05.29 18:04    2460825.2528          
SOPB    2025.05.29 19:02    2460825.2933          
SEPE    2025.05.29 19:12    2460825.3004     0.042
SOPE    2025.05.29 20:07    2460825.3387     0.037
                                                  
PEPB    2025.05.29 23:49    2460825.4924          
POPB    2025.05.30 00:43    2460825.5304          
PEPE    2025.05.30 00:53    2460825.5370     0.051
POPE    2025.05.30 01:47    2460825.5749     0.044
                                                  
SEPB    2025.05.30 05:25    2460825.7262          
SOPB    2025.05.30 06:23    2460825.7666          
SEPE    2025.05.30 06:34    2460825.7737     0.042
SOPE    2025.05.30 07:29    2460825.8120     0.037
                                                  
PEPB    2025.05.30 11:10    2460825.9654          
POPB    2025.05.30 12:05    2460826.0037          
PEPE    2025.05.30 12:14    2460826.0104     0.051
POPE    2025.05.30 13:09    2460826.0483     0.044
                                                  
SEPB    2025.05.30 16:47    2460826.1996          
SOPB    2025.05.30 17:45    2460826.2400          
SEPE    2025.05.30 17:56    2460826.2475     0.042
SOPE    2025.05.30 18:51    2460826.2854     0.037
                                                  
PEPB    2025.05.30 22:32    2460826.4392          
POPB    2025.05.30 23:26    2460826.4767          
PEPE    2025.05.30 23:36    2460826.4838     0.051
POPE    2025.05.31 00:31    2460826.5217     0.044
                                                  
SEPB    2025.05.31 04:09    2460826.6730          
SOPB    2025.05.31 05:07    2460826.7134          
SEPE    2025.05.31 05:18    2460826.7209     0.042
SOPE    2025.05.31 06:12    2460826.7584     0.037
                                                  
PEPB    2025.05.31 09:54    2460826.9130          
POPB    2025.05.31 10:48    2460826.9501          
PEPE    2025.05.31 10:58    2460826.9576     0.050
POPE    2025.05.31 11:52    2460826.9951     0.044
                                                  
SEPB    2025.05.31 15:30    2460827.1463          
SOPB    2025.05.31 16:28    2460827.1867          
SEPE    2025.05.31 16:39    2460827.1942     0.043
SOPE    2025.05.31 17:33    2460827.2317     0.037
                                                  
PEPB    2025.05.31 21:15    2460827.3855          
POPB    2025.05.31 22:09    2460827.4234          
PEPE    2025.05.31 22:20    2460827.4309     0.050
POPE    2025.05.31 23:14    2460827.4684     0.045
                                                  
SEPB    2025.06.01 02:52    2460827.6197          
SOPB    2025.06.01 03:50    2460827.6601          
SEPE    2025.06.01 04:01    2460827.6676     0.043
SOPE    2025.06.01 04:55    2460827.7055     0.037
                                                  
PEPB    2025.06.01 08:37    2460827.8593          
POPB    2025.06.01 09:31    2460827.8968          
PEPE    2025.06.01 09:42    2460827.9043     0.050
POPE    2025.06.01 10:36    2460827.9418     0.046
                                                  
SEPB    2025.06.01 14:14    2460828.0935          
SOPB    2025.06.01 15:11    2460828.1331          
SEPE    2025.06.01 15:23    2460828.1410     0.043
SOPE    2025.06.01 16:17    2460828.1785     0.037
                                                  
PEPB    2025.06.01 19:59    2460828.3331          
POPB    2025.06.01 20:53    2460828.3702          
PEPE    2025.06.01 21:04    2460828.3781     0.050
POPE    2025.06.01 21:57    2460828.4152     0.046
                                                  
SEPB    2025.06.02 01:36    2460828.5669          
SOPB    2025.06.02 02:33    2460828.6064          
SEPE    2025.06.02 02:45    2460828.6148     0.043
SOPE    2025.06.02 03:38    2460828.6519     0.037
                                                  
PEPB    2025.06.02 07:21    2460828.8069          
POPB    2025.06.02 08:14    2460828.8435          
PEPE    2025.06.02 08:26    2460828.8515     0.050
POPE    2025.06.02 09:19    2460828.8885     0.045
                                                  
SEPB    2025.06.02 12:57    2460829.0402          
SOPB    2025.06.02 13:54    2460829.0798          
SEPE    2025.06.02 14:06    2460829.0881     0.043
SOPE    2025.06.02 15:00    2460829.1252     0.037
                                                  
PEPB    2025.06.02 18:43    2460829.2802          
POPB    2025.06.02 19:36    2460829.3169          
PEPE    2025.06.02 19:47    2460829.3248     0.051
POPE    2025.06.02 20:41    2460829.3619     0.046
                                                  
SEPB    2025.06.03 00:19    2460829.5136          
SOPB    2025.06.03 01:16    2460829.5532          
SEPE    2025.06.03 01:28    2460829.5615     0.043
SOPE    2025.06.03 02:21    2460829.5986     0.038
                                                  
PEPB    2025.06.03 06:05    2460829.7536          
POPB    2025.06.03 06:58    2460829.7903          
PEPE    2025.06.03 07:09    2460829.7982     0.051
POPE    2025.06.03 08:02    2460829.8353     0.045
                                                  
SEPB    2025.06.03 11:41    2460829.9870          
SOPB    2025.06.03 12:38    2460830.0266          
SEPE    2025.06.03 12:50    2460830.0353     0.043
SOPE    2025.06.03 13:43    2460830.0720     0.038
                                                  
PEPB    2025.06.03 17:26    2460830.2270          
POPB    2025.06.03 18:19    2460830.2632          
PEPE    2025.06.03 18:31    2460830.2716     0.053
POPE    2025.06.03 19:23    2460830.3082     0.046
                                                  
SEPB    2025.06.03 23:02    2460830.4603          
SOPB    2025.06.03 23:59    2460830.4999          
SEPE    2025.06.04 00:12    2460830.5087     0.043
SOPE    2025.06.04 01:05    2460830.5453     0.038
                                                  
PEPB    2025.06.04 04:49    2460830.7008          
POPB    2025.06.04 05:40    2460830.7366          
PEPE    2025.06.04 05:52    2460830.7449     0.052
POPE    2025.06.04 06:46    2460830.7820     0.045
                                                  
SEPB    2025.06.04 10:25    2460830.9341          
SOPB    2025.06.04 11:21    2460830.9733          
SEPE    2025.06.04 11:34    2460830.9820     0.043
SOPE    2025.06.04 12:26    2460831.0187     0.038
                                                  
PEPB    2025.06.04 16:08    2460831.1729          
POPB    2025.06.04 17:02    2460831.2100          
PEPE    2025.06.04 17:14    2460831.2187     0.051
POPE    2025.06.04 18:07    2460831.2550     0.045
                                                  
SEPB    2025.06.04 21:46    2460831.4075          
SOPB    2025.06.04 22:42    2460831.4462          
SEPE    2025.06.04 22:55    2460831.4554     0.043
SOPE    2025.06.04 23:48    2460831.4921     0.038
                                                  
PEPB    2025.06.05 03:30    2460831.6463          
POPB    2025.06.05 04:24    2460831.6833          
PEPE    2025.06.05 04:36    2460831.6921     0.050
POPE    2025.06.05 05:28    2460831.7283     0.044
                                                  
SEPB    2025.06.05 09:08    2460831.8808          
SOPB    2025.06.05 10:04    2460831.9196          
SEPE    2025.06.05 10:17    2460831.9288     0.043
SOPE    2025.06.05 11:10    2460831.9654     0.038
                                                  
PEPB    2025.06.05 14:52    2460832.1196          
POPB    2025.06.05 15:45    2460832.1567          
PEPE    2025.06.05 15:58    2460832.1659     0.050
POPE    2025.06.05 16:50    2460832.2017     0.046
                                                  
SEPB    2025.06.05 20:30    2460832.3542          
SOPB    2025.06.05 21:25    2460832.3930          
SEPE    2025.06.05 21:39    2460832.4026     0.043
SOPE    2025.06.05 22:31    2460832.4388     0.038
                                                  
PEPB    2025.06.06 02:14    2460832.5934          
POPB    2025.06.06 03:07    2460832.6301          
PEPE    2025.06.06 03:20    2460832.6393     0.050
POPE    2025.06.06 04:12    2460832.6751     0.046
                                                  
SEPB    2025.06.06 07:51    2460832.8276          
SOPB    2025.06.06 08:47    2460832.8663          
SEPE    2025.06.06 09:01    2460832.8759     0.044
SOPE    2025.06.06 09:53    2460832.9122     0.038
                                                  
PEPB    2025.06.06 13:35    2460833.0664          
POPB    2025.06.06 14:28    2460833.1034          
PEPE    2025.06.06 14:42    2460833.1126     0.051
POPE    2025.06.06 15:33    2460833.1485     0.046
                                                  
SEPB    2025.06.06 19:13    2460833.3014          
SOPB    2025.06.06 20:09    2460833.3397          
SEPE    2025.06.06 20:22    2460833.3493     0.044
SOPE    2025.06.06 21:14    2460833.3851     0.038
                                                  
PEPB    2025.06.07 00:57    2460833.5401          
POPB    2025.06.07 01:50    2460833.5764          
PEPE    2025.06.07 02:03    2460833.5860     0.050
POPE    2025.06.07 02:55    2460833.6218     0.046
                                                  
SEPB    2025.06.07 06:35    2460833.7747          
SOPB    2025.06.07 07:30    2460833.8131          
SEPE    2025.06.07 07:45    2460833.8231     0.044
SOPE    2025.06.07 08:36    2460833.8589     0.038
                                                  
PEPB    2025.06.07 12:20    2460834.0139          
POPB    2025.06.07 13:11    2460834.0498          
PEPE    2025.06.07 13:26    2460834.0598     0.052
POPE    2025.06.07 14:17    2460834.0952     0.046
                                                  
SEPB    2025.06.07 17:57    2460834.2481          
SOPB    2025.06.07 18:52    2460834.2865          
SEPE    2025.06.07 19:06    2460834.2964     0.044
SOPE    2025.06.07 19:58    2460834.3323     0.038
                                                  
PEPB    2025.06.07 23:42    2460834.4877          
POPB    2025.06.08 00:33    2460834.5231          
PEPE    2025.06.08 00:47    2460834.5331     0.053
POPE    2025.06.08 01:38    2460834.5686     0.045
                                                  
SEPB    2025.06.08 05:18    2460834.7215          
SOPB    2025.06.08 06:14    2460834.7598          
SEPE    2025.06.08 06:28    2460834.7698     0.044
SOPE    2025.06.08 07:20    2460834.8057     0.038
                                                  
PEPB    2025.06.08 11:04    2460834.9615          
POPB    2025.06.08 11:54    2460834.9965          
PEPE    2025.06.08 12:09    2460835.0065     0.052
POPE    2025.06.08 12:59    2460835.0415     0.045
                                                  
SEPB    2025.06.08 16:40    2460835.1949          
SOPB    2025.06.08 17:35    2460835.2332          
SEPE    2025.06.08 17:50    2460835.2436     0.044
SOPE    2025.06.08 18:41    2460835.2786     0.038
                                                  
PEPB    2025.06.08 22:25    2460835.4340          
POPB    2025.06.08 23:16    2460835.4699          
PEPE    2025.06.08 23:31    2460835.4799     0.053
POPE    2025.06.09 00:22    2460835.5153     0.046
                                                  
SEPB    2025.06.09 04:02    2460835.6682          
SOPB    2025.06.09 04:56    2460835.7061          
SEPE    2025.06.09 05:12    2460835.7170     0.044
SOPE    2025.06.09 06:02    2460835.7520     0.038
                                                  
PEPB    2025.06.09 09:47    2460835.9078          
POPB    2025.06.09 10:38    2460835.9433          
PEPE    2025.06.09 10:53    2460835.9537     0.052
POPE    2025.06.09 11:43    2460835.9887     0.046
                                                  
SEPB    2025.06.09 15:24    2460836.1420          
SOPB    2025.06.09 16:18    2460836.1795          
SEPE    2025.06.09 16:34    2460836.1903     0.044
SOPE    2025.06.09 17:24    2460836.2253     0.038
                                                  
PEPB    2025.06.09 21:09    2460836.3816          
POPB    2025.06.09 21:59    2460836.4166          
PEPE    2025.06.09 22:14    2460836.4270     0.051
POPE    2025.06.09 23:05    2460836.4620     0.046
                                                  
SEPB    2025.06.10 02:46    2460836.6154          
SOPB    2025.06.10 03:40    2460836.6529          
SEPE    2025.06.10 03:55    2460836.6637     0.044
SOPE    2025.06.10 04:46    2460836.6987     0.038
                                                  
PEPB    2025.06.10 08:31    2460836.8554          
POPB    2025.06.10 09:21    2460836.8900          
PEPE    2025.06.10 09:36    2460836.9004     0.051
POPE    2025.06.10 10:26    2460836.9354     0.046
                                                  
SEPB    2025.06.10 14:07    2460837.0888          
SOPB    2025.06.10 15:01    2460837.1263          
SEPE    2025.06.10 15:18    2460837.1375     0.044
SOPE    2025.06.10 16:07    2460837.1721     0.039
                                                  
PEPB    2025.06.10 19:53    2460837.3288          
POPB    2025.06.10 20:43    2460837.3634          
PEPE    2025.06.10 20:58    2460837.3742     0.051
POPE    2025.06.10 21:48    2460837.4088     0.047
                                                  
SEPB    2025.06.11 01:29    2460837.5621          
SOPB    2025.06.11 02:23    2460837.5996          
SEPE    2025.06.11 02:39    2460837.6109     0.044
SOPE    2025.06.11 03:29    2460837.6455     0.039
                                                  
PEPB    2025.06.11 07:13    2460837.8013          
POPB    2025.06.11 08:04    2460837.8363          
PEPE    2025.06.11 08:20    2460837.8476     0.051
POPE    2025.06.11 09:10    2460837.8821     0.047
                                                  
SEPB    2025.06.11 12:51    2460838.0355          
SOPB    2025.06.11 13:45    2460838.0730          
SEPE    2025.06.11 14:01    2460838.0842     0.044
SOPE    2025.06.11 14:51    2460838.1188     0.039
                                                  
PEPB    2025.06.11 18:34    2460838.2743          
POPB    2025.06.11 19:25    2460838.3097          
PEPE    2025.06.11 19:42    2460838.3209     0.053
POPE    2025.06.11 20:31    2460838.3555     0.047
                                                  
SEPB    2025.06.12 00:12    2460838.5089          
SOPB    2025.06.12 01:06    2460838.5464          
SEPE    2025.06.12 01:22    2460838.5576     0.044
SOPE    2025.06.12 02:12    2460838.5922     0.039
                                                  
PEPB    2025.06.12 05:57    2460838.7480          
POPB    2025.06.12 06:47    2460838.7830          
PEPE    2025.06.12 07:03    2460838.7943     0.052
POPE    2025.06.12 07:52    2460838.8285     0.046
                                                  
SEPB    2025.06.12 11:35    2460838.9826          
SOPB    2025.06.12 12:27    2460839.0193          
SEPE    2025.06.12 12:45    2460839.0314     0.044
SOPE    2025.06.12 13:34    2460839.0656     0.039
                                                  
PEPB    2025.06.12 17:18    2460839.2214          
POPB    2025.06.12 18:09    2460839.2564          
PEPE    2025.06.12 18:25    2460839.2677     0.054
POPE    2025.06.12 19:14    2460839.3018     0.047
                                                  
SEPB    2025.06.12 22:56    2460839.4560          
SOPB    2025.06.12 23:50    2460839.4931          
SEPE    2025.06.13 00:06    2460839.5048     0.044
SOPE    2025.06.13 00:56    2460839.5389     0.039
                                                  
PEPB    2025.06.13 04:40    2460839.6948          
POPB    2025.06.13 05:30    2460839.7298          
PEPE    2025.06.13 05:47    2460839.7415     0.054
POPE    2025.06.13 06:36    2460839.7756     0.046
                                                  
SEPB    2025.06.13 10:18    2460839.9294          
SOTB    2025.06.13 11:06    2460839.9627          
SOTE    2025.06.13 11:06    2460839.9631          
SOPB    2025.06.13 11:11    2460839.9660          
SEPE    2025.06.13 11:28    2460839.9781     0.044
SOPE    2025.06.13 12:17    2460840.0123     0.039
                                                  
PEPB    2025.06.13 16:02    2460840.1686          
POPB    2025.06.13 16:52    2460840.2031          
PEPE    2025.06.13 17:09    2460840.2148     0.053
POPE    2025.06.13 17:57    2460840.2486     0.047
                                                  
SEPB    2025.06.13 21:39    2460840.4027          
SOPB    2025.06.13 22:32    2460840.4394          
SEPE    2025.06.13 22:50    2460840.4515     0.044
SOPE    2025.06.13 23:39    2460840.4857     0.039
                                                  
PEPB    2025.06.14 03:24    2460840.6419          
POPB    2025.06.14 04:13    2460840.6761          
PEPE    2025.06.14 04:31    2460840.6886     0.051
POPE    2025.06.14 05:19    2460840.7219     0.047
                                                  
SEPB    2025.06.14 09:01    2460840.8761          
SOPB    2025.06.14 09:54    2460840.9128          
SEPE    2025.06.14 10:12    2460840.9253     0.045
SOPE    2025.06.14 11:01    2460840.9590     0.039
                                                  
PEPB    2025.06.14 14:46    2460841.1153          
POPB    2025.06.14 15:35    2460841.1499          
PEPE    2025.06.14 15:53    2460841.1620     0.052
POPE    2025.06.14 16:41    2460841.1953     0.047
                                                  
SEPB    2025.06.14 20:23    2460841.3499          
SOPB    2025.06.14 21:16    2460841.3862          
SEPE    2025.06.14 21:34    2460841.3987     0.045
SOPE    2025.06.14 22:22    2460841.4324     0.039
                                                  
PEPB    2025.06.15 02:07    2460841.5887          
POPB    2025.06.15 02:57    2460841.6233          
PEPE    2025.06.15 03:14    2460841.6353     0.052
POPE    2025.06.15 04:02    2460841.6687     0.047
                                                  
SEPB    2025.06.15 07:45    2460841.8233          
SOPB    2025.06.15 08:37    2460841.8595          
SEPE    2025.06.15 08:55    2460841.8720     0.045
SOPE    2025.06.15 09:44    2460841.9058     0.040
                                                  
PEPB    2025.06.15 13:29    2460842.0625          
POPB    2025.06.15 14:18    2460842.0962          
PEPE    2025.06.15 14:36    2460842.1087     0.052
POPE    2025.06.15 15:24    2460842.1420     0.048
                                                  
SEPB    2025.06.15 19:07    2460842.2966          
SOPB    2025.06.15 19:59    2460842.3329          
SEPE    2025.06.15 20:17    2460842.3458     0.045
SOPE    2025.06.15 21:05    2460842.3791     0.040
                                                  
PEPB    2025.06.16 00:51    2460842.5358          
POPB    2025.06.16 01:40    2460842.5696          
PEPE    2025.06.16 01:58    2460842.5821     0.052
POPE    2025.06.16 02:46    2460842.6154     0.049
                                                  
SEPB    2025.06.16 06:28    2460842.7700          
SOPB    2025.06.16 07:21    2460842.8063          
SEPE    2025.06.16 07:39    2460842.8192     0.045
SOPE    2025.06.16 08:27    2460842.8525     0.040
                                                  
PEPB    2025.06.16 12:13    2460843.0096          
POPB    2025.06.16 13:01    2460843.0429          
PEPE    2025.06.16 13:20    2460843.0559     0.052
POPE    2025.06.16 14:07    2460843.0888     0.050
                                                  
SEPB    2025.06.16 17:51    2460843.2438          
SOPB    2025.06.16 18:42    2460843.2792          
SEPE    2025.06.16 19:01    2460843.2925     0.045
SOPE    2025.06.16 19:48    2460843.3255     0.040
                                                  
PEPB    2025.06.16 23:35    2460843.4830          
POPB    2025.06.17 00:23    2460843.5163          
PEPE    2025.06.17 00:42    2460843.5292     0.053
POPE    2025.06.17 01:29    2460843.5622     0.051
                                                  
SEPB    2025.06.17 05:12    2460843.7172          
SOPB    2025.06.17 06:04    2460843.7530          
SEPE    2025.06.17 06:23    2460843.7663     0.045
SOPE    2025.06.17 07:10    2460843.7993     0.040
                                                  
PEPB    2025.06.17 10:57    2460843.9563          
POPB    2025.06.17 11:45    2460843.9897          
PEPE    2025.06.17 12:03    2460844.0026     0.054
POPE    2025.06.17 12:51    2460844.0355     0.052
                                                  
SEPB    2025.06.17 16:34    2460844.1905          
SOPB    2025.06.17 17:25    2460844.2259          
SEPE    2025.06.17 17:45    2460844.2397     0.045
SOPE    2025.06.17 18:31    2460844.2722     0.040
                                                  
PEPB    2025.06.17 22:18    2460844.4297          
POPB    2025.06.17 23:06    2460844.4630          
PEPE    2025.06.17 23:25    2460844.4764     0.054
POPE    2025.06.18 00:12    2460844.5089     0.053
                                                  
SEPB    2025.06.18 03:56    2460844.6639          
SOPB    2025.06.18 04:47    2460844.6993          
SEPE    2025.06.18 05:06    2460844.7131     0.045
SOPE    2025.06.18 05:53    2460844.7456     0.040
                                                  
PEPB    2025.06.18 09:39    2460844.9027          
POPB    2025.06.18 10:28    2460844.9364          
PEPE    2025.06.18 10:47    2460844.9498     0.053
POPE    2025.06.18 11:34    2460844.9822     0.053
                                                  
SEPB    2025.06.18 15:17    2460845.1373          
SOPB    2025.06.18 16:08    2460845.1727          
SEPE    2025.06.18 16:28    2460845.1864     0.045
SOPE    2025.06.18 17:15    2460845.2193     0.040
                                                  
PEPB    2025.06.18 21:01    2460845.3760          
POPB    2025.06.18 21:49    2460845.4094          
PEPE    2025.06.18 22:09    2460845.4231     0.053
POPE    2025.06.18 22:56    2460845.4556     0.053
                                                  
SEPB    2025.06.19 02:39    2460845.6106          
SOPB    2025.06.19 03:30    2460845.6461          
SEPE    2025.06.19 03:50    2460845.6602     0.045
SOPE    2025.06.19 04:37    2460845.6927     0.040
                                                  
PEPB    2025.06.19 08:23    2460845.8494          
POPB    2025.06.19 09:11    2460845.8832          
PEPE    2025.06.19 09:31    2460845.8969     0.054
POPE    2025.06.19 10:17    2460845.9290     0.054
                                                  
SEPB    2025.06.19 14:01    2460846.0844          
SOPB    2025.06.19 14:51    2460846.1194          
SEPE    2025.06.19 15:12    2460846.1336     0.045
SOPE    2025.06.19 15:58    2460846.1657     0.040
                                                  
PEPB    2025.06.19 19:45    2460846.3232          
POPB    2025.06.19 20:33    2460846.3565          
PEPE    2025.06.19 20:53    2460846.3703     0.055
POPE    2025.06.19 21:39    2460846.4024     0.055
                                                  
SEPB    2025.06.20 01:23    2460846.5578          
SOPB    2025.06.20 02:13    2460846.5928          
SEPE    2025.06.20 02:34    2460846.6070     0.045
SOPE    2025.06.20 03:20    2460846.6395     0.040
                                                  
PEPB    2025.06.20 07:06    2460846.7961          
POPB    2025.06.20 07:55    2460846.8299          
PEPE    2025.06.20 08:14    2460846.8436     0.056
POPE    2025.06.20 09:01    2460846.8757     0.056
                                                  
SEPB    2025.06.20 12:44    2460847.0312          
SOPB    2025.06.20 13:35    2460847.0662          
SEPE    2025.06.20 13:55    2460847.0803     0.045
SOPE    2025.06.20 14:41    2460847.1124     0.040
                                                  
PEPB    2025.06.20 18:28    2460847.2699          
POPB    2025.06.20 19:16    2460847.3028          
PEPE    2025.06.20 19:37    2460847.3174     0.057
POPE    2025.06.20 20:22    2460847.3491     0.057
                                                  
SEPB    2025.06.21 00:06    2460847.5045          
SOPB    2025.06.21 00:56    2460847.5395          
SEPE    2025.06.21 01:17    2460847.5541     0.045
SOPE    2025.06.21 02:03    2460847.5858     0.040
                                                  
PEPB    2025.06.21 05:50    2460847.7437          
POPB    2025.06.21 06:37    2460847.7762          
PEPE    2025.06.21 06:58    2460847.7908     0.057
POPE    2025.06.21 07:44    2460847.8225     0.057
                                                  
SEPB    2025.06.21 11:28    2460847.9779          
SOPB    2025.06.21 12:17    2460848.0125          
SEPE    2025.06.21 12:39    2460848.0275     0.045
SOPE    2025.06.21 13:25    2460848.0591     0.041
                                                  
PEPB    2025.06.21 17:12    2460848.2171          
POPB    2025.06.21 17:59    2460848.2496          
PEPE    2025.06.21 18:20    2460848.2642     0.057
POPE    2025.06.21 19:05    2460848.2958     0.057
                                                  
SEPB    2025.06.21 22:50    2460848.4517          
SOPB    2025.06.21 23:39    2460848.4858          
SEPE    2025.06.22 00:01    2460848.5013     0.045
SOPE    2025.06.22 00:46    2460848.5325     0.041
                                                  
PEPB    2025.06.22 04:34    2460848.6909          
POPB    2025.06.22 05:20    2460848.7225          
PEPE    2025.06.22 05:42    2460848.7375     0.057
POPE    2025.06.22 06:27    2460848.7692     0.057
                                                  
SEPB    2025.06.22 10:12    2460848.9250          
SOPB    2025.06.22 11:01    2460848.9592          
SEPE    2025.06.22 11:23    2460848.9746     0.045
SOPE    2025.06.22 12:09    2460849.0063     0.041
                                                  
PEPB    2025.06.22 15:56    2460849.1642          
POPB    2025.06.22 16:42    2460849.1959          
PEPE    2025.06.22 17:04    2460849.2113     0.059
POPE    2025.06.22 17:49    2460849.2426     0.059
                                                  
SEPB    2025.06.22 21:33    2460849.3984          
SETB    2025.06.22 22:07    2460849.4222          
SETE    2025.06.22 22:10    2460849.4242          
SOPB    2025.06.22 22:22    2460849.4326          
SEPE    2025.06.22 22:45    2460849.4480     0.045
SOPE    2025.06.22 23:30    2460849.4797     0.041
                                                  
PEPB    2025.06.23 03:18    2460849.6376          
POPB    2025.06.23 04:03    2460849.6693          
PEPE    2025.06.23 04:25    2460849.6847     0.059
POPE    2025.06.23 05:10    2460849.7159     0.059
                                                  
SEPB    2025.06.23 08:55    2460849.8718          
SETB    2025.06.23 09:28    2460849.8951          
SETE    2025.06.23 09:33    2460849.8980          
SOPB    2025.06.23 09:44    2460849.9060          
SEPE    2025.06.23 10:06    2460849.9214     0.045
SOPE    2025.06.23 10:51    2460849.9526     0.041
                                                  
PEPB    2025.06.23 14:39    2460850.1110          
POPB    2025.06.23 15:25    2460850.1426          
PEPE    2025.06.23 15:47    2460850.1581     0.060
POPE    2025.06.23 16:32    2460850.1893     0.060
                                                  
SEPB    2025.06.23 20:17    2460850.3456          
SETB    2025.06.23 20:50    2460850.3685          
SETE    2025.06.23 20:55    2460850.3718          
SOPB    2025.06.23 21:06    2460850.3793          
SEPE    2025.06.23 21:29    2460850.3952     0.045
SOPE    2025.06.23 22:13    2460850.4260     0.041
                                                  
PEPB    2025.06.24 02:02    2460850.5847          
POPB    2025.06.24 02:47    2460850.6160          
PEPE    2025.06.24 03:09    2460850.6318     0.062
POPE    2025.06.24 03:54    2460850.6627     0.062
                                                  
SEPB    2025.06.24 07:39    2460850.8189          
SETB    2025.06.24 08:12    2460850.8418          
SETE    2025.06.24 08:17    2460850.8456          
SOPB    2025.06.24 08:27    2460850.8527          
SEPE    2025.06.24 08:50    2460850.8685     0.045
SOPE    2025.06.24 09:35    2460850.8994     0.042
                                                  
PEPB    2025.06.24 13:23    2460851.0581          
POPB    2025.06.24 14:08    2460851.0894          
PEPE    2025.06.24 14:31    2460851.1052     0.063
POPE    2025.06.24 15:15    2460851.1360     0.063
                                                  
SEPB    2025.06.24 19:00    2460851.2923          
SETB    2025.06.24 19:33    2460851.3148          
SETE    2025.06.24 19:39    2460851.3194          
SOPB    2025.06.24 19:49    2460851.3260          
SEPE    2025.06.24 20:12    2460851.3419     0.045
SOPE    2025.06.24 20:56    2460851.3727     0.042
                                                  
PEPB    2025.06.25 00:43    2460851.5302          
POPB    2025.06.25 01:30    2460851.5627          
PEPE    2025.06.25 01:53    2460851.5786     0.062
POPE    2025.06.25 02:37    2460851.6094     0.062
                                                  
SEPB    2025.06.25 06:22    2460851.7657          
SETB    2025.06.25 06:54    2460851.7882          
SETE    2025.06.25 07:02    2460851.7932          
SOPB    2025.06.25 07:11    2460851.7994          
SEPE    2025.06.25 07:34    2460851.8157     0.045
SOPE    2025.06.25 08:18    2460851.8461     0.042
                                                  
PEPB    2025.06.25 12:05    2460852.0036          
POPB    2025.06.25 12:51    2460852.0361          
PEPE    2025.06.25 13:14    2460852.0519     0.064
POPE    2025.06.25 13:59    2460852.0828     0.064
                                                  
SEPB    2025.06.25 17:44    2460852.2390          
SETB    2025.06.25 18:15    2460852.2611          
SETE    2025.06.25 18:24    2460852.2670          
SOPB    2025.06.25 18:32    2460852.2728          
SEPE    2025.06.25 18:56    2460852.2890     0.045
SOPE    2025.06.25 19:40    2460852.3199     0.042
                                                  
PEPB    2025.06.25 23:27    2460852.4774          
POPB    2025.06.26 00:13    2460852.5095          
PEPE    2025.06.26 00:37    2460852.5257     0.064
POPE    2025.06.26 01:20    2460852.5561     0.064
                                                  
SEPB    2025.06.26 05:06    2460852.7128          
SETB    2025.06.26 05:38    2460852.7349          
SETE    2025.06.26 05:46    2460852.7403          
SOPB    2025.06.26 05:53    2460852.7457          
SEPE    2025.06.26 06:17    2460852.7624     0.045
SOPE    2025.06.26 07:01    2460852.7928     0.043
                                                  
PEPB    2025.06.26 10:49    2460852.9512          
POPB    2025.06.26 11:35    2460852.9828          
PEPE    2025.06.26 11:58    2460852.9991     0.064
POPE    2025.06.26 12:41    2460853.0291     0.064
                                                  
SEPB    2025.06.26 16:28    2460853.1862          
SETB    2025.06.26 16:59    2460853.2078          
SETE    2025.06.26 17:08    2460853.2141          
SOPB    2025.06.26 17:15    2460853.2191          
SEPE    2025.06.26 17:40    2460853.2362     0.045
SOPE    2025.06.26 18:23    2460853.2662     0.043
                                                  
PEPB    2025.06.26 22:11    2460853.4249          
POPB    2025.06.26 22:56    2460853.4558          
PEPE    2025.06.26 23:20    2460853.4729     0.066
POPE    2025.06.27 00:04    2460853.5029     0.066
                                                  
SEPB    2025.06.27 03:49    2460853.6595          
SETB    2025.06.27 04:20    2460853.6812          
SETE    2025.06.27 04:30    2460853.6879          
SOPB    2025.06.27 04:37    2460853.6925          
SEPE    2025.06.27 05:01    2460853.7095     0.045
SOPE    2025.06.27 05:44    2460853.7396     0.043
                                                  
PEPB    2025.06.27 09:33    2460853.8983          
POPB    2025.06.27 10:17    2460853.9292          
PEPE    2025.06.27 10:42    2460853.9462     0.067
POPE    2025.06.27 11:25    2460853.9762     0.067
                                                  
SEPB    2025.06.27 15:11    2460854.1329          
SETB    2025.06.27 15:42    2460854.1542          
SETE    2025.06.27 15:52    2460854.1612          
SOPB    2025.06.27 15:58    2460854.1658          
SEPE    2025.06.27 16:23    2460854.1829     0.045
SOPE    2025.06.27 17:06    2460854.2129     0.044
                                                  
PEPB    2025.06.27 20:55    2460854.3721          
POPB    2025.06.27 21:39    2460854.4025          
PEPE    2025.06.27 22:04    2460854.4196     0.066
POPE    2025.06.27 22:47    2460854.4496     0.066
                                                  
SEPB    2025.06.28 02:33    2460854.6063          
SETB    2025.06.28 03:03    2460854.6275          
SETE    2025.06.28 03:14    2460854.6350          
SOPB    2025.06.28 03:20    2460854.6392          
SEPE    2025.06.28 03:45    2460854.6567     0.045
SOPE    2025.06.28 04:28    2460854.6863     0.044
                                                  
PEPB    2025.06.28 08:16    2460854.8451          
POPB    2025.06.28 09:01    2460854.8763          
PEPE    2025.06.28 09:25    2460854.8930     0.067
POPE    2025.06.28 10:09    2460854.9230     0.067
                                                  
SEPB    2025.06.28 13:55    2460855.0801          
SETB    2025.06.28 14:25    2460855.1009          
SETE    2025.06.28 14:36    2460855.1088          
SOPB    2025.06.28 14:42    2460855.1126          
SEPE    2025.06.28 15:07    2460855.1301     0.045
SOPE    2025.06.28 15:49    2460855.1596     0.044
                                                  
PEPB    2025.06.28 19:39    2460855.3188          
POPB    2025.06.28 20:22    2460855.3492          
PEPE    2025.06.28 20:48    2460855.3668     0.068
POPE    2025.06.28 21:30    2460855.3963     0.068
                                                  
SEPB    2025.06.29 01:16    2460855.5534          
SETB    2025.06.29 01:46    2460855.5743          
SETE    2025.06.29 01:58    2460855.5822          
SOPB    2025.06.29 02:03    2460855.5859          
SEPE    2025.06.29 02:28    2460855.6034     0.045
SOPE    2025.06.29 03:11    2460855.6330     0.044
                                                  
PEPB    2025.06.29 07:00    2460855.7922          
POPB    2025.06.29 07:44    2460855.8226          
PEPE    2025.06.29 08:09    2460855.8401     0.070
POPE    2025.06.29 08:52    2460855.8697     0.070
                                                  
SEPB    2025.06.29 12:38    2460856.0268          
SETB    2025.06.29 13:07    2460856.0472          
SETE    2025.06.29 13:20    2460856.0560          
SOPB    2025.06.29 13:24    2460856.0589          
SEPE    2025.06.29 13:50    2460856.0768     0.045
SOPE    2025.06.29 14:33    2460856.1064     0.044
                                                  
PEPB    2025.06.29 18:23    2460856.2660          
POPB    2025.06.29 19:06    2460856.2960          
PEPE    2025.06.29 19:31    2460856.3135     0.071
POPE    2025.06.29 20:14    2460856.3431     0.071
                                                  
SEPB    2025.06.30 00:00    2460856.5002          
SETB    2025.06.30 00:30    2460856.5210          
SETE    2025.06.30 00:42    2460856.5293          
SOPB    2025.06.30 00:46    2460856.5323          
SEPE    2025.06.30 01:12    2460856.5506     0.045
SOPE    2025.06.30 01:54    2460856.5798     0.044
                                                  
PEPB    2025.06.30 05:44    2460856.7393          
POPB    2025.06.30 06:27    2460856.7694          
PEPE    2025.06.30 06:53    2460856.7873     0.072
POPE    2025.06.30 07:35    2460856.8164     0.072
                                                  
SEPB    2025.06.30 11:22    2460856.9740          
SETB    2025.06.30 11:51    2460856.9944          
SETE    2025.06.30 12:05    2460857.0035          
SOPB    2025.06.30 12:08    2460857.0056          
SEPE    2025.06.30 12:34    2460857.0239     0.046
SOPE    2025.06.30 13:16    2460857.0531     0.045
                                                  
PEPB    2025.06.30 17:06    2460857.2127          
POPB    2025.06.30 17:49    2460857.2427          
PEPE    2025.06.30 18:15    2460857.2606     0.073
POPE    2025.06.30 18:57    2460857.2898     0.073
                                                  
SEPB    2025.06.30 22:44    2460857.4473          
SETB    2025.06.30 23:13    2460857.4677          
SETE    2025.06.30 23:26    2460857.4769          
SOPB    2025.06.30 23:29    2460857.4790          
SEPE    2025.06.30 23:56    2460857.4973     0.045
SOPE    2025.07.01 00:38    2460857.5265     0.045
                                                  
PEPB    2025.07.01 04:27    2460857.6861          
POPB    2025.07.01 05:11    2460857.7161          
PEPE    2025.07.01 05:36    2460857.7340     0.074
POPE    2025.07.01 06:18    2460857.7632     0.074
                                                  
SEPB    2025.07.01 10:05    2460857.9207          
SETB    2025.07.01 10:35    2460857.9411          
SETE    2025.07.01 10:48    2460857.9507          
SOPB    2025.07.01 10:51    2460857.9523          
SEPE    2025.07.01 11:18    2460857.9711     0.045
SOPE    2025.07.01 11:59    2460857.9998     0.045
                                                  
PEPB    2025.07.01 15:50    2460858.1599          
POPB    2025.07.01 16:32    2460858.1890          
PEPE    2025.07.01 16:59    2460858.2078     0.074
POPE    2025.07.01 17:40    2460858.2365     0.074
                                                  
SEPB    2025.07.01 21:27    2460858.3940          
SETB    2025.07.01 21:56    2460858.4145          
SETE    2025.07.01 22:10    2460858.4241          
SOPB    2025.07.01 22:13    2460858.4257          
SEPE    2025.07.01 22:40    2460858.4445     0.046
SOPE    2025.07.01 23:21    2460858.4732     0.045
                                                  
PEPB    2025.07.02 03:10    2460858.6320          
POPB    2025.07.02 03:53    2460858.6624          
PEPE    2025.07.02 04:20    2460858.6812     0.073
POPE    2025.07.02 05:02    2460858.7099     0.073
                                                  
SEPB    2025.07.02 08:49    2460858.8678          
SETB    2025.07.02 09:18    2460858.8878          
SETE    2025.07.02 09:32    2460858.8978          
SOPB    2025.07.02 09:34    2460858.8991          
SEPE    2025.07.02 10:01    2460858.9178     0.046
SOPE    2025.07.02 10:43    2460858.9466     0.045
                                                  
PEPB    2025.07.02 14:31    2460859.1053          
POPB    2025.07.02 15:15    2460859.1358          
PEPE    2025.07.02 15:42    2460859.1545     0.074
POPE    2025.07.02 16:23    2460859.1833     0.074
                                                  
SEPB    2025.07.02 20:11    2460859.3412          
SETB    2025.07.02 20:39    2460859.3608          
SETE    2025.07.02 20:55    2460859.3716          
SOPB    2025.07.02 20:56    2460859.3725          
SEPE    2025.07.02 21:23    2460859.3916     0.046
SOPE    2025.07.02 22:04    2460859.4200     0.045
                                                  
PEPB    2025.07.03 01:53    2460859.5791          
POPB    2025.07.03 02:37    2460859.6091          
PEPE    2025.07.03 03:04    2460859.6283     0.076
POPE    2025.07.03 03:45    2460859.6566     0.076
                                                  
SEPB    2025.07.03 07:32    2460859.8146          
SETB    2025.07.03 08:01    2460859.8346          
SETE    2025.07.03 08:16    2460859.8450          
SOPB    2025.07.03 08:17    2460859.8458          
SEPE    2025.07.03 08:45    2460859.8650     0.046
SOPE    2025.07.03 09:26    2460859.8937     0.045
                                                  
PEPB    2025.07.03 13:15    2460860.0525          
POPB    2025.07.03 13:58    2460860.0825          
PEPE    2025.07.03 14:26    2460860.1017     0.075
POPE    2025.07.03 15:07    2460860.1300     0.075
                                                  
SEPB    2025.07.03 18:54    2460860.2879          
SETB    2025.07.03 19:22    2460860.3075          
SETE    2025.07.03 19:38    2460860.3183          
SOPB    2025.07.03 19:39    2460860.3192          
SEPE    2025.07.03 20:07    2460860.3383     0.046
SOPE    2025.07.03 20:48    2460860.3667     0.045
                                                  
PEPB    2025.07.04 00:37    2460860.5263          
POPB    2025.07.04 01:20    2460860.5559          
PEPE    2025.07.04 01:48    2460860.5750     0.077
POPE    2025.07.04 02:28    2460860.6034     0.077
                                                  
SEPB    2025.07.04 06:16    2460860.7613          
SETB    2025.07.04 06:44    2460860.7809          
SETE    2025.07.04 07:00    2460860.7921          
SOPB    2025.07.04 07:01    2460860.7925          
SEPE    2025.07.04 07:29    2460860.8121     0.046
SOPE    2025.07.04 08:09    2460860.8401     0.045
                                                  
PEPB    2025.07.04 11:59    2460860.9996          
POPB    2025.07.04 12:42    2460861.0292          
PEPE    2025.07.04 13:09    2460861.0484     0.078
POPE    2025.07.04 13:50    2460861.0767     0.078
                                                  
SEPB    2025.07.04 17:38    2460861.2351          
SETB    2025.07.04 18:06    2460861.2547          
SETE    2025.07.04 18:22    2460861.2655          
SOPB    2025.07.04 18:22    2460861.2659          
SEPE    2025.07.04 18:51    2460861.2855     0.046
SOPE    2025.07.04 19:31    2460861.3134     0.045
                                                  
PEPB    2025.07.04 23:21    2460861.4730          
POPB    2025.07.05 00:03    2460861.5022          
PEPE    2025.07.05 00:31    2460861.5222     0.078
POPE    2025.07.05 01:12    2460861.5501     0.078
                                                  
SEPB    2025.07.05 05:00    2460861.7084          
SETB    2025.07.05 05:28    2460861.7280          
SOPB    2025.07.05 05:43    2460861.7389          
SETE    2025.07.05 05:44    2460861.7393          
SEPE    2025.07.05 06:12    2460861.7589     0.046
SOPE    2025.07.05 06:53    2460861.7872     0.046
                                                  
PEPB    2025.07.05 10:43    2460861.9472          
POPB    2025.07.05 11:24    2460861.9755          
PEPE    2025.07.05 11:53    2460861.9955     0.079
POPE    2025.07.05 12:33    2460862.0235     0.079
                                                  
SEPB    2025.07.05 16:21    2460862.1818          
SETB    2025.07.05 16:49    2460862.2010          
SOPB    2025.07.05 17:05    2460862.2122          
SETE    2025.07.05 17:06    2460862.2131          
SEPE    2025.07.05 17:35    2460862.2326     0.046
SOPE    2025.07.05 18:15    2460862.2606     0.046
                                                  
PEPB    2025.07.05 22:05    2460862.4206          
POPB    2025.07.05 22:46    2460862.4489          
PEPE    2025.07.05 23:15    2460862.4693     0.080
POPE    2025.07.05 23:55    2460862.4968     0.080
                                                  
SEPB    2025.07.06 03:44    2460862.6556          
SETB    2025.07.06 04:11    2460862.6747          
SOPB    2025.07.06 04:27    2460862.6856          
SETE    2025.07.06 04:29    2460862.6868          
SEPE    2025.07.06 04:56    2460862.7060     0.046
SOPE    2025.07.06 05:36    2460862.7339     0.046
                                                  
PEPB    2025.07.06 09:27    2460862.8939          
POPB    2025.07.06 10:08    2460862.9223          
PEPE    2025.07.06 10:36    2460862.9423     0.079
POPE    2025.07.06 11:17    2460862.9702     0.079
                                                  
SEPB    2025.07.06 15:05    2460863.1289          
SETB    2025.07.06 15:33    2460863.1481          
SOPB    2025.07.06 15:48    2460863.1590          
SETE    2025.07.06 15:50    2460863.1602          
SEPE    2025.07.06 16:18    2460863.1794     0.046
SOPE    2025.07.06 16:57    2460863.2069     0.046
                                                  
PEPB    2025.07.06 20:49    2460863.3677          
POPB    2025.07.06 21:29    2460863.3956          
PEPE    2025.07.06 21:59    2460863.4161     0.080
POPE    2025.07.06 22:38    2460863.4436     0.080
                                                  
SEPB    2025.07.07 02:27    2460863.6023          
SETB    2025.07.07 02:54    2460863.6211          
SOPB    2025.07.07 03:10    2460863.6323          
SETE    2025.07.07 03:12    2460863.6336          
SEPE    2025.07.07 03:40    2460863.6532     0.046
SOPE    2025.07.07 04:20    2460863.6807     0.046
                                                  
PEPB    2025.07.07 08:11    2460863.8411          
POPB    2025.07.07 08:51    2460863.8690          
PEPE    2025.07.07 09:20    2460863.8894     0.081
POPE    2025.07.07 10:00    2460863.9169     0.081
                                                  
SEPB    2025.07.07 13:48    2460864.0757          
SETB    2025.07.07 14:16    2460864.0948          
SOPB    2025.07.07 14:32    2460864.1057          
SETE    2025.07.07 14:34    2460864.1074          
SEPE    2025.07.07 15:02    2460864.1265     0.046
SOPE    2025.07.07 15:41    2460864.1536     0.046
                                                  
PEPB    2025.07.07 19:32    2460864.3144          
POPB    2025.07.07 20:13    2460864.3424          
PEPE    2025.07.07 20:43    2460864.3632     0.082
POPE    2025.07.07 21:22    2460864.3903     0.082
                                                  
SEPB    2025.07.08 01:10    2460864.5491          
SETB    2025.07.08 01:38    2460864.5682          
SOPB    2025.07.08 01:53    2460864.5790          
SETE    2025.07.08 01:56    2460864.5807          
SEPE    2025.07.08 02:23    2460864.5999     0.046
SOPE    2025.07.08 03:03    2460864.6274     0.046
                                                  
PEPB    2025.07.08 06:55    2460864.7882          
POPB    2025.07.08 07:34    2460864.8157          
PEPE    2025.07.08 08:04    2460864.8366     0.083
POPE    2025.07.08 08:43    2460864.8637     0.083
                                                  
SEPB    2025.07.08 12:32    2460865.0228          
SETB    2025.07.08 12:59    2460865.0412          
SOPB    2025.07.08 13:15    2460865.0524          
SETE    2025.07.08 13:18    2460865.0545          
SEPE    2025.07.08 13:46    2460865.0737     0.046
SOPE    2025.07.08 14:24    2460865.1003     0.046
                                                  
PEPB    2025.07.08 18:15    2460865.2608          
POPB    2025.07.08 18:56    2460865.2891          
PEPE    2025.07.08 19:26    2460865.3103     0.083
POPE    2025.07.08 20:05    2460865.3370     0.083
                                                  
SEPB    2025.07.08 23:54    2460865.4962          
SETB    2025.07.09 00:21    2460865.5150          
SOPB    2025.07.09 00:36    2460865.5254          
SETE    2025.07.09 00:40    2460865.5279          
SEPE    2025.07.09 01:07    2460865.5470     0.046
SOPE    2025.07.09 01:46    2460865.5741     0.046
                                                  
PEPB    2025.07.09 05:37    2460865.7341          
POPB    2025.07.09 06:17    2460865.7625          
PEPE    2025.07.09 06:48    2460865.7837     0.084
POPE    2025.07.09 07:26    2460865.8104     0.084
                                                  
SEPB    2025.07.09 11:16    2460865.9696          
SETB    2025.07.09 11:42    2460865.9879          
SOPB    2025.07.09 11:58    2460865.9987          
SETE    2025.07.09 12:02    2460866.0016          
SEPE    2025.07.09 12:29    2460866.0204     0.046
SOPE    2025.07.09 13:08    2460866.0475     0.046
                                                  
PEPB    2025.07.09 16:58    2460866.2075          
POPB    2025.07.09 17:39    2460866.2358          
PEPE    2025.07.09 18:10    2460866.2571     0.085
POPE    2025.07.09 18:48    2460866.2837     0.085
                                                  
SEPB    2025.07.09 22:37    2460866.4429          
SETB    2025.07.09 23:04    2460866.4613          
SOPB    2025.07.09 23:19    2460866.4721          
SETE    2025.07.09 23:24    2460866.4750          
SEPE    2025.07.09 23:51    2460866.4942     0.046
SOPE    2025.07.10 00:30    2460866.5208     0.046
                                                  
PEPB    2025.07.10 04:20    2460866.6809          
POPB    2025.07.10 05:00    2460866.7088          
PEPE    2025.07.10 05:32    2460866.7309     0.085
POPE    2025.07.10 06:10    2460866.7571     0.085
                                                  
SEPB    2025.07.10 09:59    2460866.9163          
SETB    2025.07.10 10:26    2460866.9350          
SOPB    2025.07.10 10:41    2460866.9455          
SETE    2025.07.10 10:46    2460866.9488          
SEPE    2025.07.10 11:13    2460866.9675     0.046
SOPE    2025.07.10 11:51    2460866.9942     0.046
                                                  
PEPB    2025.07.10 15:42    2460867.1546          
POPB    2025.07.10 16:22    2460867.1821          
PEPE    2025.07.10 16:54    2460867.2042     0.085
POPE    2025.07.10 17:31    2460867.2305     0.085
                                                  
SEPB    2025.07.10 21:21    2460867.3901          
SETB    2025.07.10 21:48    2460867.4084          
SOPB    2025.07.10 22:03    2460867.4188          
SETE    2025.07.10 22:07    2460867.4222          
SEPE    2025.07.10 22:34    2460867.4409     0.046
SOPE    2025.07.10 23:13    2460867.4676     0.046
                                                  
PEPB    2025.07.11 03:04    2460867.6280          
POPB    2025.07.11 03:43    2460867.6555          
PEPE    2025.07.11 04:15    2460867.6776     0.086
POPE    2025.07.11 04:53    2460867.7038     0.086
                                                  
SEPB    2025.07.11 08:43    2460867.8634          
SETB    2025.07.11 09:09    2460867.8818          
SOPB    2025.07.11 09:24    2460867.8922          
SETE    2025.07.11 09:30    2460867.8959          
SEPE    2025.07.11 09:57    2460867.9147     0.046
SOPE    2025.07.11 10:34    2460867.9409     0.046
                                                  
PEPB    2025.07.11 14:25    2460868.1014          
POPB    2025.07.11 15:05    2460868.1289          
PEPE    2025.07.11 15:37    2460868.1514     0.087
POPE    2025.07.11 16:15    2460868.1772     0.087
                                                  
SEPB    2025.07.11 20:04    2460868.3368          
SETB    2025.07.11 20:31    2460868.3551          
SOPB    2025.07.11 20:46    2460868.3656          
SETE    2025.07.11 20:51    2460868.3693          
SEPE    2025.07.11 21:18    2460868.3881     0.046
SOPE    2025.07.11 21:56    2460868.4143     0.046
                                                  
PEPB    2025.07.12 01:48    2460868.5751          
POPB    2025.07.12 02:27    2460868.6022          
PEPE    2025.07.12 02:59    2460868.6247     0.087
POPE    2025.07.12 03:37    2460868.6510     0.087
                                                  
SEPB    2025.07.12 07:27    2460868.8106          
SETB    2025.07.12 07:53    2460868.8285          
SOPB    2025.07.12 08:08    2460868.8389          
SETE    2025.07.12 08:14    2460868.8431          
SEPE    2025.07.12 08:40    2460868.8614     0.046
SOPE    2025.07.12 09:18    2460868.8877     0.046
                                                  
PEPB    2025.07.12 13:09    2460869.0485          
POPB    2025.07.12 13:48    2460869.0756          
PEPE    2025.07.12 14:21    2460869.0981     0.088
POPE    2025.07.12 14:59    2460869.1244     0.088
                                                  
SEPB    2025.07.12 18:48    2460869.2839          
SETB    2025.07.12 19:14    2460869.3019          
SOPB    2025.07.12 19:29    2460869.3123          
SETE    2025.07.12 19:35    2460869.3164          
SEPE    2025.07.12 20:02    2460869.3352     0.046
SOPE    2025.07.12 20:39    2460869.3610     0.046
                                                  
PEPB    2025.07.13 00:32    2460869.5223          
POPB    2025.07.13 01:10    2460869.5490          
PEPE    2025.07.13 01:43    2460869.5719     0.089
POPE    2025.07.13 02:20    2460869.5977     0.089
                                                  
SEPB    2025.07.13 06:10    2460869.7573          
SETB    2025.07.13 06:36    2460869.7752          
SOPB    2025.07.13 06:50    2460869.7852          
SETE    2025.07.13 06:57    2460869.7902          
SEPE    2025.07.13 07:24    2460869.8086     0.046
SOPE    2025.07.13 08:01    2460869.8344     0.046
                                                  
PEPB    2025.07.13 11:53    2460869.9957          
POPB    2025.07.13 12:32    2460870.0223          
PEPE    2025.07.13 13:05    2460870.0452     0.091
POPE    2025.07.13 13:41    2460870.0707     0.091
                                                  
SEPB    2025.07.13 17:32    2460870.2307          
SETB    2025.07.13 17:57    2460870.2486          
SOPB    2025.07.13 18:12    2460870.2586          
SETE    2025.07.13 18:20    2460870.2640          
SEPE    2025.07.13 18:45    2460870.2819     0.046
SOPE    2025.07.13 19:23    2460870.3078     0.046
                                                  
PEPB    2025.07.13 23:15    2460870.4690          
POPB    2025.07.13 23:53    2460870.4957          
PEPE    2025.07.14 00:26    2460870.5186     0.090
POPE    2025.07.14 01:03    2460870.5444     0.090
                                                  
SEPB    2025.07.14 04:53    2460870.7040          
SETB    2025.07.14 05:20    2460870.7224          
SOPB    2025.07.14 05:34    2460870.7319          
SETE    2025.07.14 05:41    2460870.7374          
SEPE    2025.07.14 06:08    2460870.7557     0.046
SOPE    2025.07.14 06:44    2460870.7811     0.046
                                                  
PEPB    2025.07.14 10:38    2460870.9432          
POPB    2025.07.14 11:15    2460870.9690          
PEPE    2025.07.14 11:48    2460870.9920     0.090
POPE    2025.07.14 12:25    2460871.0178     0.090
                                                  
SEPB    2025.07.14 16:16    2460871.1778          
SETB    2025.07.14 16:41    2460871.1957          
SOPB    2025.07.14 16:55    2460871.2053          
SETE    2025.07.14 17:04    2460871.2111          
SEPE    2025.07.14 17:29    2460871.2291     0.046
SOPE    2025.07.14 18:06    2460871.2545     0.046
                                                  
PEPB    2025.07.14 21:59    2460871.4166          
POPB    2025.07.14 22:37    2460871.4424          
PEPE    2025.07.14 23:10    2460871.4657     0.091
POPE    2025.07.14 23:47    2460871.4912     0.091
                                                  
SEPB    2025.07.15 03:37    2460871.6512          
SETB    2025.07.15 04:02    2460871.6687          
SOPB    2025.07.15 04:17    2460871.6787          
SETE    2025.07.15 04:26    2460871.6849          
SEPE    2025.07.15 04:51    2460871.7024     0.046
SOPE    2025.07.15 05:28    2460871.7278     0.046
                                                  
PEPB    2025.07.15 09:20    2460871.8895          
POPB    2025.07.15 09:58    2460871.9154          
PEPE    2025.07.15 10:32    2460871.9391     0.092
POPE    2025.07.15 11:08    2460871.9645     0.092
                                                  
SEPB    2025.07.15 14:59    2460872.1245          
SETB    2025.07.15 15:25    2460872.1425          
SOPB    2025.07.15 15:38    2460872.1520          
SETE    2025.07.15 15:47    2460872.1583          
SEPE    2025.07.15 16:13    2460872.1762     0.046
SOPE    2025.07.15 16:49    2460872.2012     0.046
                                                  
PEPB    2025.07.15 20:41    2460872.3625          
POPB    2025.07.15 21:19    2460872.3887          
PEPE    2025.07.15 21:53    2460872.4125     0.093
POPE    2025.07.15 22:30    2460872.4379     0.093
                                                  
SEPB    2025.07.16 02:20    2460872.5979          
SETB    2025.07.16 02:46    2460872.6158          
SOPB    2025.07.16 03:00    2460872.6254          
SETE    2025.07.16 03:09    2460872.6317          
SEPE    2025.07.16 03:35    2460872.6496     0.046
SOPE    2025.07.16 04:11    2460872.6746     0.046
                                                  
PEPB    2025.07.16 08:03    2460872.8358          
POPB    2025.07.16 08:41    2460872.8621          
PEPE    2025.07.16 09:16    2460872.8863     0.093
POPE    2025.07.16 09:52    2460872.9113     0.093
                                                  
SEPB    2025.07.16 13:43    2460873.0717          
SETB    2025.07.16 14:08    2460873.0892          
SOPB    2025.07.16 14:22    2460873.0988          
SETE    2025.07.16 14:31    2460873.1050          
SEPE    2025.07.16 14:57    2460873.1229     0.046
SOPE    2025.07.16 15:33    2460873.1479     0.046
                                                  
PEPB    2025.07.16 19:25    2460873.3096          
POPB    2025.07.16 20:03    2460873.3355          
PEPE    2025.07.16 20:37    2460873.3596     0.095
POPE    2025.07.16 21:13    2460873.3846     0.095
                                                  
SEPB    2025.07.17 01:04    2460873.5450          
SETB    2025.07.17 01:30    2460873.5625          
SOPB    2025.07.17 01:43    2460873.5721          
SETE    2025.07.17 01:53    2460873.5788          
SEPE    2025.07.17 02:19    2460873.5967     0.046
SOPE    2025.07.17 02:54    2460873.6213     0.046
                                                  
PEPB    2025.07.17 06:47    2460873.7830          
POPB    2025.07.17 07:24    2460873.8088          
PEPE    2025.07.17 08:00    2460873.8334     0.095
POPE    2025.07.17 08:35    2460873.8580     0.095
                                                  
SEPB    2025.07.17 12:26    2460874.0184          
SETB    2025.07.17 12:51    2460874.0359          
SOPB    2025.07.17 13:05    2460874.0455          
SETE    2025.07.17 13:15    2460874.0526          
SEPE    2025.07.17 13:40    2460874.0701     0.046
SOPE    2025.07.17 14:16    2460874.0947     0.046
                                                  
PEPB    2025.07.17 18:09    2460874.2563          
POPB    2025.07.17 18:46    2460874.2822          
PEPE    2025.07.17 19:21    2460874.3068     0.096
POPE    2025.07.17 19:57    2460874.3314     0.096
                                                  
SEPB    2025.07.17 23:48    2460874.4922          
SETB    2025.07.18 00:13    2460874.5093          
SOPB    2025.07.18 00:27    2460874.5189          
SETE    2025.07.18 00:37    2460874.5259          
SEPE    2025.07.18 01:03    2460874.5439     0.046
SOPE    2025.07.18 01:37    2460874.5680     0.046
                                                  
PEPB    2025.07.18 05:30    2460874.7297          
POPB    2025.07.18 06:07    2460874.7555          
PEPE    2025.07.18 06:43    2460874.7801     0.097
POPE    2025.07.18 07:18    2460874.8047     0.097
                                                  
SEPB    2025.07.18 11:10    2460874.9656          
SETB    2025.07.18 11:35    2460874.9831          
SOPB    2025.07.18 11:48    2460874.9918          
SETE    2025.07.18 11:59    2460874.9997          
SEPE    2025.07.18 12:24    2460875.0172     0.046
SOPE    2025.07.18 12:59    2460875.0414     0.046
                                                  
PEPB    2025.07.18 16:53    2460875.2035          
POPB    2025.07.18 17:29    2460875.2289          
PEPE    2025.07.18 18:05    2460875.2539     0.097
POPE    2025.07.18 18:40    2460875.2781     0.097
                                                  
SEPB    2025.07.18 22:32    2460875.4389          
SETB    2025.07.18 22:56    2460875.4560          
SOPB    2025.07.18 23:09    2460875.4652          
SETE    2025.07.18 23:21    2460875.4731          
SEPE    2025.07.18 23:46    2460875.4906     0.046
SOPE    2025.07.19 00:21    2460875.5148     0.046
                                                  
PEPB    2025.07.19 04:14    2460875.6768          
POPB    2025.07.19 04:51    2460875.7023          
PEPE    2025.07.19 05:27    2460875.7273     0.099
POPE    2025.07.19 06:02    2460875.7514     0.099
                                                  
SEPB    2025.07.19 09:53    2460875.9123          
SETB    2025.07.19 10:18    2460875.9298          
SOPB    2025.07.19 10:31    2460875.9385          
SETE    2025.07.19 10:42    2460875.9465          
SEPE    2025.07.19 11:08    2460875.9644     0.046
SOPE    2025.07.19 11:42    2460875.9881     0.046
                                                  
PEPB    2025.07.19 15:36    2460876.1502          
POPB    2025.07.19 16:12    2460876.1756          
PEPE    2025.07.19 16:48    2460876.2006     0.099
POPE    2025.07.19 17:23    2460876.2248     0.099
                                                  
SEPB    2025.07.19 21:15    2460876.3861          
SETB    2025.07.19 21:40    2460876.4031          
SOPB    2025.07.19 21:53    2460876.4119          
SETE    2025.07.19 22:05    2460876.4202          
SEPE    2025.07.19 22:30    2460876.4377     0.046
SOPE    2025.07.19 23:04    2460876.4615     0.046
                                                  
PEPB    2025.07.20 02:58    2460876.6240          
POPB    2025.07.20 03:34    2460876.6490          
PEPE    2025.07.20 04:11    2460876.6744     0.098
POPE    2025.07.20 04:45    2460876.6982     0.098
                                                  
SEPB    2025.07.20 08:37    2460876.8594          
SETB    2025.07.20 09:02    2460876.8765          
SOPB    2025.07.20 09:14    2460876.8853          
SETE    2025.07.20 09:26    2460876.8936          
SEPE    2025.07.20 09:51    2460876.9111     0.046
SOPE    2025.07.20 10:26    2460876.9348     0.046
                                                  
PEPB    2025.07.20 14:20    2460877.0973          
POPB    2025.07.20 14:55    2460877.1219          
PEPE    2025.07.20 15:32    2460877.1478     0.099
POPE    2025.07.20 16:07    2460877.1715     0.099
                                                  
SEPB    2025.07.20 19:59    2460877.3328          
SETB    2025.07.20 20:23    2460877.3499          
SOPB    2025.07.20 20:36    2460877.3586          
SETE    2025.07.20 20:49    2460877.3674          
SOTB    2025.07.20 21:11    2460877.3828          
SOTE    2025.07.20 21:12    2460877.3836          
SEPE    2025.07.20 21:14    2460877.3849     0.046
SOPE    2025.07.20 21:47    2460877.4082     0.046
                                                  
PEPB    2025.07.21 01:41    2460877.5707          
POPB    2025.07.21 02:17    2460877.5953          
PEPE    2025.07.21 02:54    2460877.6211     0.099
POPE    2025.07.21 03:28    2460877.6449     0.099
                                                  
SEPB    2025.07.21 07:20    2460877.8062          
SETB    2025.07.21 07:45    2460877.8232          
SOPB    2025.07.21 07:58    2460877.8320          
SETE    2025.07.21 08:10    2460877.8407          
SOTB    2025.07.21 08:32    2460877.8557          
SOTE    2025.07.21 08:35    2460877.8578          
SEPE    2025.07.21 08:35    2460877.8582     0.046
SOPE    2025.07.21 09:09    2460877.8816     0.046
                                                  
PEPB    2025.07.21 13:04    2460878.0445          
POPB    2025.07.21 13:38    2460878.0687          
PEPE    2025.07.21 14:16    2460878.0945     0.100
POPE    2025.07.21 14:50    2460878.1182     0.100
                                                  
SEPB    2025.07.21 18:43    2460878.2799          
SETB    2025.07.21 19:07    2460878.2966          
SOPB    2025.07.21 19:19    2460878.3053          
SETE    2025.07.21 19:32    2460878.3145          
SOTB    2025.07.21 19:52    2460878.3283          
SEPE    2025.07.21 19:57    2460878.3316     0.046
SOTE    2025.07.21 19:58    2460878.3320          
SOPE    2025.07.21 20:31    2460878.3549     0.046
                                                  
PEPB    2025.07.22 00:25    2460878.5179          
POPB    2025.07.22 01:00    2460878.5420          
PEPE    2025.07.22 01:38    2460878.5683     0.102
POPE    2025.07.22 02:11    2460878.5916     0.102
                                                  
SEPB    2025.07.22 06:04    2460878.7533          
SETB    2025.07.22 06:29    2460878.7704          
SOPB    2025.07.22 06:41    2460878.7787          
SETE    2025.07.22 06:54    2460878.7879          
SOTB    2025.07.22 07:14    2460878.8016          
SEPE    2025.07.22 07:19    2460878.8054     0.046
SOTE    2025.07.22 07:20    2460878.8058          
SOPE    2025.07.22 07:52    2460878.8283     0.046
                                                  
PEPB    2025.07.22 11:46    2460878.9908          
POPB    2025.07.22 12:22    2460879.0154          
PEPE    2025.07.22 12:59    2460879.0416     0.103
POPE    2025.07.22 13:33    2460879.0650     0.103
                                                  
SEPB    2025.07.22 17:26    2460879.2267          
SETB    2025.07.22 17:50    2460879.2437          
SOPB    2025.07.22 18:02    2460879.2521          
SETE    2025.07.22 18:16    2460879.2616          
SOTB    2025.07.22 18:35    2460879.2746          
SEPE    2025.07.22 18:41    2460879.2787     0.046
SOTE    2025.07.22 18:41    2460879.2791          
SOPE    2025.07.22 19:14    2460879.3017     0.046
                                                  
PEPB    2025.07.22 23:08    2460879.4642          
POPB    2025.07.22 23:43    2460879.4888          
PEPE    2025.07.23 00:21    2460879.5150     0.101
POPE    2025.07.23 00:55    2460879.5383     0.101
                                                  
SEPB    2025.07.23 04:48    2460879.7004          
SETB    2025.07.23 05:12    2460879.7171          
SOPB    2025.07.23 05:24    2460879.7254          
SETE    2025.07.23 05:39    2460879.7354          
SOTB    2025.07.23 05:56    2460879.7475          
SEPE    2025.07.23 06:03    2460879.7525     0.046
SOTE    2025.07.23 06:04    2460879.7529          
SOPE    2025.07.23 06:36    2460879.7754     0.046
                                                  
PEPB    2025.07.23 10:30    2460879.9375          
POPB    2025.07.23 11:05    2460879.9621          
PEPE    2025.07.23 11:43    2460879.9888     0.102
POPE    2025.07.23 12:16    2460880.0117     0.102
                                                  
SEPB    2025.07.23 16:10    2460880.1738          
SETB    2025.07.23 16:34    2460880.1905          
SOPB    2025.07.23 16:45    2460880.1984          
SETE    2025.07.23 17:00    2460880.2088          
SOTB    2025.07.23 17:17    2460880.2205          
SEPE    2025.07.23 17:25    2460880.2259     0.046
SOTE    2025.07.23 17:26    2460880.2267          
SOPE    2025.07.23 17:58    2460880.2488     0.046
                                                  
PEPB    2025.07.23 21:52    2460880.4113          
POPB    2025.07.23 22:27    2460880.4355          
PEPE    2025.07.23 23:05    2460880.4621     0.103
POPE    2025.07.23 23:38    2460880.4851     0.103
                                                  
SEPB    2025.07.24 03:31    2460880.6472          
SETB    2025.07.24 03:55    2460880.6638          
SOPB    2025.07.24 04:07    2460880.6722          
SETE    2025.07.24 04:22    2460880.6822          
SOTB    2025.07.24 04:38    2460880.6934          
SEPE    2025.07.24 04:46    2460880.6992     0.046
SOTE    2025.07.24 04:48    2460880.7005          
SOPE    2025.07.24 05:19    2460880.7222     0.046
                                                  
PEPB    2025.07.24 09:13    2460880.8847          
POPB    2025.07.24 09:48    2460880.9088          
PEPE    2025.07.24 10:27    2460880.9359     0.103
POPE    2025.07.24 11:00    2460880.9584     0.103
                                                  
SEPB    2025.07.24 14:53    2460881.1205          
SETB    2025.07.24 15:17    2460881.1372          
SOPB    2025.07.24 15:28    2460881.1451          
SETE    2025.07.24 15:44    2460881.1559          
SOTB    2025.07.24 15:59    2460881.1664          
SEPE    2025.07.24 16:08    2460881.1726     0.046
SOTE    2025.07.24 16:10    2460881.1738          
SOPE    2025.07.24 16:41    2460881.1955     0.046
                                                  
PEPB    2025.07.24 20:36    2460881.3585          
POPB    2025.07.24 21:10    2460881.3822          
PEPE    2025.07.24 21:49    2460881.4093     0.103
POPE    2025.07.24 22:21    2460881.4318     0.103
                                                  
SEPB    2025.07.25 02:15    2460881.5939          
SETB    2025.07.25 02:39    2460881.6105          
SOPB    2025.07.25 02:50    2460881.6185          
SETE    2025.07.25 03:06    2460881.6293          
SOTB    2025.07.25 03:21    2460881.6397          
SEPE    2025.07.25 03:30    2460881.6464     0.046
SOTE    2025.07.25 03:32    2460881.6476          
SOPE    2025.07.25 04:03    2460881.6689     0.046
                                                  
PEPB    2025.07.25 07:57    2460881.8318          
POPB    2025.07.25 08:32    2460881.8556          
PEPE    2025.07.25 09:11    2460881.8826     0.104
POPE    2025.07.25 09:43    2460881.9051     0.104
                                                  
SEPB    2025.07.25 13:37    2460882.0677          
SETB    2025.07.25 14:01    2460882.0843          
SOPB    2025.07.25 14:12    2460882.0918          
SETE    2025.07.25 14:28    2460882.1031          
SOTB    2025.07.25 14:42    2460882.1131          
SEPE    2025.07.25 14:52    2460882.1197     0.046
SOTE    2025.07.25 14:54    2460882.1210          
SOPE    2025.07.25 15:24    2460882.1422     0.046
                                                  
PEPB    2025.07.25 19:19    2460882.3052          
POPB    2025.07.25 19:53    2460882.3285          
PEPE    2025.07.25 20:33    2460882.3564     0.106
POPE    2025.07.25 21:05    2460882.3789     0.106
                                                  
SEPB    2025.07.26 00:59    2460882.5410          
SETB    2025.07.26 01:23    2460882.5577          
SOPB    2025.07.26 01:33    2460882.5652          
SETE    2025.07.26 01:50    2460882.5764          
SOTB    2025.07.26 02:03    2460882.5860          
SEPE    2025.07.26 02:14    2460882.5935     0.046
SOTE    2025.07.26 02:15    2460882.5943          
SOPE    2025.07.26 02:46    2460882.6156     0.046
                                                  
PEPB    2025.07.26 06:41    2460882.7790          
POPB    2025.07.26 07:14    2460882.8019          
PEPE    2025.07.26 07:54    2460882.8298     0.107
POPE    2025.07.26 08:27    2460882.8523     0.107
                                                  
SEPB    2025.07.26 12:20    2460883.0144          
SETB    2025.07.26 12:44    2460883.0310          
SOPB    2025.07.26 12:55    2460883.0385          
SETE    2025.07.26 13:11    2460883.0498          
SOTB    2025.07.26 13:24    2460883.0590          
SEPE    2025.07.26 13:36    2460883.0669     0.046
SOTE    2025.07.26 13:38    2460883.0685          
SOPE    2025.07.26 14:08    2460883.0890     0.046
                                                  
PEPB    2025.07.26 18:03    2460883.2523          
POPB    2025.07.26 18:36    2460883.2752          
PEPE    2025.07.26 19:17    2460883.3036     0.105
POPE    2025.07.26 19:48    2460883.3256     0.105
                                                  
SEPB    2025.07.26 23:42    2460883.4882          
SETB    2025.07.27 00:06    2460883.5044          
SOPB    2025.07.27 00:17    2460883.5119          
SETE    2025.07.27 00:33    2460883.5236          
SOTB    2025.07.27 00:46    2460883.5323          
SEPE    2025.07.27 00:57    2460883.5402     0.046
SOTE    2025.07.27 00:59    2460883.5415          
SOPE    2025.07.27 01:29    2460883.5623     0.046
                                                  
PEPB    2025.07.27 05:24    2460883.7257          
POPB    2025.07.27 05:57    2460883.7486          
PEPE    2025.07.27 06:38    2460883.7769     0.106
POPE    2025.07.27 07:10    2460883.7990     0.106
                                                  
SEPB    2025.07.27 11:04    2460883.9615          
SETB    2025.07.27 11:27    2460883.9778          
SOPB    2025.07.27 11:38    2460883.9853          
SETE    2025.07.27 11:56    2460883.9973          
SOTB    2025.07.27 12:07    2460884.0053          
SEPE    2025.07.27 12:20    2460884.0140     0.046
SOTE    2025.07.27 12:21    2460884.0153          
SOPE    2025.07.27 12:51    2460884.0357     0.046
                                                  
PEPB    2025.07.27 16:47    2460884.1995          
POPB    2025.07.27 17:19    2460884.2220          
PEPE    2025.07.27 18:00    2460884.2503     0.106
POPE    2025.07.27 18:31    2460884.2719     0.106
                                                  
SEPB    2025.07.27 22:26    2460884.4349          
SETB    2025.07.27 22:50    2460884.4515          
SOPB    2025.07.27 23:00    2460884.4586          
SETE    2025.07.27 23:17    2460884.4707          
SOTB    2025.07.27 23:29    2460884.4786          
SEPE    2025.07.27 23:41    2460884.4874     0.046
SOTE    2025.07.27 23:44    2460884.4890          
SOPE    2025.07.28 00:13    2460884.5090     0.046
                                                  
PEPB    2025.07.28 04:08    2460884.6728          
POPB    2025.07.28 04:41    2460884.6953          
PEPE    2025.07.28 05:22    2460884.7241     0.106
POPE    2025.07.28 05:53    2460884.7457     0.106
                                                  
SEPB    2025.07.28 09:47    2460884.9082          
SETB    2025.07.28 10:11    2460884.9249          
SOPB    2025.07.28 10:22    2460884.9320          
SETE    2025.07.28 10:40    2460884.9445          
SOTB    2025.07.28 10:50    2460884.9520          
SEPE    2025.07.28 11:03    2460884.9607     0.046
SOTE    2025.07.28 11:05    2460884.9624          
SOPE    2025.07.28 11:34    2460884.9824     0.046
                                                  
PEPB    2025.07.28 15:30    2460885.1462          
POPB    2025.07.28 16:02    2460885.1687          
PEPE    2025.07.28 16:44    2460885.1974     0.106
POPE    2025.07.28 17:14    2460885.2187     0.106
                                                  
SEPB    2025.07.28 21:10    2460885.3820          
SETB    2025.07.28 21:33    2460885.3983          
SOPB    2025.07.28 21:43    2460885.4054          
SETE    2025.07.28 22:01    2460885.4178          
SOTB    2025.07.28 22:11    2460885.4249          
SEPE    2025.07.28 22:25    2460885.4345     0.046
SOTE    2025.07.28 22:27    2460885.4358          
SOPE    2025.07.28 22:56    2460885.4558     0.046
                                                  
PEPB    2025.07.29 02:52    2460885.6199          
POPB    2025.07.29 03:24    2460885.6420          
PEPE    2025.07.29 04:05    2460885.6708     0.107
POPE    2025.07.29 04:36    2460885.6920     0.107
                                                  
SEPB    2025.07.29 08:31    2460885.8554          
SETB    2025.07.29 08:55    2460885.8716          
SOPB    2025.07.29 09:04    2460885.8783          
SETE    2025.07.29 09:23    2460885.8912          
SOTB    2025.07.29 09:33    2460885.8983          
SEPE    2025.07.29 09:47    2460885.9079     0.046
SOTE    2025.07.29 09:49    2460885.9095          
SOPE    2025.07.29 10:17    2460885.9291     0.046
                                                  
PEPB    2025.07.29 14:13    2460886.0925          
POPB    2025.07.29 14:46    2460886.1154          
PEPE    2025.07.29 15:28    2460886.1446     0.107
POPE    2025.07.29 15:58    2460886.1658     0.107
                                                  
SEPB    2025.07.29 19:53    2460886.3287          
SETB    2025.07.29 20:16    2460886.3450          
SOPB    2025.07.29 20:26    2460886.3517          
SETE    2025.07.29 20:45    2460886.3650          
SOTB    2025.07.29 20:54    2460886.3712          
SEPE    2025.07.29 21:08    2460886.3812     0.046
SOTE    2025.07.29 21:11    2460886.3833          
SOPE    2025.07.29 21:39    2460886.4025     0.046
                                                  
PEPB    2025.07.30 01:35    2460886.5663          
POPB    2025.07.30 02:07    2460886.5888          
PEPE    2025.07.30 02:49    2460886.6179     0.107
POPE    2025.07.30 03:20    2460886.6392     0.107
                                                  
SEPB    2025.07.30 07:15    2460886.8025          
SETB    2025.07.30 07:38    2460886.8183          
SOPB    2025.07.30 07:48    2460886.8250          
SETE    2025.07.30 08:07    2460886.8388          
SOTB    2025.07.30 08:16    2460886.8446          
SEPE    2025.07.30 08:31    2460886.8550     0.046
SOTE    2025.07.30 08:33    2460886.8563          
SOPE    2025.07.30 09:01    2460886.8758     0.046
                                                  
PEPB    2025.07.30 12:57    2460887.0396          
POPB    2025.07.30 13:28    2460887.0617          
PEPE    2025.07.30 14:11    2460887.0913     0.107
POPE    2025.07.30 14:42    2460887.1125     0.107
                                                  
SEPB    2025.07.30 18:37    2460887.2759          
SETB    2025.07.30 19:00    2460887.2921          
SOPB    2025.07.30 19:09    2460887.2984          
SETE    2025.07.30 19:29    2460887.3121          
SOTB    2025.07.30 19:37    2460887.3175          
SEPE    2025.07.30 19:52    2460887.3284     0.046
SOTE    2025.07.30 19:55    2460887.3300          
SOPE    2025.07.30 20:22    2460887.3492     0.046
                                                  
PEPB    2025.07.31 00:18    2460887.5130          
POPB    2025.07.31 00:50    2460887.5351          
PEPE    2025.07.31 01:33    2460887.5650     0.109
POPE    2025.07.31 02:03    2460887.5859     0.109
                                                  
SEPB    2025.07.31 05:58    2460887.7492          
SETB    2025.07.31 06:21    2460887.7651          
SOPB    2025.07.31 06:31    2460887.7717          
SETE    2025.07.31 06:51    2460887.7859          
SOTB    2025.07.31 06:58    2460887.7909          
SEPE    2025.07.31 07:15    2460887.8021     0.046
SOTE    2025.07.31 07:16    2460887.8034          
SOPE    2025.07.31 07:44    2460887.8226     0.046
                                                  
PEPB    2025.07.31 11:40    2460887.9868          
POPB    2025.07.31 12:12    2460888.0084          
PEPE    2025.07.31 12:55    2460888.0384     0.109
POPE    2025.07.31 13:25    2460888.0592     0.109
                                                  
SEPB    2025.07.31 17:20    2460888.2226          
SETB    2025.07.31 17:43    2460888.2388          
SOPB    2025.07.31 17:52    2460888.2451          
SETE    2025.07.31 18:13    2460888.2593          
SOTB    2025.07.31 18:19    2460888.2638          
SEPE    2025.07.31 18:36    2460888.2755     0.046
SOTE    2025.07.31 18:38    2460888.2768          
SOPE    2025.07.31 19:06    2460888.2959     0.046
                                                  
PEPB    2025.07.31 23:02    2460888.4601          
POPB    2025.07.31 23:33    2460888.4818          
PEPE    2025.08.01 00:17    2460888.5122     0.110
POPE    2025.08.01 00:46    2460888.5326     0.110
                                                  
SEPB    2025.08.01 04:42    2460888.6960          
SETB    2025.08.01 05:05    2460888.7122          
SOPB    2025.08.01 05:14    2460888.7185          
SETE    2025.08.01 05:34    2460888.7326          
SOTB    2025.08.01 05:42    2460888.7376          
SEPE    2025.08.01 05:58    2460888.7489     0.046
SOTE    2025.08.01 06:00    2460888.7505          
SOPE    2025.08.01 06:27    2460888.7693     0.046
                                                  
PEPB    2025.08.01 10:24    2460888.9335          
POPB    2025.08.01 10:55    2460888.9551          
PEPE    2025.08.01 11:39    2460888.9855     0.110
POPE    2025.08.01 12:08    2460889.0060     0.110
                                                  
SEPB    2025.08.01 16:04    2460889.1697          
SETB    2025.08.01 16:27    2460889.1856          
SOPB    2025.08.01 16:36    2460889.1918          
SETE    2025.08.01 16:57    2460889.2064          
SOTB    2025.08.01 17:03    2460889.2106          
SEPE    2025.08.01 17:20    2460889.2226     0.046
SOTE    2025.08.01 17:22    2460889.2239          
SOPE    2025.08.01 17:49    2460889.2426     0.046
                                                  
PEPB    2025.08.01 21:46    2460889.4072          
POPB    2025.08.01 22:17    2460889.4285          
PEPE    2025.08.01 23:00    2460889.4589     0.111
POPE    2025.08.01 23:30    2460889.4793     0.111
                                                  
SEPB    2025.08.02 03:26    2460889.6431          
SETB    2025.08.02 03:49    2460889.6593          
SOPB    2025.08.02 03:57    2460889.6652          
SETE    2025.08.02 04:19    2460889.6802          
SOTB    2025.08.02 04:24    2460889.6835          
SEPE    2025.08.02 04:42    2460889.6960     0.046
SOTE    2025.08.02 04:44    2460889.6973          
SOPE    2025.08.02 05:11    2460889.7160     0.046
                                                  
PEPB    2025.08.02 09:08    2460889.8810          
POPB    2025.08.02 09:38    2460889.9019          
PEPE    2025.08.02 10:23    2460889.9327     0.113
POPE    2025.08.02 10:51    2460889.9527     0.113
                                                  
SEPB    2025.08.02 14:47    2460890.1165          
SETB    2025.08.02 15:11    2460890.1327          
SOPB    2025.08.02 15:19    2460890.1385          
SETE    2025.08.02 15:41    2460890.1535          
SOTB    2025.08.02 15:45    2460890.1569          
SEPE    2025.08.02 16:04    2460890.1698     0.046
SOTE    2025.08.02 16:06    2460890.1710          
SOPE    2025.08.02 16:33    2460890.1898     0.046
                                                  
PEPB    2025.08.02 20:30    2460890.3544          
POPB    2025.08.02 21:00    2460890.3752          
PEPE    2025.08.02 21:44    2460890.4060     0.109
POPE    2025.08.02 22:13    2460890.4260     0.109
                                                  
SEPB    2025.08.03 02:09    2460890.5902          
SETB    2025.08.03 02:32    2460890.6056          
SOPB    2025.08.03 02:41    2460890.6119          
SETE    2025.08.03 03:02    2460890.6269          
SOTB    2025.08.03 03:06    2460890.6298          
SEPE    2025.08.03 03:26    2460890.6431     0.046
SOTE    2025.08.03 03:27    2460890.6444          
SOPE    2025.08.03 03:54    2460890.6631     0.046
                                                  
PEPB    2025.08.03 07:51    2460890.8277          
POPB    2025.08.03 08:21    2460890.8486          
PEPE    2025.08.03 09:06    2460890.8794     0.109
POPE    2025.08.03 09:35    2460890.8994     0.109
                                                  
SEPB    2025.08.03 13:31    2460891.0636          
SETB    2025.08.03 13:54    2460891.0794          
SOPB    2025.08.03 14:02    2460891.0853          
SETE    2025.08.03 14:24    2460891.1007          
SOTB    2025.08.03 14:28    2460891.1032          
SEPE    2025.08.03 14:47    2460891.1165     0.046
SOTE    2025.08.03 14:49    2460891.1178          
SOPE    2025.08.03 15:16    2460891.1365     0.046
                                                  
PEPB    2025.08.03 19:14    2460891.3015          
POPB    2025.08.03 19:43    2460891.3219          
PEPE    2025.08.03 20:28    2460891.3532     0.113
POPE    2025.08.03 20:56    2460891.3728     0.113
                                                  
SEPB    2025.08.04 00:53    2460891.5369          
SETB    2025.08.04 01:15    2460891.5528          
SOPB    2025.08.04 01:23    2460891.5582          
SETE    2025.08.04 01:46    2460891.5740          
SOTB    2025.08.04 01:50    2460891.5765          
SEPE    2025.08.04 02:10    2460891.5903     0.046
SOTE    2025.08.04 02:11    2460891.5915          
SOPE    2025.08.04 02:38    2460891.6099     0.046
                                                  
PEPB    2025.08.04 06:35    2460891.7749          
POPB    2025.08.04 07:05    2460891.7953          
PEPE    2025.08.04 07:50    2460891.8265     0.112
POPE    2025.08.04 08:19    2460891.8465     0.112
                                                  
SEPB    2025.08.04 12:15    2460892.0107          
SETB    2025.08.04 12:38    2460892.0266          
SOPB    2025.08.04 12:45    2460892.0315          
SETE    2025.08.04 13:08    2460892.0478          
SOTB    2025.08.04 13:11    2460892.0499          
SEPE    2025.08.04 13:31    2460892.0636     0.046
SOTE    2025.08.04 13:33    2460892.0649          
SOPE    2025.08.04 13:59    2460892.0832     0.046
                                                  
PEPB    2025.08.04 17:57    2460892.2482          
POPB    2025.08.04 18:26    2460892.2686          
PEPE    2025.08.04 19:12    2460892.3003     0.113
POPE    2025.08.04 19:40    2460892.3199     0.113
                                                  
SEPB    2025.08.04 23:37    2460892.4841          
SETB    2025.08.04 23:59    2460892.4999          
SOPB    2025.08.05 00:07    2460892.5049          
SETE    2025.08.05 00:31    2460892.5216          
SOTB    2025.08.05 00:32    2460892.5228          
SEPE    2025.08.05 00:53    2460892.5370     0.046
SOTE    2025.08.05 00:55    2460892.5382          
SOPE    2025.08.05 01:21    2460892.5566     0.046
                                                  
PEPB    2025.08.05 05:18    2460892.7212          
POPB    2025.08.05 05:47    2460892.7416          
PEPE    2025.08.05 06:34    2460892.7737     0.112
POPE    2025.08.05 07:01    2460892.7928     0.112
                                                  
SEPB    2025.08.05 10:58    2460892.9574          
SETB    2025.08.05 11:21    2460892.9733          
SOPB    2025.08.05 11:28    2460892.9783          
SETE    2025.08.05 11:52    2460892.9945          
SOTB    2025.08.05 11:54    2460892.9962          
SEPE    2025.08.05 12:14    2460893.0104     0.046
SOTE    2025.08.05 12:17    2460893.0120          
SOPE    2025.08.05 12:43    2460893.0299     0.046
                                                  
PEPB    2025.08.05 16:40    2460893.1945          
POPB    2025.08.05 17:09    2460893.2149          
PEPE    2025.08.05 17:55    2460893.2470     0.110
POPE    2025.08.05 18:23    2460893.2662     0.110
                                                  
SEPB    2025.08.05 22:20    2460893.4308          
SETB    2025.08.05 22:43    2460893.4466          
SOPB    2025.08.05 22:50    2460893.4516          
SETE    2025.08.05 23:14    2460893.4683          
SOTB    2025.08.05 23:16    2460893.4695          
SEPE    2025.08.05 23:37    2460893.4841     0.046
SOTE    2025.08.05 23:38    2460893.4854          
SOPE    2025.08.06 00:04    2460893.5033     0.046
                                                  
PEPB    2025.08.06 04:02    2460893.6683          
POPB    2025.08.06 04:31    2460893.6883          
PEPE    2025.08.06 05:17    2460893.7208     0.111
POPE    2025.08.06 05:45    2460893.7400     0.111
                                                  
SEPB    2025.08.06 09:42    2460893.9046          
SETB    2025.08.06 10:04    2460893.9200          
SOPB    2025.08.06 10:11    2460893.9250          
SETE    2025.08.06 10:36    2460893.9421          
SOTB    2025.08.06 10:37    2460893.9429          
SEPE    2025.08.06 10:58    2460893.9575     0.046
SOTE    2025.08.06 11:00    2460893.9587          
SOPE    2025.08.06 11:26    2460893.9767     0.046
                                                  
PEPB    2025.08.06 15:23    2460894.1417          
POPB    2025.08.06 15:53    2460894.1621          
PEPE    2025.08.06 16:39    2460894.1942     0.110
POPE    2025.08.06 17:06    2460894.2129     0.110
                                                  
SEPB    2025.08.06 21:04    2460894.3779          
SETB    2025.08.06 21:26    2460894.3933          
SOPB    2025.08.06 21:33    2460894.3983          
SETE    2025.08.06 21:58    2460894.4154          
SOTB    2025.08.06 21:59    2460894.4163          
SEPE    2025.08.06 22:21    2460894.4313     0.046
SOTE    2025.08.06 22:22    2460894.4321          
SOPE    2025.08.06 22:48    2460894.4500     0.046
                                                  
PEPB    2025.08.07 02:46    2460894.6154          
POPB    2025.08.07 03:15    2460894.6354          
PEPE    2025.08.07 04:01    2460894.6675     0.110
POPE    2025.08.07 04:28    2460894.6863     0.110
                                                  
SEPB    2025.08.07 08:25    2460894.8513          
SETB    2025.08.07 08:48    2460894.8667          
SOPB    2025.08.07 08:55    2460894.8717          
SETE    2025.08.07 09:19    2460894.8888          
SOTB    2025.08.07 09:20    2460894.8892          
SEPE    2025.08.07 09:42    2460894.9046     0.046
SOTE    2025.08.07 09:43    2460894.9054          
SOPE    2025.08.07 10:09    2460894.9234     0.046
                                                  
PEPB    2025.08.07 14:07    2460895.0888          
POPB    2025.08.07 14:36    2460895.1088          
PEPE    2025.08.07 15:23    2460895.1413     0.112
POPE    2025.08.07 15:49    2460895.1596     0.112
                                                  
SEPB    2025.08.07 19:47    2460895.3246          
SETB    2025.08.07 20:10    2460895.3405          
SOPB    2025.08.07 20:16    2460895.3451          
SETE    2025.08.07 20:42    2460895.3626          
SOTB    2025.08.07 20:42    2460895.3626          
SEPE    2025.08.07 21:04    2460895.3780     0.046
SOTE    2025.08.07 21:06    2460895.3792          
SOPE    2025.08.07 21:31    2460895.3967     0.046
                                                  
PEPB    2025.08.08 01:29    2460895.5622          
POPB    2025.08.08 01:58    2460895.5822          
PEPE    2025.08.08 02:45    2460895.6147     0.111
POPE    2025.08.08 03:12    2460895.6334     0.111
                                                  
SEPB    2025.08.08 07:09    2460895.7984          
SETB    2025.08.08 07:31    2460895.8138          
SOPB    2025.08.08 07:38    2460895.8184          
SOTB    2025.08.08 08:03    2460895.8359          
SETE    2025.08.08 08:04    2460895.8363          
SEPE    2025.08.08 08:26    2460895.8517     0.046
SOTE    2025.08.08 08:27    2460895.8526          
SOPE    2025.08.08 08:52    2460895.8701     0.046
                                                  
PEPB    2025.08.08 12:51    2460896.0359          
POPB    2025.08.08 13:19    2460896.0551          
PEPE    2025.08.08 14:07    2460896.0884     0.109
POPE    2025.08.08 14:33    2460896.1068     0.109
                                                  
SEPB    2025.08.08 18:31    2460896.2718          
SETB    2025.08.08 18:53    2460896.2872          
SOPB    2025.08.08 19:00    2460896.2918          
SOTB    2025.08.08 19:24    2460896.3089          
SETE    2025.08.08 19:25    2460896.3097          
SEPE    2025.08.08 19:48    2460896.3251     0.046
SOTE    2025.08.08 19:49    2460896.3264          
SOPE    2025.08.08 20:14    2460896.3434     0.046
                                                  
PEPB    2025.08.09 00:13    2460896.5093          
POPB    2025.08.09 00:40    2460896.5285          
PEPE    2025.08.09 01:28    2460896.5618     0.111
POPE    2025.08.09 01:55    2460896.5801     0.111
                                                  
SEPB    2025.08.09 05:52    2460896.7451          
SETB    2025.08.09 06:15    2460896.7605          
SOPB    2025.08.09 06:21    2460896.7651          
SOTB    2025.08.09 06:46    2460896.7822          
SETE    2025.08.09 06:47    2460896.7831          
SEPE    2025.08.09 07:10    2460896.7989     0.046
SOTE    2025.08.09 07:11    2460896.7997          
SOPE    2025.08.09 07:36    2460896.8172     0.046
                                                  
PEPB    2025.08.09 11:35    2460896.9831          
POPB    2025.08.09 12:02    2460897.0018          
PEPE    2025.08.09 12:50    2460897.0351     0.112
POPE    2025.08.09 13:17    2460897.0535     0.112
                                                  
SEPB    2025.08.09 17:15    2460897.2189          
SETB    2025.08.09 17:36    2460897.2339          
SOPB    2025.08.09 17:42    2460897.2381          
SOTB    2025.08.09 18:08    2460897.2556          
SETE    2025.08.09 18:09    2460897.2568          
SEPE    2025.08.09 18:32    2460897.2722     0.046
SOTE    2025.08.09 18:33    2460897.2731          
SOPE    2025.08.09 18:57    2460897.2902     0.046
                                                  
PEPB    2025.08.09 22:57    2460897.4564          
POPB    2025.08.09 23:24    2460897.4752          
PEPE    2025.08.10 00:12    2460897.5089     0.112
POPE    2025.08.10 00:38    2460897.5268     0.112
                                                  
SEPB    2025.08.10 04:36    2460897.6923          
SETB    2025.08.10 04:58    2460897.7073          
SOPB    2025.08.10 05:04    2460897.7114          
SOTB    2025.08.10 05:29    2460897.7289          
SETE    2025.08.10 05:31    2460897.7302          
SEPE    2025.08.10 05:53    2460897.7456     0.046
SOTE    2025.08.10 05:54    2460897.7464          
SOPE    2025.08.10 06:20    2460897.7639     0.046
                                                  
PEPB    2025.08.10 10:19    2460897.9302          
POPB    2025.08.10 10:45    2460897.9485          
PEPE    2025.08.10 11:34    2460897.9823     0.112
POPE    2025.08.10 12:00    2460898.0002     0.112
                                                  
SEPB    2025.08.10 15:58    2460898.1656          
SETB    2025.08.10 16:20    2460898.1810          
SOPB    2025.08.10 16:26    2460898.1848          
SOTB    2025.08.10 16:50    2460898.2019          
SETE    2025.08.10 16:53    2460898.2040          
SEPE    2025.08.10 17:15    2460898.2194     0.046
SOTE    2025.08.10 17:17    2460898.2202          
SOPE    2025.08.10 17:41    2460898.2373     0.046
                                                  
PEPB    2025.08.10 21:41    2460898.4035          
POPB    2025.08.10 22:07    2460898.4219          
PEPE    2025.08.10 22:56    2460898.4561     0.111
POPE    2025.08.10 23:21    2460898.4736     0.111
                                                  
SEPB    2025.08.11 03:20    2460898.6394          
SETB    2025.08.11 03:42    2460898.6544          
SOPB    2025.08.11 03:47    2460898.6582          
SOTB    2025.08.11 04:12    2460898.6752          
SETE    2025.08.11 04:15    2460898.6777          
SEPE    2025.08.11 04:37    2460898.6927     0.046
SOTE    2025.08.11 04:38    2460898.6936          
SOPE    2025.08.11 05:03    2460898.7106     0.046
                                                  
PEPB    2025.08.11 09:02    2460898.8769          
POPB    2025.08.11 09:29    2460898.8952          
PEPE    2025.08.11 10:18    2460898.9294     0.110
POPE    2025.08.11 10:43    2460898.9469     0.110
                                                  
SEPB    2025.08.11 14:42    2460899.1127          
SETB    2025.08.11 15:03    2460899.1277          
SOPB    2025.08.11 15:09    2460899.1315          
SOTB    2025.08.11 15:33    2460899.1486          
SETE    2025.08.11 15:37    2460899.1511          
SEPE    2025.08.11 15:59    2460899.1665     0.046
SOTE    2025.08.11 16:00    2460899.1669          
SOPE    2025.08.11 16:24    2460899.1840     0.046
                                                  
PEPB    2025.08.11 20:24    2460899.3503          
POPB    2025.08.11 20:50    2460899.3686          
PEPE    2025.08.11 21:39    2460899.4028     0.109
POPE    2025.08.11 22:05    2460899.4203     0.109
                                                  
SEPB    2025.08.12 02:03    2460899.5861          
SETB    2025.08.12 02:25    2460899.6011          
SOPB    2025.08.12 02:30    2460899.6049          
SOTB    2025.08.12 02:55    2460899.6219          
SETE    2025.08.12 02:59    2460899.6244          
SEPE    2025.08.12 03:21    2460899.6399     0.046
SOTE    2025.08.12 03:22    2460899.6403          
SOPE    2025.08.12 03:46    2460899.6574     0.046
                                                  
PEPB    2025.08.12 07:45    2460899.8232          
POPB    2025.08.12 08:12    2460899.8419          
PEPE    2025.08.12 09:02    2460899.8765     0.108
POPE    2025.08.12 09:26    2460899.8936     0.108
                                                  
SEPB    2025.08.12 13:25    2460900.0595          
SETB    2025.08.12 13:47    2460900.0749          
SOPB    2025.08.12 13:52    2460900.0782          
SOTB    2025.08.12 14:16    2460900.0949          
SETE    2025.08.12 14:21    2460900.0982          
SEPE    2025.08.12 14:43    2460900.1132     0.046
SOTE    2025.08.12 14:44    2460900.1140          
SOPE    2025.08.12 15:08    2460900.1307     0.046
                                                  
PEPB    2025.08.12 19:07    2460900.2970          
POPB    2025.08.12 19:34    2460900.3153          
PEPE    2025.08.12 20:23    2460900.3499     0.109
POPE    2025.08.12 20:48    2460900.3670     0.109
                                                  
SEPB    2025.08.13 00:47    2460900.5332          
SETB    2025.08.13 01:09    2460900.5482          
SOPB    2025.08.13 01:14    2460900.5516          
SOTB    2025.08.13 01:38    2460900.5682          
SETE    2025.08.13 01:43    2460900.5716          
SEPE    2025.08.13 02:05    2460900.5870     0.046
SOTE    2025.08.13 02:05    2460900.5874          
SOPE    2025.08.13 02:29    2460900.6041     0.046
                                                  
PEPB    2025.08.13 06:29    2460900.7703          
POPB    2025.08.13 06:55    2460900.7887          
PEPE    2025.08.13 07:45    2460900.8232     0.109
POPE    2025.08.13 08:10    2460900.8403     0.109
                                                  
SEPB    2025.08.13 12:09    2460901.0066          
SETB    2025.08.13 12:31    2460901.0216          
SOPB    2025.08.13 12:35    2460901.0249          
SOTB    2025.08.13 12:59    2460901.0416          
SETE    2025.08.13 13:05    2460901.0453          
SEPE    2025.08.13 13:26    2460901.0603     0.046
SOTE    2025.08.13 13:27    2460901.0608          
SOPE    2025.08.13 13:51    2460901.0774     0.046
                                                  
PEPB    2025.08.13 17:50    2460901.2437          
POPB    2025.08.13 18:17    2460901.2620          
PEPE    2025.08.13 19:07    2460901.2970     0.110
POPE    2025.08.13 19:32    2460901.3141     0.110
                                                  
SEPB    2025.08.13 23:31    2460901.4800          
SETB    2025.08.13 23:52    2460901.4950          
SOPB    2025.08.13 23:57    2460901.4983          
SOTB    2025.08.14 00:21    2460901.5150          
SETE    2025.08.14 00:26    2460901.5187          
SEPE    2025.08.14 00:48    2460901.5337     0.046
SOTE    2025.08.14 00:49    2460901.5341          
SOPE    2025.08.14 01:13    2460901.5508     0.046
                                                  
PEPB    2025.08.14 05:12    2460901.7171          
POPB    2025.08.14 05:38    2460901.7350          
PEPE    2025.08.14 06:29    2460901.7704     0.109
POPE    2025.08.14 06:53    2460901.7875     0.109
                                                  
SEPB    2025.08.14 10:53    2460901.9537          
SETB    2025.08.14 11:14    2460901.9687          
SOPB    2025.08.14 11:19    2460901.9716          
SOTB    2025.08.14 11:42    2460901.9879          
SETE    2025.08.14 11:48    2460901.9921          
SEPE    2025.08.14 12:10    2460902.0075     0.046
SOTE    2025.08.14 12:11    2460902.0079          
SOPE    2025.08.14 12:34    2460902.0241     0.046
                                                  
PEPB    2025.08.14 16:34    2460902.1908          
POPB    2025.08.14 16:59    2460902.2083          
PEPE    2025.08.14 17:51    2460902.2442     0.109
POPE    2025.08.14 18:15    2460902.2608     0.109
                                                  
SEPB    2025.08.14 22:14    2460902.4271          
SETB    2025.08.14 22:36    2460902.4421          
SOPB    2025.08.14 22:40    2460902.4450          
SOTB    2025.08.14 23:04    2460902.4613          
SETE    2025.08.14 23:10    2460902.4658          
SEPE    2025.08.14 23:32    2460902.4808     0.046
SOTE    2025.08.14 23:33    2460902.4813          
SOPE    2025.08.14 23:56    2460902.4975     0.046
                                                  
PEPB    2025.08.15 03:56    2460902.6642          
POPB    2025.08.15 04:21    2460902.6817          
PEPE    2025.08.15 05:13    2460902.7175     0.109
POPE    2025.08.15 05:37    2460902.7342     0.109
                                                  
SEPB    2025.08.15 09:36    2460902.9004          
SETB    2025.08.15 09:58    2460902.9154          
SOPB    2025.08.15 10:02    2460902.9183          
SOTB    2025.08.15 10:25    2460902.9346          
SETE    2025.08.15 10:32    2460902.9392          
SEPE    2025.08.15 10:54    2460902.9546     0.046
SOTE    2025.08.15 10:54    2460902.9546          
SOPE    2025.08.15 11:18    2460902.9709     0.046
                                                  
PEPB    2025.08.15 15:18    2460903.1375          
POPB    2025.08.15 15:43    2460903.1550          
PEPE    2025.08.15 16:34    2460903.1909     0.109
POPE    2025.08.15 16:58    2460903.2075     0.109
                                                  
SEPB    2025.08.15 20:58    2460903.3738          
SETB    2025.08.15 21:19    2460903.3888          
SOPB    2025.08.15 21:23    2460903.3913          
SOTB    2025.08.15 21:46    2460903.4075          
SETE    2025.08.15 21:54    2460903.4130          
SEPE    2025.08.15 22:16    2460903.4280     0.046
SOTE    2025.08.15 22:16    2460903.4280          
SOPE    2025.08.15 22:39    2460903.4442     0.046
                                                  
PEPB    2025.08.16 02:40    2460903.6113          
POPB    2025.08.16 03:04    2460903.6284          
PEPE    2025.08.16 03:57    2460903.6646     0.108
POPE    2025.08.16 04:20    2460903.6809     0.108
                                                  
SEPB    2025.08.16 08:20    2460903.8476          
SETB    2025.08.16 08:42    2460903.8626          
SOPB    2025.08.16 08:45    2460903.8646          
SOTB    2025.08.16 09:09    2460903.8813          
SETE    2025.08.16 09:16    2460903.8867          
SEPE    2025.08.16 09:37    2460903.9013     0.046
SOTE    2025.08.16 09:37    2460903.9013          
SOPE    2025.08.16 10:01    2460903.9176     0.046
                                                  
PEPB    2025.08.16 14:01    2460904.0847          
POPB    2025.08.16 14:26    2460904.1017          
PEPE    2025.08.16 15:18    2460904.1380     0.108
POPE    2025.08.16 15:42    2460904.1543     0.108
                                                  
SEPB    2025.08.16 19:42    2460904.3209          
SETB    2025.08.16 20:03    2460904.3359          
SOPB    2025.08.16 20:07    2460904.3384          
SOTB    2025.08.16 20:30    2460904.3542          
SETE    2025.08.16 20:38    2460904.3601          
SEPE    2025.08.16 21:00    2460904.3751     0.046
SOTE    2025.08.16 21:00    2460904.3751          
SOPE    2025.08.16 21:22    2460904.3909     0.046
                                                  
PEPB    2025.08.17 01:23    2460904.5580          
POPB    2025.08.17 01:48    2460904.5751          
PEPE    2025.08.17 02:40    2460904.6118     0.107
POPE    2025.08.17 03:03    2460904.6276     0.107
                                                  
SEPB    2025.08.17 07:04    2460904.7947          
SETB    2025.08.17 07:25    2460904.8093          
SOPB    2025.08.17 07:28    2460904.8118          
SOTB    2025.08.17 07:51    2460904.8276          
SETE    2025.08.17 08:00    2460904.8334          
SEPE    2025.08.17 08:21    2460904.8484     0.046
SOTE    2025.08.17 08:21    2460904.8484          
SOPE    2025.08.17 08:44    2460904.8643     0.046
                                                  
PEPB    2025.08.17 12:45    2460905.0318          
POPB    2025.08.17 13:09    2460905.0485          
PEPE    2025.08.17 14:02    2460905.0851     0.108
POPE    2025.08.17 14:25    2460905.1010     0.108
                                                  
SEPB    2025.08.17 18:25    2460905.2681          
SETB    2025.08.17 18:46    2460905.2826          
SOPB    2025.08.17 18:49    2460905.2847          
SOTB    2025.08.17 19:13    2460905.3010          
SETE    2025.08.17 19:22    2460905.3072          
SEPE    2025.08.17 19:43    2460905.3218     0.046
SOTE    2025.08.17 19:43    2460905.3218          
SOPE    2025.08.17 20:06    2460905.3380     0.046
                                                  
PEPB    2025.08.18 00:07    2460905.5051          
POPB    2025.08.18 00:31    2460905.5218          
PEPE    2025.08.18 01:24    2460905.5585     0.110
POPE    2025.08.18 01:47    2460905.5743     0.110
                                                  
SEPB    2025.08.18 05:47    2460905.7414          
SETB    2025.08.18 06:08    2460905.7560          
SOPB    2025.08.18 06:11    2460905.7581          
SOTB    2025.08.18 06:35    2460905.7743          
SETE    2025.08.18 06:44    2460905.7806          
SOTE    2025.08.18 07:05    2460905.7952          
SEPE    2025.08.18 07:05    2460905.7956     0.046
SOPE    2025.08.18 07:28    2460905.8114     0.046
                                                  
PEPB    2025.08.18 11:29    2460905.9785          
POPB    2025.08.18 11:53    2460905.9952          
PEPE    2025.08.18 12:46    2460906.0323     0.110
POPE    2025.08.18 13:08    2460906.0477     0.110
                                                  
SEPB    2025.08.18 17:09    2460906.2148          
SETB    2025.08.18 17:30    2460906.2293          
SOPB    2025.08.18 17:33    2460906.2314          
SOTB    2025.08.18 17:56    2460906.2473          
SETE    2025.08.18 18:06    2460906.2543          
SEPE    2025.08.18 18:27    2460906.2689     0.046
SOTE    2025.08.18 18:27    2460906.2689          
SOPE    2025.08.18 18:50    2460906.2848     0.046
                                                  
PEPB    2025.08.18 22:50    2460906.4518          
POPB    2025.08.18 23:14    2460906.4681          
PEPE    2025.08.19 00:08    2460906.5056     0.109
POPE    2025.08.19 00:30    2460906.5210     0.109
                                                  
SEPB    2025.08.19 04:31    2460906.6885          
SETB    2025.08.19 04:52    2460906.7031          
SOPB    2025.08.19 04:54    2460906.7048          
SOTB    2025.08.19 05:17    2460906.7206          
SETE    2025.08.19 05:27    2460906.7277          
SOTE    2025.08.19 05:48    2460906.7423          
SEPE    2025.08.19 05:49    2460906.7427     0.046
SOPE    2025.08.19 06:11    2460906.7581     0.046
                                                  
PEPB    2025.08.19 10:12    2460906.9252          
POPB    2025.08.19 10:35    2460906.9415          
PEPE    2025.08.19 11:30    2460906.9794     0.109
POPE    2025.08.19 11:51    2460906.9944     0.109
                                                  
SEPB    2025.08.19 15:53    2460907.1619          
SETB    2025.08.19 16:14    2460907.1765          
SOPB    2025.08.19 16:16    2460907.1781          
SOTB    2025.08.19 16:39    2460907.1940          
SETE    2025.08.19 16:50    2460907.2015          
SOTE    2025.08.19 17:10    2460907.2156          
SEPE    2025.08.19 17:11    2460907.2160     0.046
SOPE    2025.08.19 17:33    2460907.2315     0.046
                                                  
PEPB    2025.08.19 21:34    2460907.3990          
POPB    2025.08.19 21:57    2460907.4148          
PEPE    2025.08.19 22:51    2460907.4527     0.109
POPE    2025.08.19 23:13    2460907.4677     0.109
                                                  
SEPB    2025.08.20 03:14    2460907.6352          
SETB    2025.08.20 03:35    2460907.6498          
SOPB    2025.08.20 03:38    2460907.6515          
SOTB    2025.08.20 04:00    2460907.6673          
SETE    2025.08.20 04:12    2460907.6752          
SOTE    2025.08.20 04:32    2460907.6890          
SEPE    2025.08.20 04:32    2460907.6894     0.046
SOPE    2025.08.20 04:54    2460907.7048     0.046
                                                  
PEPB    2025.08.20 08:56    2460907.8723          
POPB    2025.08.20 09:18    2460907.8882          
PEPE    2025.08.20 10:13    2460907.9261     0.108
POPE    2025.08.20 10:35    2460907.9411     0.108
                                                  
SEPB    2025.08.20 14:36    2460908.1086          
SETB    2025.08.20 14:57    2460908.1236          
SOPB    2025.08.20 14:59    2460908.1248          
SOTB    2025.08.20 15:21    2460908.1403          
SETE    2025.08.20 15:33    2460908.1486          
SOTE    2025.08.20 15:53    2460908.1623          
SEPE    2025.08.20 15:54    2460908.1632     0.046
SOPE    2025.08.20 16:16    2460908.1782     0.046
                                                  
PEPB    2025.08.20 20:17    2460908.3457          
POPB    2025.08.20 20:40    2460908.3615          
PEPE    2025.08.20 21:35    2460908.3999     0.106
POPE    2025.08.20 21:56    2460908.4144     0.106
                                                  
SEPB    2025.08.21 01:58    2460908.5824          
SETB    2025.08.21 02:19    2460908.5970          
SOPB    2025.08.21 02:21    2460908.5982          
SOTB    2025.08.21 02:43    2460908.6136          
SETE    2025.08.21 02:55    2460908.6220          
SOTE    2025.08.21 03:15    2460908.6357          
SEPE    2025.08.21 03:16    2460908.6365     0.046
SOPE    2025.08.21 03:38    2460908.6515     0.046
                                                  
PEPB    2025.08.21 07:40    2460908.8195          
POPB    2025.08.21 08:02    2460908.8349          
PEPE    2025.08.21 08:57    2460908.8732     0.106
POPE    2025.08.21 09:18    2460908.8878     0.106
                                                  
SEPB    2025.08.21 13:20    2460909.0557          
SETB    2025.08.21 13:40    2460909.0699          
SOPB    2025.08.21 13:43    2460909.0715          
SOTB    2025.08.21 14:05    2460909.0870          
SETE    2025.08.21 14:17    2460909.0957          
SOTE    2025.08.21 14:37    2460909.1095          
SEPE    2025.08.21 14:38    2460909.1099     0.046
SOPE    2025.08.21 14:59    2460909.1249     0.046
                                                  
PEPB    2025.08.21 19:01    2460909.2928          
POPB    2025.08.21 19:23    2460909.3082          
PEPE    2025.08.21 20:19    2460909.3466     0.107
POPE    2025.08.21 20:40    2460909.3611     0.107
                                                  
SEPB    2025.08.22 00:42    2460909.5295          
SETB    2025.08.22 01:02    2460909.5437          
SOPB    2025.08.22 01:04    2460909.5449          
SOTB    2025.08.22 01:26    2460909.5603          
SETE    2025.08.22 01:39    2460909.5691          
SOTE    2025.08.22 01:59    2460909.5828          
SEPE    2025.08.22 02:00    2460909.5837     0.046
SOPE    2025.08.22 02:21    2460909.5982     0.046
                                                  
PEPB    2025.08.22 06:23    2460909.7662          
POPB    2025.08.22 06:45    2460909.7816          
PEPE    2025.08.22 07:41    2460909.8203     0.107
POPE    2025.08.22 08:02    2460909.8349     0.107
                                                  
SEPB    2025.08.22 12:04    2460910.0028          
SETB    2025.08.22 12:25    2460910.0174          
SOPB    2025.08.22 12:26    2460910.0183          
SOTB    2025.08.22 12:48    2460910.0337          
SETE    2025.08.22 13:01    2460910.0424          
SOTE    2025.08.22 13:20    2460910.0562          
SEPE    2025.08.22 13:22    2460910.0570     0.046
SOPE    2025.08.22 13:43    2460910.0716     0.046
                                                  
PEPB    2025.08.22 17:45    2460910.2399          
POPB    2025.08.22 18:07    2460910.2549          
PEPE    2025.08.22 19:02    2460910.2937     0.108
POPE    2025.08.22 19:23    2460910.3083     0.108
                                                  
SEPB    2025.08.22 23:25    2460910.4762          
SETB    2025.08.22 23:46    2460910.4908          
SOPB    2025.08.22 23:47    2460910.4916          
SOTB    2025.08.23 00:09    2460910.5066          
SETE    2025.08.23 00:23    2460910.5162          
SOTE    2025.08.23 00:43    2460910.5299          
SEPE    2025.08.23 00:44    2460910.5308     0.046
SOPE    2025.08.23 01:05    2460910.5454     0.046
                                                  
PEPB    2025.08.23 05:07    2460910.7133          
POPB    2025.08.23 05:28    2460910.7283          
PEPE    2025.08.23 06:25    2460910.7675     0.107
POPE    2025.08.23 06:45    2460910.7816     0.107
                                                  
SEPB    2025.08.23 10:47    2460910.9496          
SETB    2025.08.23 11:07    2460910.9637          
SOPB    2025.08.23 11:08    2460910.9646          
SOTB    2025.08.23 11:31    2460910.9800          
SETE    2025.08.23 11:44    2460910.9896          
SOTE    2025.08.23 12:04    2460911.0033          
SEPE    2025.08.23 12:05    2460911.0041     0.046
SOPE    2025.08.23 12:26    2460911.0183     0.046
                                                  
PEPB    2025.08.23 16:28    2460911.1866          
POPB    2025.08.23 16:50    2460911.2016          
PEPE    2025.08.23 17:46    2460911.2408     0.107
POPE    2025.08.23 18:07    2460911.2550     0.107
                                                  
SEPB    2025.08.23 22:09    2460911.4233          
SETB    2025.08.23 22:29    2460911.4375          
SOPB    2025.08.23 22:30    2460911.4379          
SOTB    2025.08.23 22:52    2460911.4533          
SETE    2025.08.23 23:07    2460911.4633          
SOTE    2025.08.23 23:26    2460911.4767          
SEPE    2025.08.23 23:28    2460911.4779     0.046
SOPE    2025.08.23 23:48    2460911.4921     0.046
                                                  
PEPB    2025.08.24 03:50    2460911.6604          
POPB    2025.08.24 04:11    2460911.6750          
PEPE    2025.08.24 05:08    2460911.7142     0.107
POPE    2025.08.24 05:28    2460911.7283     0.107
                                                  
SEPB    2025.08.24 09:31    2460911.8967          
SETB    2025.08.24 09:51    2460911.9108          
SOPB    2025.08.24 09:52    2460911.9113          
SOTB    2025.08.24 10:13    2460911.9263          
SETE    2025.08.24 10:29    2460911.9371          
SOTE    2025.08.24 10:48    2460911.9500          
SEPE    2025.08.24 10:49    2460911.9513     0.046
SOPE    2025.08.24 11:10    2460911.9654     0.046
                                                  
PEPB    2025.08.24 15:12    2460912.1338          
POPB    2025.08.24 15:33    2460912.1483          
PEPE    2025.08.24 16:30    2460912.1879     0.106
POPE    2025.08.24 16:50    2460912.2017     0.106
                                                  
SEPB    2025.08.24 20:52    2460912.3700          
SETB    2025.08.24 21:13    2460912.3846          
SOPB    2025.08.24 21:14    2460912.3850          
SOTB    2025.08.24 21:36    2460912.4000          
SETE    2025.08.24 21:51    2460912.4104          
SOTE    2025.08.24 22:09    2460912.4234          
SEPE    2025.08.24 22:11    2460912.4246     0.046
SOPE    2025.08.24 22:31    2460912.4384     0.046
                                                  
PEPB    2025.08.25 02:34    2460912.6075          
POPB    2025.08.25 02:55    2460912.6217          
PEPE    2025.08.25 03:52    2460912.6613     0.106
POPE    2025.08.25 04:12    2460912.6754     0.106
                                                  
SEPB    2025.08.25 08:14    2460912.8434          
SETB    2025.08.25 08:34    2460912.8575          
SOPB    2025.08.25 08:35    2460912.8580          
SOTB    2025.08.25 08:57    2460912.8730          
SETE    2025.08.25 09:13    2460912.8842          
SOTE    2025.08.25 09:31    2460912.8967          
SEPE    2025.08.25 09:33    2460912.8984     0.046
SOPE    2025.08.25 09:53    2460912.9121     0.046
                                                  
PEPB    2025.08.25 13:56    2460913.0809          
POPB    2025.08.25 14:16    2460913.0946          
PEPE    2025.08.25 15:13    2460913.1346     0.104
POPE    2025.08.25 15:34    2460913.1488     0.104
                                                  
SEPB    2025.08.25 19:36    2460913.3172          
SOPB    2025.08.25 19:57    2460913.3313          
SETB    2025.08.25 19:57    2460913.3313          
SOTB    2025.08.25 20:18    2460913.3463          
SETE    2025.08.25 20:34    2460913.3576          
SOTE    2025.08.25 20:53    2460913.3705          
SEPE    2025.08.25 20:55    2460913.3717     0.046
SOPE    2025.08.25 21:15    2460913.3855     0.046
                                                  
PEPB    2025.08.26 01:18    2460913.5542          
POPB    2025.08.26 01:37    2460913.5680          
PEPE    2025.08.26 02:36    2460913.6084     0.105
POPE    2025.08.26 02:55    2460913.6222     0.105
                                                  
SEPB    2025.08.26 06:58    2460913.7905          
SOPB    2025.08.26 07:18    2460913.8047          
SETB    2025.08.26 07:18    2460913.8047          
SOTB    2025.08.26 07:40    2460913.8197          
SETE    2025.08.26 07:56    2460913.8309          
SOTE    2025.08.26 08:15    2460913.8438          
SEPE    2025.08.26 08:16    2460913.8451     0.046
SOPE    2025.08.26 08:36    2460913.8588     0.046
                                                  
PEPB    2025.08.26 12:39    2460914.0276          
POPB    2025.08.26 12:59    2460914.0413          
PEPE    2025.08.26 13:57    2460914.0818     0.105
POPE    2025.08.26 14:17    2460914.0955     0.105
                                                  
SEPB    2025.08.26 18:20    2460914.2643          
SOPB    2025.08.26 18:40    2460914.2780          
SETB    2025.08.26 18:40    2460914.2780          
SOTB    2025.08.26 19:01    2460914.2930          
SETE    2025.08.26 19:18    2460914.3047          
SOTE    2025.08.26 19:36    2460914.3172          
SEPE    2025.08.26 19:39    2460914.3189     0.046
SOPE    2025.08.26 19:58    2460914.3322     0.046
                                                  
PEPB    2025.08.27 00:01    2460914.5009          
POPB    2025.08.27 00:21    2460914.5147          
PEPE    2025.08.27 01:19    2460914.5555     0.105
POPE    2025.08.27 01:39    2460914.5689     0.105
                                                  
SEPB    2025.08.27 05:42    2460914.7376          
SOPB    2025.08.27 06:01    2460914.7514          
SETB    2025.08.27 06:01    2460914.7514          
SOTB    2025.08.27 06:23    2460914.7664          
SETE    2025.08.27 06:40    2460914.7780          
SOTE    2025.08.27 06:58    2460914.7905          
SEPE    2025.08.27 07:00    2460914.7922     0.046
SOPE    2025.08.27 07:19    2460914.8055     0.046
                                                  
PEPB    2025.08.27 11:23    2460914.9747          
POPB    2025.08.27 11:42    2460914.9880          
PEPE    2025.08.27 12:41    2460915.0289     0.105
POPE    2025.08.27 13:00    2460915.0422     0.105
                                                  
SEPB    2025.08.27 17:03    2460915.2110          
SOPB    2025.08.27 17:23    2460915.2247          
SETB    2025.08.27 17:24    2460915.2251          
SOTB    2025.08.27 17:44    2460915.2393          
SETE    2025.08.27 18:02    2460915.2518          
SOTE    2025.08.27 18:20    2460915.2643          
SEPE    2025.08.27 18:23    2460915.2660     0.046
SOPE    2025.08.27 18:41    2460915.2789     0.046
                                                  
PEPB    2025.08.27 22:45    2460915.4481          
POPB    2025.08.27 23:04    2460915.4614          
PEPE    2025.08.28 00:03    2460915.5027     0.104
POPE    2025.08.28 00:22    2460915.5156     0.104
                                                  
SEPB    2025.08.28 04:26    2460915.6847          
SOPB    2025.08.28 04:45    2460915.6981          
SETB    2025.08.28 04:45    2460915.6985          
SOTB    2025.08.28 05:06    2460915.7127          
SETE    2025.08.28 05:24    2460915.7256          
SOTE    2025.08.28 05:42    2460915.7377          
SEPE    2025.08.28 05:44    2460915.7393     0.046
SOPE    2025.08.28 06:03    2460915.7522     0.046
                                                  
PEPB    2025.08.28 10:06    2460915.9214          
POPB    2025.08.28 10:26    2460915.9348          
PEPE    2025.08.28 11:25    2460915.9760     0.104
POPE    2025.08.28 11:44    2460915.9889     0.104
                                                  
SEPB    2025.08.28 15:47    2460916.1581          
SOPB    2025.08.28 16:06    2460916.1714          
SETB    2025.08.28 16:07    2460916.1719          
SOTB    2025.08.28 16:27    2460916.1860          
SETE    2025.08.28 16:46    2460916.1989          
SOTE    2025.08.28 17:04    2460916.2114          
SEPE    2025.08.28 17:06    2460916.2127     0.046
SOPE    2025.08.28 17:24    2460916.2256     0.046
                                                  
PEPB    2025.08.28 21:29    2460916.3952          
POPB    2025.08.28 21:47    2460916.4081          
PEPE    2025.08.28 22:47    2460916.4494     0.104
POPE    2025.08.28 23:05    2460916.4623     0.104
                                                  
SEPB    2025.08.29 03:09    2460916.6315          
SOPB    2025.08.29 03:28    2460916.6448          
SETB    2025.08.29 03:29    2460916.6452          
SOTB    2025.08.29 03:49    2460916.6594          
SETE    2025.08.29 04:08    2460916.6723          
SOTE    2025.08.29 04:25    2460916.6844          
SEPE    2025.08.29 04:28    2460916.6864     0.046
SOPE    2025.08.29 04:46    2460916.6990     0.046
                                                  
PEPB    2025.08.29 08:50    2460916.8685          
POPB    2025.08.29 09:09    2460916.8815          
PEPE    2025.08.29 10:09    2460916.9231     0.104
POPE    2025.08.29 10:27    2460916.9356     0.104
                                                  
SEPB    2025.08.29 14:31    2460917.1052          
SOPB    2025.08.29 14:50    2460917.1181          
SETB    2025.08.29 14:51    2460917.1190          
SOTB    2025.08.29 15:10    2460917.1323          
SETE    2025.08.29 15:30    2460917.1461          
SOTE    2025.08.29 15:47    2460917.1581          
SEPE    2025.08.29 15:50    2460917.1598     0.046
SOPE    2025.08.29 16:08    2460917.1727     0.046
                                                  
PEPB    2025.08.29 20:12    2460917.3419          
POPB    2025.08.29 20:30    2460917.3548          
PEPE    2025.08.29 21:30    2460917.3965     0.104
POPE    2025.08.29 21:48    2460917.4090     0.104
                                                  
SEPB    2025.08.30 01:53    2460917.5786          
SOPB    2025.08.30 02:11    2460917.5915          
SETB    2025.08.30 02:12    2460917.5923          
SOTB    2025.08.30 02:32    2460917.6061          
SETE    2025.08.30 02:51    2460917.6194          
SOTE    2025.08.30 03:08    2460917.6311          
SEPE    2025.08.30 03:12    2460917.6336     0.046
SOPE    2025.08.30 03:30    2460917.6461     0.046
                                                  
PEPB    2025.08.30 07:34    2460917.8157          
POPB    2025.08.30 07:52    2460917.8282          
PEPE    2025.08.30 08:52    2460917.8698     0.103
POPE    2025.08.30 09:10    2460917.8823     0.103
                                                  
SEPB    2025.08.30 13:14    2460918.0519          
SOPB    2025.08.30 13:33    2460918.0648          
SETB    2025.08.30 13:35    2460918.0661          
SOTB    2025.08.30 13:53    2460918.0790          
SETE    2025.08.30 14:13    2460918.0927          
SOTE    2025.08.30 14:30    2460918.1048          
SEPE    2025.08.30 14:33    2460918.1069     0.046
SOPE    2025.08.30 14:51    2460918.1194     0.046
                                                  
PEPB    2025.08.30 18:56    2460918.2890          
POPB    2025.08.30 19:14    2460918.3015          
PEPE    2025.08.30 20:14    2460918.3436     0.102
POPE    2025.08.30 20:32    2460918.3557     0.102
                                                  
SEPB    2025.08.31 00:36    2460918.5253          
SOPB    2025.08.31 00:54    2460918.5382          
SETB    2025.08.31 00:56    2460918.5394          
SOTB    2025.08.31 01:15    2460918.5524          
SETE    2025.08.31 01:35    2460918.5665          
SOTE    2025.08.31 01:52    2460918.5782          
SEPE    2025.08.31 01:56    2460918.5807     0.046
SOPE    2025.08.31 02:12    2460918.5924     0.046
                                                  
PEPB    2025.08.31 06:18    2460918.7628          
POPB    2025.08.31 06:35    2460918.7749          
PEPE    2025.08.31 07:36    2460918.8169     0.103
POPE    2025.08.31 07:53    2460918.8290     0.103
                                                  
SEPB    2025.08.31 11:58    2460918.9990          
SOPB    2025.08.31 12:16    2460919.0115          
SETB    2025.08.31 12:18    2460919.0128          
SOTB    2025.08.31 12:37    2460919.0257          
SETE    2025.08.31 12:57    2460919.0399          
SOTE    2025.08.31 13:14    2460919.0515          
SEPE    2025.08.31 13:17    2460919.0540     0.046
SOPE    2025.08.31 13:35    2460919.0661     0.046
                                                  
PEPB    2025.08.31 17:40    2460919.2361          
POPB    2025.08.31 17:57    2460919.2482          
PEPE    2025.08.31 18:58    2460919.2907     0.102
POPE    2025.08.31 19:16    2460919.3028     0.102
                                                  
SEPB    2025.08.31 23:20    2460919.4724          
SOPB    2025.08.31 23:37    2460919.4845          
SETB    2025.08.31 23:40    2460919.4861          
SOTB    2025.08.31 23:58    2460919.4986          
SETE    2025.09.01 00:19    2460919.5136          
SOTE    2025.09.01 00:35    2460919.5249          
SEPE    2025.09.01 00:39    2460919.5274     0.046
SOPE    2025.09.01 00:56    2460919.5395     0.046
                                                  
PEPB    2025.09.01 05:01    2460919.7095          
POPB    2025.09.01 05:19    2460919.7216          
PEPE    2025.09.01 06:20    2460919.7641     0.102
POPE    2025.09.01 06:37    2460919.7761     0.102
                                                  
SEPB    2025.09.01 10:41    2460919.9457          
SOPB    2025.09.01 10:59    2460919.9578          
SETB    2025.09.01 11:01    2460919.9595          
SOTB    2025.09.01 11:19    2460919.9720          
SETE    2025.09.01 11:41    2460919.9870          
SOTE    2025.09.01 11:58    2460919.9987          
SEPE    2025.09.01 12:01    2460920.0012     0.046
SOPE    2025.09.01 12:18    2460920.0128     0.046
                                                  
PEPB    2025.09.01 16:23    2460920.1828          
POPB    2025.09.01 16:40    2460920.1949          
PEPE    2025.09.01 17:42    2460920.2378     0.102
POPE    2025.09.01 17:59    2460920.2495     0.102
                                                  
SEPB    2025.09.01 22:04    2460920.4195          
SOPB    2025.09.01 22:20    2460920.4312          
SETB    2025.09.01 22:23    2460920.4328          
SOTB    2025.09.01 22:41    2460920.4458          
SETE    2025.09.01 23:03    2460920.4608          
SOTE    2025.09.01 23:19    2460920.4720          
SEPE    2025.09.01 23:23    2460920.4745     0.046
SOPE    2025.09.01 23:40    2460920.4862     0.046
                                                  
PEPB    2025.09.02 03:44    2460920.6562          
POPB    2025.09.02 04:02    2460920.6683          
PEPE    2025.09.02 05:04    2460920.7112     0.102
POPE    2025.09.02 05:20    2460920.7229     0.102
                                                  
SEPB    2025.09.02 09:25    2460920.8929          
SOPB    2025.09.02 09:42    2460920.9045          
SETB    2025.09.02 09:45    2460920.9066          
SOTB    2025.09.02 10:03    2460920.9191          
SETE    2025.09.02 10:25    2460920.9345          
SOTE    2025.09.02 10:41    2460920.9454          
SEPE    2025.09.02 10:44    2460920.9479     0.046
SOPE    2025.09.02 11:01    2460920.9595     0.046
                                                  
PEPB    2025.09.02 15:07    2460921.1299          
POPB    2025.09.02 15:23    2460921.1416          
PEPE    2025.09.02 16:25    2460921.1845     0.101
POPE    2025.09.02 16:42    2460921.1962     0.101
                                                  
SEPB    2025.09.02 20:47    2460921.3662          
SOPB    2025.09.02 21:04    2460921.3779          
SETB    2025.09.02 21:07    2460921.3800          
SOTB    2025.09.02 21:24    2460921.3920          
SETE    2025.09.02 21:47    2460921.4079          
SOTE    2025.09.02 22:02    2460921.4187          
SEPE    2025.09.02 22:07    2460921.4216     0.046
SOPE    2025.09.02 22:23    2460921.4329     0.046
                                                  
PEPB    2025.09.03 02:28    2460921.6033          
POPB    2025.09.03 02:45    2460921.6150          
PEPE    2025.09.03 03:47    2460921.6583     0.101
POPE    2025.09.03 04:04    2460921.6696     0.101
                                                  
SEPB    2025.09.03 08:09    2460921.8400          
SOPB    2025.09.03 08:25    2460921.8512          
SETB    2025.09.03 08:28    2460921.8533          
SOTB    2025.09.03 08:46    2460921.8654          
SETE    2025.09.03 09:08    2460921.8812          
SOTE    2025.09.03 09:24    2460921.8921          
SEPE    2025.09.03 09:28    2460921.8950     0.046
SOPE    2025.09.03 09:44    2460921.9062     0.046
                                                  
PEPB    2025.09.03 13:50    2460922.0771          
POPB    2025.09.03 14:07    2460922.0883          
PEPE    2025.09.03 15:09    2460922.1316     0.100
POPE    2025.09.03 15:25    2460922.1429     0.100
                                                  
SEPB    2025.09.03 19:31    2460922.3133          
SOPB    2025.09.03 19:47    2460922.3246          
SETB    2025.09.03 19:50    2460922.3271          
SOTB    2025.09.03 20:07    2460922.3387          
SETE    2025.09.03 20:31    2460922.3550          
SOTE    2025.09.03 20:46    2460922.3658          
SEPE    2025.09.03 20:50    2460922.3687     0.046
SOPE    2025.09.03 21:06    2460922.3796     0.046
                                                  
PEPB    2025.09.04 01:12    2460922.5504          
POPB    2025.09.04 01:28    2460922.5617          
PEPE    2025.09.04 02:31    2460922.6050     0.100
POPE    2025.09.04 02:47    2460922.6162     0.100
                                                  
SEPB    2025.09.04 06:52    2460922.7867          
SOPB    2025.09.04 07:09    2460922.7979          
SETB    2025.09.04 07:12    2460922.8004          
SOTB    2025.09.04 07:29    2460922.8121          
SETE    2025.09.04 07:52    2460922.8283          
SOTE    2025.09.04 08:08    2460922.8392          
SEPE    2025.09.04 08:12    2460922.8421     0.046
SOPE    2025.09.04 08:28    2460922.8529     0.046
                                                  
PEPB    2025.09.04 12:34    2460923.0238          
POPB    2025.09.04 12:50    2460923.0350          
PEPE    2025.09.04 13:53    2460923.0788     0.099
POPE    2025.09.04 14:09    2460923.0896     0.099
                                                  
SEPB    2025.09.04 18:15    2460923.2604          
SOPB    2025.09.04 18:30    2460923.2713          
SETB    2025.09.04 18:34    2460923.2738          
SOTB    2025.09.04 18:51    2460923.2854          
SETE    2025.09.04 19:15    2460923.3021          
SOTE    2025.09.04 19:30    2460923.3125          
SEPE    2025.09.04 19:34    2460923.3154     0.046
SOPE    2025.09.04 19:49    2460923.3263     0.046
                                                  
PEPB    2025.09.04 23:56    2460923.4975          
POPB    2025.09.05 00:12    2460923.5084          
PEPE    2025.09.05 01:15    2460923.5521     0.099
POPE    2025.09.05 01:30    2460923.5630     0.099
                                                  
SEPB    2025.09.05 05:36    2460923.7338          
SOPB    2025.09.05 05:52    2460923.7446          
SETB    2025.09.05 05:55    2460923.7471          
SOTB    2025.09.05 06:12    2460923.7584          
SETE    2025.09.05 06:36    2460923.7755          
SOTE    2025.09.05 06:51    2460923.7859          
SEPE    2025.09.05 06:56    2460923.7892     0.046
SOPE    2025.09.05 07:12    2460923.8000     0.046
                                                  
PEPB    2025.09.05 11:18    2460923.9709          
POPB    2025.09.05 11:33    2460923.9817          
PEPE    2025.09.05 12:37    2460924.0259     0.099
POPE    2025.09.05 12:52    2460924.0363     0.099
                                                  
SEPB    2025.09.05 16:58    2460924.2071          
SOPB    2025.09.05 17:13    2460924.2180          
SETB    2025.09.05 17:18    2460924.2209          
SOTB    2025.09.05 17:33    2460924.2317          
SETE    2025.09.05 17:58    2460924.2492          
SOTE    2025.09.05 18:13    2460924.2596          
SEPE    2025.09.05 18:18    2460924.2626     0.046
SOPE    2025.09.05 18:33    2460924.2730     0.046
                                                  
PEPB    2025.09.05 22:40    2460924.4446          
POPB    2025.09.05 22:54    2460924.4547          
PEPE    2025.09.05 23:58    2460924.4992     0.099
POPE    2025.09.06 00:13    2460924.5096     0.099
                                                  
SEPB    2025.09.06 04:20    2460924.6809          
SOPB    2025.09.06 04:35    2460924.6913          
SETB    2025.09.06 04:39    2460924.6942          
SOTB    2025.09.06 04:55    2460924.7051          
SETE    2025.09.06 05:20    2460924.7226          
SOTE    2025.09.06 05:35    2460924.7330          
SEPE    2025.09.06 05:40    2460924.7363     0.046
SOPE    2025.09.06 05:55    2460924.7467     0.046
                                                  
PEPB    2025.09.06 10:01    2460924.9180          
POPB    2025.09.06 10:16    2460924.9280          
PEPE    2025.09.06 11:20    2460924.9726     0.097
POPE    2025.09.06 11:35    2460924.9830     0.097
                                                  
SEPB    2025.09.06 15:42    2460925.1543          
SOPB    2025.09.06 15:57    2460925.1647          
SETB    2025.09.06 16:01    2460925.1676          
SOTB    2025.09.06 16:16    2460925.1784          
SETE    2025.09.06 16:42    2460925.1963          
SOTE    2025.09.06 16:57    2460925.2063          
SEPE    2025.09.06 17:01    2460925.2097     0.046
SOPE    2025.09.06 17:16    2460925.2201     0.046
                                                  
PEPB    2025.09.06 21:24    2460925.3918          
POPB    2025.09.06 21:37    2460925.4013          
PEPE    2025.09.06 22:42    2460925.4463     0.097
POPE    2025.09.06 22:57    2460925.4568     0.097
                                                  
SEPB    2025.09.07 03:03    2460925.6276          
SOPB    2025.09.07 03:18    2460925.6380          
SETB    2025.09.07 03:23    2460925.6414          
SOTB    2025.09.07 03:38    2460925.6518          
SETE    2025.09.07 04:04    2460925.6697          
SOTE    2025.09.07 04:18    2460925.6797          
SEPE    2025.09.07 04:23    2460925.6830     0.046
SOPE    2025.09.07 04:38    2460925.6934     0.046
                                                  
PEPB    2025.09.07 08:45    2460925.8651          
POPB    2025.09.07 08:59    2460925.8747          
PEPE    2025.09.07 10:04    2460925.9197     0.097
POPE    2025.09.07 10:19    2460925.9301     0.097
                                                  
SEPB    2025.09.07 14:25    2460926.1009          
SOPB    2025.09.07 14:40    2460926.1114          
SETB    2025.09.07 14:45    2460926.1147          
SOTB    2025.09.07 14:59    2460926.1247          
SETE    2025.09.07 15:25    2460926.1430          
SOTE    2025.09.07 15:40    2460926.1535          
SEPE    2025.09.07 15:45    2460926.1568     0.046
SOPE    2025.09.07 16:00    2460926.1668     0.046
                                                  
PEPB    2025.09.07 20:07    2460926.3385          
POPB    2025.09.07 20:21    2460926.3480          
PEPE    2025.09.07 21:26    2460926.3935     0.097
POPE    2025.09.07 21:40    2460926.4035     0.097
                                                  
SEPB    2025.09.08 01:47    2460926.5747          
SOPB    2025.09.08 02:01    2460926.5847          
SETB    2025.09.08 02:06    2460926.5880          
SOTB    2025.09.08 02:21    2460926.5981          
SETE    2025.09.08 02:48    2460926.6168          
SOTE    2025.09.08 03:01    2460926.6264          
SEPE    2025.09.08 03:07    2460926.6301     0.046
SOPE    2025.09.08 03:21    2460926.6401     0.046
                                                  
PEPB    2025.09.08 07:29    2460926.8118          
POPB    2025.09.08 07:42    2460926.8214          
PEPE    2025.09.08 08:48    2460926.8668     0.097
POPE    2025.09.08 09:02    2460926.8768     0.097
                                                  
SEPB    2025.09.08 13:09    2460927.0481          
SOPB    2025.09.08 13:23    2460927.0581          
SETB    2025.09.08 13:28    2460927.0614          
SOTB    2025.09.08 13:43    2460927.0718          
SETE    2025.09.08 14:09    2460927.0902          
SOTE    2025.09.08 14:24    2460927.1001          
SEPE    2025.09.08 14:29    2460927.1039     0.046
SOPE    2025.09.08 14:43    2460927.1135     0.046
                                                  
PEPB    2025.09.08 18:50    2460927.2851          
POPB    2025.09.08 19:04    2460927.2947          
PEPE    2025.09.08 20:09    2460927.3402     0.096
POPE    2025.09.08 20:24    2460927.3502     0.096
                                                  
SEPB    2025.09.09 00:30    2460927.5214          
SOPB    2025.09.09 00:45    2460927.5314          
SETB    2025.09.09 00:50    2460927.5348          
SOTB    2025.09.09 01:04    2460927.5447          
SETE    2025.09.09 01:32    2460927.5639          
SOTE    2025.09.09 01:45    2460927.5735          
SEPE    2025.09.09 01:51    2460927.5773     0.046
SOPE    2025.09.09 02:05    2460927.5868     0.046
                                                  
PEPB    2025.09.09 06:12    2460927.7589          
POPB    2025.09.09 06:26    2460927.7681          
PEPE    2025.09.09 07:32    2460927.8139     0.095
POPE    2025.09.09 07:45    2460927.8235     0.095
                                                  
SEPB    2025.09.09 11:52    2460927.9948          
SOPB    2025.09.09 12:06    2460928.0048          
SETB    2025.09.09 12:12    2460928.0085          
SOTB    2025.09.09 12:26    2460928.0181          
SETE    2025.09.09 12:53    2460928.0373          
SOTE    2025.09.09 13:07    2460928.0468          
SEPE    2025.09.09 13:12    2460928.0506     0.046
SOPE    2025.09.09 13:26    2460928.0602     0.046
                                                  
PEPB    2025.09.09 17:33    2460928.2319          
POPB    2025.09.09 17:47    2460928.2414          
PEPE    2025.09.09 18:53    2460928.2873     0.095
POPE    2025.09.09 19:07    2460928.2969     0.095
                                                  
SEPB    2025.09.09 23:14    2460928.4685          
SOPB    2025.09.09 23:28    2460928.4781          
SETB    2025.09.09 23:33    2460928.4819          
SOTB    2025.09.09 23:47    2460928.4914          
SETE    2025.09.10 00:15    2460928.5110          
SOTE    2025.09.10 00:29    2460928.5202          
SEPE    2025.09.10 00:35    2460928.5244     0.046
SOPE    2025.09.10 00:48    2460928.5335     0.046
                                                  
PEPB    2025.09.10 04:55    2460928.7052          
POPB    2025.09.10 05:09    2460928.7148          
PEPE    2025.09.10 06:15    2460928.7610     0.094
POPE    2025.09.10 06:29    2460928.7702     0.094
                                                  
SEPB    2025.09.10 10:36    2460928.9419          
SOPB    2025.09.10 10:49    2460928.9510          
SETB    2025.09.10 10:56    2460928.9556          
SOTB    2025.09.10 11:09    2460928.9648          
SETE    2025.09.10 11:37    2460928.9844          
SOTE    2025.09.10 11:50    2460928.9935          
SEPE    2025.09.10 11:56    2460928.9977     0.046
SOPE    2025.09.10 12:09    2460929.0069     0.046
                                                  
PEPB    2025.09.10 16:17    2460929.1790          
POPB    2025.09.10 16:30    2460929.1881          
PEPE    2025.09.10 17:37    2460929.2344     0.093
POPE    2025.09.10 17:50    2460929.2435     0.093
                                                  
SEPB    2025.09.10 21:57    2460929.4152          
SOPB    2025.09.10 22:11    2460929.4248          
SETB    2025.09.10 22:17    2460929.4290          
SOTB    2025.09.10 22:30    2460929.4377          
SETE    2025.09.10 22:59    2460929.4581          
SOTE    2025.09.10 23:12    2460929.4673          
SEPE    2025.09.10 23:18    2460929.4715     0.046
SOPE    2025.09.10 23:31    2460929.4802     0.046
                                                  
PEPB    2025.09.11 03:39    2460929.6523          
POPB    2025.09.11 03:52    2460929.6615          
PEPE    2025.09.11 04:59    2460929.7077     0.093
POPE    2025.09.11 05:12    2460929.7169     0.093
                                                  
SEPB    2025.09.11 09:20    2460929.8890          
SOPB    2025.09.11 09:33    2460929.8981          
SETB    2025.09.11 09:39    2460929.9023          
SOTB    2025.09.11 09:51    2460929.9111          
SETE    2025.09.11 10:21    2460929.9315          
SOTE    2025.09.11 10:34    2460929.9406          
SEPE    2025.09.11 10:40    2460929.9448     0.046
SOPE    2025.09.11 10:53    2460929.9536     0.046
                                                  
PEPB    2025.09.11 15:00    2460930.1257          
POPB    2025.09.11 15:14    2460930.1348          
PEPE    2025.09.11 16:21    2460930.1815     0.093
POPE    2025.09.11 16:33    2460930.1902     0.093
                                                  
SEPB    2025.09.11 20:41    2460930.3623          
SOPB    2025.09.11 20:54    2460930.3715          
SETB    2025.09.11 21:00    2460930.3757          
SOTB    2025.09.11 21:13    2460930.3844          
SETE    2025.09.11 21:43    2460930.4052          
SOTE    2025.09.11 21:56    2460930.4140          
SEPE    2025.09.11 22:02    2460930.4182     0.046
SOPE    2025.09.11 22:15    2460930.4273     0.046
                                                  
PEPB    2025.09.12 02:23    2460930.5994          
POPB    2025.09.12 02:35    2460930.6082          
PEPE    2025.09.12 03:42    2460930.6548     0.092
POPE    2025.09.12 03:55    2460930.6636     0.092
                                                  
SEPB    2025.09.12 08:03    2460930.8357          
SOPB    2025.09.12 08:15    2460930.8444          
SETB    2025.09.12 08:22    2460930.8490          
SOTB    2025.09.12 08:35    2460930.8578          
SETE    2025.09.12 09:05    2460930.8786          
SOTE    2025.09.12 09:17    2460930.8873          
SEPE    2025.09.12 09:24    2460930.8919     0.046
SOPE    2025.09.12 09:36    2460930.9007     0.046
                                                  
PEPB    2025.09.12 13:44    2460931.0728          
POPB    2025.09.12 13:57    2460931.0815          
PEPE    2025.09.12 15:05    2460931.1286     0.092
POPE    2025.09.12 15:17    2460931.1369     0.092
                                                  
SEPB    2025.09.12 19:25    2460931.3094          
SOPB    2025.09.12 19:37    2460931.3178          
SETB    2025.09.12 19:44    2460931.3228          
SOTB    2025.09.12 19:56    2460931.3311          
SETE    2025.09.12 20:27    2460931.3524          
SOTE    2025.09.12 20:39    2460931.3607          
SEPE    2025.09.12 20:46    2460931.3653     0.046
SOPE    2025.09.12 20:58    2460931.3740     0.046
                                                  
PEPB    2025.09.13 01:06    2460931.5461          
POPB    2025.09.13 01:19    2460931.5549          
PEPE    2025.09.13 02:26    2460931.6020     0.091
POPE    2025.09.13 02:39    2460931.6107     0.091
                                                  
SEPB    2025.09.13 06:47    2460931.7828          
SOPB    2025.09.13 06:59    2460931.7915          
SETB    2025.09.13 07:06    2460931.7961          
SOTB    2025.09.13 07:18    2460931.8045          
SETE    2025.09.13 07:49    2460931.8257          
SOTE    2025.09.13 08:01    2460931.8345          
SEPE    2025.09.13 08:08    2460931.8390     0.046
SOPE    2025.09.13 08:20    2460931.8474     0.046
                                                  
PEPB    2025.09.13 12:28    2460932.0199          
POPB    2025.09.13 12:40    2460932.0282          
PEPE    2025.09.13 13:49    2460932.0757     0.090
POPE    2025.09.13 14:01    2460932.0841     0.090
                                                  
SEPB    2025.09.13 18:09    2460932.2566          
SOPB    2025.09.13 18:20    2460932.2645          
SETB    2025.09.13 18:28    2460932.2695          
SOTB    2025.09.13 18:40    2460932.2778          
SETE    2025.09.13 19:10    2460932.2991          
SOTE    2025.09.13 19:23    2460932.3078          
SEPE    2025.09.13 19:29    2460932.3124     0.046
SOPE    2025.09.13 19:41    2460932.3207     0.046
                                                  
PEPB    2025.09.13 23:50    2460932.4932          
POPB    2025.09.14 00:02    2460932.5016          
PEPE    2025.09.14 01:10    2460932.5491     0.089
POPE    2025.09.14 01:22    2460932.5574     0.089
                                                  
SEPB    2025.09.14 05:31    2460932.7299          
SOPB    2025.09.14 05:42    2460932.7378          
SETB    2025.09.14 05:49    2460932.7428          
SOTB    2025.09.14 06:01    2460932.7511          
SETE    2025.09.14 06:32    2460932.7728          
SOTE    2025.09.14 06:44    2460932.7812          
SEPE    2025.09.14 06:52    2460932.7862     0.046
SOPE    2025.09.14 07:03    2460932.7941     0.046
                                                  
PEPB    2025.09.14 11:12    2460932.9670          
POPB    2025.09.14 11:23    2460932.9749          
PEPE    2025.09.14 12:32    2460933.0224     0.089
POPE    2025.09.14 12:44    2460933.0307     0.089
                                                  
SEPB    2025.09.14 16:52    2460933.2032          
SOPB    2025.09.14 17:04    2460933.2112          
SETB    2025.09.14 17:11    2460933.2166          
SOTB    2025.09.14 17:23    2460933.2245          
SETE    2025.09.14 17:54    2460933.2462          
SOTE    2025.09.14 18:06    2460933.2545          
SEPE    2025.09.14 18:13    2460933.2595     0.046
SOPE    2025.09.14 18:25    2460933.2674     0.046
                                                  
PEPB    2025.09.14 22:34    2460933.4403          
POPB    2025.09.14 22:45    2460933.4482          
PEPE    2025.09.14 23:54    2460933.4962     0.089
POPE    2025.09.15 00:05    2460933.5041     0.089
                                                  
SEPB    2025.09.15 04:14    2460933.6770          
SOPB    2025.09.15 04:25    2460933.6845          
SETB    2025.09.15 04:33    2460933.6899          
SOTB    2025.09.15 04:44    2460933.6974          
SETE    2025.09.15 05:16    2460933.7199          
SOTE    2025.09.15 05:28    2460933.7278          
SEPE    2025.09.15 05:35    2460933.7328     0.046
SOPE    2025.09.15 05:46    2460933.7408     0.046
                                                  
PEPB    2025.09.15 09:55    2460933.9137          
POPB    2025.09.15 10:07    2460933.9216          
PEPE    2025.09.15 11:16    2460933.9695     0.088
POPE    2025.09.15 11:27    2460933.9774     0.088
                                                  
SEPB    2025.09.15 15:36    2460934.1503          
SOPB    2025.09.15 15:47    2460934.1579          
SETB    2025.09.15 15:55    2460934.1633          
SOTB    2025.09.15 16:05    2460934.1708          
SETE    2025.09.15 16:38    2460934.1933          
SOTE    2025.09.15 16:49    2460934.2012          
SEPE    2025.09.15 16:57    2460934.2066     0.046
SOPE    2025.09.15 17:08    2460934.2141     0.046
                                                  
PEPB    2025.09.15 21:17    2460934.3874          
POPB    2025.09.15 21:28    2460934.3949          
PEPE    2025.09.15 22:38    2460934.4433     0.088
POPE    2025.09.15 22:49    2460934.4508     0.088
                                                  
SEPB    2025.09.16 02:58    2460934.6237          
SOPB    2025.09.16 03:08    2460934.6312          
SETB    2025.09.16 03:17    2460934.6370          
SOTB    2025.09.16 03:27    2460934.6441          
SETE    2025.09.16 04:00    2460934.6670          
SOTE    2025.09.16 04:11    2460934.6749          
SEPE    2025.09.16 04:19    2460934.6799     0.046
SOPE    2025.09.16 04:29    2460934.6875     0.046
                                                  
PEPB    2025.09.16 08:39    2460934.8608          
POPB    2025.09.16 08:50    2460934.8683          
PEPE    2025.09.16 09:59    2460934.9166     0.087
POPE    2025.09.16 10:10    2460934.9241     0.087
                                                  
SEPB    2025.09.16 14:20    2460935.0975          
SOPB    2025.09.16 14:30    2460935.1045          
SETB    2025.09.16 14:38    2460935.1104          
SOTB    2025.09.16 14:49    2460935.1175          
SETE    2025.09.16 15:22    2460935.1404          
SOTE    2025.09.16 15:33    2460935.1483          
SEPE    2025.09.16 15:40    2460935.1533     0.046
SOPE    2025.09.16 15:51    2460935.1608     0.046
                                                  
PEPB    2025.09.16 20:01    2460935.3341          
POPB    2025.09.16 20:11    2460935.3412          
PEPE    2025.09.16 21:21    2460935.3900     0.086
POPE    2025.09.16 21:32    2460935.3975     0.086
                                                  
SEPB    2025.09.17 01:41    2460935.5708          
SOPB    2025.09.17 01:52    2460935.5779          
SETB    2025.09.17 02:00    2460935.5837          
SOTB    2025.09.17 02:10    2460935.5908          
SETE    2025.09.17 02:44    2460935.6141          
SOTE    2025.09.17 02:55    2460935.6216          
SEPE    2025.09.17 03:02    2460935.6271     0.046
SOPE    2025.09.17 03:13    2460935.6341     0.046
                                                  
PEPB    2025.09.17 07:22    2460935.8075          
POPB    2025.09.17 07:32    2460935.8146          
PEPE    2025.09.17 08:43    2460935.8637     0.085
POPE    2025.09.17 08:53    2460935.8708     0.085
                                                  
SEPB    2025.09.17 13:03    2460936.0441          
SOPB    2025.09.17 13:13    2460936.0512          
SETB    2025.09.17 13:22    2460936.0575          
SOTB    2025.09.17 13:32    2460936.0641          
SETE    2025.09.17 14:05    2460936.0875          
SOTE    2025.09.17 14:16    2460936.0950          
SEPE    2025.09.17 14:24    2460936.1004     0.046
SOPE    2025.09.17 14:35    2460936.1079     0.046
                                                  
PEPB    2025.09.17 18:44    2460936.2812          
POPB    2025.09.17 18:54    2460936.2879          
PEPE    2025.09.17 20:05    2460936.3371     0.085
POPE    2025.09.17 20:15    2460936.3442     0.085
                                                  
SEPB    2025.09.18 00:25    2460936.5179          
SOPB    2025.09.18 00:35    2460936.5246          
SETB    2025.09.18 00:44    2460936.5308          
SOTB    2025.09.18 00:54    2460936.5375          
SETE    2025.09.18 01:28    2460936.5612          
SOTE    2025.09.18 01:38    2460936.5683          
SEPE    2025.09.18 01:46    2460936.5742     0.046
SOPE    2025.09.18 01:56    2460936.5808     0.046
                                                  
PEPB    2025.09.18 06:06    2460936.7546          
POPB    2025.09.18 06:16    2460936.7612          
PEPE    2025.09.18 07:27    2460936.8108     0.084
POPE    2025.09.18 07:37    2460936.8179     0.084
                                                  
SEPB    2025.09.18 11:47    2460936.9913          
SOPB    2025.09.18 11:57    2460936.9979          
SETB    2025.09.18 12:06    2460937.0042          
SOTB    2025.09.18 12:15    2460937.0108          
SETE    2025.09.18 12:49    2460937.0346          
SOTE    2025.09.18 13:00    2460937.0417          
SEPE    2025.09.18 13:08    2460937.0475     0.046
SOPE    2025.09.18 13:18    2460937.0546     0.046
                                                  
PEPB    2025.09.18 17:28    2460937.2279          
POPB    2025.09.18 17:37    2460937.2346          
PEPE    2025.09.18 18:49    2460937.2842     0.084
POPE    2025.09.18 18:58    2460937.2908     0.084
                                                  
SEPB    2025.09.18 23:09    2460937.4646          
SOPB    2025.09.18 23:18    2460937.4713          
SETB    2025.09.18 23:27    2460937.4775          
SOTB    2025.09.18 23:36    2460937.4838          
SETE    2025.09.19 00:12    2460937.5083          
SOTE    2025.09.19 00:21    2460937.5150          
SEPE    2025.09.19 00:30    2460937.5213     0.046
SOPE    2025.09.19 00:40    2460937.5279     0.046
                                                  
PEPB    2025.09.19 04:50    2460937.7017          
POPB    2025.09.19 04:59    2460937.7079          
PEPE    2025.09.19 06:10    2460937.7575     0.083
POPE    2025.09.19 06:20    2460937.7642     0.083
                                                  
SEPB    2025.09.19 10:31    2460937.9384          
SOPB    2025.09.19 10:40    2460937.9446          
SETB    2025.09.19 10:49    2460937.9513          
SOTB    2025.09.19 10:58    2460937.9571          
SETE    2025.09.19 11:33    2460937.9817          
SOTE    2025.09.19 11:43    2460937.9888          
SEPE    2025.09.19 11:52    2460937.9946     0.046
SOPE    2025.09.19 12:01    2460938.0013     0.046
                                                  
PEPB    2025.09.19 16:12    2460938.1750          
POPB    2025.09.19 16:21    2460938.1813          
PEPE    2025.09.19 17:33    2460938.2313     0.082
POPE    2025.09.19 17:42    2460938.2380     0.082
                                                  
SEPB    2025.09.19 21:52    2460938.4117          
SOPB    2025.09.19 22:01    2460938.4180          
SETB    2025.09.19 22:11    2460938.4246          
SOTB    2025.09.19 22:19    2460938.4305          
SETE    2025.09.19 22:55    2460938.4555          
SOTE    2025.09.19 23:05    2460938.4621          
SEPE    2025.09.19 23:13    2460938.4680     0.046
SOPE    2025.09.19 23:23    2460938.4746     0.046
                                                  
PEPB    2025.09.20 03:34    2460938.6488          
POPB    2025.09.20 03:42    2460938.6546          
PEPE    2025.09.20 04:54    2460938.7046     0.081
POPE    2025.09.20 05:04    2460938.7113     0.081
                                                  
SEPB    2025.09.20 09:15    2460938.8855          
SOPB    2025.09.20 09:23    2460938.8913          
SETB    2025.09.20 09:33    2460938.8980          
SOTB    2025.09.20 09:41    2460938.9038          
SETE    2025.09.20 10:17    2460938.9288          
SOTE    2025.09.20 10:27    2460938.9355          
SEPE    2025.09.20 10:36    2460938.9417     0.046
SOPE    2025.09.20 10:45    2460938.9480     0.046
                                                  
PEPB    2025.09.20 14:55    2460939.1221          
POPB    2025.09.20 15:04    2460939.1280          
PEPE    2025.09.20 16:16    2460939.1784     0.080
POPE    2025.09.20 16:25    2460939.1846     0.080
                                                  
SEPB    2025.09.20 20:36    2460939.3588          
SOPB    2025.09.20 20:45    2460939.3646          
SETB    2025.09.20 20:55    2460939.3717          
SOTB    2025.09.20 21:03    2460939.3772          
SETE    2025.09.20 21:39    2460939.4021          
SOTE    2025.09.20 21:48    2460939.4088          
SEPE    2025.09.20 21:57    2460939.4151     0.046
SOPE    2025.09.20 22:06    2460939.4213     0.046
                                                  
PEPB    2025.09.21 02:17    2460939.5955          
POPB    2025.09.21 02:25    2460939.6013          
PEPE    2025.09.21 03:38    2460939.6517     0.080
POPE    2025.09.21 03:47    2460939.6580     0.080
                                                  
SEPB    2025.09.21 07:58    2460939.8322          
SOPB    2025.09.21 08:06    2460939.8380          
SETB    2025.09.21 08:16    2460939.8451          
SOTB    2025.09.21 08:24    2460939.8505          
SETE    2025.09.21 09:01    2460939.8759          
SOTE    2025.09.21 09:10    2460939.8822          
SEPE    2025.09.21 09:19    2460939.8888     0.046
SOPE    2025.09.21 09:28    2460939.8947     0.046
                                                  
PEPB    2025.09.21 13:39    2460940.0693          
POPB    2025.09.21 13:47    2460940.0747          
PEPE    2025.09.21 15:00    2460940.1251     0.079
POPE    2025.09.21 15:09    2460940.1313     0.079
                                                  
SEPB    2025.09.21 19:19    2460940.3055          
SOPB    2025.09.21 19:28    2460940.3113          
SETB    2025.09.21 19:38    2460940.3184          
SOTB    2025.09.21 19:46    2460940.3238          
SETE    2025.09.21 20:22    2460940.3492          
SOTE    2025.09.21 20:31    2460940.3555          
SEPE    2025.09.21 20:41    2460940.3622     0.046
SOPE    2025.09.21 20:49    2460940.3680     0.046
                                                  
PEPB    2025.09.22 01:01    2460940.5426          
POPB    2025.09.22 01:09    2460940.5480          
PEPE    2025.09.22 02:22    2460940.5988     0.079
POPE    2025.09.22 02:30    2460940.6047     0.079
                                                  
SEPB    2025.09.22 06:42    2460940.7793          
SOPB    2025.09.22 06:49    2460940.7847          
SETB    2025.09.22 07:00    2460940.7918          
SOTB    2025.09.22 07:07    2460940.7972          
SETE    2025.09.22 07:45    2460940.8230          
SOTE    2025.09.22 07:54    2460940.8293          
SEPE    2025.09.22 08:03    2460940.8355     0.046
SOPE    2025.09.22 08:11    2460940.8413     0.046
                                                  
PEPB    2025.09.22 12:23    2460941.0164          
POPB    2025.09.22 12:30    2460941.0214          
PEPE    2025.09.22 13:43    2460941.0722     0.078
POPE    2025.09.22 13:52    2460941.0780     0.078
                                                  
SEPB    2025.09.22 18:03    2460941.2526          
SOPB    2025.09.22 18:11    2460941.2580          
SETB    2025.09.22 18:22    2460941.2655          
SOTB    2025.09.22 18:28    2460941.2701          
SETE    2025.09.22 19:06    2460941.2964          
SOTE    2025.09.22 19:15    2460941.3026          
SEPE    2025.09.22 19:25    2460941.3093     0.046
SOPE    2025.09.22 19:33    2460941.3151     0.046
                                                  
PEPB    2025.09.22 23:45    2460941.4897          
POPB    2025.09.22 23:52    2460941.4947          
PEPE    2025.09.23 01:06    2460941.5459     0.077
POPE    2025.09.23 01:13    2460941.5514     0.077
                                                  
SEPB    2025.09.23 05:25    2460941.7259          
SOPB    2025.09.23 05:33    2460941.7314          
SETB    2025.09.23 05:43    2460941.7389          
SOTB    2025.09.23 05:50    2460941.7434          
SETE    2025.09.23 06:28    2460941.7701          
SOTE    2025.09.23 06:37    2460941.7760          
SEPE    2025.09.23 06:46    2460941.7826     0.046
SOPE    2025.09.23 06:55    2460941.7884     0.046
                                                  
PEPB    2025.09.23 11:06    2460941.9630          
POPB    2025.09.23 11:13    2460941.9680          
PEPE    2025.09.23 12:27    2460942.0193     0.077
POPE    2025.09.23 12:35    2460942.0247     0.077
                                                  
SEPB    2025.09.23 16:47    2460942.1997          
SOPB    2025.09.23 16:54    2460942.2047          
SETB    2025.09.23 17:05    2460942.2122          
SOTB    2025.09.23 17:12    2460942.2168          
SETE    2025.09.23 17:50    2460942.2435          
SOTE    2025.09.23 17:58    2460942.2493          
SEPE    2025.09.23 18:08    2460942.2560     0.046
SOPE    2025.09.23 18:16    2460942.2614     0.046
                                                  
PEPB    2025.09.23 22:28    2460942.4368          
POPB    2025.09.23 22:35    2460942.4414          
PEPE    2025.09.23 23:49    2460942.4931     0.076
POPE    2025.09.23 23:57    2460942.4981     0.076
                                                  
SEPB    2025.09.24 04:09    2460942.6730          
SOPB    2025.09.24 04:16    2460942.6781          
SETB    2025.09.24 04:27    2460942.6860          
SOTB    2025.09.24 04:33    2460942.6901          
SETE    2025.09.24 05:12    2460942.7172          
SOTE    2025.09.24 05:20    2460942.7226          
SEPE    2025.09.24 05:30    2460942.7297     0.046
SOPE    2025.09.24 05:38    2460942.7351     0.046
                                                  
PEPB    2025.09.24 09:50    2460942.9101          
POPB    2025.09.24 09:57    2460942.9147          
PEPE    2025.09.24 11:11    2460942.9664     0.075
POPE    2025.09.24 11:18    2460942.9714     0.075
                                                  
SEPB    2025.09.24 15:30    2460943.1464          
SOPB    2025.09.24 15:38    2460943.1514          
SETB    2025.09.24 15:49    2460943.1593          
SOTB    2025.09.24 15:55    2460943.1635          
SETE    2025.09.24 16:34    2460943.1906          
SOTE    2025.09.24 16:42    2460943.1960          
SEPE    2025.09.24 16:52    2460943.2031     0.046
SOPE    2025.09.24 17:00    2460943.2085     0.046
                                                  
PEPB    2025.09.24 21:12    2460943.3839          
POPB    2025.09.24 21:18    2460943.3881          
PEPE    2025.09.24 22:33    2460943.4397     0.075
POPE    2025.09.24 22:40    2460943.4447     0.075
                                                  
SEPB    2025.09.25 02:53    2460943.6201          
SOPB    2025.09.25 02:59    2460943.6247          
SETB    2025.09.25 03:11    2460943.6327          
SOTB    2025.09.25 03:17    2460943.6368          
SETE    2025.09.25 03:56    2460943.6643          
SOTE    2025.09.25 04:03    2460943.6693          
SEPE    2025.09.25 04:14    2460943.6768     0.046
SOPE    2025.09.25 04:21    2460943.6818     0.046
                                                  
PEPB    2025.09.25 08:34    2460943.8572          
POPB    2025.09.25 08:40    2460943.8614          
PEPE    2025.09.25 09:55    2460943.9135     0.074
POPE    2025.09.25 10:02    2460943.9185     0.074
                                                  
SEPB    2025.09.25 14:14    2460944.0935          
SOPB    2025.09.25 14:21    2460944.0981          
SETB    2025.09.25 14:32    2460944.1060          
SOTB    2025.09.25 14:38    2460944.1102          
SETE    2025.09.25 15:18    2460944.1377          
SOTE    2025.09.25 15:26    2460944.1431          
SEPE    2025.09.25 15:36    2460944.1502     0.046
SOPE    2025.09.25 15:43    2460944.1552     0.046
                                                  
PEPB    2025.09.25 19:56    2460944.3306          
POPB    2025.09.25 20:02    2460944.3347          
PEPE    2025.09.25 21:17    2460944.3868     0.073
POPE    2025.09.25 21:24    2460944.3918     0.073
                                                  
SEPB    2025.09.26 01:36    2460944.5668          
SOPB    2025.09.26 01:42    2460944.5710          
SETB    2025.09.26 01:54    2460944.5798          
SOTB    2025.09.26 02:00    2460944.5835          
SETE    2025.09.26 02:40    2460944.6114          
SOTE    2025.09.26 02:47    2460944.6164          
SEPE    2025.09.26 02:58    2460944.6239     0.046
SOPE    2025.09.26 03:05    2460944.6285     0.046
                                                  
PEPB    2025.09.26 07:17    2460944.8039          
POPB    2025.09.26 07:23    2460944.8081          
PEPE    2025.09.26 08:39    2460944.8606     0.072
POPE    2025.09.26 08:45    2460944.8652     0.072
                                                  
SEPB    2025.09.26 12:58    2460945.0406          
SOPB    2025.09.26 13:03    2460945.0444          
SETB    2025.09.26 13:16    2460945.0531          
SOTB    2025.09.26 13:21    2460945.0568          
SETE    2025.09.26 14:02    2460945.0848          
SOTE    2025.09.26 14:09    2460945.0898          
SEPE    2025.09.26 14:20    2460945.0973     0.046
SOPE    2025.09.26 14:26    2460945.1019     0.046
                                                  
PEPB    2025.09.26 18:39    2460945.2773          
POPB    2025.09.26 18:45    2460945.2814          
PEPE    2025.09.26 20:00    2460945.3339     0.072
POPE    2025.09.26 20:07    2460945.3385     0.072
                                                  
SEPB    2025.09.27 00:20    2460945.5139          
SOPB    2025.09.27 00:25    2460945.5177          
SETB    2025.09.27 00:38    2460945.5264          
SOTB    2025.09.27 00:43    2460945.5302          
SETE    2025.09.27 01:23    2460945.5581          
SOTE    2025.09.27 01:30    2460945.5631          
SEPE    2025.09.27 01:41    2460945.5706     0.046
SOPE    2025.09.27 01:48    2460945.5752     0.046
                                                  
PEPB    2025.09.27 06:01    2460945.7510          
POPB    2025.09.27 06:06    2460945.7548          
PEPE    2025.09.27 07:22    2460945.8073     0.071
POPE    2025.09.27 07:29    2460945.8119     0.071
                                                  
SEPB    2025.09.27 11:42    2460945.9877          
SOPB    2025.09.27 11:47    2460945.9910          
SETB    2025.09.27 11:59    2460945.9998          
SOTB    2025.09.27 12:05    2460946.0035          
SETE    2025.09.27 12:45    2460946.0319          
SOTE    2025.09.27 12:52    2460946.0365          
SEPE    2025.09.27 13:03    2460946.0444     0.046
SOPE    2025.09.27 13:09    2460946.0485     0.046
                                                  
PEPB    2025.09.27 17:23    2460946.2244          
POPB    2025.09.27 17:28    2460946.2281          
PEPE    2025.09.27 18:44    2460946.2810     0.071
POPE    2025.09.27 18:50    2460946.2852     0.071
                                                  
SEPB    2025.09.27 23:03    2460946.4610          
SOPB    2025.09.27 23:09    2460946.4648          
SETB    2025.09.27 23:21    2460946.4735          
SOTB    2025.09.27 23:26    2460946.4764          
SETE    2025.09.28 00:07    2460946.5052          
SOTE    2025.09.28 00:14    2460946.5098          
SEPE    2025.09.28 00:25    2460946.5177     0.046
SOPE    2025.09.28 00:31    2460946.5219     0.046
                                                  
PEPB    2025.09.28 04:45    2460946.6981          
POPB    2025.09.28 04:50    2460946.7015          
PEPE    2025.09.28 06:06    2460946.7544     0.070
POPE    2025.09.28 06:12    2460946.7585     0.070
                                                  
SEPB    2025.09.28 10:25    2460946.9344          
SOPB    2025.09.28 10:30    2460946.9381          
SETB    2025.09.28 10:43    2460946.9469          
SOTB    2025.09.28 10:47    2460946.9498          
SETE    2025.09.28 11:29    2460946.9790          
SOTE    2025.09.28 11:36    2460946.9836          
SEPE    2025.09.28 11:47    2460946.9915     0.046
SOPE    2025.09.28 11:53    2460946.9952     0.046
                                                  
PEPB    2025.09.28 16:06    2460947.1715          
POPB    2025.09.28 16:11    2460947.1748          
PEPE    2025.09.28 17:27    2460947.2277     0.070
POPE    2025.09.28 17:33    2460947.2319     0.070
                                                  
SEPB    2025.09.28 21:47    2460947.4077          
SOPB    2025.09.28 21:51    2460947.4111          
SETB    2025.09.28 22:05    2460947.4206          
SOTB    2025.09.28 22:09    2460947.4231          
SETE    2025.09.28 22:51    2460947.4527          
SOTE    2025.09.28 22:57    2460947.4569          
SEPE    2025.09.28 23:09    2460947.4648     0.046
SOPE    2025.09.28 23:14    2460947.4685     0.046
                                                  
PEPB    2025.09.29 03:28    2460947.6448          
POPB    2025.09.29 03:33    2460947.6481          
PEPE    2025.09.29 04:50    2460947.7015     0.069
POPE    2025.09.29 04:55    2460947.7052     0.069
                                                  
SEPB    2025.09.29 09:09    2460947.8815          
SOPB    2025.09.29 09:14    2460947.8848          
SETB    2025.09.29 09:27    2460947.8940          
SOTB    2025.09.29 09:30    2460947.8965          
SETE    2025.09.29 10:13    2460947.9261          
SOTE    2025.09.29 10:19    2460947.9302          
SEPE    2025.09.29 10:31    2460947.9386     0.046
SOPE    2025.09.29 10:36    2460947.9419     0.046
                                                  
PEPB    2025.09.29 14:50    2460948.1186          
POPB    2025.09.29 14:54    2460948.1215          
PEPE    2025.09.29 16:11    2460948.1748     0.068
POPE    2025.09.29 16:17    2460948.1786     0.068
                                                  
SEPB    2025.09.29 20:30    2460948.3548          
SOPB    2025.09.29 20:35    2460948.3577          
SETB    2025.09.29 20:48    2460948.3673          
SOTB    2025.09.29 20:52    2460948.3698          
SETE    2025.09.29 21:35    2460948.3994          
SOTE    2025.09.29 21:41    2460948.4036          
SEPE    2025.09.29 21:53    2460948.4119     0.046
SOPE    2025.09.29 21:58    2460948.4156     0.046
                                                  
PEPB    2025.09.30 02:12    2460948.5919          
POPB    2025.09.30 02:16    2460948.5948          
PEPE    2025.09.30 03:33    2460948.6486     0.068
POPE    2025.09.30 03:38    2460948.6519     0.068
                                                  
SEPB    2025.09.30 07:52    2460948.8282          
SOPB    2025.09.30 07:56    2460948.8311          
SETB    2025.09.30 08:10    2460948.8407          
SOTB    2025.09.30 08:14    2460948.8432          
SETE    2025.09.30 08:57    2460948.8732          
SOTE    2025.09.30 09:02    2460948.8769          
SEPE    2025.09.30 09:14    2460948.8852     0.046
SOPE    2025.09.30 09:20    2460948.8890     0.046
                                                  
PEPB    2025.09.30 13:34    2460949.0657          
POPB    2025.09.30 13:38    2460949.0682          
PEPE    2025.09.30 14:55    2460949.1219     0.067
POPE    2025.09.30 15:00    2460949.1253     0.067
                                                  
SEPB    2025.09.30 19:14    2460949.3019          
SOPB    2025.09.30 19:18    2460949.3044          
SETB    2025.09.30 19:32    2460949.3144          
SOTB    2025.09.30 19:35    2460949.3165          
SETE    2025.09.30 20:18    2460949.3465          
SOTE    2025.09.30 20:24    2460949.3507          
SEPE    2025.09.30 20:36    2460949.3590     0.046
SOPE    2025.09.30 20:41    2460949.3623     0.046
                                                  
PEPB    2025.10.01 00:56    2460949.5390          
POPB    2025.10.01 00:59    2460949.5415          
PEPE    2025.10.01 02:17    2460949.5957     0.067
POPE    2025.10.01 02:21    2460949.5986     0.067
                                                  
SEPB    2025.10.01 06:36    2460949.7753          
SOPB    2025.10.01 06:39    2460949.7778          
SETB    2025.10.01 06:54    2460949.7878          
SOTB    2025.10.01 06:57    2460949.7898          
SETE    2025.10.01 07:41    2460949.8203          
SOTE    2025.10.01 07:45    2460949.8236          
SEPE    2025.10.01 07:58    2460949.8323     0.046
SOPE    2025.10.01 08:03    2460949.8357     0.046
                                                  
PEPB    2025.10.01 12:17    2460950.0123          
POPB    2025.10.01 12:21    2460950.0148          
PEPE    2025.10.01 13:39    2460950.0690     0.067
POPE    2025.10.01 13:44    2460950.0723     0.067
                                                  
SEPB    2025.10.01 17:58    2460950.2490          
SOPB    2025.10.01 18:02    2460950.2515          
SETB    2025.10.01 18:15    2460950.2611          
SOTB    2025.10.01 18:18    2460950.2632          
SETE    2025.10.01 19:02    2460950.2936          
SOTE    2025.10.01 19:08    2460950.2974          
SEPE    2025.10.01 19:20    2460950.3061     0.046
SOPE    2025.10.01 19:24    2460950.3090     0.046
                                                  
PEPB    2025.10.01 23:39    2460950.4861          
POPB    2025.10.01 23:42    2460950.4882          
PEPE    2025.10.02 01:00    2460950.5423     0.066
POPE    2025.10.02 01:05    2460950.5457     0.066
                                                  
SEPB    2025.10.02 05:20    2460950.7223          
SOPB    2025.10.02 05:23    2460950.7244          
SETB    2025.10.02 05:38    2460950.7349          
SOTB    2025.10.02 05:39    2460950.7361          
SETE    2025.10.02 06:24    2460950.7669          
SOTE    2025.10.02 06:29    2460950.7707          
SEPE    2025.10.02 06:42    2460950.7794     0.046
SOPE    2025.10.02 06:46    2460950.7823     0.046
                                                  
PEPB    2025.10.02 11:01    2460950.9594          
POPB    2025.10.02 11:04    2460950.9615          
PEPE    2025.10.02 12:23    2460951.0161     0.066
POPE    2025.10.02 12:27    2460951.0190     0.066
                                                  
SEPB    2025.10.02 16:42    2460951.1961          
SOPB    2025.10.02 16:44    2460951.1978          
SETB    2025.10.02 16:59    2460951.2082          
SOTB    2025.10.02 17:02    2460951.2099          
SETE    2025.10.02 17:46    2460951.2407          
SOTE    2025.10.02 17:51    2460951.2440          
SEPE    2025.10.02 18:04    2460951.2528     0.046
SOPE    2025.10.02 18:08    2460951.2557     0.046
                                                  
PEPB    2025.10.02 22:23    2460951.4328          
POPB    2025.10.02 22:26    2460951.4349          
PEPE    2025.10.02 23:44    2460951.4895     0.065
POPE    2025.10.02 23:48    2460951.4924     0.065
                                                  
SEPB    2025.10.03 04:04    2460951.6694          
SOPB    2025.10.03 04:06    2460951.6711          
SETB    2025.10.03 04:21    2460951.6815          
SOTB    2025.10.03 04:23    2460951.6832          
SETE    2025.10.03 05:08    2460951.7144          
SOTE    2025.10.03 05:13    2460951.7174          
SEPE    2025.10.03 05:26    2460951.7265     0.046
SOPE    2025.10.03 05:29    2460951.7290     0.046
                                                  
PEPB    2025.10.03 09:45    2460951.9065          
POPB    2025.10.03 09:47    2460951.9082          
PEPE    2025.10.03 11:07    2460951.9632     0.065
POPE    2025.10.03 11:10    2460951.9657     0.065
                                                  
SEPB    2025.10.03 15:25    2460952.1428          
SOPB    2025.10.03 15:28    2460952.1445          
SETB    2025.10.03 15:43    2460952.1553          
SOTB    2025.10.03 15:44    2460952.1561          
SETE    2025.10.03 16:30    2460952.1878          
SOTE    2025.10.03 16:34    2460952.1907          
SEPE    2025.10.03 16:47    2460952.1999     0.046
SOPE    2025.10.03 16:51    2460952.2024     0.046
                                                  
PEPB    2025.10.03 21:07    2460952.3799          
POPB    2025.10.03 21:09    2460952.3815          
PEPE    2025.10.03 22:28    2460952.4365     0.064
POPE    2025.10.03 22:32    2460952.4390     0.064
                                                  
SEPB    2025.10.04 02:47    2460952.6161          
SOPB    2025.10.04 02:49    2460952.6178          
SETB    2025.10.04 03:05    2460952.6286          
SOTB    2025.10.04 03:06    2460952.6295          
SETE    2025.10.04 03:52    2460952.6611          
SOTE    2025.10.04 03:56    2460952.6640          
SEPE    2025.10.04 04:10    2460952.6736     0.046
SOPE    2025.10.04 04:13    2460952.6757     0.046
                                                  
PEPB    2025.10.04 08:28    2460952.8532          
POPB    2025.10.04 08:31    2460952.8549          
PEPE    2025.10.04 09:50    2460952.9099     0.063
POPE    2025.10.04 09:53    2460952.9124     0.063
                                                  
SEPB    2025.10.04 14:09    2460953.0899          
SOPB    2025.10.04 14:11    2460953.0911          
SETB    2025.10.04 14:26    2460953.1020          
SOTB    2025.10.04 14:28    2460953.1028          
SETE    2025.10.04 15:14    2460953.1349          
SOTE    2025.10.04 15:17    2460953.1374          
SEPE    2025.10.04 15:31    2460953.1470     0.046
SOPE    2025.10.04 15:34    2460953.1491     0.046
                                                  
PEPB    2025.10.04 19:50    2460953.3270          
POPB    2025.10.04 19:52    2460953.3282          
PEPE    2025.10.04 21:12    2460953.3836     0.063
POPE    2025.10.04 21:15    2460953.3857     0.063
                                                  
SEPB    2025.10.05 01:31    2460953.5632          
SOPB    2025.10.05 01:32    2460953.5645          
SETB    2025.10.05 01:48    2460953.5753          
SOTB    2025.10.05 01:49    2460953.5761          
SETE    2025.10.05 02:35    2460953.6082          
SOTE    2025.10.05 02:40    2460953.6111          
SEPE    2025.10.05 02:53    2460953.6203     0.046
SOPE    2025.10.05 02:56    2460953.6228     0.046
                                                  
PEPB    2025.10.05 07:12    2460953.8003          
POPB    2025.10.05 07:14    2460953.8016          
PEPE    2025.10.05 08:34    2460953.8570     0.063
POPE    2025.10.05 08:37    2460953.8591     0.063
                                                  
SEPB    2025.10.05 12:53    2460954.0370          
SOPB    2025.10.05 12:54    2460954.0378          
SETB    2025.10.05 13:10    2460954.0491          
SOTB    2025.10.05 13:11    2460954.0495          
SETE    2025.10.05 13:58    2460954.0820          
SOTE    2025.10.05 14:01    2460954.0845          
SEPE    2025.10.05 14:15    2460954.0941     0.046
SOPE    2025.10.05 14:18    2460954.0962     0.046
                                                  
PEPB    2025.10.05 18:34    2460954.2736          
POPB    2025.10.05 18:35    2460954.2749          
PEPE    2025.10.05 19:55    2460954.3303     0.062
POPE    2025.10.05 19:58    2460954.3324     0.062
                                                  
SEPB    2025.10.06 00:14    2460954.5103          
SOPB    2025.10.06 00:16    2460954.5112          
SETB    2025.10.06 00:32    2460954.5224          
SOTB    2025.10.06 00:32    2460954.5228          
SETE    2025.10.06 01:19    2460954.5553          
SOTE    2025.10.06 01:23    2460954.5578          
SEPE    2025.10.06 01:37    2460954.5674     0.046
SOPE    2025.10.06 01:40    2460954.5695     0.046
                                                  
PEPB    2025.10.06 05:55    2460954.7470          
POPB    2025.10.06 05:57    2460954.7482          
PEPE    2025.10.06 07:17    2460954.8041     0.062
POPE    2025.10.06 07:20    2460954.8057     0.062
                                                  
SEPB    2025.10.06 11:36    2460954.9836          
SOPB    2025.10.06 11:37    2460954.9845          
SETB    2025.10.06 11:53    2460954.9957          
SOTB    2025.10.06 11:54    2460954.9962          
SETE    2025.10.06 12:41    2460955.0287          
SOTE    2025.10.06 12:44    2460955.0312          
SEPE    2025.10.06 12:58    2460955.0407     0.046
SOPE    2025.10.06 13:01    2460955.0428     0.046
                                                  
PEPB    2025.10.06 17:17    2460955.2207          
POPB    2025.10.06 17:19    2460955.2216          
PEPE    2025.10.06 18:39    2460955.2774     0.062
POPE    2025.10.06 18:42    2460955.2795     0.062
                                                  
SEPB    2025.10.06 22:58    2460955.4570          
SOPB    2025.10.06 22:59    2460955.4578          
SETB    2025.10.06 23:16    2460955.4695          
SOTB    2025.10.06 23:16    2460955.4695          
SETE    2025.10.07 00:03    2460955.5024          
SOTE    2025.10.07 00:07    2460955.5049          
SEPE    2025.10.07 00:20    2460955.5145     0.046
SOPE    2025.10.07 00:23    2460955.5162     0.046
                                                  
PEPB    2025.10.07 04:39    2460955.6941          
POPB    2025.10.07 04:40    2460955.6949          
PEPE    2025.10.07 06:01    2460955.7512     0.062
POPE    2025.10.07 06:04    2460955.7528     0.062
                                                  
SEPB    2025.10.07 10:20    2460955.9307          
SOPB    2025.10.07 10:20    2460955.9312          
SETB    2025.10.07 10:37    2460955.9428          
SOTB    2025.10.07 10:37    2460955.9428          
SETE    2025.10.07 11:25    2460955.9762          
SOTE    2025.10.07 11:28    2460955.9783          
SEPE    2025.10.07 11:43    2460955.9882     0.046
SOPE    2025.10.07 11:44    2460955.9895     0.046
                                                  
PEPB    2025.10.07 16:01    2460956.1678          
POPB    2025.10.07 16:01    2460956.1678          
PEPE    2025.10.07 17:23    2460956.2245     0.062
POPE    2025.10.07 17:25    2460956.2262     0.062
                                                  
SEPB    2025.10.07 21:41    2460956.4041          
SOPB    2025.10.07 21:42    2460956.4045          
SOTB    2025.10.07 21:58    2460956.4158          
SETB    2025.10.07 21:59    2460956.4162          
SETE    2025.10.07 22:47    2460956.4495          
SOTE    2025.10.07 22:49    2460956.4512          
SEPE    2025.10.07 23:04    2460956.4616     0.046
SOPE    2025.10.07 23:06    2460956.4628     0.046
                                                  
PEPB    2025.10.08 03:23    2460956.6412          
POPB    2025.10.08 03:23    2460956.6412          
PEPE    2025.10.08 04:45    2460956.6982     0.062
POPE    2025.10.08 04:47    2460956.6995     0.062
                                                  
SEPB    2025.10.08 09:04    2460956.8778          
SOPB    2025.10.08 09:04    2460956.8778          
SETB    2025.10.08 09:20    2460956.8895          
SOTB    2025.10.08 09:20    2460956.8895          
SETE    2025.10.08 10:08    2460956.9228          
SOTE    2025.10.08 10:11    2460956.9249          
SEPE    2025.10.08 10:26    2460956.9349     0.046
SOPE    2025.10.08 10:28    2460956.9362     0.046
                                                  
PEPB    2025.10.08 14:44    2460957.1145          
POPB    2025.10.08 14:44    2460957.1145          
PEPE    2025.10.08 16:07    2460957.1716     0.063
POPE    2025.10.08 16:08    2460957.1728     0.063
                                                  
SEPB    2025.10.08 20:25    2460957.3512          
SOPB    2025.10.08 20:25    2460957.3512          
SOTB    2025.10.08 20:41    2460957.3624          
SETB    2025.10.08 20:43    2460957.3633          
SETE    2025.10.08 21:31    2460957.3966          
SOTE    2025.10.08 21:33    2460957.3983          
SEPE    2025.10.08 21:48    2460957.4087     0.046
SOPE    2025.10.08 21:49    2460957.4095     0.046
                                                  
POPB    2025.10.09 02:06    2460957.5878          
PEPB    2025.10.09 02:07    2460957.5883          
PEPE    2025.10.09 03:28    2460957.6449     0.062
POPE    2025.10.09 03:30    2460957.6462     0.062
                                                  
SEPB    2025.10.09 07:47    2460957.8245          
SOPB    2025.10.09 07:47    2460957.8245          
SOTB    2025.10.09 08:03    2460957.8358          
SETB    2025.10.09 08:04    2460957.8366          
SETE    2025.10.09 08:53    2460957.8703          
SOTE    2025.10.09 08:55    2460957.8716          
SEPE    2025.10.09 09:10    2460957.8820     0.046
SOPE    2025.10.09 09:11    2460957.8829     0.046
                                                  
POPB    2025.10.09 13:28    2460958.0612          
PEPB    2025.10.09 13:28    2460958.0616          
PEPE    2025.10.09 14:50    2460958.1187     0.063
POPE    2025.10.09 14:52    2460958.1195     0.063
                                                  
SOPB    2025.10.09 19:08    2460958.2979          
SEPB    2025.10.09 19:09    2460958.2983          
SOTB    2025.10.09 19:25    2460958.3091          
SETB    2025.10.09 19:26    2460958.3103          
SETE    2025.10.09 20:14    2460958.3437          
SOTE    2025.10.09 20:16    2460958.3449          
SEPE    2025.10.09 20:32    2460958.3558     0.046
SOPE    2025.10.09 20:32    2460958.3562     0.046
                                                  
POPB    2025.10.10 00:49    2460958.5345          
PEPB    2025.10.10 00:50    2460958.5349          
PEPE    2025.10.10 02:12    2460958.5920     0.064
POPE    2025.10.10 02:13    2460958.5929     0.064
                                                  
SOPB    2025.10.10 06:30    2460958.7712          
SEPB    2025.10.10 06:31    2460958.7716          
SOTB    2025.10.10 06:46    2460958.7824          
SETB    2025.10.10 06:48    2460958.7837          
SETE    2025.10.10 07:37    2460958.8174          
SOTE    2025.10.10 07:38    2460958.8183          
SEPE    2025.10.10 07:53    2460958.8291     0.046
SOPE    2025.10.10 07:55    2460958.8299     0.046
                                                  
POPB    2025.10.10 12:11    2460959.0079          
PEPB    2025.10.10 12:12    2460959.0087          
PEPE    2025.10.10 13:34    2460959.0658     0.063
POPE    2025.10.10 13:35    2460959.0662     0.063
                                                  
SOPB    2025.10.10 17:52    2460959.2445          
SEPB    2025.10.10 17:52    2460959.2449          
SOTB    2025.10.10 18:08    2460959.2558          
SETB    2025.10.10 18:10    2460959.2570          
SETE    2025.10.10 18:58    2460959.2908          
SOTE    2025.10.10 19:00    2460959.2920          
SEPE    2025.10.10 19:15    2460959.3024     0.046
SOPE    2025.10.10 19:16    2460959.3033     0.046
                                                  
POPB    2025.10.10 23:32    2460959.4812          
PEPB    2025.10.10 23:34    2460959.4820          
PEPE    2025.10.11 00:56    2460959.5391     0.063
POPE    2025.10.11 00:56    2460959.5395     0.063
                                                  
SOPB    2025.10.11 05:13    2460959.7179          
SEPB    2025.10.11 05:14    2460959.7187          
SOTB    2025.10.11 05:29    2460959.7291          
SETB    2025.10.11 05:32    2460959.7308          
SETE    2025.10.11 06:20    2460959.7641          
SOTE    2025.10.11 06:22    2460959.7654          
SEPE    2025.10.11 06:37    2460959.7762     0.046
SOPE    2025.10.11 06:38    2460959.7766     0.046
                                                  
POPB    2025.10.11 10:54    2460959.9545          
PEPB    2025.10.11 10:56    2460959.9558          
PEPE    2025.10.11 12:18    2460960.0129     0.063
POPE    2025.10.11 12:19    2460960.0133     0.063
                                                  
SOPB    2025.10.11 16:35    2460960.1912          
SEPB    2025.10.11 16:36    2460960.1920          
SOTB    2025.10.11 16:51    2460960.2025          
SETB    2025.10.11 16:53    2460960.2041          
SETE    2025.10.11 17:42    2460960.2379          
SOTE    2025.10.11 17:43    2460960.2387          
SEPE    2025.10.11 17:59    2460960.2495     0.046
SOPE    2025.10.11 17:59    2460960.2500     0.046
                                                  
POPB    2025.10.11 22:16    2460960.4279          
PEPB    2025.10.11 22:17    2460960.4291          
PEPE    2025.10.11 23:40    2460960.4862     0.063
POPE    2025.10.11 23:40    2460960.4866     0.063
                                                  
SOPB    2025.10.12 03:56    2460960.6645          
SEPB    2025.10.12 03:58    2460960.6654          
SOTB    2025.10.12 04:13    2460960.6758          
SETB    2025.10.12 04:15    2460960.6774          
SETE    2025.10.12 05:04    2460960.7112          
SOTE    2025.10.12 05:05    2460960.7120          
SEPE    2025.10.12 05:21    2460960.7233     0.046
SOPE    2025.10.12 05:21    2460960.7233     0.046
                                                  
POPB    2025.10.12 09:37    2460960.9012          
PEPB    2025.10.12 09:39    2460960.9024          
PEPE    2025.10.12 11:01    2460960.9595     0.062
POPE    2025.10.12 11:02    2460960.9600     0.062
                                                  
SOPB    2025.10.12 15:18    2460961.1379          
SEPB    2025.10.12 15:20    2460961.1391          
SOTB    2025.10.12 15:34    2460961.1491          
SETB    2025.10.12 15:37    2460961.1508          
SETE    2025.10.12 16:25    2460961.1845          
SOTE    2025.10.12 16:26    2460961.1854          
SEPE    2025.10.12 16:43    2460961.1966     0.046
SOPE    2025.10.12 16:43    2460961.1966     0.046
                                                  
POPB    2025.10.12 20:59    2460961.3745          
PEPB    2025.10.12 21:01    2460961.3758          
PEPE    2025.10.12 22:23    2460961.4333     0.062
POPE    2025.10.12 22:23    2460961.4333     0.062
                                                  
SOPB    2025.10.13 02:40    2460961.6112          
SEPB    2025.10.13 02:41    2460961.6125          
SOTB    2025.10.13 02:56    2460961.6225          
SETB    2025.10.13 02:59    2460961.6245          
SETE    2025.10.13 03:47    2460961.6583          
SOTE    2025.10.13 03:48    2460961.6587          
SEPE    2025.10.13 04:04    2460961.6700     0.046
SOPE    2025.10.13 04:04    2460961.6700     0.046
                                                  
POPB    2025.10.13 08:20    2460961.8479          
PEPB    2025.10.13 08:23    2460961.8495          
PEPE    2025.10.13 09:45    2460961.9066     0.062
POPE    2025.10.13 09:45    2460961.9066     0.062
                                                  
SOPB    2025.10.13 14:01    2460962.0845          
SEPB    2025.10.13 14:04    2460962.0862          
SOTB    2025.10.13 14:17    2460962.0958          
SETB    2025.10.13 14:20    2460962.0979          
SETE    2025.10.13 15:09    2460962.1316          
SOTE    2025.10.13 15:10    2460962.1320          
SOPE    2025.10.13 15:26    2460962.1433     0.046
SEPE    2025.10.13 15:26    2460962.1437     0.046
                                                  
POPB    2025.10.13 19:42    2460962.3212          
PEPB    2025.10.13 19:44    2460962.3229          
PEPE    2025.10.13 21:07    2460962.3800     0.062
POPE    2025.10.13 21:07    2460962.3800     0.062
                                                  
SOPB    2025.10.14 01:23    2460962.5579          
SEPB    2025.10.14 01:25    2460962.5595          
SOTB    2025.10.14 01:39    2460962.5691          
SETB    2025.10.14 01:42    2460962.5712          
SETE    2025.10.14 02:31    2460962.6054          
SOTE    2025.10.14 02:31    2460962.6054          
SOPE    2025.10.14 02:47    2460962.6166     0.046
SEPE    2025.10.14 02:48    2460962.6170     0.046
                                                  
POPB    2025.10.14 07:04    2460962.7945          
PEPB    2025.10.14 07:07    2460962.7966          
POPE    2025.10.14 08:28    2460962.8533     0.062
PEPE    2025.10.14 08:29    2460962.8537     0.062
                                                  
SOPB    2025.10.14 12:44    2460963.0312          
SEPB    2025.10.14 12:47    2460963.0329          
SOTB    2025.10.14 13:01    2460963.0425          
SETB    2025.10.14 13:04    2460963.0450          
SETE    2025.10.14 13:53    2460963.0791          
SOTE    2025.10.14 13:53    2460963.0791          
SOPE    2025.10.14 14:09    2460963.0900     0.046
SEPE    2025.10.14 14:10    2460963.0908     0.046
                                                  
POPB    2025.10.14 18:25    2460963.2679          
PEPB    2025.10.14 18:28    2460963.2700          
POPE    2025.10.14 19:50    2460963.3266     0.063
PEPE    2025.10.14 19:50    2460963.3270     0.063
                                                  
SOPB    2025.10.15 00:06    2460963.5046          
SEPB    2025.10.15 00:09    2460963.5066          
SOTB    2025.10.15 00:22    2460963.5158          
SETB    2025.10.15 00:26    2460963.5183          
SETE    2025.10.15 01:15    2460963.5525          
SOTE    2025.10.15 01:15    2460963.5525          
SOPE    2025.10.15 01:31    2460963.5633     0.046
SEPE    2025.10.15 01:32    2460963.5641     0.046
                                                  
POPB    2025.10.15 05:47    2460963.7412          
PEPB    2025.10.15 05:50    2460963.7433          
POPE    2025.10.15 07:11    2460963.8000     0.063
PEPE    2025.10.15 07:13    2460963.8008     0.063
                                                  
SOPB    2025.10.15 11:28    2460963.9779          
SEPB    2025.10.15 11:31    2460963.9800          
SOTB    2025.10.15 11:44    2460963.9891          
SETB    2025.10.15 11:47    2460963.9916          
SETE    2025.10.15 12:37    2460964.0258          
SOTE    2025.10.15 12:37    2460964.0258          
SOPE    2025.10.15 12:52    2460964.0366     0.046
SEPE    2025.10.15 12:53    2460964.0375     0.046
                                                  
POPB    2025.10.15 17:08    2460964.2146          
PEPB    2025.10.15 17:12    2460964.2171          
POPE    2025.10.15 18:33    2460964.2733     0.063
PEPE    2025.10.15 18:34    2460964.2741     0.063
                                                  
SOPB    2025.10.15 22:49    2460964.4512          
SEPB    2025.10.15 22:52    2460964.4533          
SOTB    2025.10.15 23:05    2460964.4625          
SETB    2025.10.15 23:10    2460964.4654          
SOTE    2025.10.15 23:58    2460964.4991          
SETE    2025.10.15 23:59    2460964.4995          
SOPE    2025.10.16 00:14    2460964.5104     0.046
SEPE    2025.10.16 00:16    2460964.5112     0.046
                                                  
POPB    2025.10.16 04:30    2460964.6879          
PEPB    2025.10.16 04:34    2460964.6904          
POPE    2025.10.16 05:55    2460964.7466     0.064
PEPE    2025.10.16 05:56    2460964.7479     0.064
                                                  
SOPB    2025.10.16 10:11    2460964.9246          
SEPB    2025.10.16 10:14    2460964.9271          
SOTB    2025.10.16 10:27    2460964.9358          
SETB    2025.10.16 10:31    2460964.9387          
SOTE    2025.10.16 11:20    2460964.9725          
SETE    2025.10.16 11:20    2460964.9729          
SOPE    2025.10.16 11:36    2460964.9837     0.046
SEPE    2025.10.16 11:37    2460964.9846     0.046
                                                  
POPB    2025.10.16 15:52    2460965.1612          
PEPB    2025.10.16 15:55    2460965.1637          
POPE    2025.10.16 17:16    2460965.2200     0.065
PEPE    2025.10.16 17:18    2460965.2212     0.065
                                                  
SOPB    2025.10.16 21:32    2460965.3979          
SEPB    2025.10.16 21:36    2460965.4004          
SOTB    2025.10.16 21:49    2460965.4091          
SETB    2025.10.16 21:53    2460965.4120          
SOTE    2025.10.16 22:42    2460965.4462          
SETE    2025.10.16 22:43    2460965.4466          
SOPE    2025.10.16 22:58    2460965.4570     0.046
SEPE    2025.10.16 22:59    2460965.4583     0.046
                                                  
POPB    2025.10.17 03:13    2460965.6346          
PEPB    2025.10.17 03:17    2460965.6375          
POPE    2025.10.17 04:38    2460965.6933     0.065
PEPE    2025.10.17 04:40    2460965.6950     0.065
                                                  
SOPB    2025.10.17 08:54    2460965.8712          
SEPB    2025.10.17 08:58    2460965.8741          
SOTB    2025.10.17 09:10    2460965.8825          
SETB    2025.10.17 09:15    2460965.8858          
SOTE    2025.10.17 10:03    2460965.9191          
SETE    2025.10.17 10:04    2460965.9200          
SOPE    2025.10.17 10:19    2460965.9304     0.046
SEPE    2025.10.17 10:21    2460965.9316     0.046
                                                  
POPB    2025.10.17 14:35    2460966.1079          
PEPB    2025.10.17 14:39    2460966.1108          
POPE    2025.10.17 16:00    2460966.1670     0.066
PEPE    2025.10.17 16:02    2460966.1683     0.066
                                                  
SOPB    2025.10.17 20:16    2460966.3446          
SEPB    2025.10.17 20:20    2460966.3475          
SOTB    2025.10.17 20:31    2460966.3554          
SETB    2025.10.17 20:37    2460966.3591          
SOTE    2025.10.17 21:25    2460966.3929          
SETE    2025.10.17 21:26    2460966.3933          
SOPE    2025.10.17 21:41    2460966.4037     0.046
SEPE    2025.10.17 21:43    2460966.4054     0.046
                                                  
POPB    2025.10.18 01:56    2460966.5812          
PEPB    2025.10.18 02:01    2460966.5841          
POPE    2025.10.18 03:22    2460966.6404     0.066
PEPE    2025.10.18 03:24    2460966.6420     0.066
                                                  
SOPB    2025.10.18 07:37    2460966.8179          
SEPB    2025.10.18 07:41    2460966.8208          
SOTB    2025.10.18 07:53    2460966.8291          
SETB    2025.10.18 07:58    2460966.8325          
SOTE    2025.10.18 08:47    2460966.8662          
SETE    2025.10.18 08:48    2460966.8671          
SOPE    2025.10.18 09:02    2460966.8770     0.046
SEPE    2025.10.18 09:05    2460966.8787     0.046
                                                  
POPB    2025.10.18 13:18    2460967.0546          
PEPB    2025.10.18 13:23    2460967.0579          
POPE    2025.10.18 14:43    2460967.1137     0.067
PEPE    2025.10.18 14:46    2460967.1154     0.067
                                                  
SOPB    2025.10.18 18:59    2460967.2912          
SEPB    2025.10.18 19:03    2460967.2941          
SOTB    2025.10.18 19:14    2460967.3021          
SETB    2025.10.18 19:20    2460967.3062          
SOTE    2025.10.18 20:08    2460967.3396          
SETE    2025.10.18 20:10    2460967.3404          
SOPE    2025.10.18 20:24    2460967.3504     0.046
SEPE    2025.10.18 20:27    2460967.3525     0.046
                                                  
POPB    2025.10.19 00:40    2460967.5279          
PEPB    2025.10.19 00:44    2460967.5312          
POPE    2025.10.19 02:05    2460967.5871     0.067
PEPE    2025.10.19 02:07    2460967.5887     0.067
                                                  
SOPB    2025.10.19 06:20    2460967.7645          
SEPB    2025.10.19 06:25    2460967.7679          
SOTB    2025.10.19 06:36    2460967.7754          
SETB    2025.10.19 06:42    2460967.7796          
SOTE    2025.10.19 07:30    2460967.8129          
SETE    2025.10.19 07:32    2460967.8141          
SOPE    2025.10.19 07:46    2460967.8237     0.046
SEPE    2025.10.19 07:49    2460967.8258     0.046
                                                  
POPB    2025.10.19 12:01    2460968.0012          
PEPB    2025.10.19 12:06    2460968.0046          
POPE    2025.10.19 13:26    2460968.0604     0.067
PEPE    2025.10.19 13:29    2460968.0625     0.067
                                                  
SOPB    2025.10.19 17:42    2460968.2379          
SEPB    2025.10.19 17:47    2460968.2412          
SOTB    2025.10.19 17:58    2460968.2487          
SETB    2025.10.19 18:04    2460968.2529          
SOTE    2025.10.19 18:52    2460968.2862          
SETE    2025.10.19 18:54    2460968.2879          
SOPE    2025.10.19 19:07    2460968.2971     0.046
SEPE    2025.10.19 19:10    2460968.2991     0.046
                                                  
POPB    2025.10.19 23:23    2460968.4745          
PEPB    2025.10.19 23:28    2460968.4783          
POPE    2025.10.20 00:48    2460968.5337     0.068
PEPE    2025.10.20 00:51    2460968.5358     0.068
                                                  
SOPB    2025.10.20 05:04    2460968.7112          
SEPB    2025.10.20 05:09    2460968.7150          
SOTB    2025.10.20 05:19    2460968.7220          
SETB    2025.10.20 05:26    2460968.7266          
SOTE    2025.10.20 06:13    2460968.7596          
SETE    2025.10.20 06:16    2460968.7612          
SOPE    2025.10.20 06:29    2460968.7704     0.046
SEPE    2025.10.20 06:32    2460968.7729     0.046
                                                  
POPB    2025.10.20 10:44    2460968.9479          
PEPB    2025.10.20 10:50    2460968.9516          
POPE    2025.10.20 12:10    2460969.0071     0.068
PEPE    2025.10.20 12:13    2460969.0096     0.068
                                                  
SOPB    2025.10.20 16:25    2460969.1845          
SEPB    2025.10.20 16:31    2460969.1883          
SOTB    2025.10.20 16:41    2460969.1954          
SETB    2025.10.20 16:47    2460969.2000          
SOTE    2025.10.20 17:35    2460969.2329          
SETE    2025.10.20 17:37    2460969.2346          
SOPE    2025.10.20 17:51    2460969.2441     0.046
SEPE    2025.10.20 17:54    2460969.2462     0.046
                                                  
POPB    2025.10.20 22:06    2460969.4212          
PEPB    2025.10.20 22:11    2460969.4250          
POPE    2025.10.20 23:31    2460969.4804     0.068
PEPE    2025.10.20 23:35    2460969.4829     0.068
                                                  
SOPB    2025.10.21 03:47    2460969.6579          
SEPB    2025.10.21 03:52    2460969.6616          
SOTB    2025.10.21 04:02    2460969.6687          
SETB    2025.10.21 04:09    2460969.6733          
SOTE    2025.10.21 04:56    2460969.7062          
SETE    2025.10.21 04:59    2460969.7083          
SOPE    2025.10.21 05:12    2460969.7171     0.046
SEPE    2025.10.21 05:16    2460969.7200     0.046
                                                  
POPB    2025.10.21 09:28    2460969.8945          
PEPB    2025.10.21 09:34    2460969.8987          
POPE    2025.10.21 10:53    2460969.9537     0.069
PEPE    2025.10.21 10:56    2460969.9562     0.069
                                                  
SOPB    2025.10.21 15:08    2460970.1312          
SEPB    2025.10.21 15:14    2460970.1354          
SOTB    2025.10.21 15:24    2460970.1420          
SETB    2025.10.21 15:31    2460970.1470          
SOTE    2025.10.21 16:19    2460970.1800          
SETE    2025.10.21 16:22    2460970.1820          
SOPE    2025.10.21 16:34    2460970.1908     0.046
SEPE    2025.10.21 16:38    2460970.1933     0.046
                                                  
POPB    2025.10.21 20:50    2460970.3683          
PEPB    2025.10.21 20:55    2460970.3720          
POPE    2025.10.21 22:15    2460970.4275     0.070
PEPE    2025.10.21 22:19    2460970.4300     0.070
                                                  
SOPB    2025.10.22 02:30    2460970.6045          
SEPB    2025.10.22 02:36    2460970.6087          
SOTB    2025.10.22 02:46    2460970.6154          
SETB    2025.10.22 02:53    2460970.6204          
SOTE    2025.10.22 03:40    2460970.6533          
SETE    2025.10.22 03:43    2460970.6554          
SOPE    2025.10.22 03:56    2460970.6641     0.046
SEPE    2025.10.22 04:00    2460970.6670     0.046
                                                  
POPB    2025.10.22 08:11    2460970.8416          
PEPB    2025.10.22 08:17    2460970.8454          
POPE    2025.10.22 09:37    2460970.9008     0.070
PEPE    2025.10.22 09:40    2460970.9033     0.070
                                                  
SOPB    2025.10.22 13:52    2460971.0779          
SEPB    2025.10.22 13:58    2460971.0820          
SOTB    2025.10.22 14:07    2460971.0887          
SETB    2025.10.22 14:14    2460971.0937          
SOTE    2025.10.22 15:02    2460971.1266          
SETE    2025.10.22 15:05    2460971.1287          
SOPE    2025.10.22 15:17    2460971.1375     0.046
SEPE    2025.10.22 15:22    2460971.1404     0.046
                                                  
POPB    2025.10.22 19:33    2460971.3150          
PEPB    2025.10.22 19:39    2460971.3191          
POPE    2025.10.22 20:58    2460971.3741     0.071
PEPE    2025.10.22 21:02    2460971.3770     0.071
                                                  
SOPB    2025.10.23 01:13    2460971.5512          
SEPB    2025.10.23 01:20    2460971.5558          
SOTB    2025.10.23 01:29    2460971.5620          
SETB    2025.10.23 01:36    2460971.5671          
SOTE    2025.10.23 02:23    2460971.6000          
SETE    2025.10.23 02:27    2460971.6025          
SOPE    2025.10.23 02:39    2460971.6108     0.046
SEPE    2025.10.23 02:43    2460971.6137     0.046
                                                  
POPB    2025.10.23 06:54    2460971.7879          
PEPB    2025.10.23 07:01    2460971.7925          
POPE    2025.10.23 08:20    2460971.8475     0.071
PEPE    2025.10.23 08:24    2460971.8504     0.071
                                                  
SOPB    2025.10.23 12:35    2460972.0246          
SEPB    2025.10.23 12:41    2460972.0291          
SOTB    2025.10.23 12:50    2460972.0354          
SETB    2025.10.23 12:58    2460972.0408          
SOTE    2025.10.23 13:45    2460972.0733          
SETE    2025.10.23 13:49    2460972.0758          
SOPE    2025.10.23 14:01    2460972.0841     0.046
SEPE    2025.10.23 14:05    2460972.0875     0.046
                                                  
POPB    2025.10.23 18:16    2460972.2612          
PEPB    2025.10.23 18:23    2460972.2662          
POPE    2025.10.23 19:41    2460972.3208     0.072
PEPE    2025.10.23 19:46    2460972.3237     0.072
                                                  
SOPB    2025.10.23 23:56    2460972.4979          
SEPB    2025.10.24 00:04    2460972.5029          
SOTB    2025.10.24 00:12    2460972.5087          
SETB    2025.10.24 00:20    2460972.5141          
SOTE    2025.10.24 01:07    2460972.5470          
SETE    2025.10.24 01:10    2460972.5491          
SOPE    2025.10.24 01:22    2460972.5575     0.046
SEPE    2025.10.24 01:27    2460972.5608     0.046
                                                  
POPB    2025.10.24 05:37    2460972.7345          
PEPB    2025.10.24 05:44    2460972.7395          
POPE    2025.10.24 07:03    2460972.7941     0.073
PEPE    2025.10.24 07:08    2460972.7975     0.073
                                                  
SOPB    2025.10.24 11:18    2460972.9712          
SEPB    2025.10.24 11:25    2460972.9762          
SOTB    2025.10.24 11:34    2460972.9820          
SETB    2025.10.24 11:42    2460972.9879          
SOTE    2025.10.24 12:28    2460973.0200          
SETE    2025.10.24 12:32    2460973.0229          
SOPE    2025.10.24 12:44    2460973.0308     0.046
SEPE    2025.10.24 12:49    2460973.0341     0.046
                                                  
POPB    2025.10.24 16:59    2460973.2079          
PEPB    2025.10.24 17:06    2460973.2129          
POPE    2025.10.24 18:25    2460973.2675     0.073
PEPE    2025.10.24 18:29    2460973.2708     0.073
                                                  
SOPB    2025.10.24 22:40    2460973.4445          
SEPB    2025.10.24 22:47    2460973.4495          
SOTB    2025.10.24 22:55    2460973.4554          
SETB    2025.10.24 23:04    2460973.4612          
SOTE    2025.10.24 23:50    2460973.4937          
SETE    2025.10.24 23:54    2460973.4962          
SOPE    2025.10.25 00:05    2460973.5041     0.046
SEPE    2025.10.25 00:11    2460973.5079     0.046
                                                  
POPB    2025.10.25 04:20    2460973.6812          
PEPB    2025.10.25 04:28    2460973.6866          
POPE    2025.10.25 05:46    2460973.7408     0.074
PEPE    2025.10.25 05:52    2460973.7445     0.074
                                                  
SOPB    2025.10.25 10:01    2460973.9179          
SEPB    2025.10.25 10:09    2460973.9233          
SOTB    2025.10.25 10:17    2460973.9287          
SETB    2025.10.25 10:25    2460973.9345          
SOTE    2025.10.25 11:12    2460973.9670          
SETE    2025.10.25 11:16    2460973.9699          
SOPE    2025.10.25 11:27    2460973.9775     0.046
SEPE    2025.10.25 11:32    2460973.9812     0.046
                                                  
POPB    2025.10.25 15:42    2460974.1545          
PEPB    2025.10.25 15:50    2460974.1599          
POPE    2025.10.25 17:08    2460974.2141     0.075
PEPE    2025.10.25 17:14    2460974.2183     0.075
                                                  
SOPB    2025.10.25 21:23    2460974.3912          
SEPB    2025.10.25 21:31    2460974.3966          
SOTB    2025.10.25 21:38    2460974.4020          
SETB    2025.10.25 21:47    2460974.4079          
SOTE    2025.10.25 22:34    2460974.4404          
SETE    2025.10.25 22:38    2460974.4437          
SOPE    2025.10.25 22:49    2460974.4508     0.046
SEPE    2025.10.25 22:55    2460974.4550     0.046
                                                  
POPB    2025.10.26 03:04    2460974.6279          
PEPB    2025.10.26 03:11    2460974.6333          
POPE    2025.10.26 04:29    2460974.6875     0.076
PEPE    2025.10.26 04:35    2460974.6916     0.076
                                                  
SOPB    2025.10.26 08:44    2460974.8645          
SEPB    2025.10.26 08:52    2460974.8700          
SOTB    2025.10.26 09:00    2460974.8754          
SETB    2025.10.26 09:09    2460974.8816          
SOTE    2025.10.26 09:55    2460974.9137          
SETE    2025.10.26 10:00    2460974.9170          
SOPE    2025.10.26 10:10    2460974.9241     0.046
SEPE    2025.10.26 10:16    2460974.9283     0.046
                                                  
POPB    2025.10.26 14:26    2460975.1016          
PEPB    2025.10.26 14:34    2460975.1070          
POPE    2025.10.26 15:51    2460975.1608     0.077
PEPE    2025.10.26 15:57    2460975.1650     0.077
                                                  
SOPB    2025.10.26 20:06    2460975.3379          
SEPB    2025.10.26 20:14    2460975.3437          
SOTB    2025.10.26 20:22    2460975.3487          
SETB    2025.10.26 20:31    2460975.3550          
SOTE    2025.10.26 21:17    2460975.3870          
SETE    2025.10.26 21:22    2460975.3904          
SOPE    2025.10.26 21:32    2460975.3979     0.046
SEPE    2025.10.26 21:38    2460975.4020     0.046
                                                  
POPB    2025.10.27 01:47    2460975.5749          
PEPB    2025.10.27 01:55    2460975.5804          
POPE    2025.10.27 03:13    2460975.6341     0.077
PEPE    2025.10.27 03:19    2460975.6387     0.077
                                                  
SOPB    2025.10.27 07:28    2460975.8112          
SEPB    2025.10.27 07:36    2460975.8170          
SOTB    2025.10.27 07:43    2460975.8220          
SETB    2025.10.27 07:52    2460975.8283          
SOTE    2025.10.27 08:38    2460975.8604          
SETE    2025.10.27 08:44    2460975.8641          
SOPE    2025.10.27 08:54    2460975.8712     0.046
SEPE    2025.10.27 09:00    2460975.8754     0.046
                                                  
POPB    2025.10.27 13:09    2460976.0483          
PEPB    2025.10.27 13:17    2460976.0537          
POPE    2025.10.27 14:34    2460976.1074     0.078
PEPE    2025.10.27 14:41    2460976.1120     0.078
                                                  
SOPB    2025.10.27 18:49    2460976.2845          
SEPB    2025.10.27 18:58    2460976.2908          
SOTB    2025.10.27 19:05    2460976.2954          
SETB    2025.10.27 19:14    2460976.3020          
SOTE    2025.10.27 20:00    2460976.3337          
SETE    2025.10.27 20:05    2460976.3374          
SOPE    2025.10.27 20:16    2460976.3445     0.046
SEPE    2025.10.27 20:22    2460976.3491     0.046
                                                  
POPB    2025.10.28 00:31    2460976.5216          
PEPB    2025.10.28 00:39    2460976.5274          
POPE    2025.10.28 01:56    2460976.5812     0.079
PEPE    2025.10.28 02:03    2460976.5858     0.079
                                                  
SOPB    2025.10.28 06:11    2460976.7579          
SEPB    2025.10.28 06:20    2460976.7641          
SOTB    2025.10.28 06:26    2460976.7687          
SETB    2025.10.28 06:36    2460976.7753          
SOTE    2025.10.28 07:22    2460976.8074          
SETE    2025.10.28 07:28    2460976.8112          
SOPE    2025.10.28 07:37    2460976.8179     0.046
SEPE    2025.10.28 07:44    2460976.8224     0.046
                                                  
POPB    2025.10.28 11:52    2460976.9949          
PEPB    2025.10.28 12:01    2460977.0008          
POPE    2025.10.28 13:18    2460977.0545     0.079
PEPE    2025.10.28 13:25    2460977.0591     0.079
                                                  
SOPB    2025.10.28 17:32    2460977.2312          
SEPB    2025.10.28 17:41    2460977.2374          
SOTB    2025.10.28 17:48    2460977.2420          
SETB    2025.10.28 17:58    2460977.2491          
SOTE    2025.10.28 18:44    2460977.2808          
SETE    2025.10.28 18:49    2460977.2845          
SOPE    2025.10.28 18:59    2460977.2912     0.046
SEPE    2025.10.28 19:05    2460977.2958     0.046
                                                  
POPB    2025.10.28 23:14    2460977.4683          
PEPB    2025.10.28 23:22    2460977.4741          
POPE    2025.10.29 00:40    2460977.5279     0.080
PEPE    2025.10.29 00:46    2460977.5324     0.080
                                                  
SOPB    2025.10.29 04:54    2460977.7045          
SEPB    2025.10.29 05:04    2460977.7112          
SOTB    2025.10.29 05:10    2460977.7154          
SETB    2025.10.29 05:20    2460977.7224          
SOTE    2025.10.29 06:05    2460977.7541          
SETE    2025.10.29 06:11    2460977.7583          
SOPE    2025.10.29 06:20    2460977.7645     0.046
SEPE    2025.10.29 06:28    2460977.7695     0.046
                                                  
POPB    2025.10.29 10:35    2460977.9416          
PEPB    2025.10.29 10:44    2460977.9478          
POPE    2025.10.29 12:01    2460978.0012     0.081
PEPE    2025.10.29 12:08    2460978.0062     0.081
                                                  
SOPB    2025.10.29 16:16    2460978.1778          
SEPB    2025.10.29 16:25    2460978.1845          
SOTB    2025.10.29 16:31    2460978.1887          
SETB    2025.10.29 16:41    2460978.1958          
SOTE    2025.10.29 17:27    2460978.2274          
SETE    2025.10.29 17:33    2460978.2316          
SOPE    2025.10.29 17:42    2460978.2378     0.046
SEPE    2025.10.29 17:49    2460978.2428     0.046
                                                  
POPB    2025.10.29 21:57    2460978.4149          
PEPB    2025.10.29 22:06    2460978.4212          
POPE    2025.10.29 23:23    2460978.4745     0.082
PEPE    2025.10.29 23:30    2460978.4795     0.082
                                                  
SOPB    2025.10.30 03:37    2460978.6512          
SEPB    2025.10.30 03:47    2460978.6578          
SOTB    2025.10.30 03:53    2460978.6620          
SETB    2025.10.30 04:03    2460978.6691          
SOTE    2025.10.30 04:49    2460978.7007          
SETE    2025.10.30 04:55    2460978.7049          
SOPE    2025.10.30 05:04    2460978.7112     0.046
SEPE    2025.10.30 05:11    2460978.7166     0.046
                                                  
POPB    2025.10.30 09:19    2460978.8882          
PEPB    2025.10.30 09:28    2460978.8949          
POPE    2025.10.30 10:44    2460978.9478     0.083
PEPE    2025.10.30 10:52    2460978.9528     0.083
                                                  
SOPB    2025.10.30 14:59    2460979.1245          
SEPB    2025.10.30 15:09    2460979.1316          
SOTB    2025.10.30 15:14    2460979.1353          
SETB    2025.10.30 15:25    2460979.1428          
SOTE    2025.10.30 16:10    2460979.1741          
SETE    2025.10.30 16:17    2460979.1787          
SOPE    2025.10.30 16:25    2460979.1845     0.046
SEPE    2025.10.30 16:33    2460979.1899     0.046
                                                  
POPB    2025.10.30 20:40    2460979.3616          
PEPB    2025.10.30 20:50    2460979.3682          
POPE    2025.10.30 22:06    2460979.4212     0.083
PEPE    2025.10.30 22:14    2460979.4266     0.083
                                                  
SOPB    2025.10.31 02:21    2460979.5982          
SEPB    2025.10.31 02:31    2460979.6049          
SOTB    2025.10.31 02:36    2460979.6087          
SETB    2025.10.31 02:47    2460979.6162          
SOTE    2025.10.31 03:32    2460979.6474          
SETE    2025.10.31 03:38    2460979.6520          
SOPE    2025.10.31 03:47    2460979.6578     0.046
SEPE    2025.10.31 03:55    2460979.6632     0.046
                                                  
POPB    2025.10.31 08:02    2460979.8349          
PEPB    2025.10.31 08:11    2460979.8416          
POPE    2025.10.31 09:28    2460979.8945     0.083
PEPE    2025.10.31 09:35    2460979.8999     0.083
                                                  
SOPB    2025.10.31 13:42    2460980.0712          
SEPB    2025.10.31 13:52    2460980.0782          
SOTB    2025.10.31 13:58    2460980.0820          
SETB    2025.10.31 14:09    2460980.0899          
SOTE    2025.10.31 14:53    2460980.1207          
SETE    2025.10.31 15:01    2460980.1257          
SOPE    2025.10.31 15:08    2460980.1312     0.046
SEPE    2025.10.31 15:17    2460980.1370     0.046
                                                  
POPB    2025.10.31 19:23    2460980.3082          
PEPB    2025.10.31 19:34    2460980.3153          
POPE    2025.10.31 20:49    2460980.3678     0.084
PEPE    2025.10.31 20:58    2460980.3736     0.084
                                                  
SOPB    2025.11.01 01:04    2460980.5449          
SEPB    2025.11.01 01:14    2460980.5520          
SOTB    2025.11.01 01:19    2460980.5553          
SETB    2025.11.01 01:31    2460980.5632          
SOTE    2025.11.01 02:15    2460980.5941          
SETE    2025.11.01 02:22    2460980.5991          
SOPE    2025.11.01 02:31    2460980.6049     0.046
SEPE    2025.11.01 02:38    2460980.6103     0.046
                                                  
POPB    2025.11.01 06:45    2460980.7816          
PEPB    2025.11.01 06:55    2460980.7887          
POPE    2025.11.01 08:11    2460980.8412     0.085
PEPE    2025.11.01 08:19    2460980.8470     0.085
                                                  
SOPB    2025.11.01 12:26    2460981.0182          
SEPB    2025.11.01 12:36    2460981.0253          
SOTB    2025.11.01 12:41    2460981.0287          
SETB    2025.11.01 12:52    2460981.0366          
SOTE    2025.11.01 13:37    2460981.0678          
SETE    2025.11.01 13:44    2460981.0728          
SOPE    2025.11.01 13:52    2460981.0782     0.046
SEPE    2025.11.01 14:01    2460981.0841     0.046
                                                  
POPB    2025.11.01 18:07    2460981.2549          
PEPB    2025.11.01 18:17    2460981.2624          
POPE    2025.11.01 19:32    2460981.3145     0.085
PEPE    2025.11.01 19:41    2460981.3207     0.085
                                                  
SOPB    2025.11.01 23:47    2460981.4916          
SEPB    2025.11.01 23:58    2460981.4986          
SOTB    2025.11.02 00:02    2460981.5020          
SETB    2025.11.02 00:14    2460981.5099          
SOTE    2025.11.02 00:59    2460981.5411          
SETE    2025.11.02 01:06    2460981.5461          
SOPE    2025.11.02 01:14    2460981.5516     0.046
SEPE    2025.11.02 01:22    2460981.5574     0.046
                                                  
POPB    2025.11.02 05:28    2460981.7282          
PEPB    2025.11.02 05:39    2460981.7357          
POPE    2025.11.02 06:55    2460981.7882     0.086
PEPE    2025.11.02 07:03    2460981.7941     0.086
                                                  
SOPB    2025.11.02 11:09    2460981.9649          
SEPB    2025.11.02 11:20    2460981.9724          
SOTB    2025.11.02 11:24    2460981.9753          
SETB    2025.11.02 11:36    2460981.9836          
SOTE    2025.11.02 12:20    2460982.0145          
SETE    2025.11.02 12:28    2460982.0199          
SOPE    2025.11.02 12:35    2460982.0249     0.046
SEPE    2025.11.02 12:44    2460982.0307     0.046
                                                  
POPB    2025.11.02 16:50    2460982.2015          
PEPB    2025.11.02 17:01    2460982.2091          
POPE    2025.11.02 18:16    2460982.2615     0.087
PEPE    2025.11.02 18:25    2460982.2674     0.087
                                                  
SOPB    2025.11.02 22:31    2460982.4382          
SEPB    2025.11.02 22:41    2460982.4457          
SOTB    2025.11.02 22:46    2460982.4486          
SETB    2025.11.02 22:58    2460982.4570          
SOTE    2025.11.02 23:42    2460982.4878          
SETE    2025.11.02 23:50    2460982.4932          
SOPE    2025.11.02 23:57    2460982.4982     0.046
SEPE    2025.11.03 00:06    2460982.5045     0.046
                                                  
POPB    2025.11.03 04:11    2460982.6749          
PEPB    2025.11.03 04:23    2460982.6828          
POPE    2025.11.03 05:37    2460982.7345     0.087
PEPE    2025.11.03 05:47    2460982.7411     0.087
                                                  
SOPB    2025.11.03 09:52    2460982.9115          
SEPB    2025.11.03 10:04    2460982.9195          
SOTB    2025.11.03 10:07    2460982.9215          
SETB    2025.11.03 10:19    2460982.9303          
SOTE    2025.11.03 11:04    2460982.9611          
SETE    2025.11.03 11:12    2460982.9670          
SOPE    2025.11.03 11:19    2460982.9715     0.046
SEPE    2025.11.03 11:28    2460982.9782     0.046
                                                  
POPB    2025.11.03 15:33    2460983.1482          
PEPB    2025.11.03 15:44    2460983.1561          
POPE    2025.11.03 16:59    2460983.2078     0.088
PEPE    2025.11.03 17:09    2460983.2149     0.088
                                                  
SOPB    2025.11.03 21:14    2460983.3849          
SEPB    2025.11.03 21:25    2460983.3928          
SOTB    2025.11.03 21:29    2460983.3953          
SETB    2025.11.03 21:41    2460983.4040          
SOTE    2025.11.03 22:25    2460983.4345          
SETE    2025.11.03 22:34    2460983.4403          
SOPE    2025.11.03 22:40    2460983.4449     0.046
SEPE    2025.11.03 22:50    2460983.4515     0.046
                                                  
POPB    2025.11.04 02:55    2460983.6215          
PEPB    2025.11.04 03:06    2460983.6294          
POPE    2025.11.04 04:20    2460983.6811     0.089
PEPE    2025.11.04 04:31    2460983.6882     0.089
                                                  
SOPB    2025.11.04 08:35    2460983.8582          
SEPB    2025.11.04 08:47    2460983.8661          
SOTB    2025.11.04 08:50    2460983.8682          
SETB    2025.11.04 09:03    2460983.8774          
SOTE    2025.11.04 09:47    2460983.9078          
SETE    2025.11.04 09:56    2460983.9140          
SOPE    2025.11.04 10:02    2460983.9182     0.046
SEPE    2025.11.04 10:11    2460983.9249     0.046
                                                  
POPB    2025.11.04 14:16    2460984.0949          
PEPB    2025.11.04 14:28    2460984.1032          
POPE    2025.11.04 15:42    2460984.1544     0.090
PEPE    2025.11.04 15:52    2460984.1615     0.090
                                                  
SOPB    2025.11.04 19:57    2460984.3315          
SEPB    2025.11.04 20:09    2460984.3399          
SOTB    2025.11.04 20:12    2460984.3419          
SETB    2025.11.04 20:24    2460984.3507          
SOTE    2025.11.04 21:08    2460984.3811          
SETE    2025.11.04 21:17    2460984.3873          
SOPE    2025.11.04 21:23    2460984.3915     0.046
SEPE    2025.11.04 21:33    2460984.3986     0.046
                                                  
POPB    2025.11.05 01:38    2460984.5682          
PEPB    2025.11.05 01:50    2460984.5765          
POPE    2025.11.05 03:03    2460984.6278     0.090
PEPE    2025.11.05 03:14    2460984.6353     0.090
                                                  
SOPB    2025.11.05 07:18    2460984.8048          
SEPB    2025.11.05 07:30    2460984.8132          
SOTB    2025.11.05 07:33    2460984.8153          
SETB    2025.11.05 07:47    2460984.8244          
SOTE    2025.11.05 08:30    2460984.8548          
SETE    2025.11.05 08:39    2460984.8607          
SOPE    2025.11.05 08:45    2460984.8649     0.046
SEPE    2025.11.05 08:55    2460984.8719     0.046
                                                  
POPB    2025.11.05 12:59    2460985.0415          
PEPB    2025.11.05 13:11    2460985.0498          
POPE    2025.11.05 14:26    2460985.1015     0.091
PEPE    2025.11.05 14:36    2460985.1086     0.091
                                                  
SOPB    2025.11.05 18:40    2460985.2782          
SEPB    2025.11.05 18:52    2460985.2865          
SOTB    2025.11.05 18:54    2460985.2882          
SETB    2025.11.05 19:08    2460985.2978          
SOTE    2025.11.05 19:52    2460985.3282          
SETE    2025.11.05 20:01    2460985.3344          
SOPE    2025.11.05 20:06    2460985.3382     0.046
SEPE    2025.11.05 20:17    2460985.3453     0.046
                                                  
POPB    2025.11.06 00:21    2460985.5148          
PEPB    2025.11.06 00:33    2460985.5236          
POPE    2025.11.06 01:47    2460985.5748     0.092
PEPE    2025.11.06 01:58    2460985.5823     0.092
                                                  
SOPB    2025.11.06 06:02    2460985.7515          
SEPB    2025.11.06 06:14    2460985.7602          
SOTB    2025.11.06 06:16    2460985.7615          
SETB    2025.11.06 06:30    2460985.7711          
SOTE    2025.11.06 07:14    2460985.8015          
SETE    2025.11.06 07:23    2460985.8078          
SOPE    2025.11.06 07:29    2460985.8119     0.046
SEPE    2025.11.06 07:39    2460985.8190     0.046
                                                  
POPB    2025.11.06 11:42    2460985.9882          
PEPB    2025.11.06 11:55    2460985.9969          
POPE    2025.11.06 13:09    2460986.0482     0.093
PEPE    2025.11.06 13:20    2460986.0557     0.093
                                                  
SOPB    2025.11.06 17:23    2460986.2248          
SEPB    2025.11.06 17:36    2460986.2336          
SOTB    2025.11.06 17:38    2460986.2352          
SETB    2025.11.06 17:52    2460986.2448          
SOTE    2025.11.06 18:35    2460986.2748          
SETE    2025.11.06 18:45    2460986.2815          
SOPE    2025.11.06 18:50    2460986.2852     0.046
SEPE    2025.11.06 19:01    2460986.2927     0.046
                                                  
POPB    2025.11.06 23:04    2460986.4615          
PEPB    2025.11.06 23:17    2460986.4702          
POPE    2025.11.07 00:30    2460986.5215     0.093
PEPE    2025.11.07 00:41    2460986.5290     0.093
                                                  
SOPB    2025.11.07 04:45    2460986.6982          
SEPB    2025.11.07 04:58    2460986.7073          
SOTB    2025.11.07 04:59    2460986.7081          
SETB    2025.11.07 05:14    2460986.7182          
SOTE    2025.11.07 05:57    2460986.7481          
SETE    2025.11.07 06:06    2460986.7548          
SOPE    2025.11.07 06:12    2460986.7586     0.046
SEPE    2025.11.07 06:23    2460986.7661     0.046
                                                  
POPB    2025.11.07 10:26    2460986.9348          
PEPB    2025.11.07 10:39    2460986.9440          
POPE    2025.11.07 11:52    2460986.9948     0.094
PEPE    2025.11.07 12:03    2460987.0027     0.094
                                                  
SOPB    2025.11.07 16:06    2460987.1715          
SEPB    2025.11.07 16:20    2460987.1806          
SOTB    2025.11.07 16:21    2460987.1815          
SETB    2025.11.07 16:35    2460987.1915          
SOTE    2025.11.07 17:18    2460987.2215          
SETE    2025.11.07 17:29    2460987.2286          
SOPE    2025.11.07 17:33    2460987.2319     0.046
SEPE    2025.11.07 17:44    2460987.2394     0.046
                                                  
POPB    2025.11.07 21:48    2460987.4086          
PEPB    2025.11.07 22:00    2460987.4173          
POPE    2025.11.07 23:14    2460987.4681     0.094
PEPE    2025.11.07 23:25    2460987.4761     0.094
                                                  
SOPB    2025.11.08 03:28    2460987.6448          
SEPB    2025.11.08 03:41    2460987.6540          
SOTB    2025.11.08 03:43    2460987.6552          
SETB    2025.11.08 03:57    2460987.6652          
SOTE    2025.11.08 04:40    2460987.6948          
SETE    2025.11.08 04:50    2460987.7019          
SOPE    2025.11.08 04:55    2460987.7052     0.046
SEPE    2025.11.08 05:06    2460987.7131     0.046
                                                  
POPB    2025.11.08 09:09    2460987.8819          
PEPB    2025.11.08 09:23    2460987.8911          
POPE    2025.11.08 10:35    2460987.9415     0.094
PEPE    2025.11.08 10:47    2460987.9498     0.094
                                                  
SOPB    2025.11.08 14:50    2460988.1181          
SEPB    2025.11.08 15:03    2460988.1277          
SOTB    2025.11.08 15:05    2460988.1286          
SETB    2025.11.08 15:19    2460988.1385          
SOTE    2025.11.08 16:02    2460988.1681          
SETE    2025.11.08 16:12    2460988.1756          
SOPE    2025.11.08 16:17    2460988.1785     0.046
SEPE    2025.11.08 16:28    2460988.1865     0.046
                                                  
POPB    2025.11.08 20:31    2460988.3552          
PEPB    2025.11.08 20:44    2460988.3644          
POPE    2025.11.08 21:57    2460988.4148     0.095
PEPE    2025.11.08 22:09    2460988.4231     0.095
                                                  
SOPB    2025.11.09 02:11    2460988.5915          
SEPB    2025.11.09 02:25    2460988.6010          
SOTB    2025.11.09 02:26    2460988.6019          
SETB    2025.11.09 02:41    2460988.6119          
SOTE    2025.11.09 03:23    2460988.6415          
SETE    2025.11.09 03:34    2460988.6489          
SOPE    2025.11.09 03:38    2460988.6519     0.046
SEPE    2025.11.09 03:50    2460988.6602     0.046
                                                  
POPB    2025.11.09 07:53    2460988.8285          
PEPB    2025.11.09 08:06    2460988.8377          
POPE    2025.11.09 09:19    2460988.8885     0.095
PEPE    2025.11.09 09:30    2460988.8964     0.095
                                                  
SOPB    2025.11.09 13:33    2460989.0648          
SEPB    2025.11.09 13:47    2460989.0744          
SOTB    2025.11.09 13:47    2460989.0748          
SETB    2025.11.09 14:03    2460989.0856          
SOTE    2025.11.09 14:45    2460989.1152          
SETE    2025.11.09 14:56    2460989.1227          
SOPE    2025.11.09 15:00    2460989.1252     0.046
SEPE    2025.11.09 15:12    2460989.1335     0.046
                                                  
POPB    2025.11.09 19:14    2460989.3019          
PEPB    2025.11.09 19:28    2460989.3114          
POPE    2025.11.09 20:41    2460989.3619     0.096
PEPE    2025.11.09 20:53    2460989.3702     0.096
                                                  
SOPB    2025.11.10 00:54    2460989.5381          
SEPB    2025.11.10 01:09    2460989.5481          
SOTB    2025.11.10 01:09    2460989.5485          
SETB    2025.11.10 01:24    2460989.5589          
SOTE    2025.11.10 02:07    2460989.5885          
SETE    2025.11.10 02:18    2460989.5960          
SOPE    2025.11.10 02:21    2460989.5985     0.046
SEPE    2025.11.10 02:33    2460989.6069     0.046
                                                  
POPB    2025.11.10 06:36    2460989.7752          
PEPB    2025.11.10 06:50    2460989.7848          
POPE    2025.11.10 08:02    2460989.8352     0.097
PEPE    2025.11.10 08:14    2460989.8435     0.097
                                                  
SOPB    2025.11.10 12:16    2460990.0114          
SEPB    2025.11.10 12:30    2460990.0214          
SOTB    2025.11.10 12:31    2460990.0219          
SETB    2025.11.10 12:46    2460990.0323          
SOTE    2025.11.10 13:29    2460990.0619          
SETE    2025.11.10 13:39    2460990.0694          
SOPE    2025.11.10 13:43    2460990.0718     0.046
SEPE    2025.11.10 13:56    2460990.0806     0.046
                                                  
POPB    2025.11.10 17:57    2460990.2485          
PEPB    2025.11.10 18:12    2460990.2585          
POPE    2025.11.10 19:24    2460990.3085     0.098
PEPE    2025.11.10 19:36    2460990.3173     0.098
                                                  
SOPB    2025.11.10 23:38    2460990.4847          
SEPB    2025.11.10 23:53    2460990.4952          
SOTB    2025.11.10 23:53    2460990.4952          
SETB    2025.11.11 00:08    2460990.5060          
SOTE    2025.11.11 00:50    2460990.5352          
SETE    2025.11.11 01:02    2460990.5431          
SOPE    2025.11.11 01:05    2460990.5452     0.046
SEPE    2025.11.11 01:17    2460990.5539     0.046
                                                  
POPB    2025.11.11 05:19    2460990.7218          
PEPB    2025.11.11 05:33    2460990.7318          
POPE    2025.11.11 06:45    2460990.7818     0.098
PEPE    2025.11.11 06:58    2460990.7906     0.098
                                                  
SOPB    2025.11.11 10:59    2460990.9581          
SEPB    2025.11.11 11:14    2460990.9685          
SOTB    2025.11.11 11:14    2460990.9685          
SETB    2025.11.11 11:30    2460990.9793          
SOTE    2025.11.11 12:12    2460991.0085          
SETE    2025.11.11 12:23    2460991.0164          
SOPE    2025.11.11 12:26    2460991.0185     0.046
SEPE    2025.11.11 12:39    2460991.0277     0.046
                                                  
POPB    2025.11.11 16:41    2460991.1952          
PEPB    2025.11.11 16:55    2460991.2052          
POPE    2025.11.11 18:07    2460991.2552     0.098
PEPE    2025.11.11 18:20    2460991.2643     0.098
                                                  
SOPB    2025.11.11 22:21    2460991.4314          
SEPB    2025.11.11 22:36    2460991.4418          
SOTB    2025.11.11 22:36    2460991.4418          
SETB    2025.11.11 22:51    2460991.4526          
SOTE    2025.11.11 23:33    2460991.4818          
SETE    2025.11.11 23:45    2460991.4901          
SOPE    2025.11.11 23:48    2460991.4922     0.046
SEPE    2025.11.12 00:01    2460991.5010     0.046
                                                  
POPB    2025.11.12 04:02    2460991.6685          
PEPB    2025.11.12 04:17    2460991.6789          
POPE    2025.11.12 05:29    2460991.7285     0.099
PEPE    2025.11.12 05:42    2460991.7377     0.099
                                                  
SOPB    2025.11.12 09:42    2460991.9047          
SOTB    2025.11.12 09:57    2460991.9151          
SEPB    2025.11.12 09:58    2460991.9156          
SETB    2025.11.12 10:14    2460991.9264          
SOTE    2025.11.12 10:55    2460991.9551          
SETE    2025.11.12 11:07    2460991.9635          
SOPE    2025.11.12 11:10    2460991.9656     0.046
SEPE    2025.11.12 11:23    2460991.9747     0.046
                                                  
POPB    2025.11.12 15:24    2460992.1418          
PEPB    2025.11.12 15:39    2460992.1522          
POPE    2025.11.12 16:50    2460992.2018     0.099
PEPE    2025.11.12 17:04    2460992.2114     0.099
                                                  
SOPB    2025.11.12 21:04    2460992.3780          
SOTB    2025.11.12 21:19    2460992.3885          
SEPB    2025.11.12 21:19    2460992.3889          
SETB    2025.11.12 21:35    2460992.3997          
SOTE    2025.11.12 22:17    2460992.4289          
SETE    2025.11.12 22:29    2460992.4372          
SOPE    2025.11.12 22:31    2460992.4389     0.046
SEPE    2025.11.12 22:45    2460992.4480     0.046
                                                  
POPB    2025.11.13 02:45    2460992.6151          
PEPB    2025.11.13 03:01    2460992.6260          
POPE    2025.11.13 04:12    2460992.6751     0.100
PEPE    2025.11.13 04:25    2460992.6847     0.100
                                                  
SOPB    2025.11.13 08:25    2460992.8514          
SOTB    2025.11.13 08:40    2460992.8618          
SEPB    2025.11.13 08:41    2460992.8622          
SETB    2025.11.13 08:57    2460992.8730          
SOTE    2025.11.13 09:39    2460992.9022          
SETE    2025.11.13 09:51    2460992.9105          
SOPE    2025.11.13 09:53    2460992.9122     0.046
SEPE    2025.11.13 10:06    2460992.9214     0.046
                                                  
POPB    2025.11.13 14:07    2460993.0885          
PEPB    2025.11.13 14:22    2460993.0993          
POPE    2025.11.13 15:34    2460993.1489     0.100
PEPE    2025.11.13 15:47    2460993.1580     0.100
                                                  
SOPB    2025.11.13 19:47    2460993.3247          
SOTB    2025.11.13 20:02    2460993.3351          
SEPB    2025.11.13 20:03    2460993.3360          
SETB    2025.11.13 20:19    2460993.3468          
SOTE    2025.11.13 21:00    2460993.3755          
SETE    2025.11.13 21:12    2460993.3839          
SOPE    2025.11.13 21:15    2460993.3855     0.046
SEPE    2025.11.13 21:28    2460993.3951     0.046
                                                  
POPB    2025.11.14 01:28    2460993.5618          
PEPB    2025.11.14 01:44    2460993.5726          
POPE    2025.11.14 02:55    2460993.6222     0.100
PEPE    2025.11.14 03:09    2460993.6318     0.100
                                                  
SOPB    2025.11.14 07:09    2460993.7984          
SOTB    2025.11.14 07:24    2460993.8084          
SEPB    2025.11.14 07:25    2460993.8093          
SETB    2025.11.14 07:40    2460993.8201          
SOTE    2025.11.14 08:22    2460993.8489          
SETE    2025.11.14 08:34    2460993.8576          
SOPE    2025.11.14 08:36    2460993.8588     0.046
SEPE    2025.11.14 08:50    2460993.8684     0.046
                                                  
POPB    2025.11.14 12:50    2460994.0351          
PEPB    2025.11.14 13:06    2460994.0463          
POPE    2025.11.14 14:17    2460994.0955     0.101
PEPE    2025.11.14 14:31    2460994.1051     0.101
                                                  
SOPB    2025.11.14 18:30    2460994.2713          
SOTB    2025.11.14 18:45    2460994.2818          
SEPB    2025.11.14 18:46    2460994.2826          
SETB    2025.11.14 19:03    2460994.2938          
SOTE    2025.11.14 19:43    2460994.3222          
SETE    2025.11.14 19:56    2460994.3309          
SOPE    2025.11.14 19:58    2460994.3322     0.046
SEPE    2025.11.14 20:12    2460994.3422     0.046
                                                  
POPB    2025.11.15 00:12    2460994.5084          
PEPB    2025.11.15 00:28    2460994.5197          
POPE    2025.11.15 01:39    2460994.5688     0.102
PEPE    2025.11.15 01:52    2460994.5784     0.102
                                                  
SOPB    2025.11.15 05:52    2460994.7451          
SOTB    2025.11.15 06:07    2460994.7551          
SEPB    2025.11.15 06:09    2460994.7563          
SETB    2025.11.15 06:24    2460994.7672          
SOTE    2025.11.15 07:05    2460994.7955          
SETE    2025.11.15 07:18    2460994.8047          
SOPE    2025.11.15 07:19    2460994.8055     0.046
SEPE    2025.11.15 07:34    2460994.8155     0.046
                                                  
POPB    2025.11.15 11:33    2460994.9817          
PEPB    2025.11.15 11:49    2460994.9930          
POPE    2025.11.15 13:00    2460995.0422     0.102
PEPE    2025.11.15 13:15    2460995.0522     0.102
                                                  
SOPB    2025.11.15 17:14    2460995.2184          
SOTB    2025.11.15 17:28    2460995.2284          
SEPB    2025.11.15 17:30    2460995.2297          
SETB    2025.11.15 17:46    2460995.2405          
SOTE    2025.11.15 18:27    2460995.2688          
SETE    2025.11.15 18:40    2460995.2784          
SOPE    2025.11.15 18:41    2460995.2788     0.046
SEPE    2025.11.15 18:56    2460995.2892     0.046
                                                  
POPB    2025.11.15 22:55    2460995.4551          
PEPB    2025.11.15 23:12    2460995.4667          
POPE    2025.11.16 00:22    2460995.5155     0.103
PEPE    2025.11.16 00:36    2460995.5255     0.103
                                                  
SOPB    2025.11.16 04:36    2460995.6917          
SOTB    2025.11.16 04:50    2460995.7017          
SEPB    2025.11.16 04:52    2460995.7034          
SETB    2025.11.16 05:08    2460995.7142          
SOTE    2025.11.16 05:48    2460995.7421          
SETE    2025.11.16 06:02    2460995.7517          
SOPE    2025.11.16 06:03    2460995.7521     0.046
SEPE    2025.11.16 06:18    2460995.7626     0.046
                                                  
POPB    2025.11.16 10:16    2460995.9284          
PEPB    2025.11.16 10:33    2460995.9401          
POPE    2025.11.16 11:43    2460995.9888     0.103
PEPE    2025.11.16 11:58    2460995.9988     0.103
                                                  
SOPB    2025.11.16 15:57    2460996.1650          
SOTB    2025.11.16 16:12    2460996.1751          
SEPB    2025.11.16 16:14    2460996.1767          
SETB    2025.11.16 16:30    2460996.1875          
SOTE    2025.11.16 17:10    2460996.2155          
SETE    2025.11.16 17:24    2460996.2251          
SOPE    2025.11.16 17:24    2460996.2255     0.046
SEPE    2025.11.16 17:39    2460996.2359     0.046
                                                  
POPB    2025.11.16 21:38    2460996.4017          
PEPB    2025.11.16 21:55    2460996.4138          
POPE    2025.11.16 23:05    2460996.4621     0.103
PEPE    2025.11.16 23:20    2460996.4725     0.103
                                                  
SOPB    2025.11.17 03:19    2460996.6384          
SOTB    2025.11.17 03:33    2460996.6484          
SEPB    2025.11.17 03:36    2460996.6500          
SETB    2025.11.17 03:51    2460996.6609          
SOTE    2025.11.17 04:32    2460996.6892          
SETE    2025.11.17 04:46    2460996.6988          
SOPE    2025.11.17 04:46    2460996.6992     0.046
SEPE    2025.11.17 05:01    2460996.7096     0.046
                                                  
POPB    2025.11.17 09:00    2460996.8750          
PEPB    2025.11.17 09:17    2460996.8871          
POPE    2025.11.17 10:27    2460996.9355     0.104
PEPE    2025.11.17 10:42    2460996.9459     0.104
                                                  
SOPB    2025.11.17 14:40    2460997.1117          
SOTB    2025.11.17 14:55    2460997.1217          
SEPB    2025.11.17 14:58    2460997.1238          
SETB    2025.11.17 15:13    2460997.1346          
SOTE    2025.11.17 15:54    2460997.1625
SETE    2025.11.17 16:07    2460997.1721          
SOPE    2025.11.17 16:08    2460997.1725     0.046
SEPE    2025.11.17 16:23    2460997.1829     0.046
                                                  
POPB    2025.11.17 20:21    2460997.3484          
PEPB    2025.11.17 20:39    2460997.3604          
POPE    2025.11.17 21:48    2460997.4088     0.104
PEPE    2025.11.17 22:03    2460997.4192     0.104
                                                  
SOPB    2025.11.18 02:02    2460997.5850          
SOTB    2025.11.18 02:16    2460997.5950          
SEPB    2025.11.18 02:19    2460997.5971          
SETB    2025.11.18 02:35    2460997.6079          
SOTE    2025.11.18 03:15    2460997.6359          
SOPE    2025.11.18 03:30    2460997.6458     0.046
SETE    2025.11.18 03:30    2460997.6458          
SEPE    2025.11.18 03:45    2460997.6567     0.046
                                                  
POPB    2025.11.18 07:43    2460997.8217          
PEPB    2025.11.18 08:01    2460997.8342          
POPE    2025.11.18 09:10    2460997.8821     0.104
PEPE    2025.11.18 09:25    2460997.8929     0.104
                                                  
SOPB    2025.11.18 13:24    2460998.0583          
SOTB    2025.11.18 13:38    2460998.0683          
SEPB    2025.11.18 13:41    2460998.0704          
SETB    2025.11.18 13:56    2460998.0812          
SOTE    2025.11.18 14:37    2460998.1092          
SOPE    2025.11.18 14:51    2460998.1192     0.046
SETE    2025.11.18 14:51    2460998.1192          
SEPE    2025.11.18 15:07    2460998.1300     0.046
                                                  
POPB    2025.11.18 19:04    2460998.2950          
PEPB    2025.11.18 19:22    2460998.3075          
POPE    2025.11.18 20:32    2460998.3558     0.104
PEPE    2025.11.18 20:47    2460998.3662     0.104
                                                  
SOPB    2025.11.19 00:45    2460998.5317          
SOTB    2025.11.19 00:59    2460998.5417          
SEPB    2025.11.19 01:03    2460998.5442          
SETB    2025.11.19 01:19    2460998.5550          
SOTE    2025.11.19 01:58    2460998.5825          
SOPE    2025.11.19 02:13    2460998.5925     0.046
SETE    2025.11.19 02:13    2460998.5929          
SEPE    2025.11.19 02:28    2460998.6033     0.046
                                                  
POPB    2025.11.19 06:26    2460998.7683          
PEPB    2025.11.19 06:44    2460998.7808          
POPE    2025.11.19 07:53    2460998.8292     0.104
PEPE    2025.11.19 08:09    2460998.8400     0.104
                                                  
SOPB    2025.11.19 12:07    2460999.0050          
SOTB    2025.11.19 12:21    2460999.0150          
SEPB    2025.11.19 12:25    2460999.0175          
SETB    2025.11.19 12:40    2460999.0283          
SOTE    2025.11.19 13:20    2460999.0558          
SOPE    2025.11.19 13:34    2460999.0658     0.046
SETE    2025.11.19 13:35    2460999.0662          
SEPE    2025.11.19 13:50    2460999.0771     0.046
                                                  
POPB    2025.11.19 17:47    2460999.2416          
PEPB    2025.11.19 18:06    2460999.2546          
POPE    2025.11.19 19:15    2460999.3025     0.104
PEPE    2025.11.19 19:31    2460999.3133     0.104
                                                  
SOPB    2025.11.19 23:28    2460999.4783          
SOTB    2025.11.19 23:43    2460999.4883          
SEPB    2025.11.19 23:47    2460999.4912          
SETB    2025.11.20 00:02    2460999.5016          
SOTE    2025.11.20 00:41    2460999.5291          
SOPE    2025.11.20 00:56    2460999.5391     0.046
SETE    2025.11.20 00:56    2460999.5395          
SEPE    2025.11.20 01:12    2460999.5504     0.046
                                                  
POPB    2025.11.20 05:09    2460999.7150          
PEPB    2025.11.20 05:28    2460999.7279          
POPE    2025.11.20 06:37    2460999.7758     0.104
PEPE    2025.11.20 06:52    2460999.7866     0.104
                                                  
SOPB    2025.11.20 10:50    2460999.9516          
SOTB    2025.11.20 11:04    2460999.9616          
SEPB    2025.11.20 11:08    2460999.9645          
SETB    2025.11.20 11:24    2460999.9754          
SOTE    2025.11.20 12:03    2461000.0025          
SOPE    2025.11.20 12:17    2461000.0124     0.046
SETE    2025.11.20 12:19    2461000.0133          
SEPE    2025.11.20 12:34    2461000.0241     0.046
                                                  
POPB    2025.11.20 16:31    2461000.1883          
PEPB    2025.11.20 16:49    2461000.2012          
POPE    2025.11.20 17:58    2461000.2491     0.104
PEPE    2025.11.20 18:14    2461000.2604     0.104
                                                  
SOPB    2025.11.20 22:11    2461000.4249          
SOTB    2025.11.20 22:26    2461000.4349          
SEPB    2025.11.20 22:30    2461000.4379          
SETB    2025.11.20 22:46    2461000.4487          
SOTE    2025.11.20 23:25    2461000.4758          
SOPE    2025.11.20 23:39    2461000.4858     0.046
SETE    2025.11.20 23:40    2461000.4866          
SEPE    2025.11.20 23:56    2461000.4974     0.046
                                                  
POPB    2025.11.21 03:52    2461000.6616          
PEPB    2025.11.21 04:11    2461000.6749          
POPE    2025.11.21 05:20    2461000.7224     0.105
PEPE    2025.11.21 05:36    2461000.7337     0.105
                                                  
SOPB    2025.11.21 09:33    2461000.8983          
SOTB    2025.11.21 09:47    2461000.9083          
SEPB    2025.11.21 09:52    2461000.9116          
SETB    2025.11.21 10:07    2461000.9220          
SOTE    2025.11.21 10:46    2461000.9491          
SOPE    2025.11.21 11:01    2461000.9591     0.046
SETE    2025.11.21 11:02    2461000.9603          
SEPE    2025.11.21 11:17    2461000.9708     0.046
                                                  
POPB    2025.11.21 15:14    2461001.1353          
PEPB    2025.11.21 15:33    2461001.1483          
POPE    2025.11.21 16:41    2461001.1957     0.105
PEPE    2025.11.21 16:58    2461001.2070     0.105
                                                  
SOPB    2025.11.21 20:55    2461001.3716          
SOTB    2025.11.21 21:09    2461001.3816          
SEPB    2025.11.21 21:14    2461001.3849          
SETB    2025.11.21 21:29    2461001.3958          
SOTE    2025.11.21 22:08    2461001.4228          
SOPE    2025.11.21 22:22    2461001.4324     0.046
SETE    2025.11.21 22:24    2461001.4337          
SEPE    2025.11.21 22:40    2461001.4445     0.046
                                                  
POPB    2025.11.22 02:36    2461001.6087          
PEPB    2025.11.22 02:55    2461001.6220          
POPE    2025.11.22 04:03    2461001.6691     0.105
PEPE    2025.11.22 04:19    2461001.6803     0.105
                                                  
SOPB    2025.11.22 08:16    2461001.8449          
SOTB    2025.11.22 08:31    2461001.8549          
SEPB    2025.11.22 08:36    2461001.8586          
SETB    2025.11.22 08:51    2461001.8691          
SOTE    2025.11.22 09:30    2461001.8961          
SOPE    2025.11.22 09:44    2461001.9062     0.046
SETE    2025.11.22 09:46    2461001.9074          
SEPE    2025.11.22 10:02    2461001.9182     0.046
                                                  
POPB    2025.11.22 13:58    2461002.0820          
PEPB    2025.11.22 14:17    2461002.0953          
POPE    2025.11.22 15:25    2461002.1424     0.106
PEPE    2025.11.22 15:41    2461002.1541     0.106
                                                  
SOPB    2025.11.22 19:38    2461002.3182          
SOTB    2025.11.22 19:52    2461002.3282          
SEPB    2025.11.22 19:58    2461002.3320          
SETB    2025.11.22 20:13    2461002.3428          
SOTE    2025.11.22 20:52    2461002.3695          
SOPE    2025.11.22 21:06    2461002.3795     0.046
SETE    2025.11.22 21:08    2461002.3807          
SEPE    2025.11.22 21:23    2461002.3915     0.046
                                                  
POPB    2025.11.23 01:19    2461002.5553          
PEPB    2025.11.23 01:38    2461002.5686          
POPE    2025.11.23 02:46    2461002.6157     0.106
PEPE    2025.11.23 03:04    2461002.6278     0.106
                                                  
SOPB    2025.11.23 06:59    2461002.7915          
SOTB    2025.11.23 07:14    2461002.8015          
SEPB    2025.11.23 07:19    2461002.8053          
SETB    2025.11.23 07:35    2461002.8161          
SOTE    2025.11.23 08:13    2461002.8428          
SOPE    2025.11.23 08:28    2461002.8528     0.046
SETE    2025.11.23 08:30    2461002.8545          
SEPE    2025.11.23 08:45    2461002.8649     0.046
                                                  
POPB    2025.11.23 12:41    2461003.0286          
PEPB    2025.11.23 13:01    2461003.0424          
POPE    2025.11.23 14:08    2461003.0894     0.107
PEPE    2025.11.23 14:26    2461003.1015     0.107
                                                  
SOPB    2025.11.23 18:22    2461003.2653          
SOTB    2025.11.23 18:35    2461003.2749          
SEPB    2025.11.23 18:41    2461003.2790          
SETB    2025.11.23 18:56    2461003.2894          
SOTE    2025.11.23 19:35    2461003.3161          
SOPE    2025.11.23 19:49    2461003.3261     0.046
SETE    2025.11.23 19:52    2461003.3278          
SEPE    2025.11.23 20:07    2461003.3386     0.046
                                                  
POPB    2025.11.24 00:02    2461003.5019          
PEPB    2025.11.24 00:22    2461003.5157          
POPE    2025.11.24 01:30    2461003.5628     0.107
PEPE    2025.11.24 01:47    2461003.5748     0.107
                                                  
SOPB    2025.11.24 05:43    2461003.7386          
SOTB    2025.11.24 05:57    2461003.7482          
SEPB    2025.11.24 06:03    2461003.7524          
SETB    2025.11.24 06:18    2461003.7632          
SOTE    2025.11.24 06:56    2461003.7894          
SOPE    2025.11.24 07:11    2461003.7994     0.046
SETE    2025.11.24 07:13    2461003.8011          
SEPE    2025.11.24 07:29    2461003.8119     0.046
                                                  
POPB    2025.11.24 11:24    2461003.9753          
PEPB    2025.11.24 11:44    2461003.9894          
POPE    2025.11.24 12:51    2461004.0361     0.107
PEPE    2025.11.24 13:09    2461004.0486     0.107
                                                  
SOPB    2025.11.24 17:05    2461004.2119          
SOTB    2025.11.24 17:18    2461004.2215          
SEPB    2025.11.24 17:25    2461004.2261          
SETB    2025.11.24 17:40    2461004.2365          
SOTE    2025.11.24 18:18    2461004.2628          
SOPE    2025.11.24 18:32    2461004.2728     0.046
SETE    2025.11.24 18:35    2461004.2748          
SEPE    2025.11.24 18:51    2461004.2857     0.046
                                                  
POPB    2025.11.24 22:45    2461004.4486          
PEPB    2025.11.24 23:06    2461004.4627          
POPE    2025.11.25 00:13    2461004.5094     0.108
PEPE    2025.11.25 00:31    2461004.5219     0.108
                                                  
SOPB    2025.11.25 04:26    2461004.6852          
SOTB    2025.11.25 04:40    2461004.6948          
SEPB    2025.11.25 04:47    2461004.6994          
SETB    2025.11.25 05:02    2461004.7098          
SOTE    2025.11.25 05:39    2461004.7361          
SOPE    2025.11.25 05:54    2461004.7461     0.046
SETE    2025.11.25 05:57    2461004.7481          
SEPE    2025.11.25 06:12    2461004.7590     0.046
                                                  
POPB    2025.11.25 10:07    2461004.9219          
PEPB    2025.11.25 10:27    2461004.9361          
POPE    2025.11.25 11:35    2461004.9827     0.107
PEPE    2025.11.25 11:53    2461004.9952     0.107
                                                  
SOPB    2025.11.25 15:48    2461005.1585          
SOTB    2025.11.25 16:02    2461005.1681          
SEPB    2025.11.25 16:08    2461005.1727          
SETB    2025.11.25 16:24    2461005.1836          
SOTE    2025.11.25 17:01    2461005.2094          
SOPE    2025.11.25 17:15    2461005.2194     0.046
SETE    2025.11.25 17:19    2461005.2219          
SEPE    2025.11.25 17:34    2461005.2323     0.046
                                                  
POPB    2025.11.25 21:29    2461005.3952          
PEPB    2025.11.25 21:50    2461005.4098          
POPE    2025.11.25 22:56    2461005.4560     0.107
PEPE    2025.11.25 23:15    2461005.4690     0.107
                                                  
SOPB    2025.11.26 03:09    2461005.6319          
SOTB    2025.11.26 03:24    2461005.6419          
SEPB    2025.11.26 03:30    2461005.6464          
SETB    2025.11.26 03:45    2461005.6569          
SOTE    2025.11.26 04:23    2461005.6831          
SOPE    2025.11.26 04:37    2461005.6927     0.046
SETE    2025.11.26 04:41    2461005.6952          
SEPE    2025.11.26 04:56    2461005.7060     0.046
                                                  
POPB    2025.11.26 08:50    2461005.8685          
PEPB    2025.11.26 09:11    2461005.8831          
POPE    2025.11.26 10:18    2461005.9294     0.108
PEPE    2025.11.26 10:36    2461005.9423     0.108
                                                  
SOPB    2025.11.26 14:31    2461006.1052          
SOTB    2025.11.26 14:45    2461006.1152          
SEPB    2025.11.26 14:52    2461006.1198          
SETB    2025.11.26 15:07    2461006.1302          
SOTE    2025.11.26 15:45    2461006.1564          
SOPE    2025.11.26 15:59    2461006.1660     0.046
SETE    2025.11.26 16:03    2461006.1689          
SEPE    2025.11.26 16:18    2461006.1793     0.046
                                                  
POPB    2025.11.26 20:12    2461006.3418          
PEPB    2025.11.26 20:33    2461006.3569          
POPE    2025.11.26 21:39    2461006.4027     0.108
PEPE    2025.11.26 21:59    2461006.4160     0.108
                                                  
SOPB    2025.11.27 01:53    2461006.5785          
SOTB    2025.11.27 02:07    2461006.5885          
SEPB    2025.11.27 02:14    2461006.5935          
SETB    2025.11.27 02:29    2461006.6039          
SOTE    2025.11.27 03:06    2461006.6298          
SOPE    2025.11.27 03:20    2461006.6393     0.046
SETE    2025.11.27 03:24    2461006.6423          
SEPE    2025.11.27 03:40    2461006.6531     0.046
                                                  
POPB    2025.11.27 07:33    2461006.8152          
PEPB    2025.11.27 07:55    2461006.8302          
POPE    2025.11.27 09:01    2461006.8760     0.108
PEPE    2025.11.27 09:20    2461006.8893     0.108
                                                  
SOPB    2025.11.27 13:14    2461007.0518          
SOTB    2025.11.27 13:29    2461007.0618          
SEPB    2025.11.27 13:36    2461007.0668          
SETB    2025.11.27 13:51    2461007.0772          
SOTE    2025.11.27 14:28    2461007.1031          
SOPE    2025.11.27 14:42    2461007.1131     0.046
SETE    2025.11.27 14:47    2461007.1160          
SEPE    2025.11.27 15:02    2461007.1264     0.046
                                                  
POPB    2025.11.27 18:55    2461007.2885          
PEPB    2025.11.27 19:17    2461007.3039          
POPE    2025.11.27 20:23    2461007.3493     0.108
PEPE    2025.11.27 20:42    2461007.3627     0.108
                                                  
SOPB    2025.11.28 00:36    2461007.5251          
SOTB    2025.11.28 00:50    2461007.5351          
SEPB    2025.11.28 00:57    2461007.5401          
SETB    2025.11.28 01:12    2461007.5506          
SOTE    2025.11.28 01:50    2461007.5764          
SOPE    2025.11.28 02:04    2461007.5864     0.046
SETE    2025.11.28 02:08    2461007.5893          
SEPE    2025.11.28 02:24    2461007.6001     0.046
                                                  
POPB    2025.11.28 06:16    2461007.7618          
PEPB    2025.11.28 06:39    2461007.7772          
POPE    2025.11.28 07:44    2461007.8226     0.108
PEPE    2025.11.28 08:04    2461007.8364     0.108
                                                  
SOPB    2025.11.28 11:57    2461007.9985          
SOTB    2025.11.28 12:12    2461008.0085          
SEPB    2025.11.28 12:19    2461008.0139          
SETB    2025.11.28 12:34    2461008.0243          
SOTE    2025.11.28 13:11    2461008.0497          
SOPE    2025.11.28 13:25    2461008.0597     0.046
SETE    2025.11.28 13:30    2461008.0630          
SEPE    2025.11.28 13:45    2461008.0735     0.046
                                                  
POPB    2025.11.28 17:38    2461008.2351          
PEPB    2025.11.28 18:00    2461008.2505          
POPE    2025.11.28 19:06    2461008.2960     0.108
PEPE    2025.11.28 19:25    2461008.3097     0.108
                                                  
SOPB    2025.11.28 23:19    2461008.4718          
SOTB    2025.11.28 23:33    2461008.4818          
SEPB    2025.11.28 23:41    2461008.4872          
SETB    2025.11.28 23:56    2461008.4976          
SOTE    2025.11.29 00:33    2461008.5230          
SOPE    2025.11.29 00:47    2461008.5330     0.046
SETE    2025.11.29 00:52    2461008.5364          
SEPE    2025.11.29 01:07    2461008.5468     0.046
                                                  
POPB    2025.11.29 05:00    2461008.7084          
PEPB    2025.11.29 05:22    2461008.7239          
POPE    2025.11.29 06:28    2461008.7697     0.108
PEPE    2025.11.29 06:47    2461008.7830     0.108
                                                  
SOPB    2025.11.29 10:40    2461008.9451          
SOTB    2025.11.29 10:55    2461008.9551          
SEPB    2025.11.29 11:03    2461008.9605          
SETB    2025.11.29 11:18    2461008.9709          
SOTE    2025.11.29 11:54    2461008.9963          
SOPE    2025.11.29 12:09    2461009.0063     0.046
SETE    2025.11.29 12:13    2461009.0097          
SEPE    2025.11.29 12:29    2461009.0205     0.046
                                                  
POPB    2025.11.29 16:22    2461009.1822          
PEPB    2025.11.29 16:44    2461009.1976          
POPE    2025.11.29 17:49    2461009.2430     0.108
PEPE    2025.11.29 18:09    2461009.2568     0.108
                                                  
SOPB    2025.11.29 22:02    2461009.4184          
SOTB    2025.11.29 22:16    2461009.4284          
SEPB    2025.11.29 22:25    2461009.4342          
SETB    2025.11.29 22:40    2461009.4447          
SOTE    2025.11.29 23:16    2461009.4697          
SOPE    2025.11.29 23:30    2461009.4797     0.046
SETE    2025.11.29 23:36    2461009.4834          
SEPE    2025.11.29 23:51    2461009.4938     0.046
                                                  
POPB    2025.11.30 03:43    2461009.6555          
PEPB    2025.11.30 04:06    2461009.6709          
POPE    2025.11.30 05:11    2461009.7163     0.109
PEPE    2025.11.30 05:31    2461009.7301     0.109
                                                  
SOPB    2025.11.30 09:24    2461009.8917          
SOTB    2025.11.30 09:38    2461009.9017          
SEPB    2025.11.30 09:46    2461009.9076          
SETB    2025.11.30 10:01    2461009.9180          
SOTE    2025.11.30 10:38    2461009.9434          
SOPE    2025.11.30 10:52    2461009.9530     0.046
SETE    2025.11.30 10:57    2461009.9567          
SEPE    2025.11.30 11:13    2461009.9676     0.046
                                                  
POPB    2025.11.30 15:05    2461010.1288          
PEPB    2025.11.30 15:27    2461010.1442          
POPE    2025.11.30 16:33    2461010.1896     0.109
PEPE    2025.11.30 16:52    2461010.2034     0.109
                                                  
SOPB    2025.11.30 20:46    2461010.3655          
SOTB    2025.11.30 21:00    2461010.3750          
SEPB    2025.11.30 21:09    2461010.3813          
SETB    2025.11.30 21:23    2461010.3913          
SOTE    2025.11.30 22:00    2461010.4167          
SOPE    2025.11.30 22:13    2461010.4263     0.046
SETE    2025.11.30 22:19    2461010.4305          
SEPE    2025.11.30 22:34    2461010.4409     0.046
                                                  
POPB    2025.12.01 02:27    2461010.6021          
PEPB    2025.12.01 02:49    2461010.6180          
POPE    2025.12.01 03:54    2461010.6629     0.109
PEPE    2025.12.01 04:14    2461010.6767     0.109
                                                  
SOPB    2025.12.01 08:07    2461010.8388          
SOTB    2025.12.01 08:21    2461010.8484          
SEPB    2025.12.01 08:30    2461010.8546          
SETB    2025.12.01 08:45    2461010.8650          
SOTE    2025.12.01 09:21    2461010.8900          
SOPE    2025.12.01 09:35    2461010.8996     0.046
SETE    2025.12.01 09:41    2461010.9038          
SEPE    2025.12.01 09:56    2461010.9142     0.046
                                                  
POPB    2025.12.01 13:48    2461011.0754          
PEPB    2025.12.01 14:11    2461011.0913          
POPE    2025.12.01 15:16    2461011.1363     0.109
PEPE    2025.12.01 15:36    2461011.1504     0.109
                                                  
SOPB    2025.12.01 19:29    2461011.3121          
SOTB    2025.12.01 19:43    2461011.3217          
SEPB    2025.12.01 19:52    2461011.3279          
SETB    2025.12.01 20:07    2461011.3383          
SOTE    2025.12.01 20:43    2461011.3634          
SOPE    2025.12.01 20:57    2461011.3729     0.046
SETE    2025.12.01 21:03    2461011.3775          
SEPE    2025.12.01 21:18    2461011.3879     0.046
                                                  
POPB    2025.12.02 01:10    2461011.5488          
PEPB    2025.12.02 01:33    2461011.5650          
POPE    2025.12.02 02:37    2461011.6096     0.109
PEPE    2025.12.02 02:58    2461011.6237     0.109
                                                  
SOPB    2025.12.02 06:50    2461011.7854          
SOTB    2025.12.02 07:04    2461011.7950          
SEPB    2025.12.02 07:14    2461011.8017          
SETB    2025.12.02 07:29    2461011.8121          
SOTE    2025.12.02 08:04    2461011.8367          
SOPE    2025.12.02 08:18    2461011.8462     0.046
SETE    2025.12.02 08:25    2461011.8508          
SEPE    2025.12.02 08:40    2461011.8612     0.046
                                                  
POPB    2025.12.02 12:31    2461012.0221          
PEPB    2025.12.02 12:55    2461012.0383          
POPE    2025.12.02 13:59    2461012.0829     0.109
PEPE    2025.12.02 14:19    2461012.0971     0.109
                                                  
SOPB    2025.12.02 18:12    2461012.2587          
SOTB    2025.12.02 18:26    2461012.2683          
SEPB    2025.12.02 18:35    2461012.2750          
SETB    2025.12.02 18:50    2461012.2854          
SOTE    2025.12.02 19:26    2461012.3100          
SOPE    2025.12.02 19:40    2461012.3196     0.046
SETE    2025.12.02 19:47    2461012.3246          
SEPE    2025.12.02 20:02    2461012.3350     0.046
                                                  
POPB    2025.12.02 23:53    2461012.4954          
PEPB    2025.12.03 00:16    2461012.5116          
POPE    2025.12.03 01:20    2461012.5562     0.109
PEPE    2025.12.03 01:41    2461012.5708     0.109
                                                  
SOPB    2025.12.03 05:34    2461012.7321          
SOTB    2025.12.03 05:47    2461012.7416          
SEPB    2025.12.03 05:57    2461012.7483          
SETB    2025.12.03 06:13    2461012.7591          
SOTE    2025.12.03 06:47    2461012.7833          
SOPE    2025.12.03 07:02    2461012.7933     0.046
SETE    2025.12.03 07:08    2461012.7979          
SEPE    2025.12.03 07:23    2461012.8083     0.046
                                                  
POPB    2025.12.03 11:14    2461012.9687          
PEPB    2025.12.03 11:38    2461012.9854          
POPE    2025.12.03 12:42    2461013.0295     0.110
PEPE    2025.12.03 13:03    2461013.0441     0.110
                                                  
SOPB    2025.12.03 16:55    2461013.2054          
SOTB    2025.12.03 17:09    2461013.2149          
SEPB    2025.12.03 17:19    2461013.2220          
SETB    2025.12.03 17:34    2461013.2324          
SOTE    2025.12.03 18:09    2461013.2566          
SOPE    2025.12.03 18:23    2461013.2666     0.046
SETE    2025.12.03 18:31    2461013.2716          
SEPE    2025.12.03 18:46    2461013.2820     0.046
                                                  
POPB    2025.12.03 22:36    2461013.4420          
PEPB    2025.12.03 23:00    2461013.4587          
POPE    2025.12.04 00:04    2461013.5028     0.110
PEPE    2025.12.04 00:25    2461013.5174     0.110
                                                  
SOPB    2025.12.04 04:17    2461013.6787          
SOTB    2025.12.04 04:31    2461013.6883          
SEPB    2025.12.04 04:41    2461013.6953          
SETB    2025.12.04 04:56    2461013.7058          
SOTE    2025.12.04 05:31    2461013.7299          
SOPE    2025.12.04 05:45    2461013.7399     0.046
SETE    2025.12.04 05:52    2461013.7449          
SEPE    2025.12.04 06:07    2461013.7553     0.046
                                                  
POPB    2025.12.04 09:58    2461013.9153          
PEPB    2025.12.04 10:22    2461013.9324          
POPE    2025.12.04 11:26    2461013.9766     0.110
PEPE    2025.12.04 11:47    2461013.9912     0.110
                                                  
SOPB    2025.12.04 15:38    2461014.1520          
SOTB    2025.12.04 15:52    2461014.1616          
SEPB    2025.12.04 16:03    2461014.1691          
SETB    2025.12.04 16:18    2461014.1795          
SOTE    2025.12.04 16:53    2461014.2037          
SOPE    2025.12.04 17:07    2461014.2132     0.046
SETE    2025.12.04 17:14    2461014.2182          
SEPE    2025.12.04 17:29    2461014.2287     0.046
                                                  
POPB    2025.12.04 21:19    2461014.3887          
PEPB    2025.12.04 21:44    2461014.4057          
POPE    2025.12.04 22:47    2461014.4499     0.110
PEPE    2025.12.04 23:09    2461014.4649     0.110
                                                  
SOPB    2025.12.05 03:00    2461014.6253          
SOTB    2025.12.05 03:14    2461014.6353          
SEPB    2025.12.05 03:25    2461014.6424          
SETB    2025.12.05 03:40    2461014.6528          
SOTE    2025.12.05 04:14    2461014.6770          
SOPE    2025.12.05 04:28    2461014.6866     0.046
SETE    2025.12.05 04:36    2461014.6920          
SEPE    2025.12.05 04:51    2461014.7024     0.046
                                                  
POPB    2025.12.05 08:41    2461014.8620          
PEPB    2025.12.05 09:06    2461014.8795          
POPE    2025.12.05 10:09    2461014.9232     0.111
PEPE    2025.12.05 10:31    2461014.9386     0.111
                                                  
SOPB    2025.12.05 14:22    2461015.0986          
SOTB    2025.12.05 14:36    2461015.1086          
SEPB    2025.12.05 14:46    2461015.1157          
SETB    2025.12.05 15:01    2461015.1261          
SOTE    2025.12.05 15:36    2461015.1503          
SOPE    2025.12.05 15:50    2461015.1599     0.046
SETE    2025.12.05 15:58    2461015.1653          
SEPE    2025.12.05 16:13    2461015.1757     0.046
                                                  
POPB    2025.12.05 20:02    2461015.3353          
PEPB    2025.12.05 20:28    2461015.3528          
POPE    2025.12.05 21:31    2461015.3965     0.111
PEPE    2025.12.05 21:53    2461015.4124     0.111
                                                  
SOPB    2025.12.06 01:43    2461015.5719          
SOTB    2025.12.06 01:57    2461015.5819          
SEPB    2025.12.06 02:08    2461015.5894          
SETB    2025.12.06 02:23    2461015.5998          
SOTE    2025.12.06 02:57    2461015.6236          
SOPE    2025.12.06 03:11    2461015.6332     0.046
SETE    2025.12.06 03:20    2461015.6390          
SEPE    2025.12.06 03:35    2461015.6494     0.046
                                                  
POPB    2025.12.06 07:24    2461015.8090          
PEPB    2025.12.06 07:50    2461015.8265          
POPE    2025.12.06 08:52    2461015.8698     0.110
PEPE    2025.12.06 09:15    2461015.8857     0.110
                                                  
SOPB    2025.12.06 13:05    2461016.0452          
SOTB    2025.12.06 13:19    2461016.0553          
SEPB    2025.12.06 13:30    2461016.0628          
SETB    2025.12.06 13:45    2461016.0732          
SOTE    2025.12.06 14:19    2461016.0969          
SOPE    2025.12.06 14:33    2461016.1065     0.046
SETE    2025.12.06 14:41    2461016.1123          
SEPE    2025.12.06 14:56    2461016.1228     0.046
                                                  
POPB    2025.12.06 18:46    2461016.2823          
PEPB    2025.12.06 19:11    2461016.2998          
POPE    2025.12.06 20:14    2461016.3432     0.111
PEPE    2025.12.06 20:36    2461016.3590     0.111
                                                  
SOPB    2025.12.07 00:26    2461016.5186          
SOTB    2025.12.07 00:41    2461016.5286          
SEPB    2025.12.07 00:51    2461016.5361          
SETB    2025.12.07 01:06    2461016.5465          
SOTE    2025.12.07 01:41    2461016.5702          
SOPE    2025.12.07 01:54    2461016.5798     0.047
SETE    2025.12.07 02:03    2461016.5861          
SEPE    2025.12.07 02:18    2461016.5961     0.047
                                                  
POPB    2025.12.07 06:08    2461016.7556          
PEPB    2025.12.07 06:33    2461016.7731          
POPE    2025.12.07 07:35    2461016.8165     0.111
PEPE    2025.12.07 07:59    2461016.8327     0.111
                                                  
SOPB    2025.12.07 11:48    2461016.9923          
SOTB    2025.12.07 12:02    2461017.0019          
SEPB    2025.12.07 12:14    2461017.0098          
SETB    2025.12.07 12:29    2461017.0202          
SOTE    2025.12.07 13:02    2461017.0435          
SOPE    2025.12.07 13:16    2461017.0531     0.046
SETE    2025.12.07 13:25    2461017.0594          
SEPE    2025.12.07 13:40    2461017.0698     0.046
                                                  
POPB    2025.12.07 17:29    2461017.2289          
PEPB    2025.12.07 17:54    2461017.2464          
POPE    2025.12.07 18:57    2461017.2898     0.111
PEPE    2025.12.07 19:20    2461017.3060     0.111
                                                  
SOPB    2025.12.07 23:10    2461017.4656          
SOTB    2025.12.07 23:24    2461017.4752          
SEPB    2025.12.07 23:35    2461017.4831          
SETB    2025.12.07 23:50    2461017.4935          
SOTE    2025.12.08 00:24    2461017.5169          
SOPE    2025.12.08 00:38    2461017.5269     0.046
SETE    2025.12.08 00:47    2461017.5327          
SEPE    2025.12.08 01:02    2461017.5431     0.046
                                                  
POPB    2025.12.08 04:51    2461017.7023          
PEPB    2025.12.08 05:17    2461017.7202          
POPE    2025.12.08 06:18    2461017.7631     0.111
PEPE    2025.12.08 06:42    2461017.7793     0.111
                                                  
SOPB    2025.12.08 10:32    2461017.9389          
SOTB    2025.12.08 10:45    2461017.9485          
SEPB    2025.12.08 10:57    2461017.9568          
SETB    2025.12.08 11:12    2461017.9673          
SOTE    2025.12.08 11:45    2461017.9902          
SOPE    2025.12.08 12:00    2461018.0002     0.047
SETE    2025.12.08 12:09    2461018.0064          
SEPE    2025.12.08 12:24    2461018.0168     0.047
                                                  
POPB    2025.12.08 16:12    2461018.1756          
PEPB    2025.12.08 16:38    2461018.1935          
POPE    2025.12.08 17:41    2461018.2368     0.112
PEPE    2025.12.08 18:04    2461018.2531     0.112
                                                  
SOPB    2025.12.08 21:53    2461018.4122          
SOTB    2025.12.08 22:07    2461018.4218          
SEPB    2025.12.08 22:19    2461018.4301          
SETB    2025.12.08 22:34    2461018.4406          
SOTE    2025.12.08 23:07    2461018.4635          
SOPE    2025.12.08 23:21    2461018.4735     0.046
SETE    2025.12.08 23:30    2461018.4797          
SEPE    2025.12.08 23:45    2461018.4901     0.046
                                                  
POPB    2025.12.09 03:34    2461018.6489          
PEPB    2025.12.09 04:00    2461018.6672          
POPE    2025.12.09 05:02    2461018.7101     0.112
PEPE    2025.12.09 05:26    2461018.7264     0.112
                                                  
SOPB    2025.12.09 09:15    2461018.8855          
SOTB    2025.12.09 09:29    2461018.8951          
SEPB    2025.12.09 09:40    2461018.9035          
SETB    2025.12.09 09:55    2461018.9139          
SOTE    2025.12.09 10:29    2461018.9372          
SOPE    2025.12.09 10:43    2461018.9468     0.047
SETE    2025.12.09 10:52    2461018.9535          
SEPE    2025.12.09 11:07    2461018.9639     0.047
                                                  
POPB    2025.12.09 14:55    2461019.1222          
PEPB    2025.12.09 15:22    2461019.1405          
POPE    2025.12.09 16:24    2461019.1835     0.112
PEPE    2025.12.09 16:47    2461019.1997     0.112
                                                  
SOPB    2025.12.09 20:36    2461019.3589          
SOTB    2025.12.09 20:50    2461019.3684          
SEPB    2025.12.09 21:03    2461019.3772          
SETB    2025.12.09 21:18    2461019.3876          
SOTE    2025.12.09 21:51    2461019.4105          
SOPE    2025.12.09 22:04    2461019.4201     0.046
SETE    2025.12.09 22:14    2461019.4268          
SEPE    2025.12.09 22:29    2461019.4372     0.046
                                                  
POPB    2025.12.10 02:17    2461019.5955          
PEPB    2025.12.10 02:43    2461019.6138          
POPE    2025.12.10 03:45    2461019.6568     0.112
PEPE    2025.12.10 04:09    2461019.6730     0.112
                                                  
SOPB    2025.12.10 07:58    2461019.8322          
SOTB    2025.12.10 08:12    2461019.8418          
SEPB    2025.12.10 08:24    2461019.8505          
SETB    2025.12.10 08:39    2461019.8609          
SOTE    2025.12.10 09:12    2461019.8838          
SOPE    2025.12.10 09:26    2461019.8934     0.047
SETE    2025.12.10 09:36    2461019.9005          
SEPE    2025.12.10 09:51    2461019.9109     0.047
                                                  
POPB    2025.12.10 13:39    2461020.0688          
PEPB    2025.12.10 14:06    2461020.0876          
POPE    2025.12.10 15:07    2461020.1301     0.113
PEPE    2025.12.10 15:31    2461020.1467     0.113
                                                  
SOPB    2025.12.10 19:19    2461020.3055          
SOTB    2025.12.10 19:33    2461020.3151          
SEPB    2025.12.10 19:46    2461020.3238          
SETB    2025.12.10 20:01    2461020.3342          
SOTE    2025.12.10 20:34    2461020.3572          
SOPE    2025.12.10 20:48    2461020.3667     0.047
SETE    2025.12.10 20:58    2461020.3738          
SEPE    2025.12.10 21:13    2461020.3842     0.047
                                                  
POPB    2025.12.11 01:01    2461020.5426          
PEPB    2025.12.11 01:27    2461020.5609          
POPE    2025.12.11 02:28    2461020.6034     0.112
PEPE    2025.12.11 02:52    2461020.6201     0.112
                                                  
SOPB    2025.12.11 06:41    2461020.7788          
SOTB    2025.12.11 06:55    2461020.7884          
SEPB    2025.12.11 07:08    2461020.7975          
SETB    2025.12.11 07:22    2461020.8076          
SOTE    2025.12.11 07:55    2461020.8305          
SOPE    2025.12.11 08:09    2461020.8401     0.047
SETE    2025.12.11 08:20    2461020.8476          
SEPE    2025.12.11 08:34    2461020.8575     0.047
                                                  
POPB    2025.12.11 12:22    2461021.0159          
PEPB    2025.12.11 12:49    2461021.0346          
POPE    2025.12.11 13:50    2461021.0767     0.112
PEPE    2025.12.11 14:14    2461021.0934     0.112
                                                  
SOPB    2025.12.11 18:03    2461021.2521          
SOTB    2025.12.11 18:16    2461021.2617          
SEPB    2025.12.11 18:30    2461021.2709          
SETB    2025.12.11 18:45    2461021.2813          
SOTE    2025.12.11 19:17    2461021.3038          
SOPE    2025.12.11 19:31    2461021.3134     0.047
SETE    2025.12.11 19:42    2461021.3209          
SEPE    2025.12.11 19:57    2461021.3313     0.047
                                                  
POPB    2025.12.11 23:44    2461021.4892          
PEPB    2025.12.12 00:11    2461021.5079          
POPE    2025.12.12 01:12    2461021.5500     0.112
PEPE    2025.12.12 01:36    2461021.5671     0.112
                                                  
SOPB    2025.12.12 05:24    2461021.7254          
SOTB    2025.12.12 05:39    2461021.7354          
SEPB    2025.12.12 05:52    2461021.7446          
SETB    2025.12.12 06:06    2461021.7546          
SOTE    2025.12.12 06:39    2461021.7771          
SOPE    2025.12.12 06:52    2461021.7867     0.047
SETE    2025.12.12 07:03    2461021.7942          
SEPE    2025.12.12 07:18    2461021.8046     0.047
                                                  
POPB    2025.12.12 11:05    2461021.9625          
PEPB    2025.12.12 11:33    2461021.9813          
POPE    2025.12.12 12:33    2461022.0233     0.112
PEPE    2025.12.12 12:58    2461022.0404     0.112
                                                  
SOPB    2025.12.12 16:46    2461022.1992          
SOTB    2025.12.12 17:00    2461022.2087          
SEPB    2025.12.12 17:13    2461022.2179          
SETB    2025.12.12 17:28    2461022.2283          
SOTE    2025.12.12 18:00    2461022.2504          
SOPE    2025.12.12 18:14    2461022.2600     0.047
SETE    2025.12.12 18:25    2461022.2679          
SEPE    2025.12.12 18:40    2461022.2783     0.047
                                                  
POPB    2025.12.12 22:27    2461022.4358          
PEPB    2025.12.12 22:55    2461022.4550          
POPE    2025.12.12 23:55    2461022.4967     0.113
PEPE    2025.12.13 00:19    2461022.5137     0.113
                                                  
SOPB    2025.12.13 04:08    2461022.6725          
SOTB    2025.12.13 04:22    2461022.6820          
SEPB    2025.12.13 04:35    2461022.6916          
SETB    2025.12.13 04:50    2461022.7016          
SOTE    2025.12.13 05:22    2461022.7237          
SOPE    2025.12.13 05:36    2461022.7337     0.047
SETE    2025.12.13 05:47    2461022.7412          
SEPE    2025.12.13 06:02    2461022.7516     0.047
                                                  
POPB    2025.12.13 09:49    2461022.9091          
PEPB    2025.12.13 10:16    2461022.9283          
POPE    2025.12.13 11:16    2461022.9700     0.113
PEPE    2025.12.13 11:41    2461022.9870     0.113
                                                  
SOPB    2025.12.13 15:29    2461023.1458          
SOTB    2025.12.13 15:43    2461023.1554          
SEPB    2025.12.13 15:57    2461023.1650          
SETB    2025.12.13 16:11    2461023.1749          
SOTE    2025.12.13 16:44    2461023.1974          
SOPE    2025.12.13 16:58    2461023.2070     0.047
SETE    2025.12.13 17:09    2461023.2149          
SEPE    2025.12.13 17:24    2461023.2254     0.047
                                                  
POPB    2025.12.13 21:10    2461023.3824          
PEPB    2025.12.13 21:38    2461023.4020          
POPE    2025.12.13 22:38    2461023.4433     0.113
PEPE    2025.12.13 23:03    2461023.4608     0.113
                                                  
SOPB    2025.12.14 02:51    2461023.6191          
SOTB    2025.12.14 03:05    2461023.6287          
SEPB    2025.12.14 03:19    2461023.6383          
SETB    2025.12.14 03:34    2461023.6487          
SOTE    2025.12.14 04:05    2461023.6708          
SOPE    2025.12.14 04:19    2461023.6803     0.047
SETE    2025.12.14 04:31    2461023.6883          
SEPE    2025.12.14 04:46    2461023.6987     0.047
                                                  
POPB    2025.12.14 08:32    2461023.8558          
PEPB    2025.12.14 09:00    2461023.8753          
POPE    2025.12.14 09:59    2461023.9166     0.114
PEPE    2025.12.14 10:25    2461023.9341     0.114
                                                  
SOPB    2025.12.14 14:13    2461024.0924          
SOTB    2025.12.14 14:26    2461024.1020          
SEPB    2025.12.14 14:41    2461024.1120          
SETB    2025.12.14 14:55    2461024.1220          
SOTE    2025.12.14 15:27    2461024.1441          
SOPE    2025.12.14 15:41    2461024.1537     0.047
SETE    2025.12.14 15:53    2461024.1620          
SEPE    2025.12.14 16:07    2461024.1720     0.047
                                                  
POPB    2025.12.14 19:53    2461024.3291          
PEPB    2025.12.14 20:22    2461024.3487          
POPE    2025.12.14 21:22    2461024.3903     0.114
PEPE    2025.12.14 21:47    2461024.4078     0.114
                                                  
SOPB    2025.12.15 01:34    2461024.5657          
SOTB    2025.12.15 01:48    2461024.5753          
SEPB    2025.12.15 02:02    2461024.5853          
SETB    2025.12.15 02:17    2461024.5957          
SOTE    2025.12.15 02:49    2461024.6174          
SOPE    2025.12.15 03:02    2461024.6270     0.047
SETE    2025.12.15 03:14    2461024.6353          
SEPE    2025.12.15 03:29    2461024.6457     0.047
                                                  
POPB    2025.12.15 07:15    2461024.8024          
PEPB    2025.12.15 07:44    2461024.8224          
POPE    2025.12.15 08:43    2461024.8636     0.114
PEPE    2025.12.15 09:08    2461024.8811     0.114
                                                  
SOPB    2025.12.15 12:56    2461025.0390          
SOTB    2025.12.15 13:09    2461025.0486          
SEPB    2025.12.15 13:24    2461025.0586          
SETB    2025.12.15 13:39    2461025.0690          
SOTE    2025.12.15 14:10    2461025.0907          
SOPE    2025.12.15 14:24    2461025.1003     0.047
SETE    2025.12.15 14:36    2461025.1086          
SEPE    2025.12.15 14:51    2461025.1190     0.047
                                                  
POPB    2025.12.15 18:36    2461025.2757          
PEPB    2025.12.15 19:05    2461025.2957          
POPE    2025.12.15 20:05    2461025.3369     0.114
PEPE    2025.12.15 20:30    2461025.3544     0.114
                                                  
SOPB    2025.12.16 00:17    2461025.5123          
SOTB    2025.12.16 00:31    2461025.5219          
SEPB    2025.12.16 00:46    2461025.5323          
SETB    2025.12.16 01:00    2461025.5423          
SOTE    2025.12.16 01:32    2461025.5640          
SOPE    2025.12.16 01:45    2461025.5736     0.047
SETE    2025.12.16 01:58    2461025.5823          
SEPE    2025.12.16 02:13    2461025.5927     0.047
                                                  
POPB    2025.12.16 05:58    2461025.7490          
PEPB    2025.12.16 06:27    2461025.7694          
POPE    2025.12.16 07:26    2461025.8102     0.114
PEPE    2025.12.16 07:52    2461025.8282     0.114
                                                  
SOPB    2025.12.16 11:39    2461025.9857          
SOTB    2025.12.16 11:53    2461025.9952          
SEPB    2025.12.16 12:08    2461026.0057          
SETB    2025.12.16 12:23    2461026.0161          
SOTE    2025.12.16 12:53    2461026.0373          
SOPE    2025.12.16 13:07    2461026.0469     0.047
SETE    2025.12.16 13:20    2461026.0556          
SEPE    2025.12.16 13:35    2461026.0661     0.047
                                                  
POPB    2025.12.16 17:20    2461026.2227          
PEPB    2025.12.16 17:49    2461026.2427          
POPE    2025.12.16 18:48    2461026.2835     0.114
PEPE    2025.12.16 19:14    2461026.3015     0.114
                                                  
SOPB    2025.12.16 23:00    2461026.4590          
SOTB    2025.12.16 23:15    2461026.4690          
SEPB    2025.12.16 23:30    2461026.4794          
SETB    2025.12.16 23:44    2461026.4894          
SOTE    2025.12.17 00:15    2461026.5106          
SOPE    2025.12.17 00:29    2461026.5202     0.047
SETE    2025.12.17 00:42    2461026.5294          
SEPE    2025.12.17 00:56    2461026.5394     0.047
                                                  
POPB    2025.12.17 04:42    2461026.6960          
PEPB    2025.12.17 05:11    2461026.7160          
POPE    2025.12.17 06:09    2461026.7569     0.114
PEPE    2025.12.17 06:35    2461026.7748     0.114
                                                  
SOPB    2025.12.17 10:22    2461026.9323          
SOTB    2025.12.17 10:36    2461026.9423          
SEPB    2025.12.17 10:51    2461026.9527          
SETB    2025.12.17 11:06    2461026.9631          
SOTE    2025.12.17 11:36    2461026.9839          
SOPE    2025.12.17 11:50    2461026.9935     0.047
SETE    2025.12.17 12:03    2461027.0027          
SEPE    2025.12.17 12:18    2461027.0131     0.047
                                                  
POPB    2025.12.17 16:03    2461027.1694          
PEPB    2025.12.17 16:33    2461027.1898          
POPE    2025.12.17 17:31    2461027.2302     0.114
PEPE    2025.12.17 17:59    2461027.2493     0.114
                                                  
SOPB    2025.12.17 21:44    2461027.4060          
SOTB    2025.12.17 21:58    2461027.4156          
SEPB    2025.12.17 22:13    2461027.4260          
SETB    2025.12.17 22:28    2461027.4364          
SOTE    2025.12.17 22:58    2461027.4572          
SOPE    2025.12.17 23:12    2461027.4673     0.047
SETE    2025.12.17 23:26    2461027.4764          
SEPE    2025.12.17 23:40    2461027.4864     0.047
                                                  
POPB    2025.12.18 03:25    2461027.6427          
PEPB    2025.12.18 03:54    2461027.6631          
POPE    2025.12.18 04:53    2461027.7035     0.114
PEPE    2025.12.18 05:20    2461027.7226     0.114
                                                  
SOPB    2025.12.18 09:06    2461027.8793          
SOTB    2025.12.18 09:20    2461027.8889          
SEPB    2025.12.18 09:35    2461027.8997          
SETB    2025.12.18 09:50    2461027.9097          
SOTE    2025.12.18 10:20    2461027.9310          
SOPE    2025.12.18 10:34    2461027.9406     0.047
SETE    2025.12.18 10:47    2461027.9497          
SEPE    2025.12.18 11:02    2461027.9601     0.047
                                                  
POPB    2025.12.18 14:46    2461028.1160          
PEPB    2025.12.18 15:16    2461028.1368          
POPE    2025.12.18 16:14    2461028.1768     0.114
PEPE    2025.12.18 16:42    2461028.1960     0.114
                                                  
SOPB    2025.12.18 20:27    2461028.3526          
SOTB    2025.12.18 20:41    2461028.3622          
SEPB    2025.12.18 20:57    2461028.3730          
SETB    2025.12.18 21:12    2461028.3835          
SOTE    2025.12.18 21:42    2461028.4043          
SOPE    2025.12.18 21:55    2461028.4139     0.047
SETE    2025.12.18 22:09    2461028.4235          
SEPE    2025.12.18 22:24    2461028.4334     0.047
                                                  
POPB    2025.12.19 02:08    2461028.5893          
PEPB    2025.12.19 02:38    2461028.6101          
POPE    2025.12.19 03:36    2461028.6505     0.115
PEPE    2025.12.19 04:04    2461028.6697     0.115
                                                  
SOPB    2025.12.19 07:49    2461028.8259          
SOTB    2025.12.19 08:03    2461028.8355          
SEPB    2025.12.19 08:19    2461028.8468          
SETB    2025.12.19 08:33    2461028.8568          
SOTE    2025.12.19 09:03    2461028.8776          
SOPE    2025.12.19 09:17    2461028.8872     0.047
SETE    2025.12.19 09:31    2461028.8968          
SEPE    2025.12.19 09:45    2461028.9068     0.047
                                                  
POPB    2025.12.19 13:30    2461029.0626          
PEPB    2025.12.19 14:00    2461029.0834          
POPE    2025.12.19 14:58    2461029.1238     0.115
PEPE    2025.12.19 15:25    2461029.1430     0.115
                                                  
SOPB    2025.12.19 19:10    2461029.2992          
SOTB    2025.12.19 19:24    2461029.3088          
SEPB    2025.12.19 19:40    2461029.3201          
SETB    2025.12.19 19:55    2461029.3301          
SOTE    2025.12.19 20:25    2461029.3509          
SOPE    2025.12.19 20:39    2461029.3605     0.047
SETE    2025.12.19 20:53    2461029.3705          
SEPE    2025.12.19 21:07    2461029.3805     0.047
                                                  
POPB    2025.12.20 00:51    2461029.5359          
PEPB    2025.12.20 01:22    2461029.5571          
POPE    2025.12.20 02:19    2461029.5971     0.115
PEPE    2025.12.20 02:47    2461029.6163     0.115
                                                  
SOPB    2025.12.20 06:32    2461029.7725          
SOTB    2025.12.20 06:46    2461029.7821          
SEPB    2025.12.20 07:02    2461029.7934          
SETB    2025.12.20 07:17    2461029.8038          
SOTE    2025.12.20 07:46    2461029.8242          
SOPE    2025.12.20 08:00    2461029.8338     0.047
SETE    2025.12.20 08:15    2461029.8438          
SEPE    2025.12.20 08:29    2461029.8538     0.047
                                                  
POPB    2025.12.20 12:13    2461030.0096          
PEPB    2025.12.20 12:43    2461030.0304          
POPE    2025.12.20 13:41    2461030.0705     0.115
PEPE    2025.12.20 14:09    2461030.0900     0.115
                                                  
SOPB    2025.12.20 17:54    2461030.2459          
SOTB    2025.12.20 18:07    2461030.2554          
SEPB    2025.12.20 18:24    2461030.2671          
SETB    2025.12.20 18:39    2461030.2771          
SOTE    2025.12.20 19:08    2461030.2975          
SOPE    2025.12.20 19:22    2461030.3071     0.047
SETE    2025.12.20 19:36    2461030.3171          
SEPE    2025.12.20 19:51    2461030.3275     0.047
                                                  
POPB    2025.12.20 23:35    2461030.4829          
PEPB    2025.12.21 00:05    2461030.5038          
POPE    2025.12.21 01:03    2461030.5438     0.115
PEPE    2025.12.21 01:31    2461030.5633     0.115
                                                  
SOPB    2025.12.21 05:15    2461030.7192          
SOTB    2025.12.21 05:29    2461030.7287          
SEPB    2025.12.21 05:46    2461030.7404          
SETB    2025.12.21 06:01    2461030.7508          
SOTE    2025.12.21 06:29    2461030.7708          
SOPE    2025.12.21 06:43    2461030.7804     0.047
SETE    2025.12.21 06:58    2461030.7908          
SEPE    2025.12.21 07:13    2461030.8008     0.047
                                                  
POPB    2025.12.21 10:56    2461030.9562          
PEPB    2025.12.21 11:27    2461030.9775          
POPE    2025.12.21 12:24    2461031.0171     0.115
PEPE    2025.12.21 12:52    2461031.0367     0.115
                                                  
SOPB    2025.12.21 16:37    2461031.1925          
SOTB    2025.12.21 16:50    2461031.2021          
SEPB    2025.12.21 17:07    2461031.2137          
SETB    2025.12.21 17:22    2461031.2241          
SOTE    2025.12.21 17:51    2461031.2441          
SOPE    2025.12.21 18:05    2461031.2537     0.047
SETE    2025.12.21 18:20    2461031.2641          
SEPE    2025.12.21 18:35    2461031.2746     0.047
                                                  
POPB    2025.12.21 22:18    2461031.4296          
PEPB    2025.12.21 22:49    2461031.4508          
POPE    2025.12.21 23:46    2461031.4904     0.116
PEPE    2025.12.22 00:14    2461031.5100     0.116
                                                  
SOPB    2025.12.22 03:58    2461031.6658          
SOTB    2025.12.22 04:13    2461031.6758          
SEPB    2025.12.22 04:29    2461031.6875          
SETB    2025.12.22 04:44    2461031.6974          
SOTE    2025.12.22 05:13    2461031.7179          
SOPE    2025.12.22 05:26    2461031.7270     0.047
SETE    2025.12.22 05:42    2461031.7379          
SEPE    2025.12.22 05:56    2461031.7479     0.047
                                                  
POPB    2025.12.22 09:40    2461031.9029          
PEPB    2025.12.22 10:11    2461031.9245          
POPE    2025.12.22 11:07    2461031.9637     0.116
PEPE    2025.12.22 11:36    2461031.9837     0.116
                                                  
SOPB    2025.12.22 15:20    2461032.1395          
SOTB    2025.12.22 15:34    2461032.1491          
SEPB    2025.12.22 15:51    2461032.1608          
SETB    2025.12.22 16:06    2461032.1712          
SOTE    2025.12.22 16:35    2461032.1912          
SOPE    2025.12.22 16:49    2461032.2008     0.047
SETE    2025.12.22 17:04    2461032.2112          
SEPE    2025.12.22 17:19    2461032.2216     0.047
                                                  
POPB    2025.12.22 21:01    2461032.3762          
PEPB    2025.12.22 21:32    2461032.3978          
POPE    2025.12.22 22:29    2461032.4370     0.116
PEPE    2025.12.22 22:58    2461032.4570     0.116
                                                  
SOPB    2025.12.23 02:42    2461032.6128          
SOTB    2025.12.23 02:56    2461032.6224          
SEPB    2025.12.23 03:13    2461032.6345          
SETB    2025.12.23 03:28    2461032.6445          
SOTE    2025.12.23 03:56    2461032.6645          
SOPE    2025.12.23 04:10    2461032.6741     0.047
SETE    2025.12.23 04:25    2461032.6845          
SEPE    2025.12.23 04:40    2461032.6949     0.047
                                                  
POPB    2025.12.23 08:23    2461032.8495          
PEPB    2025.12.23 08:54    2461032.8711          
POPE    2025.12.23 09:50    2461032.9103     0.117
PEPE    2025.12.23 10:19    2461032.9303     0.117
                                                  
SOPB    2025.12.23 14:04    2461033.0861          
SOTB    2025.12.23 14:17    2461033.0957          
SEPB    2025.12.23 14:35    2461033.1078          
SETB    2025.12.23 14:49    2461033.1178          
SOTE    2025.12.23 15:18    2461033.1378          
SOPE    2025.12.23 15:32    2461033.1474     0.047
SETE    2025.12.23 15:47    2461033.1582          
SEPE    2025.12.23 16:02    2461033.1682     0.047
                                                  
POPB    2025.12.23 19:44    2461033.3228          
PEPB    2025.12.23 20:16    2461033.3449          
POPE    2025.12.23 21:12    2461033.3836     0.117
PEPE    2025.12.23 21:41    2461033.4040     0.117
                                                  
SOPB    2025.12.24 01:25    2461033.5594          
SOTB    2025.12.24 01:39    2461033.5690          
SEPB    2025.12.24 01:56    2461033.5811          
SETB    2025.12.24 02:11    2461033.5915          
SOTE    2025.12.24 02:39    2461033.6111          
SOPE    2025.12.24 02:53    2461033.6207     0.047
SETE    2025.12.24 03:09    2461033.6315          
SEPE    2025.12.24 03:24    2461033.6419     0.047
                                                  
POPB    2025.12.24 07:06    2461033.7961          
PEPB    2025.12.24 07:38    2461033.8182          
POPE    2025.12.24 08:34    2461033.8573     0.117
PEPE    2025.12.24 09:03    2461033.8773     0.117
                                                  
SOPB    2025.12.24 12:47    2461034.0327          
SOTB    2025.12.24 13:00    2461034.0423          
SEPB    2025.12.24 13:18    2461034.0548          
SETB    2025.12.24 13:33    2461034.0648          
SOTE    2025.12.24 14:01    2461034.0844          
SOPE    2025.12.24 14:15    2461034.0940     0.047
SETE    2025.12.24 14:31    2461034.1052          
SEPE    2025.12.24 14:45    2461034.1152     0.047
                                                  
POPB    2025.12.24 18:27    2461034.2694          
PEPB    2025.12.24 19:00    2461034.2919          
POPE    2025.12.24 19:56    2461034.3306     0.116
PEPE    2025.12.24 20:25    2461034.3511     0.116
                                                  
SOPB    2025.12.25 00:08    2461034.5061          
SOTB    2025.12.25 00:22    2461034.5156          
SEPB    2025.12.25 00:40    2461034.5281          
SETB    2025.12.25 00:55    2461034.5386          
SOTE    2025.12.25 01:23    2461034.5577          
SOPE    2025.12.25 01:36    2461034.5673     0.047
SETE    2025.12.25 01:53    2461034.5786          
SEPE    2025.12.25 02:07    2461034.5885     0.047
                                                  
POPB    2025.12.25 05:50    2461034.7431          
PEPB    2025.12.25 06:21    2461034.7652          
POPE    2025.12.25 07:17    2461034.8040     0.117
PEPE    2025.12.25 07:47    2461034.8244     0.117
                                                  
SOPB    2025.12.25 11:30    2461034.9794          
SOTB    2025.12.25 11:44    2461034.9890          
SEPB    2025.12.25 12:02    2461035.0019          
SETB    2025.12.25 12:17    2461035.0119          
SOTE    2025.12.25 12:44    2461035.0310          
SOPE    2025.12.25 12:58    2461035.0406     0.047
SETE    2025.12.25 13:15    2461035.0523          
SEPE    2025.12.25 13:29    2461035.0623     0.047
                                                  
POPB    2025.12.25 17:11    2461035.2164          
PEPB    2025.12.25 17:43    2461035.2385          
POPE    2025.12.25 18:39    2461035.2773     0.116
PEPE    2025.12.25 19:08    2461035.2977     0.116
                                                  
SOPB    2025.12.25 22:51    2461035.4527          
SOTB    2025.12.25 23:06    2461035.4627          
SEPB    2025.12.25 23:24    2461035.4752          
SETB    2025.12.25 23:38    2461035.4852          
SOTE    2025.12.26 00:06    2461035.5043          
SOPE    2025.12.26 00:20    2461035.5139     0.047
SETE    2025.12.26 00:36    2461035.5256          
SEPE    2025.12.26 00:51    2461035.5360     0.047
                                                  
POPB    2025.12.26 04:33    2461035.6897          
PEPB    2025.12.26 05:05    2461035.7122          
POPE    2025.12.26 06:00    2461035.7506     0.117
PEPE    2025.12.26 06:30    2461035.7714     0.117
                                                  
SOPB    2025.12.26 10:13    2461035.9260          
SOTB    2025.12.26 10:27    2461035.9360          
SEPB    2025.12.26 10:46    2461035.9489          
SETB    2025.12.26 11:00    2461035.9589          
SOTE    2025.12.26 11:27    2461035.9776          
SOPE    2025.12.26 11:42    2461035.9876     0.047
SETE    2025.12.26 11:59    2461035.9993          
SEPE    2025.12.26 12:13    2461036.0093     0.047
                                                  
POPB    2025.12.26 15:54    2461036.1631          
PEPB    2025.12.26 16:27    2461036.1856          
POPE    2025.12.26 17:22    2461036.2239     0.118
PEPE    2025.12.26 17:52    2461036.2447     0.118
                                                  
SOPB    2025.12.26 21:35    2461036.3997          
SOTB    2025.12.26 21:49    2461036.4093          
SEPB    2025.12.26 22:07    2461036.4222          
SETB    2025.12.26 22:22    2461036.4322          
SOTE    2025.12.26 22:49    2461036.4509          
SOPE    2025.12.26 23:03    2461036.4610     0.047
SETE    2025.12.26 23:20    2461036.4726          
SEPE    2025.12.26 23:34    2461036.4826     0.047
                                                  
POPB    2025.12.27 03:16    2461036.6364          
PEPB    2025.12.27 03:48    2461036.6589          
POPE    2025.12.27 04:43    2461036.6972     0.117
PEPE    2025.12.27 05:13    2461036.7180     0.117
                                                  
SOPB    2025.12.27 08:57    2461036.8730          
SOTB    2025.12.27 09:10    2461036.8826          
SEPB    2025.12.27 09:29    2461036.8955          
SETB    2025.12.27 09:43    2461036.9055          
SOTE    2025.12.27 10:11    2461036.9247          
SOPE    2025.12.27 10:25    2461036.9343     0.047
SETE    2025.12.27 10:42    2461036.9463          
SEPE    2025.12.27 10:57    2461036.9563     0.047
                                                  
POPB    2025.12.27 14:37    2461037.1097          
PEPB    2025.12.27 15:10    2461037.1326          
POPE    2025.12.27 16:05    2461037.1705     0.117
PEPE    2025.12.27 16:36    2461037.1917     0.117
                                                  
SOPB    2025.12.27 20:18    2461037.3463          
SOTB    2025.12.27 20:32    2461037.3559          
SEPB    2025.12.27 20:51    2461037.3692          
SETB    2025.12.27 21:06    2461037.3792          
SOTE    2025.12.27 21:33    2461037.3980          
SOPE    2025.12.27 21:46    2461037.4076     0.047
SETE    2025.12.27 22:04    2461037.4197          
SEPE    2025.12.27 22:18    2461037.4296     0.047
                                                  
POPB    2025.12.28 01:59    2461037.5830          
PEPB    2025.12.28 02:32    2461037.6059          
POPE    2025.12.28 03:27    2461037.6442     0.117
PEPE    2025.12.28 03:57    2461037.6650     0.117
                                                  
SOPB    2025.12.28 07:40    2461037.8196          
SOTB    2025.12.28 07:54    2461037.8292          
SEPB    2025.12.28 08:13    2461037.8425          
SETB    2025.12.28 08:27    2461037.8525          
SOTE    2025.12.28 08:54    2461037.8713          
SOPE    2025.12.28 09:08    2461037.8809     0.047
SETE    2025.12.28 09:25    2461037.8929          
SEPE    2025.12.28 09:40    2461037.9034     0.047
                                                  
POPB    2025.12.28 13:21    2461038.0563          
PEPB    2025.12.28 13:54    2461038.0796          
POPE    2025.12.28 14:49    2461038.1175     0.117
PEPE    2025.12.28 15:19    2461038.1384     0.117
                                                  
SOPB    2025.12.28 19:01    2461038.2929          
SOTB    2025.12.28 19:15    2461038.3025          
SEPB    2025.12.28 19:34    2461038.3158          
SETB    2025.12.28 19:49    2461038.3263          
SOTE    2025.12.28 20:16    2461038.3446          
SOPE    2025.12.28 20:30    2461038.3542     0.047
SETE    2025.12.28 20:48    2461038.3667          
SEPE    2025.12.28 21:02    2461038.3767     0.047
                                                  
POPB    2025.12.29 00:42    2461038.5296          
PEPB    2025.12.29 01:16    2461038.5529          
POPE    2025.12.29 02:10    2461038.5908     0.117
PEPE    2025.12.29 02:41    2461038.6121     0.117
                                                  
SOPB    2025.12.29 06:23    2461038.7662          
SOTB    2025.12.29 06:37    2461038.7758          
SEPB    2025.12.29 06:56    2461038.7896          
SETB    2025.12.29 07:11    2461038.7996          
SOTE    2025.12.29 07:37    2461038.8179          
SOPE    2025.12.29 07:51    2461038.8275     0.047
SETE    2025.12.29 08:09    2461038.8400          
SEPE    2025.12.29 08:23    2461038.8500     0.047
                                                  
POPB    2025.12.29 12:04    2461039.0029          
PEPB    2025.12.29 12:37    2461039.0262          
POPE    2025.12.29 13:32    2461039.0641     0.117
PEPE    2025.12.29 14:02    2461039.0854     0.117
                                                  
SOPB    2025.12.29 17:44    2461039.2395          
SOTB    2025.12.29 17:58    2461039.2491          
SEPB    2025.12.29 18:18    2461039.2629          
SETB    2025.12.29 18:32    2461039.2729          
SOTE    2025.12.29 18:59    2461039.2912          
SOPE    2025.12.29 19:13    2461039.3008     0.047
SETE    2025.12.29 19:31    2461039.3137          
SEPE    2025.12.29 19:46    2461039.3237     0.047
                                                  
POPB    2025.12.29 23:26    2461039.4766          
PEPB    2025.12.29 23:59    2461039.5000          
POPE    2025.12.30 00:53    2461039.5374     0.117
PEPE    2025.12.30 01:25    2461039.5595     0.117
                                                  
SOPB    2025.12.30 05:06    2461039.7128          
SOTB    2025.12.30 05:20    2461039.7229          
SEPB    2025.12.30 05:40    2461039.7362          
SETB    2025.12.30 05:55    2461039.7466          
SOTE    2025.12.30 06:20    2461039.7645          
SOPE    2025.12.30 06:34    2461039.7741     0.047
SETE    2025.12.30 06:53    2461039.7870          
SEPE    2025.12.30 07:07    2461039.7970     0.047
                                                  
POPB    2025.12.30 10:47    2461039.9499          
PEPB    2025.12.30 11:21    2461039.9732          
POPE    2025.12.30 12:15    2461040.0107     0.118
PEPE    2025.12.30 12:47    2461040.0328     0.118
                                                  
SOPB    2025.12.30 16:28    2461040.1866          
SOTB    2025.12.30 16:42    2461040.1962          
SEPB    2025.12.30 17:02    2461040.2099          
SETB    2025.12.30 17:16    2461040.2199          
SOTE    2025.12.30 17:42    2461040.2378          
SOPE    2025.12.30 17:56    2461040.2478     0.047
SETE    2025.12.30 18:15    2461040.2607          
SEPE    2025.12.30 18:29    2461040.2707     0.047
                                                  
POPB    2025.12.30 22:09    2461040.4232          
PEPB    2025.12.30 22:43    2461040.4466          
POPE    2025.12.30 23:37    2461040.4841     0.119
PEPE    2025.12.31 00:09    2461040.5066     0.119
                                                  
SOPB    2025.12.31 03:50    2461040.6599          
SOTB    2025.12.31 04:04    2461040.6695          
SEPB    2025.12.31 04:23    2461040.6832          
SETB    2025.12.31 04:38    2461040.6932          
SOTE    2025.12.31 05:04    2461040.7111          
SOPE    2025.12.31 05:18    2461040.7211     0.047
SETE    2025.12.31 05:37    2461040.7340          
SEPE    2025.12.31 05:51    2461040.7440     0.047
                                                  
POPB    2025.12.31 09:31    2461040.8965          
PEPB    2025.12.31 10:05    2461040.9203          
POPE    2025.12.31 10:59    2461040.9578     0.117
PEPE    2025.12.31 11:30    2461040.9799     0.117
                                                  
SOPB    2025.12.31 15:11    2461041.1332          
SOTB    2025.12.31 15:25    2461041.1428          
SEPB    2025.12.31 15:45    2461041.1569          
SETB    2025.12.31 16:00    2461041.1669          
SOTE    2025.12.31 16:26    2461041.1848          
SOPE    2025.12.31 16:39    2461041.1944     0.047
SETE    2025.12.31 16:58    2461041.2073          
SEPE    2025.12.31 17:13    2461041.2178     0.047
                                                  
POPB    2025.12.31 20:52    2461041.3698          
PEPB    2025.12.31 21:26    2461041.3936          
POPE    2025.12.31 22:20    2461041.4311     0.118
PEPE    2025.12.31 22:52    2461041.4532     0.118
